Autonomous Navigation of AGVs in Unknown Cluttered Environments: log-MPPI Control Strategy

Sampling-based model predictive control (MPC) optimization methods, such as Model Predictive Path Integral (MPPI), have recently shown promising results in various robotic tasks. However, it might produce an infeasible trajectory when the distributions of all sampled trajectories are concentrated within high-cost even infeasible regions. In this study, we propose a new method called log-MPPI equipped with a more effective trajectory sampling distribution policy which significantly improves the trajectory feasibility in terms of satisfying system constraints. The key point is to draw the trajectory samples from the normal log-normal (NLN) mixture distribution, rather than from Gaussian distribution. Furthermore, this work presents a method for collision-free navigation in unknown cluttered environments by incorporating the 2D occupancy grid map into the optimization problem of the sampling-based MPC algorithm. We first validate the efficiency and robustness of our proposed control strategy through extensive simulations of 2D autonomous navigation in different types of cluttered environments as well as the cartpole swing-up task. We further demonstrate, through real-world experiments, the applicability of log-MPPI for performing a 2D grid-based collision-free navigation in an unknown cluttered environment, showing its superiority to be utilized with the local costmap without adding additional complexity to the optimization problem. A video demonstrating the real-world and simulation results is available at https://youtu.be/_uGWQEFJSN0.

==> plots/Hybrid-Dist.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height =1.45in, % added
width = 1.9in, % added
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=both,
%title={\(\displaystyle Z \sim \mathcal{NLN}\)(0, 0.017), \(\displaystyle \mu\) = 0.000, \(\displaystyle \sigma^2\) = 0.017},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle z\)},
xlabel shift=-2pt,
xmin=-0.482309202380417, xmax=0.612998829682741,
xtick style={color=black},
xtick={-0.6,-0.3,0,0.3,0.6},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.6}\),
  \(\displaystyle {\ensuremath{-}0.3}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.6}\)
},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle f_Z(z)\)},
ymin=0, ymax=3.64856267188367,
ytick style={color=black},
ytick={0,1,2,3,4},
ylabel shift=-4pt,
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\)
}
]
\draw[draw=none,fill=color0] (axis cs:-0.432522473650273,0) rectangle (axis cs:-0.412607782158216,0.0401713478875163);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{$\textit{Hist.}$}

\draw[draw=none,fill=color0] (axis cs:-0.412607782158216,0) rectangle (axis cs:-0.392693090666158,0.0401713478875164);
\draw[draw=none,fill=color0] (axis cs:-0.392693090666158,0) rectangle (axis cs:-0.372778399174101,0.0401713478875163);
\draw[draw=none,fill=color0] (axis cs:-0.372778399174101,0) rectangle (axis cs:-0.352863707682043,0.100428369718791);
\draw[draw=none,fill=color0] (axis cs:-0.352863707682043,0) rectangle (axis cs:-0.332949016189986,0.0602570218312744);
\draw[draw=none,fill=color0] (axis cs:-0.332949016189986,0) rectangle (axis cs:-0.313034324697928,0.180771065493823);
\draw[draw=none,fill=color0] (axis cs:-0.313034324697928,0) rectangle (axis cs:-0.293119633205871,0.180771065493824);
\draw[draw=none,fill=color0] (axis cs:-0.293119633205871,0) rectangle (axis cs:-0.273204941713814,0.241028087325098);
\draw[draw=none,fill=color0] (axis cs:-0.273204941713814,0) rectangle (axis cs:-0.253290250221756,0.381627804931405);
\draw[draw=none,fill=color0] (axis cs:-0.253290250221756,0) rectangle (axis cs:-0.233375558729699,0.542313196481471);
\draw[draw=none,fill=color0] (axis cs:-0.233375558729699,0) rectangle (axis cs:-0.213460867237641,0.522227522537712);
\draw[draw=none,fill=color0] (axis cs:-0.213460867237641,0) rectangle (axis cs:-0.193546175745584,0.843598305637843);
\draw[draw=none,fill=color0] (axis cs:-0.193546175745584,0) rectangle (axis cs:-0.173631484253527,1.12479774085046);
\draw[draw=none,fill=color0] (axis cs:-0.173631484253527,0) rectangle (axis cs:-0.153716792761469,1.32565448028804);
\draw[draw=none,fill=color0] (axis cs:-0.153716792761469,0) rectangle (axis cs:-0.133802101269412,1.42608285000683);
\draw[draw=none,fill=color0] (axis cs:-0.133802101269412,0) rectangle (axis cs:-0.113887409777354,1.92822469860078);
\draw[draw=none,fill=color0] (axis cs:-0.113887409777354,0) rectangle (axis cs:-0.0939727182852969,2.26968115564467);
\draw[draw=none,fill=color0] (axis cs:-0.0939727182852969,0) rectangle (axis cs:-0.0740580267932395,2.18933845986964);
\draw[draw=none,fill=color0] (axis cs:-0.0740580267932395,0) rectangle (axis cs:-0.0541433353011821,2.65130896057607);
\draw[draw=none,fill=color0] (axis cs:-0.0541433353011821,0) rectangle (axis cs:-0.0342286438091247,2.87225137395742);
\draw[draw=none,fill=color0] (axis cs:-0.0342286438091247,0) rectangle (axis cs:-0.0143139523170673,3.47482159227016);
\draw[draw=none,fill=color0] (axis cs:-0.0143139523170673,0) rectangle (axis cs:0.00560073917499015,3.01285109156372);
\draw[draw=none,fill=color0] (axis cs:0.00560073917499015,0) rectangle (axis cs:0.0255154306670475,3.3141362007201);
\draw[draw=none,fill=color0] (axis cs:0.0255154306670475,0) rectangle (axis cs:0.045430122159105,3.09319378733875);
\draw[draw=none,fill=color0] (axis cs:0.045430122159105,0) rectangle (axis cs:0.0653448136511624,2.97267974367621);
\draw[draw=none,fill=color0] (axis cs:0.0653448136511624,0) rectangle (axis cs:0.0852595051432198,2.35002385141971);
\draw[draw=none,fill=color0] (axis cs:0.0852595051432198,0) rectangle (axis cs:0.105174196635277,2.26968115564468);
\draw[draw=none,fill=color0] (axis cs:0.105174196635277,0) rectangle (axis cs:0.125088888127335,2.43036654719473);
\draw[draw=none,fill=color0] (axis cs:0.125088888127335,0) rectangle (axis cs:0.145003579619392,1.827796328882);
\draw[draw=none,fill=color0] (axis cs:0.145003579619392,0) rectangle (axis cs:0.164918271111449,1.38591150211932);
\draw[draw=none,fill=color0] (axis cs:0.164918271111449,0) rectangle (axis cs:0.184832962603507,1.245311784513);
\draw[draw=none,fill=color0] (axis cs:0.184832962603507,0) rectangle (axis cs:0.204747654095564,0.923941001412877);
\draw[draw=none,fill=color0] (axis cs:0.204747654095564,0) rectangle (axis cs:0.224662345587622,0.642741566200262);
\draw[draw=none,fill=color0] (axis cs:0.224662345587622,0) rectangle (axis cs:0.244577037079679,0.461970500706436);
\draw[draw=none,fill=color0] (axis cs:0.244577037079679,0) rectangle (axis cs:0.264491728571737,0.602570218312746);
\draw[draw=none,fill=color0] (axis cs:0.264491728571737,0) rectangle (axis cs:0.284406420063794,0.341456457043889);
\draw[draw=none,fill=color0] (axis cs:0.284406420063794,0) rectangle (axis cs:0.304321111555851,0.261113761268855);
\draw[draw=none,fill=color0] (axis cs:0.304321111555851,0) rectangle (axis cs:0.324235803047909,0.261113761268857);
\draw[draw=none,fill=color0] (axis cs:0.324235803047909,0) rectangle (axis cs:0.344150494539966,0.160685391550066);
\draw[draw=none,fill=color0] (axis cs:0.344150494539966,0) rectangle (axis cs:0.364065186032024,0.0602570218312746);
\draw[draw=none,fill=color0] (axis cs:0.364065186032024,0) rectangle (axis cs:0.383979877524081,0.0401713478875162);
\draw[draw=none,fill=color0] (axis cs:0.383979877524081,0) rectangle (axis cs:0.403894569016138,0);
\draw[draw=none,fill=color0] (axis cs:0.403894569016138,0) rectangle (axis cs:0.423809260508196,0.0200856739437582);
\draw[draw=none,fill=color0] (axis cs:0.423809260508196,0) rectangle (axis cs:0.443723952000253,0.0401713478875162);
\draw[draw=none,fill=color0] (axis cs:0.443723952000253,0) rectangle (axis cs:0.463638643492311,0);
\draw[draw=none,fill=color0] (axis cs:0.463638643492311,0) rectangle (axis cs:0.483553334984368,0.0200856739437582);
\draw[draw=none,fill=color0] (axis cs:0.483553334984368,0) rectangle (axis cs:0.503468026476426,0.0200856739437581);
\draw[draw=none,fill=color0] (axis cs:0.503468026476426,0) rectangle (axis cs:0.523382717968483,0);
\draw[draw=none,fill=color0] (axis cs:0.523382717968483,0) rectangle (axis cs:0.54329740946054,0);
\draw[draw=none,fill=color0] (axis cs:0.54329740946054,0) rectangle (axis cs:0.563212100952598,0.0200856739437581);
\addplot [thick, red]
table {%
-0.432522473650273 0.0133850772842014
-0.432422890234471 0.0134185515343191
-0.432323306818669 0.0134521017620803
-0.432223723402867 0.0134857281188102
-0.432124139987066 0.0135194307560809
-0.432024556571264 0.0135532098257117
-0.431924973155462 0.0135870654797689
-0.43182538973966 0.0136209978705668
-0.431725806323858 0.0136550071506672
-0.431626222908056 0.0136890934728803
-0.431526639492254 0.0137232569902646
-0.431427056076452 0.0137574978561271
-0.431327472660651 0.013791816224024
-0.431227889244849 0.0138262122477606
-0.431128305829047 0.0138606860813917
-0.431028722413245 0.0138952378792217
-0.430929138997443 0.0139298677958051
-0.430829555581641 0.0139645759859468
-0.430729972165839 0.013999362604702
-0.430630388750038 0.0140342278073768
-0.430530805334236 0.0140691717495286
-0.430431221918434 0.0141041945869657
-0.430331638502632 0.0141392964757483
-0.43023205508683 0.0141744775721884
-0.430132471671028 0.0142097380328503
-0.430032888255226 0.0142450780145503
-0.429933304839424 0.0142804976743579
-0.429833721423623 0.0143159971695951
-0.429734138007821 0.0143515766578373
-0.429634554592019 0.0143872362969134
-0.429534971176217 0.0144229762449059
-0.429435387760415 0.0144587966601515
-0.429335804344613 0.014494697701241
-0.429236220928811 0.0145306795270199
-0.429136637513009 0.0145667422965883
-0.429037054097208 0.0146028861693016
-0.428937470681406 0.0146391113047703
-0.428837887265604 0.0146754178628606
-0.428738303849802 0.0147118060036948
-0.428638720434 0.0147482758876509
-0.428539137018198 0.0147848276753636
-0.428439553602396 0.0148214615277243
-0.428339970186595 0.014858177605881
-0.428240386770793 0.0148949760712393
-0.428140803354991 0.014931857085462
-0.428041219939189 0.0149688208104697
-0.427941636523387 0.015005867408441
-0.427842053107585 0.0150429970418128
-0.427742469691783 0.0150802098732804
-0.427642886275981 0.015117506065798
-0.42754330286018 0.0151548857825788
-0.427443719444378 0.0151923491870954
-0.427344136028576 0.0152298964430798
-0.427244552612774 0.0152675277145241
-0.427144969196972 0.0153052431656802
-0.42704538578117 0.0153430429610607
-0.426945802365368 0.0153809272654385
-0.426846218949567 0.0154188962438478
-0.426746635533765 0.0154569500615836
-0.426647052117963 0.0154950888842025
-0.426547468702161 0.0155333128775229
-0.426447885286359 0.0155716222076248
-0.426348301870557 0.0156100170408509
-0.426248718454755 0.015648497543806
-0.426149135038953 0.0156870638833579
-0.426049551623152 0.0157257162266372
-0.42594996820735 0.0157644547410379
-0.425850384791548 0.0158032795942176
-0.425750801375746 0.0158421909540975
-0.425651217959944 0.0158811889888631
-0.425551634544142 0.0159202738669641
-0.42545205112834 0.0159594457571148
-0.425352467712539 0.0159987048282943
-0.425252884296737 0.0160380512497469
-0.425153300880935 0.0160774851909823
-0.425053717465133 0.0161170068217758
-0.424954134049331 0.0161566163121685
-0.424854550633529 0.0161963138324678
-0.424754967217727 0.0162360995532476
-0.424655383801925 0.0162759736453482
-0.424555800386124 0.0163159362798772
-0.424456216970322 0.016355987628209
-0.42435663355452 0.0163961278619859
-0.424257050138718 0.0164363571531177
-0.424157466722916 0.0164766756737822
-0.424057883307114 0.0165170835964255
-0.423958299891312 0.0165575810937622
-0.42385871647551 0.0165981683387757
-0.423759133059709 0.0166388455047183
-0.423659549643907 0.0166796127651119
-0.423559966228105 0.0167204702937477
-0.423460382812303 0.0167614182646868
-0.423360799396501 0.0168024568522603
-0.423261215980699 0.0168435862310697
-0.423161632564897 0.0168848065759873
-0.423062049149096 0.0169261180621558
-0.422962465733294 0.0169675208649895
-0.422862882317492 0.0170090151601737
-0.42276329890169 0.0170506011236656
-0.422663715485888 0.0170922789316942
-0.422564132070086 0.0171340487607605
-0.422464548654284 0.0171759107876381
-0.422364965238482 0.0172178651893733
-0.422265381822681 0.0172599121432852
-0.422165798406879 0.0173020518269661
-0.422066214991077 0.0173442844182819
-0.421966631575275 0.0173866100953719
-0.421867048159473 0.0174290290366497
-0.421767464743671 0.0174715414208029
-0.421667881327869 0.0175141474267937
-0.421568297912068 0.0175568472338589
-0.421468714496266 0.0175996410215103
-0.421369131080464 0.0176425289695352
-0.421269547664662 0.017685511257996
-0.42116996424886 0.0177285880672312
-0.421070380833058 0.0177717595778552
-0.420970797417256 0.0178150259707586
-0.420871214001454 0.0178583874271087
-0.420771630585653 0.0179018441283493
-0.420672047169851 0.0179453962562016
-0.420572463754049 0.0179890439926637
-0.420472880338247 0.0180327875200117
-0.420373296922445 0.0180766270207991
-0.420273713506643 0.0181205626778578
-0.420174130090841 0.0181645946742977
-0.42007454667504 0.0182087231935074
-0.419974963259238 0.0182529484191545
-0.419875379843436 0.0182972705351855
-0.419775796427634 0.0183416897258262
-0.419676213011832 0.0183862061755821
-0.41957662959603 0.0184308200692385
-0.419477046180228 0.0184755315918607
-0.419377462764427 0.0185203409287946
-0.419277879348625 0.0185652482656664
-0.419178295932823 0.0186102537883834
-0.419078712517021 0.0186553576831338
-0.418979129101219 0.0187005601363874
-0.418879545685417 0.0187458613348954
-0.418779962269615 0.018791261465691
-0.418680378853813 0.0188367607160894
-0.418580795438012 0.0188823592736883
-0.41848121202221 0.0189280573263679
-0.418381628606408 0.0189738550622914
-0.418282045190606 0.0190197526699049
-0.418182461774804 0.0190657503379383
-0.418082878359002 0.0191118482554046
-0.4179832949432 0.019158046611601
-0.417883711527398 0.0192043455961088
-0.417784128111597 0.0192507453987936
-0.417684544695795 0.0192972462098056
-0.417584961279993 0.01934384821958
-0.417485377864191 0.0193905516188371
-0.417385794448389 0.0194373565985824
-0.417286211032587 0.0194842633501073
-0.417186627616785 0.0195312720649888
-0.417087044200984 0.0195783829350902
-0.416987460785182 0.0196255961525612
-0.41688787736938 0.0196729119098379
-0.416788293953578 0.0197203303996435
-0.416688710537776 0.0197678518149882
-0.416589127121974 0.0198154763491695
-0.416489543706172 0.0198632041957726
-0.41638996029037 0.0199110355486707
-0.416290376874569 0.0199589706020248
-0.416190793458767 0.0200070095502843
-0.416091210042965 0.0200551525881875
-0.415991626627163 0.0201033999107612
-0.415892043211361 0.0201517517133214
-0.415792459795559 0.0202002081914735
-0.415692876379757 0.0202487695411124
-0.415593292963956 0.0202974359584229
-0.415493709548154 0.0203462076398797
-0.415394126132352 0.0203950847822479
-0.41529454271655 0.0204440675825833
-0.415194959300748 0.0204931562382324
-0.415095375884946 0.0205423509468326
-0.414995792469144 0.0205916519063128
-0.414896209053342 0.0206410593148933
-0.414796625637541 0.0206905733710863
-0.414697042221739 0.0207401942736958
-0.414597458805937 0.0207899222218183
-0.414497875390135 0.0208397574148426
-0.414398291974333 0.0208897000524504
-0.414298708558531 0.0209397503346164
-0.414199125142729 0.0209899084616084
-0.414099541726928 0.0210401746339877
-0.413999958311126 0.0210905490526093
-0.413900374895324 0.0211410319186223
-0.413800791479522 0.0211916234334698
-0.41370120806372 0.0212423237988894
-0.413601624647918 0.0212931332169134
-0.413502041232116 0.021344051889869
-0.413402457816314 0.0213950800203785
-0.413302874400513 0.0214462178113596
-0.413203290984711 0.0214974654660258
-0.413103707568909 0.0215488231878862
-0.413004124153107 0.0216002911807462
-0.412904540737305 0.0216518696487074
-0.412804957321503 0.0217035587961681
-0.412705373905701 0.0217553588278233
-0.4126057904899 0.0218072699486652
-0.412506207074098 0.0218592923639833
-0.412406623658296 0.0219114262793643
-0.412307040242494 0.0219636719006931
-0.412207456826692 0.0220160294341524
-0.41210787341089 0.0220684990862232
-0.412008289995088 0.0221210810636847
-0.411908706579286 0.0221737755736151
-0.411809123163485 0.0222265828233917
-0.411709539747683 0.0222795030206904
-0.411609956331881 0.0223325363734871
-0.411510372916079 0.022385683090057
-0.411410789500277 0.0224389433789753
-0.411311206084475 0.0224923174491172
-0.411211622668673 0.0225458055096584
-0.411112039252871 0.0225994077700752
-0.41101245583707 0.0226531244401444
-0.410912872421268 0.0227069557299442
-0.410813289005466 0.022760901849854
-0.410713705589664 0.0228149630105544
-0.410614122173862 0.0228691394230281
-0.41051453875806 0.0229234312985596
-0.410414955342258 0.0229778388487357
-0.410315371926457 0.0230323622854455
-0.410215788510655 0.0230870018208807
-0.410116205094853 0.0231417576675362
-0.410016621679051 0.0231966300382095
-0.409917038263249 0.0232516191460021
-0.409817454847447 0.0233067252043185
-0.409717871431645 0.0233619484268672
-0.409618288015843 0.0234172890276609
-0.409518704600042 0.0234727472210162
-0.40941912118424 0.0235283232215546
-0.409319537768438 0.0235840172442019
-0.409219954352636 0.0236398295041891
-0.409120370936834 0.0236957602170524
-0.409020787521032 0.0237518095986331
-0.40892120410523 0.0238079778650783
-0.408821620689429 0.0238642652328409
-0.408722037273627 0.02392067191868
-0.408622453857825 0.0239771981396608
-0.408522870442023 0.0240338441131551
-0.408423287026221 0.0240906100568413
-0.408323703610419 0.0241474961887051
-0.408224120194617 0.0242045027270389
-0.408124536778815 0.0242616298904429
-0.408024953363014 0.0243188778978247
-0.407925369947212 0.0243762469683999
-0.40782578653141 0.0244337373216919
-0.407726203115608 0.0244913491775328
-0.407626619699806 0.024549082756063
-0.407527036284004 0.0246069382777314
-0.407427452868202 0.0246649159632962
-0.407327869452401 0.0247230160338246
-0.407228286036599 0.0247812387106933
-0.407128702620797 0.0248395842155885
-0.407029119204995 0.0248980527705061
-0.406929535789193 0.0249566445977525
-0.406829952373391 0.0250153599199439
-0.406730368957589 0.0250741989600071
-0.406630785541787 0.0251331619411797
-0.406531202125986 0.0251922490870103
-0.406431618710184 0.0252514606213582
-0.406332035294382 0.0253107967683945
-0.40623245187858 0.0253702577526018
-0.406132868462778 0.0254298437987742
-0.406033285046976 0.0254895551320179
-0.405933701631174 0.0255493919777516
-0.405834118215373 0.025609354561706
-0.405734534799571 0.0256694431099247
-0.405634951383769 0.025729657848764
-0.405535367967967 0.0257899990048934
-0.405435784552165 0.0258504668052955
-0.405336201136363 0.0259110614772666
-0.405236617720561 0.0259717832484164
-0.405137034304759 0.0260326323466688
-0.405037450888958 0.0260936090002617
-0.404937867473156 0.0261547134377472
-0.404838284057354 0.026215945887992
-0.404738700641552 0.0262773065801779
-0.40463911722575 0.026338795743801
-0.404539533809948 0.0264004136086731
-0.404439950394146 0.0264621604049212
-0.404340366978345 0.0265240363629877
-0.404240783562543 0.026586041713631
-0.404141200146741 0.0266481766879256
-0.404041616730939 0.0267104415172618
-0.403942033315137 0.0267728364333467
-0.403842449899335 0.0268353616682038
-0.403742866483533 0.0268980174541735
-0.403643283067731 0.0269608040239131
-0.40354369965193 0.0270237216103973
-0.403444116236128 0.0270867704469181
-0.403344532820326 0.0271499507670852
-0.403244949404524 0.0272132628048261
-0.403145365988722 0.0272767067943864
-0.40304578257292 0.0273402829703298
-0.402946199157118 0.0274039915675385
-0.402846615741317 0.0274678328212135
-0.402747032325515 0.0275318069668745
-0.402647448909713 0.0275959142403602
-0.402547865493911 0.0276601548778286
-0.402448282078109 0.0277245291157572
-0.402348698662307 0.027789037190943
-0.402249115246505 0.0278536793405031
-0.402149531830703 0.0279184558018743
-0.402049948414902 0.0279833668128138
-0.4019503649991 0.0280484126113995
-0.401850781583298 0.0281135934360294
-0.401751198167496 0.0281789095254226
-0.401651614751694 0.0282443611186194
-0.401552031335892 0.028309948454981
-0.40145244792009 0.0283756717741902
-0.401352864504289 0.0284415313162513
-0.401253281088487 0.0285075273214906
-0.401153697672685 0.0285736600305561
-0.401054114256883 0.0286399296844182
-0.400954530841081 0.0287063365243696
-0.400854947425279 0.0287728807920255
-0.400755364009477 0.0288395627293242
-0.400655780593675 0.0289063825785264
-0.400556197177874 0.0289733405822165
-0.400456613762072 0.0290404369833018
-0.40035703034627 0.0291076720250134
-0.400257446930468 0.0291750459509061
-0.400157863514666 0.0292425590048583
-0.400058280098864 0.0293102114310728
-0.399958696683062 0.0293780034740766
-0.39985911326726 0.0294459353787212
-0.399759529851459 0.0295140073901825
-0.399659946435657 0.0295822197539617
-0.399560363019855 0.0296505727158846
-0.399460779604053 0.0297190665221024
-0.399361196188251 0.0297877014190916
-0.399261612772449 0.0298564776536544
-0.399162029356647 0.0299253954729185
-0.399062445940846 0.0299944551243381
-0.398962862525044 0.0300636568556927
-0.398863279109242 0.0301330009150888
-0.39876369569344 0.0302024875509592
-0.398664112277638 0.0302721170120632
-0.398564528861836 0.0303418895474871
-0.398464945446034 0.030411805406644
-0.398365362030232 0.0304818648392747
-0.398265778614431 0.0305520680954469
-0.398166195198629 0.030622415425556
-0.398066611782827 0.0306929070803253
-0.397967028367025 0.0307635433108059
-0.397867444951223 0.0308343243683769
-0.397767861535421 0.0309052505047458
-0.397668278119619 0.0309763219719486
-0.397568694703818 0.0310475390223498
-0.397469111288016 0.0311189019086427
-0.397369527872214 0.0311904108838496
-0.397269944456412 0.031262066201322
-0.39717036104061 0.0313338681147407
-0.397070777624808 0.0314058168781159
-0.396971194209006 0.0314779127457875
-0.396871610793204 0.0315501559724253
-0.396772027377403 0.0316225468130291
-0.396672443961601 0.0316950855229288
-0.396572860545799 0.0317677723577845
-0.396473277129997 0.0318406075735872
-0.396373693714195 0.0319135914266583
-0.396274110298393 0.0319867241736501
-0.396174526882591 0.0320600060715459
-0.39607494346679 0.0321334373776602
-0.395975360050988 0.032207018349639
-0.395875776635186 0.0322807492454594
-0.395776193219384 0.0323546303234307
-0.395676609803582 0.0324286618421936
-0.39557702638778 0.0325028440607211
-0.395477442971978 0.0325771772383183
-0.395377859556176 0.0326516616346224
-0.395278276140375 0.0327262975096035
-0.395178692724573 0.032801085123564
-0.395079109308771 0.0328760247371393
-0.394979525892969 0.0329511166112977
-0.394879942477167 0.0330263610073409
-0.394780359061365 0.0331017581869033
-0.394680775645563 0.0331773084119534
-0.394581192229762 0.0332530119447929
-0.39448160881396 0.0333288690480575
-0.394382025398158 0.0334048799847166
-0.394282441982356 0.0334810450180739
-0.394182858566554 0.0335573644117672
-0.394083275150752 0.0336338384297688
-0.39398369173495 0.0337104673363854
-0.393884108319148 0.0337872513962586
-0.393784524903347 0.0338641908743646
-0.393684941487545 0.0339412860360148
-0.393585358071743 0.0340185371468557
-0.393485774655941 0.0340959444728692
-0.393386191240139 0.0341735082803724
-0.393286607824337 0.0342512288360183
-0.393187024408535 0.0343291064067955
-0.393087440992734 0.0344071412600286
-0.392987857576932 0.034485333663378
-0.39288827416113 0.0345636838848407
-0.392788690745328 0.0346421921927498
-0.392689107329526 0.0347208588557749
-0.392589523913724 0.0347996841429223
-0.392489940497922 0.0348786683235352
-0.39239035708212 0.0349578116672933
-0.392290773666319 0.035037114444214
-0.392191190250517 0.0351165769246514
-0.392091606834715 0.0351961993792972
-0.391992023418913 0.0352759820791805
-0.391892440003111 0.0353559252956681
-0.391792856587309 0.0354360293004647
-0.391693273171507 0.0355162943656128
-0.391593689755706 0.0355967207634927
-0.391494106339904 0.0356773087668234
-0.391394522924102 0.0357580586486619
-0.3912949395083 0.0358389706824037
-0.391195356092498 0.0359200451417832
-0.391095772676696 0.036001282300873
-0.390996189260894 0.0360826824340852
-0.390896605845092 0.0361642458161705
-0.390797022429291 0.0362459727222188
-0.390697439013489 0.0363278634276595
-0.390597855597687 0.0364099182082612
-0.390498272181885 0.036492137340132
-0.390398688766083 0.0365745210997199
-0.390299105350281 0.0366570697638126
-0.390199521934479 0.0367397836095377
-0.390099938518678 0.0368226629143629
-0.390000355102876 0.0369057079560961
-0.389900771687074 0.0369889190128856
-0.389801188271272 0.03707229636322
-0.38970160485547 0.0371558402859284
-0.389602021439668 0.0372395510601811
-0.389502438023866 0.0373234289654884
-0.389402854608064 0.0374074742817024
-0.389303271192263 0.0374916872890157
-0.389203687776461 0.0375760682679624
-0.389104104360659 0.0376606174994176
-0.389004520944857 0.0377453352645983
-0.388904937529055 0.0378302218450627
-0.388805354113253 0.0379152775227107
-0.388705770697451 0.0380005025797842
-0.38860618728165 0.0380858972988668
-0.388506603865848 0.0381714619628843
-0.388407020450046 0.0382571968551046
-0.388307437034244 0.0383431022591379
-0.388207853618442 0.0384291784589366
-0.38810827020264 0.0385154257387958
-0.388008686786838 0.0386018443833531
-0.387909103371036 0.0386884346775889
-0.387809519955235 0.0387751969068265
-0.387709936539433 0.038862131356732
-0.387610353123631 0.0389492383133146
-0.387510769707829 0.0390365180629267
-0.387411186292027 0.039123970892264
-0.387311602876225 0.0392115970883656
-0.387212019460423 0.039299396938614
-0.387112436044621 0.0393873707307355
-0.38701285262882 0.0394755187527999
-0.386913269213018 0.0395638412932208
-0.386813685797216 0.039652338640756
-0.386714102381414 0.0397410110845071
-0.386614518965612 0.0398298589139199
-0.38651493554981 0.0399188824187844
-0.386415352134008 0.0400080818892351
-0.386315768718207 0.0400974576157506
-0.386216185302405 0.0401870098891543
-0.386116601886603 0.0402767390006144
-0.386017018470801 0.0403666452416433
-0.385917435054999 0.0404567289040987
-0.385817851639197 0.0405469902801831
-0.385718268223395 0.0406374296624441
-0.385618684807593 0.0407280473437742
-0.385519101391792 0.0408188436174113
-0.38541951797599 0.0409098187769388
-0.385319934560188 0.0410009731162851
-0.385220351144386 0.0410923069297243
-0.385120767728584 0.0411838205118761
-0.385021184312782 0.041275514157706
-0.38492160089698 0.0413673881625251
-0.384822017481179 0.0414594428219904
-0.384722434065377 0.041551678432105
-0.384622850649575 0.0416440952892178
-0.384523267233773 0.041736693690024
-0.384423683817971 0.041829473931565
-0.384324100402169 0.0419224363112286
-0.384224516986367 0.0420155811267486
-0.384124933570565 0.0421089086762058
-0.384025350154764 0.0422024192580273
-0.383925766738962 0.0422961131709865
-0.38382618332316 0.0423899907142043
-0.383726599907358 0.0424840521871477
-0.383627016491556 0.0425782978896309
-0.383527433075754 0.0426727281218151
-0.383427849659952 0.0427673431842082
-0.383328266244151 0.0428621433776657
-0.383228682828349 0.04295712900339
-0.383129099412547 0.0430523003629308
-0.383029515996745 0.0431476577581851
-0.382929932580943 0.0432432014913974
-0.382830349165141 0.0433389318651597
-0.382730765749339 0.0434348491824116
-0.382631182333537 0.0435309537464401
-0.382531598917736 0.0436272458608804
-0.382432015501934 0.0437237258297147
-0.382332432086132 0.0438203939572739
-0.38223284867033 0.0439172505482361
-0.382133265254528 0.0440142959076281
-0.382033681838726 0.0441115303408239
-0.381934098422924 0.0442089541535463
-0.381834515007123 0.044306567651866
-0.381734931591321 0.0444043711422019
-0.381635348175519 0.0445023649313215
-0.381535764759717 0.0446005493263402
-0.381436181343915 0.0446989246347223
-0.381336597928113 0.0447974911642803
-0.381237014512311 0.0448962492231752
-0.381137431096509 0.044995199119917
-0.381037847680708 0.0450943411633638
-0.380938264264906 0.0451936756627229
-0.380838680849104 0.0452932029275502
-0.380739097433302 0.0453929232677505
-0.3806395140175 0.0454928369935772
-0.380539930601698 0.0455929444156331
-0.380440347185896 0.0456932458448699
-0.380340763770095 0.0457937415925878
-0.380241180354293 0.0458944319704369
-0.380141596938491 0.0459953172904159
-0.380042013522689 0.0460963978648729
-0.379942430106887 0.0461976740065052
-0.379842846691085 0.0462991460283595
-0.379743263275283 0.0464008142438318
-0.379643679859481 0.0465026789666672
-0.37954409644368 0.0466047405109606
-0.379444513027878 0.0467069991911563
-0.379344929612076 0.046809455322048
-0.379245346196274 0.046912109218779
-0.379145762780472 0.0470149611968423
-0.37904617936467 0.0471180115720805
-0.378946595948868 0.0472212606606857
-0.378847012533067 0.0473247087791999
-0.378747429117265 0.0474283562445148
-0.378647845701463 0.0475322033738721
-0.378548262285661 0.0476362504848629
-0.378448678869859 0.0477404978954285
-0.378349095454057 0.04784494592386
-0.378249512038255 0.0479495948887983
-0.378149928622453 0.0480544451092345
-0.378050345206652 0.0481594969045095
-0.37795076179085 0.0482647505943144
-0.377851178375048 0.0483702064986901
-0.377751594959246 0.0484758649380277
-0.377652011543444 0.0485817262330686
-0.377552428127642 0.048687790704904
-0.37745284471184 0.0487940586749754
-0.377353261296039 0.0489005304650745
-0.377253677880237 0.0490072063973433
-0.377154094464435 0.0491140867942737
-0.377054511048633 0.0492211719787082
-0.376954927632831 0.0493284622738394
-0.376855344217029 0.0494359580032102
-0.376755760801227 0.0495436594907138
-0.376656177385425 0.0496515670605936
-0.376556593969624 0.0497596810374437
-0.376457010553822 0.0498680017462083
-0.37635742713802 0.0499765295121818
-0.376257843722218 0.0500852646610094
-0.376158260306416 0.0501942075186862
-0.376058676890614 0.0503033584115582
-0.375959093474812 0.0504127176663214
-0.37585951005901 0.0505222856100227
-0.375759926643209 0.050632062570059
-0.375660343227407 0.0507420488741776
-0.375560759811605 0.0508522448504767
-0.375461176395803 0.0509626508274046
-0.375361592980001 0.0510732671337601
-0.375262009564199 0.0511840940986926
-0.375162426148397 0.0512951320517018
-0.375062842732596 0.0514063813226381
-0.374963259316794 0.051517842241702
-0.374863675900992 0.0516295151394448
-0.37476409248519 0.0517414003467681
-0.374664509069388 0.0518534981949241
-0.374564925653586 0.0519658090155153
-0.374465342237784 0.0520783331404947
-0.374365758821982 0.0521910709021659
-0.374266175406181 0.0523040226331826
-0.374166591990379 0.0524171886665493
-0.374067008574577 0.0525305693356209
-0.373967425158775 0.0526441649741024
-0.373867841742973 0.0527579759160494
-0.373768258327171 0.052872002495868
-0.373668674911369 0.0529862450483147
-0.373569091495568 0.053100703908496
-0.373469508079766 0.0532153794118691
-0.373369924663964 0.0533302718942415
-0.373270341248162 0.053445381691771
-0.37317075783236 0.0535607091409656
-0.373071174416558 0.0536762545786836
-0.372971591000756 0.0537920183421339
-0.372872007584954 0.0539080007688751
-0.372772424169153 0.0540242021968163
-0.372672840753351 0.054140622964217
-0.372573257337549 0.0542572634096865
-0.372473673921747 0.0543741238721844
-0.372374090505945 0.0544912046910205
-0.372274507090143 0.0546085062058548
-0.372174923674341 0.0547260287566969
-0.37207534025854 0.054843772683907
-0.371975756842738 0.0549617383281949
-0.371876173426936 0.0550799260306206
-0.371776590011134 0.0551983361325939
-0.371677006595332 0.0553169689758746
-0.37157742317953 0.0554358249025726
-0.371477839763728 0.055554904255147
-0.371378256347926 0.0556742073764074
-0.371278672932125 0.0557937346095127
-0.371179089516323 0.0559134862979718
-0.371079506100521 0.056033462785643
-0.370979922684719 0.0561536644167346
-0.370880339268917 0.0562740915358043
-0.370780755853115 0.0563947444877593
-0.370681172437313 0.0565156236178564
-0.370581589021512 0.0566367292717019
-0.37048200560571 0.0567580617952513
-0.370382422189908 0.0568796215348099
-0.370282838774106 0.0570014088370319
-0.370183255358304 0.0571234240489211
-0.370083671942502 0.0572456675178301
-0.3699840885267 0.0573681395914611
-0.369884505110898 0.0574908406178653
-0.369784921695097 0.0576137709454428
-0.369685338279295 0.0577369309229427
-0.369585754863493 0.0578603208994634
-0.369486171447691 0.0579839412244519
-0.369386588031889 0.0581077922477039
-0.369287004616087 0.0582318743193641
-0.369187421200285 0.0583561877899261
-0.369087837784484 0.0584807330102316
-0.368988254368682 0.0586055103314712
-0.36888867095288 0.0587305201051843
-0.368789087537078 0.0588557626832581
-0.368689504121276 0.0589812384179288
-0.368589920705474 0.0591069476617805
-0.368490337289672 0.0592328907677458
-0.36839075387387 0.0593590680891053
-0.368291170458069 0.0594854799794878
-0.368191587042267 0.0596121267928701
-0.368092003626465 0.059739008883577
-0.367992420210663 0.0598661266062812
-0.367892836794861 0.0599934803160031
-0.367793253379059 0.0601210703681109
-0.367693669963257 0.0602488971183204
-0.367594086547456 0.0603769609226951
-0.367494503131654 0.0605052621376457
-0.367394919715852 0.0606338011199307
-0.36729533630005 0.0607625782266558
-0.367195752884248 0.0608915938152737
-0.367096169468446 0.0610208482435844
-0.366996586052644 0.061150341869735
-0.366897002636842 0.0612800750522197
-0.366797419221041 0.0614100481498793
-0.366697835805239 0.0615402615219016
-0.366598252389437 0.0616707155278211
-0.366498668973635 0.0618014105275188
-0.366399085557833 0.0619323468812223
-0.366299502142031 0.0620635249495057
-0.366199918726229 0.0621949450932892
-0.366100335310428 0.0623266076738395
-0.366000751894626 0.0624585130527692
-0.365901168478824 0.0625906615920371
-0.365801585063022 0.0627230536539479
-0.36570200164722 0.0628556896011521
-0.365602418231418 0.0629885697966458
-0.365502834815616 0.0631216946037709
-0.365403251399814 0.0632550643862147
-0.365303667984013 0.06338867950801
-0.365204084568211 0.063522540333535
-0.365104501152409 0.0636566472275126
-0.365004917736607 0.0637910005550115
-0.364905334320805 0.0639256006814447
-0.364805750905003 0.0640604479725704
-0.364706167489201 0.0641955427944915
-0.3646065840734 0.0643308855136555
-0.364507000657598 0.0644664764968544
-0.364407417241796 0.0646023161112244
-0.364307833825994 0.0647384047242464
-0.364208250410192 0.064874742703745
-0.36410866699439 0.0650113304178891
-0.364009083578588 0.0651481682351912
-0.363909500162786 0.0652852565245081
-0.363809916746985 0.0654225956550398
-0.363710333331183 0.0655601859963297
-0.363610749915381 0.0656980279182652
-0.363511166499579 0.0658361217910764
-0.363411583083777 0.0659744679853367
-0.363311999667975 0.0661130668719627
-0.363212416252173 0.0662519188222134
-0.363112832836371 0.0663910242076912
-0.36301324942057 0.0665303834003404
-0.362913666004768 0.0666699967724483
-0.362814082588966 0.0668098646966442
-0.362714499173164 0.0669499875458997
-0.362614915757362 0.0670903656935284
-0.36251533234156 0.0672309995131858
-0.362415748925758 0.0673718893788693
-0.362316165509957 0.0675130356649175
-0.362216582094155 0.067654438746011
-0.362116998678353 0.0677960989971713
-0.362017415262551 0.0679380167937613
-0.361917831846749 0.0680801925114848
-0.361818248430947 0.0682226265263864
-0.361718665015145 0.0683653192148518
-0.361619081599343 0.0685082709536066
-0.361519498183542 0.0686514821197173
-0.36141991476774 0.0687949530905907
-0.361320331351938 0.0689386842439732
-0.361220747936136 0.0690826759579514
-0.361121164520334 0.0692269286109521
-0.361021581104532 0.069371442581741
-0.36092199768873 0.0695162182494234
-0.360822414272929 0.0696612559934443
-0.360722830857127 0.0698065561935875
-0.360623247441325 0.0699521192299756
-0.360523664025523 0.0700979454830702
-0.360424080609721 0.0702440353336716
-0.360324497193919 0.0703903891629182
-0.360224913778117 0.0705370073522871
-0.360125330362315 0.070683890283593
-0.360025746946514 0.070831038338989
-0.359926163530712 0.0709784519009655
-0.35982658011491 0.0711261313523507
-0.359726996699108 0.0712740770763101
-0.359627413283306 0.0714222894563466
-0.359527829867504 0.0715707688763
-0.359428246451702 0.0717195157203466
-0.3593286630359 0.0718685303729999
-0.359229079620099 0.0720178132191095
-0.359129496204297 0.0721673646438614
-0.359029912788495 0.0723171850327777
-0.358930329372693 0.0724672747717164
-0.358830745956891 0.0726176342468713
-0.358731162541089 0.0727682638447714
-0.358631579125287 0.0729191639522813
-0.358531995709486 0.0730703349566007
-0.358432412293684 0.0732217772452642
-0.358332828877882 0.0733734912061409
-0.35823324546208 0.073525477227435
-0.358133662046278 0.0736777356976845
-0.358034078630476 0.0738302670057616
-0.357934495214674 0.0739830715408728
-0.357834911798873 0.0741361496925578
-0.357735328383071 0.0742895018506902
-0.357635744967269 0.0744431284054767
-0.357536161551467 0.0745970297474572
-0.357436578135665 0.0747512062675046
-0.357336994719863 0.0749056583568241
-0.357237411304061 0.0750603864069537
-0.357137827888259 0.0752153908097637
-0.357038244472458 0.0753706719574559
-0.356938661056656 0.0755262302425645
-0.356839077640854 0.0756820660579551
-0.356739494225052 0.0758381797968248
-0.35663991080925 0.0759945718527013
-0.356540327393448 0.076151242619444
-0.356440743977646 0.0763081924912425
-0.356341160561845 0.0764654218626169
-0.356241577146043 0.0766229311284178
-0.356141993730241 0.0767807206838256
-0.356042410314439 0.0769387909243507
-0.355942826898637 0.0770971422458328
-0.355843243482835 0.0772557750444411
-0.355743660067033 0.077414689716674
-0.355644076651231 0.0775738866593583
-0.35554449323543 0.0777333662696499
-0.355444909819628 0.077893128945033
-0.355345326403826 0.0780531750833198
-0.355245742988024 0.0782135050826503
-0.355146159572222 0.0783741193414924
-0.35504657615642 0.0785350182586414
-0.354946992740618 0.0786962022332194
-0.354847409324817 0.078857671664676
-0.354747825909015 0.0790194269527869
-0.354648242493213 0.0791814684976547
-0.354548659077411 0.0793437966997078
-0.354449075661609 0.0795064119597006
-0.354349492245807 0.0796693146787134
-0.354249908830005 0.0798325052581514
-0.354150325414203 0.0799959840997455
-0.354050741998402 0.0801597516055512
-0.3539511585826 0.0803238081779486
-0.353851575166798 0.0804881542196422
-0.353751991750996 0.0806527901336607
-0.353652408335194 0.0808177163233566
-0.353552824919392 0.0809829331924057
-0.35345324150359 0.0811484411448074
-0.353353658087789 0.0813142405848841
-0.353254074671987 0.0814803319172809
-0.353154491256185 0.0816467155469653
-0.353054907840383 0.0818133918792271
-0.352955324424581 0.0819803613196782
-0.352855741008779 0.0821476242742518
-0.352756157592977 0.0823151811492028
-0.352656574177175 0.0824830323511069
-0.352556990761374 0.0826511782868611
-0.352457407345572 0.0828196193636822
-0.35235782392977 0.082988355989108
-0.352258240513968 0.083157388570996
-0.352158657098166 0.0833267175175231
-0.352059073682364 0.0834963432371858
-0.351959490266562 0.0836662661387999
-0.351859906850761 0.0838364866314997
-0.351760323434959 0.0840070051247384
-0.351660740019157 0.0841778220282867
-0.351561156603355 0.0843489377522342
-0.351461573187553 0.0845203527069871
-0.351361989771751 0.0846920673032698
-0.351262406355949 0.0848640819521231
-0.351162822940147 0.085036397064905
-0.351063239524346 0.0852090130532897
-0.350963656108544 0.0853819303292673
-0.350864072692742 0.0855551493051442
-0.35076448927694 0.0857286703935418
-0.350664905861138 0.0859024940073969
-0.350565322445336 0.0860766205599612
-0.350465739029534 0.086251050464801
-0.350366155613732 0.086425784135797
-0.350266572197931 0.0866008219871431
-0.350166988782129 0.0867761644333479
-0.350067405366327 0.0869518118892322
-0.349967821950525 0.0871277647699306
-0.349868238534723 0.08730402349089
-0.349768655118921 0.0874805884678697
-0.349669071703119 0.0876574601169409
-0.349569488287318 0.0878346388544866
-0.349469904871516 0.0880121250972012
-0.349370321455714 0.0881899192620897
-0.349270738039912 0.0883680217664683
-0.34917115462411 0.0885464330279632
-0.349071571208308 0.088725153464511
-0.348971987792506 0.0889041834943576
-0.348872404376704 0.0890835235360583
-0.348772820960903 0.0892631740084775
-0.348673237545101 0.0894431353307883
-0.348573654129299 0.0896234079224719
-0.348474070713497 0.0898039922033178
-0.348374487297695 0.0899848885934227
-0.348274903881893 0.0901660975131911
-0.348175320466091 0.0903476193833339
-0.34807573705029 0.090529454624869
-0.347976153634488 0.0907116036591202
-0.347876570218686 0.0908940669077174
-0.347776986802884 0.0910768447925958
-0.347677403387082 0.0912599377359961
-0.34757781997128 0.0914433461604636
-0.347478236555478 0.0916270704888478
-0.347378653139676 0.0918111111443025
-0.347279069723875 0.0919954685502856
-0.347179486308073 0.0921801431305576
-0.347079902892271 0.0923651353091824
-0.346980319476469 0.0925504455105266
-0.346880736060667 0.092736074159259
-0.346781152644865 0.0929220216803498
-0.346681569229063 0.0931082884990714
-0.346581985813261 0.0932948750409971
-0.34648240239746 0.0934817817320004
-0.346382818981658 0.093669008998256
-0.346283235565856 0.093856557266238
-0.346183652150054 0.0940444269627207
-0.346084068734252 0.0942326185147768
-0.34598448531845 0.0944211323497784
-0.345884901902648 0.0946099688953963
-0.345785318486847 0.0947991285795984
-0.345685735071045 0.0949886118306513
-0.345586151655243 0.0951784190771185
-0.345486568239441 0.0953685507478602
-0.345386984823639 0.0955590072720333
-0.345287401407837 0.0957497890790908
-0.345187817992035 0.0959408965987815
-0.345088234576233 0.0961323302611492
-0.344988651160432 0.0963240904965328
-0.34488906774463 0.0965161777355659
-0.344789484328828 0.0967085924091758
-0.344689900913026 0.0969013349485836
-0.344590317497224 0.0970944057853041
-0.344490734081422 0.0972878053511445
-0.34439115066562 0.0974815340782045
-0.344291567249819 0.097675592398876
-0.344191983834017 0.0978699807458427
-0.344092400418215 0.0980646995520791
-0.343992817002413 0.098259749250851
-0.343893233586611 0.098455130275714
-0.343793650170809 0.0986508430605143
-0.343694066755007 0.098846888039387
-0.343594483339206 0.099043265646757
-0.343494899923404 0.0992399763173372
-0.343395316507602 0.0994370204861294
-0.3432957330918 0.0996343985884229
-0.343196149675998 0.0998321110597943
-0.343096566260196 0.100030158336108
-0.342996982844394 0.100228540853513
-0.342897399428592 0.100427259048446
-0.342797816012791 0.10062631335763
-0.342698232596989 0.100825704218071
-0.342598649181187 0.101025432067063
-0.342499065765385 0.10122549734218
-0.342399482349583 0.101425900481283
-0.342299898933781 0.101626641922517
-0.342200315517979 0.101827722104307
-0.342100732102178 0.102029141465364
-0.342001148686376 0.102230900444678
-0.341901565270574 0.102432999481522
-0.341801981854772 0.102635439015452
-0.34170239843897 0.102838219486301
-0.341602815023168 0.103041341334185
-0.341503231607366 0.103244804999499
-0.341403648191564 0.103448610922917
-0.341304064775763 0.103652759545394
-0.341204481359961 0.10385725130816
-0.341104897944159 0.104062086652725
-0.341005314528357 0.104267266020877
-0.340905731112555 0.10447278985468
-0.340806147696753 0.104678658596475
-0.340706564280951 0.104884872688878
-0.34060698086515 0.105091432574782
-0.340507397449348 0.105298338697354
-0.340407814033546 0.105505591500038
-0.340308230617744 0.105713191426549
-0.340208647201942 0.105921138920878
-0.34010906378614 0.106129434427287
-0.340009480370338 0.106338078390313
-0.339909896954536 0.106547071254764
-0.339810313538735 0.106756413465721
-0.339710730122933 0.106966105468534
-0.339611146707131 0.107176147708826
-0.339511563291329 0.107386540632488
-0.339411979875527 0.107597284685683
-0.339312396459725 0.107808380314843
-0.339212813043923 0.108019827966667
-0.339113229628121 0.108231628088123
-0.33901364621232 0.108443781126449
-0.338914062796518 0.108656287529147
-0.338814479380716 0.108869147743987
-0.338714895964914 0.109082362219006
-0.338615312549112 0.109295931402506
-0.33851572913331 0.109509855743054
-0.338416145717508 0.109724135689483
-0.338316562301707 0.109938771690888
-0.338216978885905 0.11015376419663
-0.338117395470103 0.110369113656331
-0.338017812054301 0.110584820519879
-0.337918228638499 0.110800885237419
-0.337818645222697 0.111017308259362
-0.337719061806895 0.111234090036378
-0.337619478391093 0.111451231019399
-0.337519894975292 0.111668731659615
-0.33742031155949 0.111886592408477
-0.337320728143688 0.112104813717694
-0.337221144727886 0.112323396039235
-0.337121561312084 0.112542339825324
-0.337021977896282 0.112761645528446
-0.33692239448048 0.11298131360134
-0.336822811064679 0.113201344497001
-0.336723227648877 0.113421738668683
-0.336623644233075 0.113642496569891
-0.336524060817273 0.113863618654388
-0.336424477401471 0.114085105376189
-0.336324893985669 0.114306957189564
-0.336225310569867 0.114529174549033
-0.336125727154065 0.114751757909373
-0.336026143738264 0.114974707725609
-0.335926560322462 0.115198024453019
-0.33582697690666 0.115421708547132
-0.335727393490858 0.115645760463725
-0.335627810075056 0.115870180658828
-0.335528226659254 0.116094969588717
-0.335428643243452 0.116320127709918
-0.33532905982765 0.116545655479205
-0.335229476411849 0.116771553353598
-0.335129892996047 0.116997821790366
-0.335030309580245 0.117224461247021
-0.334930726164443 0.117451472181324
-0.334831142748641 0.117678855051279
-0.334731559332839 0.117906610315135
-0.334631975917037 0.118134738431384
-0.334532392501236 0.118363239858763
-0.334432809085434 0.118592115056251
-0.334333225669632 0.118821364483068
-0.33423364225383 0.119050988598677
-0.334134058838028 0.119280987862781
-0.334034475422226 0.119511362735324
-0.333934892006424 0.119742113676488
-0.333835308590622 0.119973241146698
-0.333735725174821 0.120204745606613
-0.333636141759019 0.120436627517133
-0.333536558343217 0.120668887339393
-0.333436974927415 0.120901525534769
-0.333337391511613 0.121134542564867
-0.333237808095811 0.121367938891534
-0.333138224680009 0.121601714976849
-0.333038641264208 0.121835871283125
-0.332939057848406 0.122070408272911
-0.332839474432604 0.122305326408987
-0.332739891016802 0.122540626154367
-0.332640307601 0.122776307972295
-0.332540724185198 0.123012372326247
-0.332441140769396 0.123248819679931
-0.332341557353594 0.123485650497284
-0.332241973937793 0.123722865242471
-0.332142390521991 0.123960464379887
-0.332042807106189 0.124198448374156
-0.331943223690387 0.124436817690128
-0.331843640274585 0.124675572792879
-0.331744056858783 0.124914714147714
-0.331644473442981 0.125154242220162
-0.33154489002718 0.125394157475975
-0.331445306611378 0.125634460381133
-0.331345723195576 0.125875151401838
-0.331246139779774 0.126116231004513
-0.331146556363972 0.126357699655806
-0.33104697294817 0.126599557822586
-0.330947389532368 0.126841805971942
-0.330847806116567 0.127084444571185
-0.330748222700765 0.127327474087845
-0.330648639284963 0.12757089498967
-0.330549055869161 0.127814707744628
-0.330449472453359 0.128058912820905
-0.330349889037557 0.128303510686901
-0.330250305621755 0.128548501811237
-0.330150722205953 0.128793886662746
-0.330051138790152 0.129039665710478
-0.32995155537435 0.129285839423696
-0.329851971958548 0.129532408271879
-0.329752388542746 0.129779372724717
-0.329652805126944 0.130026733252113
-0.329553221711142 0.130274490324183
-0.32945363829534 0.130522644411251
-0.329354054879539 0.130771195983855
-0.329254471463737 0.13102014551274
-0.329154888047935 0.131269493468862
-0.329055304632133 0.131519240323383
-0.328955721216331 0.131769386547674
-0.328856137800529 0.132019932613314
-0.328756554384727 0.132270878992086
-0.328656970968925 0.13252222615598
-0.328557387553124 0.13277397457719
-0.328457804137322 0.133026124728115
-0.32835822072152 0.133278677081358
-0.328258637305718 0.133531632109722
-0.328159053889916 0.133784990286215
-0.328059470474114 0.134038752084045
-0.327959887058312 0.134292917976621
-0.327860303642511 0.134547488437551
-0.327760720226709 0.134802463940643
-0.327661136810907 0.135057844959905
-0.327561553395105 0.13531363196954
-0.327461969979303 0.135569825443949
-0.327362386563501 0.13582642585773
-0.327262803147699 0.136083433685677
-0.327163219731897 0.136340849402777
-0.327063636316096 0.136598673484213
-0.326964052900294 0.136856906405361
-0.326864469484492 0.137115548641789
-0.32676488606869 0.137374600669257
-0.326665302652888 0.137634062963719
-0.326565719237086 0.137893936001314
-0.326466135821284 0.138154220258377
-0.326366552405482 0.138414916211428
-0.326266968989681 0.138676024337177
-0.326167385573879 0.138937545112519
-0.326067802158077 0.13919947901454
-0.325968218742275 0.139461826520509
-0.325868635326473 0.139724588107882
-0.325769051910671 0.139987764254297
-0.325669468494869 0.14025135543758
-0.325569885079068 0.140515362135735
-0.325470301663266 0.140779784826954
-0.325370718247464 0.141044623989605
-0.325271134831662 0.14130988010224
-0.32517155141586 0.141575553643591
-0.325071968000058 0.141841645092568
-0.324972384584256 0.142108154928261
-0.324872801168454 0.142375083629937
-0.324773217752653 0.142642431677038
-0.324673634336851 0.142910199549186
-0.324574050921049 0.143178387726176
-0.324474467505247 0.143446996687977
-0.324374884089445 0.143716026914734
-0.324275300673643 0.143985478886765
-0.324175717257841 0.144255353084557
-0.32407613384204 0.144525649988773
-0.323976550426238 0.144796370080244
-0.323876967010436 0.145067513839971
-0.323777383594634 0.145339081749125
-0.323677800178832 0.145611074289046
-0.32357821676303 0.145883491941239
-0.323478633347228 0.14615633518738
-0.323379049931426 0.146429604509306
-0.323279466515625 0.146703300389023
-0.323179883099823 0.1469774233087
-0.323080299684021 0.147251973750669
-0.322980716268219 0.147526952197425
-0.322881132852417 0.147802359131628
-0.322781549436615 0.148078195036093
-0.322681966020813 0.148354460393801
-0.322582382605011 0.148631155687891
-0.32248279918921 0.148908281401658
-0.322383215773408 0.149185838018558
-0.322283632357606 0.149463826022204
-0.322184048941804 0.149742245896364
-0.322084465526002 0.150021098124961
-0.3219848821102 0.150300383192074
-0.321885298694398 0.150580101581935
-0.321785715278597 0.15086025377893
-0.321686131862795 0.151140840267596
-0.321586548446993 0.151421861532621
-0.321486965031191 0.151703318058845
-0.321387381615389 0.151985210331257
-0.321287798199587 0.152267538834993
-0.321188214783785 0.15255030405534
-0.321088631367983 0.152833506477729
-0.320989047952182 0.153117146587741
-0.32088946453638 0.153401224871098
-0.320789881120578 0.153685741813671
-0.320690297704776 0.153970697901471
-0.320590714288974 0.154256093620654
-0.320491130873172 0.154541929457517
-0.32039154745737 0.154828205898499
-0.320291964041569 0.155114923430179
-0.320192380625767 0.155402082539275
-0.320092797209965 0.155689683712644
-0.319993213794163 0.15597772743728
-0.319893630378361 0.156266214200315
-0.319794046962559 0.156555144489017
-0.319694463546757 0.156844518790787
-0.319594880130955 0.157134337593162
-0.319495296715154 0.157424601383814
-0.319395713299352 0.157715310650543
-0.31929612988355 0.158006465881284
-0.319196546467748 0.158298067564103
-0.319096963051946 0.158590116187193
-0.318997379636144 0.158882612238879
-0.318897796220342 0.159175556207612
-0.318798212804541 0.15946894858197
-0.318698629388739 0.15976278985066
-0.318599045972937 0.160057080502512
-0.318499462557135 0.16035182102648
-0.318399879141333 0.160647011911644
-0.318300295725531 0.160942653647204
-0.318200712309729 0.161238746722484
-0.318101128893927 0.161535291626928
-0.318001545478126 0.161832288850101
-0.317901962062324 0.162129738881684
-0.317802378646522 0.16242764221148
-0.31770279523072 0.162725999329407
-0.317603211814918 0.163024810725499
-0.317503628399116 0.163324076889908
-0.317404044983314 0.163623798312899
-0.317304461567513 0.163923975484849
-0.317204878151711 0.16422460889625
-0.317105294735909 0.164525699037705
-0.317005711320107 0.164827246399928
-0.316906127904305 0.165129251473742
-0.316806544488503 0.165431714750081
-0.316706961072701 0.165734636719984
-0.3166073776569 0.1660380178746
-0.316507794241098 0.166341858705182
-0.316408210825296 0.166646159703091
-0.316308627409494 0.166950921359789
-0.316209043993692 0.167256144166844
-0.31610946057789 0.167561828615925
-0.316009877162088 0.167867975198803
-0.315910293746286 0.168174584407349
-0.315810710330485 0.168481656733534
-0.315711126914683 0.168789192669428
-0.315611543498881 0.169097192707199
-0.315511960083079 0.169405657339109
-0.315412376667277 0.16971458705752
-0.315312793251475 0.170023982354885
-0.315213209835673 0.170333843723753
-0.315113626419871 0.170644171656766
-0.31501404300407 0.170954966646656
-0.314914459588268 0.171266229186247
-0.314814876172466 0.171577959768455
-0.314715292756664 0.171890158886282
-0.314615709340862 0.17220282703282
-0.31451612592506 0.172515964701246
-0.314416542509258 0.172829572384825
-0.314316959093457 0.173143650576907
-0.314217375677655 0.173458199770925
-0.314117792261853 0.173773220460396
-0.314018208846051 0.174088713138919
-0.313918625430249 0.174404678300173
-0.313819042014447 0.17472111643792
-0.313719458598645 0.175038028045999
-0.313619875182843 0.175355413618327
-0.313520291767042 0.175673273648899
-0.31342070835124 0.175991608631787
-0.313321124935438 0.176310419061135
-0.313221541519636 0.176629705431166
-0.313121958103834 0.176949468236172
-0.313022374688032 0.17726970797052
-0.31292279127223 0.177590425128646
-0.312823207856429 0.177911620205058
-0.312723624440627 0.178233293694332
-0.312624041024825 0.178555446091112
-0.312524457609023 0.178878077890111
-0.312424874193221 0.179201189586105
-0.312325290777419 0.179524781673939
-0.312225707361617 0.179848854648518
-0.312126123945815 0.180173409004812
-0.312026540530014 0.180498445237855
-0.311926957114212 0.180823963842738
-0.31182737369841 0.181149965314614
-0.311727790282608 0.181476450148697
-0.311628206866806 0.181803418840254
-0.311528623451004 0.182130871884614
-0.311429040035202 0.182458809777158
-0.3113294566194 0.182787233013324
-0.311229873203599 0.183116142088603
-0.311130289787797 0.183445537498538
-0.311030706371995 0.183775419738726
-0.310931122956193 0.184105789304811
-0.310831539540391 0.184436646692489
-0.310731956124589 0.184767992397505
-0.310632372708787 0.18509982691565
-0.310532789292986 0.185432150742762
-0.310433205877184 0.185764964374724
-0.310333622461382 0.186098268307463
-0.31023403904558 0.18643206303695
-0.310134455629778 0.186766349059199
-0.310034872213976 0.187101126870262
-0.309935288798174 0.187436396966234
-0.309835705382372 0.187772159843247
-0.309736121966571 0.188108415997473
-0.309636538550769 0.188445165925119
-0.309536955134967 0.188782410122428
-0.309437371719165 0.189120149085679
-0.309337788303363 0.189458383311181
-0.309238204887561 0.189797113295281
-0.309138621471759 0.190136339534351
-0.309039038055958 0.190476062524799
-0.308939454640156 0.190816282763059
-0.308839871224354 0.191157000745594
-0.308740287808552 0.191498216968894
-0.30864070439275 0.191839931929474
-0.308541120976948 0.192182146123876
-0.308441537561146 0.192524860048665
-0.308341954145344 0.192868074200426
-0.308242370729543 0.193211789075769
-0.308142787313741 0.193556005171323
-0.308043203897939 0.193900722983736
-0.307943620482137 0.194245943009675
-0.307844037066335 0.194591665745824
-0.307744453650533 0.194937891688881
-0.307644870234731 0.195284621335563
-0.30754528681893 0.195631855182596
-0.307445703403128 0.195979593726723
-0.307346119987326 0.196327837464695
-0.307246536571524 0.196676586893275
-0.307146953155722 0.197025842509236
-0.30704736973992 0.197375604809358
-0.306947786324118 0.197725874290427
-0.306848202908316 0.198076651449238
-0.306748619492515 0.198427936782588
-0.306649036076713 0.198779730787278
-0.306549452660911 0.199132033960113
-0.306449869245109 0.199484846797899
-0.306350285829307 0.199838169797439
-0.306250702413505 0.200192003455539
-0.306151118997703 0.200546348269001
-0.306051535581902 0.200901204734625
-0.3059519521661 0.201256573349206
-0.305852368750298 0.201612454609532
-0.305752785334496 0.201968849012387
-0.305653201918694 0.202325757054544
-0.305553618502892 0.202683179232769
-0.30545403508709 0.203041116043819
-0.305354451671288 0.203399567984437
-0.305254868255487 0.203758535551355
-0.305155284839685 0.204118019241291
-0.305055701423883 0.204478019550947
-0.304956118008081 0.204838536977012
-0.304856534592279 0.205199572016156
-0.304756951176477 0.205561125165029
-0.304657367760675 0.205923196920264
-0.304557784344874 0.206285787778472
-0.304458200929072 0.206648898236243
-0.30435861751327 0.207012528790144
-0.304259034097468 0.207376679936716
-0.304159450681666 0.207741352172476
-0.304059867265864 0.208106545993915
-0.303960283850062 0.208472261897494
-0.303860700434261 0.208838500379648
-0.303761117018459 0.209205261936779
-0.303661533602657 0.209572547065259
-0.303561950186855 0.209940356261427
-0.303462366771053 0.210308690021589
-0.303362783355251 0.210677548842014
-0.303263199939449 0.211046933218937
-0.303163616523647 0.211416843648554
-0.303064033107846 0.211787280627025
-0.302964449692044 0.212158244650467
-0.302864866276242 0.212529736214957
-0.30276528286044 0.21290175581653
-0.302665699444638 0.213274303951178
-0.302566116028836 0.213647381114848
-0.302466532613034 0.21402098780344
-0.302366949197232 0.214395124512809
-0.302267365781431 0.21476979173876
-0.302167782365629 0.215144989977049
-0.302068198949827 0.215520719723381
-0.301968615534025 0.215896981473409
-0.301869032118223 0.216273775722733
-0.301769448702421 0.216651102966897
-0.301669865286619 0.217028963701393
-0.301570281870818 0.217407358421651
-0.301470698455016 0.217786287623047
-0.301371115039214 0.218165751800895
-0.301271531623412 0.21854575145045
-0.30117194820761 0.218926287066904
-0.301072364791808 0.219307359145385
-0.300972781376006 0.219688968180959
-0.300873197960204 0.220071114668624
-0.300773614544403 0.220453799103313
-0.300674031128601 0.220837021979888
-0.300574447712799 0.221220783793145
-0.300474864296997 0.221605085037806
-0.300375280881195 0.221989926208524
-0.300275697465393 0.222375307799876
-0.300176114049591 0.222761230306366
-0.300076530633789 0.223147694222423
-0.299976947217988 0.223534700042397
-0.299877363802186 0.223922248260561
-0.299777780386384 0.224310339371107
-0.299678196970582 0.224698973868148
-0.29957861355478 0.225088152245714
-0.299479030138978 0.225477874997752
-0.299379446723176 0.225868142618122
-0.299279863307375 0.226258955600602
-0.299180279891573 0.226650314438878
-0.299080696475771 0.227042219626552
-0.298981113059969 0.227434671657133
-0.298881529644167 0.227827671024041
-0.298781946228365 0.228221218220601
-0.298682362812563 0.228615313740046
-0.298582779396761 0.229009958075515
-0.29848319598096 0.229405151720047
-0.298383612565158 0.229800895166588
-0.298284029149356 0.230197188907981
-0.298184445733554 0.230594033436971
-0.298084862317752 0.230991429246201
-0.29798527890195 0.231389376828211
-0.297885695486148 0.231787876675437
-0.297786112070347 0.232186929280208
-0.297686528654545 0.232586535134749
-0.297586945238743 0.232986694731176
-0.297487361822941 0.233387408561493
-0.297387778407139 0.233788677117596
-0.297288194991337 0.234190500891269
-0.297188611575535 0.23459288037418
-0.297089028159733 0.234995816057885
-0.296989444743932 0.235399308433822
-0.29688986132813 0.235803357993313
-0.296790277912328 0.236207965227561
-0.296690694496526 0.236613130627648
-0.296591111080724 0.237018854684535
-0.296491527664922 0.237425137889062
-0.29639194424912 0.237831980731941
-0.296292360833319 0.238239383703763
-0.296192777417517 0.238647347294989
-0.296093194001715 0.239055871995954
-0.295993610585913 0.239464958296861
-0.295894027170111 0.239874606687785
-0.295794443754309 0.240284817658667
-0.295694860338507 0.240695591699316
-0.295595276922705 0.241106929299404
-0.295495693506904 0.241518830948468
-0.295396110091102 0.241931297135907
-0.2952965266753 0.242344328350983
-0.295196943259498 0.242757925082815
-0.295097359843696 0.243172087820381
-0.294997776427894 0.243586817052516
-0.294898193012092 0.244002113267912
-0.294798609596291 0.244417976955113
-0.294699026180489 0.244834408602518
-0.294599442764687 0.245251408698375
-0.294499859348885 0.245668977730784
-0.294400275933083 0.246087116187693
-0.294300692517281 0.246505824556897
-0.294201109101479 0.246925103326038
-0.294101525685677 0.247344952982601
-0.294001942269876 0.247765374013915
-0.293902358854074 0.248186366907152
-0.293802775438272 0.248607932149322
-0.29370319202247 0.249030070227276
-0.293603608606668 0.249452781627701
-0.293504025190866 0.249876066837121
-0.293404441775064 0.250299926341894
-0.293304858359263 0.250724360628213
-0.293205274943461 0.251149370182103
-0.293105691527659 0.251574955489416
-0.293006108111857 0.252001117035839
-0.292906524696055 0.252427855306881
-0.292806941280253 0.252855170787881
-0.292707357864451 0.253283063964003
-0.292607774448649 0.253711535320231
-0.292508191032848 0.254140585341376
-0.292408607617046 0.254570214512066
-0.292309024201244 0.255000423316751
-0.292209440785442 0.255431212239695
-0.29210985736964 0.255862581764983
-0.292010273953838 0.256294532376513
-0.291910690538036 0.256727064557995
-0.291811107122235 0.257160178792954
-0.291711523706433 0.257593875564723
-0.291611940290631 0.258028155356448
-0.291512356874829 0.258463018651078
-0.291412773459027 0.258898465931373
-0.291313190043225 0.259334497679896
-0.291213606627423 0.259771114379012
-0.291114023211621 0.260208316510891
-0.29101443979582 0.260646104557501
-0.290914856380018 0.261084479000613
-0.290815272964216 0.261523440321791
-0.290715689548414 0.261962989002399
-0.290616106132612 0.262403125523594
-0.29051652271681 0.262843850366327
-0.290416939301008 0.263285164011342
-0.290317355885207 0.263727066939171
-0.290217772469405 0.264169559630138
-0.290118189053603 0.264612642564351
-0.290018605637801 0.265056316221708
-0.289919022221999 0.26550058108189
-0.289819438806197 0.265945437624361
-0.289719855390395 0.266390886328366
-0.289620271974593 0.266836927672932
-0.289520688558792 0.267283562136863
-0.28942110514299 0.267730790198743
-0.289321521727188 0.268178612336928
-0.289221938311386 0.268627029029552
-0.289122354895584 0.269076040754521
-0.289022771479782 0.26952564798951
-0.28892318806398 0.269975851211966
-0.288823604648178 0.270426650899106
-0.288724021232377 0.27087804752791
-0.288624437816575 0.271330041575127
-0.288524854400773 0.271782633517268
-0.288425270984971 0.272235823830608
-0.288325687569169 0.27268961299118
-0.288226104153367 0.273144001474782
-0.288126520737565 0.273598989756963
-0.288026937321764 0.274054578313035
-0.287927353905962 0.274510767618061
-0.28782777049016 0.274967558146858
-0.287728187074358 0.275424950373998
-0.287628603658556 0.275882944773798
-0.287529020242754 0.27634154182033
-0.287429436826952 0.27680074198741
-0.28732985341115 0.277260545748599
-0.287230269995349 0.277720953577206
-0.287130686579547 0.278181965946281
-0.287031103163745 0.278643583328615
-0.286931519747943 0.279105806196739
-0.286831936332141 0.279568635022924
-0.286732352916339 0.280032070279175
-0.286632769500537 0.280496112437236
-0.286533186084736 0.280960761968582
-0.286433602668934 0.28142601934442
-0.286334019253132 0.281891885035691
-0.28623443583733 0.282358359513063
-0.286134852421528 0.282825443246931
-0.286035269005726 0.283293136707417
-0.285935685589924 0.283761440364369
-0.285836102174122 0.284230354687355
-0.285736518758321 0.284699880145668
-0.285636935342519 0.285170017208318
-0.285537351926717 0.285640766344037
-0.285437768510915 0.28611212802127
-0.285338185095113 0.28658410270818
-0.285238601679311 0.287056690872643
-0.285139018263509 0.287529892982248
-0.285039434847708 0.288003709504293
-0.284939851431906 0.288478140905786
-0.284840268016104 0.288953187653445
-0.284740684600302 0.289428850213691
-0.2846411011845 0.28990512905265
-0.284541517768698 0.290382024636152
-0.284441934352896 0.290859537429728
-0.284342350937094 0.291337667898609
-0.284242767521293 0.291816416507724
-0.284143184105491 0.292295783721698
-0.284043600689689 0.292775770004853
-0.283944017273887 0.293256375821202
-0.283844433858085 0.293737601634454
-0.283744850442283 0.294219447908003
-0.283645267026481 0.294701915104936
-0.28354568361068 0.295185003688027
-0.283446100194878 0.295668714119733
-0.283346516779076 0.296153046862199
-0.283246933363274 0.296638002377248
-0.283147349947472 0.297123581126387
-0.28304776653167 0.297609783570803
-0.282948183115868 0.298096610171358
-0.282848599700066 0.298584061388592
-0.282749016284265 0.299072137682719
-0.282649432868463 0.299560839513627
-0.282549849452661 0.300050167340875
-0.282450266036859 0.30054012162369
-0.282350682621057 0.30103070282097
-0.282251099205255 0.301521911391278
-0.282151515789453 0.302013747792842
-0.282051932373652 0.302506212483554
-0.28195234895785 0.302999305920968
-0.281852765542048 0.303493028562297
-0.281753182126246 0.303987380864415
-0.281653598710444 0.304482363283849
-0.281554015294642 0.304977976276786
-0.28145443187884 0.305474220299064
-0.281354848463038 0.305971095806173
-0.281255265047237 0.306468603253255
-0.281155681631435 0.306966743095101
-0.281056098215633 0.307465515786147
-0.280956514799831 0.307964921780478
-0.280856931384029 0.308464961531819
-0.280757347968227 0.308965635493542
-0.280657764552425 0.309466944118656
-0.280558181136624 0.309968887859813
-0.280458597720822 0.310471467169298
-0.28035901430502 0.310974682499036
-0.280259430889218 0.311478534300584
-0.280159847473416 0.311983023025133
-0.280060264057614 0.312488149123503
-0.279960680641812 0.312993913046146
-0.27986109722601 0.31350031524314
-0.279761513810209 0.31400735616419
-0.279661930394407 0.314515036258626
-0.279562346978605 0.315023355975399
-0.279462763562803 0.315532315763082
-0.279363180147001 0.316041916069869
-0.279263596731199 0.316552157343571
-0.279164013315397 0.317063040031613
-0.279064429899596 0.317574564581039
-0.278964846483794 0.318086731438503
-0.278865263067992 0.31859954105027
-0.27876567965219 0.319112993862216
-0.278666096236388 0.319627090319825
-0.278566512820586 0.320141830868187
-0.278466929404784 0.320657215951997
-0.278367345988982 0.321173246015552
-0.278267762573181 0.321689921502752
-0.278168179157379 0.322207242857094
-0.278068595741577 0.322725210521677
-0.277969012325775 0.323243824939193
-0.277869428909973 0.32376308655193
-0.277769845494171 0.324282995801769
-0.277670262078369 0.324803553130183
-0.277570678662568 0.325324758978233
-0.277471095246766 0.32584661378657
-0.277371511830964 0.326369117995429
-0.277271928415162 0.326892272044633
-0.27717234499936 0.327416076373584
-0.277072761583558 0.327940531421268
-0.276973178167756 0.328465637626251
-0.276873594751954 0.328991395426675
-0.276774011336153 0.329517805260259
-0.276674427920351 0.330044867564297
-0.276574844504549 0.330572582775655
-0.276475261088747 0.331100951330772
-0.276375677672945 0.331629973665654
-0.276276094257143 0.332159650215878
-0.276176510841341 0.332689981416583
-0.276076927425539 0.333220967702476
-0.275977344009738 0.333752609507825
-0.275877760593936 0.33428490726646
-0.275778177178134 0.334817861411769
-0.275678593762332 0.335351472376698
-0.27557901034653 0.335885740593751
-0.275479426930728 0.336420666494984
-0.275379843514926 0.336956250512005
-0.275280260099125 0.337492493075974
-0.275180676683323 0.338029394617601
-0.275081093267521 0.338566955567141
-0.274981509851719 0.339105176354397
-0.274881926435917 0.339644057408716
-0.274782343020115 0.340183599158984
-0.274682759604313 0.340723802033632
-0.274583176188511 0.341264666460626
-0.27448359277271 0.341806192867472
-0.274384009356908 0.342348381681209
-0.274284425941106 0.342891233328412
-0.274184842525304 0.343434748235186
-0.274085259109502 0.343978926827167
-0.2739856756937 0.344523769529521
-0.273886092277898 0.345069276766937
-0.273786508862097 0.345615448963633
-0.273686925446295 0.346162286543348
-0.273587342030493 0.346709789929343
-0.273487758614691 0.3472579595444
-0.273388175198889 0.347806795810818
-0.273288591783087 0.348356299150412
-0.273189008367285 0.348906469984512
-0.273089424951483 0.349457308733963
-0.272989841535682 0.350008815819117
-0.27289025811988 0.35056099165984
-0.272790674704078 0.351113836675502
-0.272691091288276 0.351667351284982
-0.272591507872474 0.35222153590666
-0.272491924456672 0.352776390958422
-0.27239234104087 0.353331916857651
-0.272292757625069 0.353888114021231
-0.272193174209267 0.354444982865545
-0.272093590793465 0.355002523806468
-0.271994007377663 0.355560737259371
-0.271894423961861 0.356119623639116
-0.271794840546059 0.356679183360055
-0.271695257130257 0.35723941683603
-0.271595673714455 0.357800324480367
-0.271496090298654 0.358361906705881
-0.271396506882852 0.358924163924866
-0.27129692346705 0.359487096549099
-0.271197340051248 0.360050704989839
-0.271097756635446 0.360614989657819
-0.270998173219644 0.36117995096325
-0.270898589803842 0.361745589315818
-0.270799006388041 0.36231190512468
-0.270699422972239 0.362878898798466
-0.270599839556437 0.363446570745273
-0.270500256140635 0.364014921372667
-0.270400672724833 0.364583951087678
-0.270301089309031 0.3651536602968
-0.270201505893229 0.36572404940599
-0.270101922477427 0.366295118820665
-0.270002339061626 0.366866868945699
-0.269902755645824 0.367439300185425
-0.269803172230022 0.368012412943629
-0.26970358881422 0.36858620762355
-0.269604005398418 0.369160684627879
-0.269504421982616 0.369735844358758
-0.269404838566814 0.370311687217774
-0.269305255151013 0.370888213605961
-0.269205671735211 0.371465423923799
-0.269106088319409 0.372043318571207
-0.269006504903607 0.372621897947548
-0.268906921487805 0.37320116245162
-0.268807338072003 0.373781112481662
-0.268707754656201 0.374361748435345
-0.268608171240399 0.374943070709777
-0.268508587824598 0.375525079701494
-0.268409004408796 0.376107775806463
-0.268309420992994 0.376691159420081
-0.268209837577192 0.377275230937168
-0.26811025416139 0.37785999075197
-0.268010670745588 0.378445439258157
-0.267911087329786 0.379031576848818
-0.267811503913985 0.379618403916462
-0.267711920498183 0.380205920853014
-0.267612337082381 0.380794128049816
-0.267512753666579 0.381383025897622
-0.267413170250777 0.3819726147866
-0.267313586834975 0.382562895106326
-0.267214003419173 0.383153867245786
-0.267114420003371 0.38374553159337
-0.26701483658757 0.384337888536875
-0.266915253171768 0.384930938463499
-0.266815669755966 0.385524681759842
-0.266716086340164 0.386119118811902
-0.266616502924362 0.386714250005077
-0.26651691950856 0.387310075724157
-0.266417336092758 0.387906596353329
-0.266317752676957 0.388503812276169
-0.266218169261155 0.389101723875645
-0.266118585845353 0.389700331534112
-0.266019002429551 0.390299635633311
-0.265919419013749 0.390899636554371
-0.265819835597947 0.3915003346778
-0.265720252182145 0.392101730383489
-0.265620668766343 0.392703824050706
-0.265521085350542 0.393306616058099
-0.26542150193474 0.393910106783689
-0.265321918518938 0.394514296604873
-0.265222335103136 0.395119185898417
-0.265122751687334 0.39572477504046
-0.265023168271532 0.396331064406508
-0.26492358485573 0.396938054371432
-0.264824001439928 0.397545745309469
-0.264724418024127 0.398154137594218
-0.264624834608325 0.398763231598638
-0.264525251192523 0.399373027695049
-0.264425667776721 0.399983526255127
-0.264326084360919 0.400594727649903
-0.264226500945117 0.401206632249762
-0.264126917529315 0.40181924042444
-0.264027334113514 0.402432552543023
-0.263927750697712 0.403046568973946
-0.26382816728191 0.403661290084988
-0.263728583866108 0.404276716243275
-0.263629000450306 0.404892847815271
-0.263529417034504 0.405509685166787
-0.263429833618702 0.406127228662965
-0.2633302502029 0.406745478668292
-0.263230666787099 0.407364435546582
-0.263131083371297 0.407984099660989
-0.263031499955495 0.408604471373993
-0.262931916539693 0.409225551047407
-0.262832333123891 0.409847339042371
-0.262732749708089 0.410469835719349
-0.262633166292287 0.411093041438131
-0.262533582876486 0.411716956557827
-0.262433999460684 0.412341581436868
-0.262334416044882 0.412966916433004
-0.26223483262908 0.413592961903301
-0.262135249213278 0.414219718204141
-0.262035665797476 0.414847185691215
-0.261936082381674 0.415475364719528
-0.261836498965872 0.416104255643394
-0.261736915550071 0.416733858816432
-0.261637332134269 0.417364174591569
-0.261537748718467 0.417995203321033
-0.261438165302665 0.418626945356356
-0.261338581886863 0.419259401048367
-0.261238998471061 0.419892570747196
-0.261139415055259 0.420526454802265
-0.261039831639458 0.421161053562294
-0.260940248223656 0.421796367375293
-0.260840664807854 0.422432396588562
-0.260741081392052 0.423069141548692
-0.26064149797625 0.423706602601559
-0.260541914560448 0.424344780092322
-0.260442331144646 0.424983674365426
-0.260342747728844 0.425623285764595
-0.260243164313043 0.426263614632833
-0.260143580897241 0.426904661312421
-0.260043997481439 0.427546426144916
-0.259944414065637 0.428188909471148
-0.259844830649835 0.428832111631217
-0.259745247234033 0.429476032964496
-0.259645663818231 0.430120673809624
-0.25954608040243 0.430766034504505
-0.259446496986628 0.431412115386309
-0.259346913570826 0.432058916791469
-0.259247330155024 0.432706439055674
-0.259147746739222 0.433354682513877
-0.25904816332342 0.434003647500283
-0.258948579907618 0.434653334348354
-0.258848996491816 0.435303743390806
-0.258749413076015 0.435954874959603
-0.258649829660213 0.43660672938596
-0.258550246244411 0.437259307000338
-0.258450662828609 0.437912608132445
-0.258351079412807 0.438566633111231
-0.258251495997005 0.439221382264887
-0.258151912581203 0.439876855920845
-0.258052329165402 0.440533054405774
-0.2579527457496 0.441189978045579
-0.257853162333798 0.4418476271654
-0.257753578917996 0.442506002089606
-0.257653995502194 0.4431651031418
-0.257554412086392 0.44382493064481
-0.25745482867059 0.444485484920693
-0.257355245254788 0.445146766290729
-0.257255661838987 0.44580877507542
-0.257156078423185 0.446471511594492
-0.257056495007383 0.447134976166885
-0.256956911591581 0.447799169110759
-0.256857328175779 0.448464090743488
-0.256757744759977 0.44912974138166
-0.256658161344175 0.449796121341074
-0.256558577928374 0.450463230936737
-0.256458994512572 0.451131070482866
-0.25635941109677 0.45179964029288
-0.256259827680968 0.452468940679405
-0.256160244265166 0.453138971954266
-0.256060660849364 0.45380973442849
-0.255961077433562 0.454481228412301
-0.25586149401776 0.455153454215119
-0.255761910601959 0.455826412145559
-0.255662327186157 0.456500102511425
-0.255562743770355 0.457174525619716
-0.255463160354553 0.457849681776616
-0.255363576938751 0.458525571287497
-0.255263993522949 0.459202194456916
-0.255164410107147 0.45987955158861
-0.255064826691346 0.4605576429855
-0.254965243275544 0.461236468949684
-0.254865659859742 0.461916029782439
-0.25476607644394 0.462596325784213
-0.254666493028138 0.463277357254632
-0.254566909612336 0.463959124492491
-0.254467326196534 0.464641627795753
-0.254367742780732 0.465324867461551
-0.254268159364931 0.466008843786182
-0.254168575949129 0.466693557065108
-0.254068992533327 0.46737900759295
-0.253969409117525 0.468065195663491
-0.253869825701723 0.468752121569672
-0.253770242285921 0.46943978560359
-0.253670658870119 0.470128188056494
-0.253571075454318 0.470817329218787
-0.253471492038516 0.471507209380023
-0.253371908622714 0.472197828828902
-0.253272325206912 0.472889187853272
-0.25317274179111 0.473581286740125
-0.253073158375308 0.474274125775596
-0.252973574959506 0.474967705244962
-0.252873991543704 0.475662025432634
-0.252774408127903 0.476357086622165
-0.252674824712101 0.477052889096241
-0.252575241296299 0.47774943313668
-0.252475657880497 0.478446719024434
-0.252376074464695 0.47914474703958
-0.252276491048893 0.479843517461327
-0.252176907633091 0.480543030568006
-0.252077324217289 0.481243286637072
-0.251977740801488 0.481944285945102
-0.251878157385686 0.482646028767792
-0.251778573969884 0.483348515379958
-0.251678990554082 0.484051746055529
-0.25157940713828 0.484755721067549
-0.251479823722478 0.485460440688174
-0.251380240306676 0.486165905188669
-0.251280656890875 0.48687211483941
-0.251181073475073 0.487579069909875
-0.251081490059271 0.48828677066865
-0.250981906643469 0.48899521738342
-0.250882323227667 0.489704410320975
-0.250782739811865 0.490414349747198
-0.250683156396063 0.491125035927073
-0.250583572980261 0.491836469124676
-0.25048398956446 0.492548649603178
-0.250384406148658 0.493261577624838
-0.250284822732856 0.493975253451007
-0.250185239317054 0.494689677342121
-0.250085655901252 0.4954048495577
-0.24998607248545 0.496120770356352
-0.249886489069648 0.49683743999576
-0.249786905653847 0.497554858732691
-0.249687322238045 0.498273026822986
-0.249587738822243 0.498991944521565
-0.249488155406441 0.499711612082418
-0.249388571990639 0.50043202975861
-0.249288988574837 0.501153197802273
-0.249189405159035 0.501875116464607
-0.249089821743233 0.50259778599588
-0.248990238327432 0.503321206645422
-0.24889065491163 0.504045378661626
-0.248791071495828 0.504770302291943
-0.248691488080026 0.505495977782886
-0.248591904664224 0.506222405380022
-0.248492321248422 0.506949585327971
-0.24839273783262 0.507677517870407
-0.248293154416819 0.508406203250055
-0.248193571001017 0.509135641708688
-0.248093987585215 0.509865833487125
-0.247994404169413 0.51059677882523
-0.247894820753611 0.511328477961911
-0.247795237337809 0.512060931135115
-0.247695653922007 0.51279413858183
-0.247596070506205 0.513528100538078
-0.247496487090404 0.514262817238919
-0.247396903674602 0.514998288918446
-0.2472973202588 0.515734515809781
-0.247197736842998 0.516471498145077
-0.247098153427196 0.517209236155515
-0.246998570011394 0.5179477300713
-0.246898986595592 0.518686980121662
-0.246799403179791 0.519426986534851
-0.246699819763989 0.520167749538137
-0.246600236348187 0.520909269357811
-0.246500652932385 0.521651546219175
-0.246401069516583 0.522394580346547
-0.246301486100781 0.52313837196326
-0.246201902684979 0.523882921291651
-0.246102319269177 0.524628228553071
-0.246002735853376 0.525374293967875
-0.245903152437574 0.526121117755421
-0.245803569021772 0.526868700134071
-0.24570398560597 0.527617041321187
-0.245604402190168 0.528366141533131
-0.245504818774366 0.52911600098526
-0.245405235358564 0.529866619891925
-0.245305651942763 0.530617998466473
-0.245206068526961 0.531370136921239
-0.245106485111159 0.532123035467547
-0.245006901695357 0.532876694315711
-0.244907318279555 0.533631113675028
-0.244807734863753 0.534386293753777
-0.244708151447951 0.535142234759221
-0.244608568032149 0.5358989368976
-0.244508984616348 0.536656400374134
-0.244409401200546 0.537414625393017
-0.244309817784744 0.538173612157416
-0.244210234368942 0.538933360869471
-0.24411065095314 0.539693871730291
-0.244011067537338 0.540455144939955
-0.243911484121536 0.541217180697504
-0.243811900705734 0.541979979200946
-0.243712317289933 0.542743540647251
-0.243612733874131 0.543507865232349
-0.243513150458329 0.544272953151127
-0.243413567042527 0.54503880459743
-0.243313983626725 0.545805419764056
-0.243214400210923 0.546572798842758
-0.243114816795121 0.547340942024236
-0.24301523337932 0.548109849498143
-0.242915649963518 0.548879521453074
-0.242816066547716 0.549649958076574
-0.242716483131914 0.550421159555128
-0.242616899716112 0.551193126074161
-0.24251731630031 0.551965857818041
-0.242417732884508 0.552739354970069
-0.242318149468707 0.553513617712485
-0.242218566052905 0.554288646226459
-0.242118982637103 0.555064440692096
-0.242019399221301 0.555841001288428
-0.241919815805499 0.556618328193416
-0.241820232389697 0.557396421583946
-0.241720648973895 0.558175281635829
-0.241621065558093 0.558954908523796
-0.241521482142292 0.559735302421501
-0.24142189872649 0.560516463501513
-0.241322315310688 0.561298391935319
-0.241222731894886 0.562081087893321
-0.241123148479084 0.562864551544831
-0.241023565063282 0.563648783058074
-0.24092398164748 0.564433782600183
-0.240824398231678 0.565219550337196
-0.240724814815877 0.566006086434057
-0.240625231400075 0.566793391054616
-0.240525647984273 0.567581464361617
-0.240426064568471 0.56837030651671
-0.240326481152669 0.569159917680438
-0.240226897736867 0.569950298012242
-0.240127314321065 0.570741447670454
-0.240027730905264 0.571533366812297
-0.239928147489462 0.572326055593888
-0.23982856407366 0.573119514170228
-0.239728980657858 0.573913742695203
-0.239629397242056 0.574708741321586
-0.239529813826254 0.57550451020103
-0.239430230410452 0.576301049484068
-0.23933064699465 0.577098359320113
-0.239231063578849 0.577896439857452
-0.239131480163047 0.578695291243248
-0.239031896747245 0.579494913623536
-0.238932313331443 0.580295307143221
-0.238832729915641 0.581096471946078
-0.238733146499839 0.581898408174747
-0.238633563084037 0.582701115970735
-0.238533979668236 0.583504595474412
-0.238434396252434 0.584308846825006
-0.238334812836632 0.585113870160608
-0.23823522942083 0.585919665618164
-0.238135646005028 0.586726233333478
-0.238036062589226 0.587533573441204
-0.237936479173424 0.588341686074851
-0.237836895757622 0.589150571366775
-0.237737312341821 0.589960229448183
-0.237637728926019 0.590770660449126
-0.237538145510217 0.591581864498498
-0.237438562094415 0.59239384172404
-0.237338978678613 0.593206592252327
-0.237239395262811 0.594020116208777
-0.237139811847009 0.594834413717644
-0.237040228431208 0.595649484902016
-0.236940645015406 0.596465329883814
-0.236841061599604 0.597281948783788
-0.236741478183802 0.598099341721522
-0.236641894768 0.598917508815422
-0.236542311352198 0.599736450182723
-0.236442727936396 0.600556165939481
-0.236343144520594 0.601376656200576
-0.236243561104793 0.602197921079705
-0.236143977688991 0.603019960689385
-0.236044394273189 0.603842775140948
-0.235944810857387 0.604666364544541
-0.235845227441585 0.605490729009121
-0.235745644025783 0.606315868642459
-0.235646060609981 0.607141783551131
-0.23554647719418 0.607968473840521
-0.235446893778378 0.608795939614818
-0.235347310362576 0.609624180977013
-0.235247726946774 0.6104531980289
-0.235148143530972 0.61128299087107
-0.23504856011517 0.612113559602911
-0.234948976699368 0.61294490432261
-0.234849393283566 0.613777025127143
-0.234749809867765 0.61460992211228
-0.234650226451963 0.615443595372581
-0.234550643036161 0.616278045001394
-0.234451059620359 0.617113271090852
-0.234351476204557 0.617949273731872
-0.234251892788755 0.618786053014157
-0.234152309372953 0.619623609026185
-0.234052725957152 0.620461941855217
-0.23395314254135 0.62130105158729
-0.233853559125548 0.622140938307214
-0.233753975709746 0.622981602098574
-0.233654392293944 0.623823043043725
-0.233554808878142 0.624665261223795
-0.23345522546234 0.625508256718673
-0.233355642046538 0.626352029607021
-0.233256058630737 0.627196579966258
-0.233156475214935 0.628041907872572
-0.233056891799133 0.628888013400905
-0.232957308383331 0.629734896624961
-0.232857724967529 0.6305825576172
-0.232758141551727 0.631430996448835
-0.232658558135925 0.632280213189834
-0.232558974720124 0.633130207908915
-0.232459391304322 0.633980980673545
-0.23235980788852 0.634832531549938
-0.232260224472718 0.635684860603054
-0.232160641056916 0.636537967896597
-0.232061057641114 0.637391853493012
-0.231961474225312 0.638246517453486
-0.23186189080951 0.63910195983794
-0.231762307393709 0.639958180705035
-0.231662723977907 0.640815180112166
-0.231563140562105 0.641672958115459
-0.231463557146303 0.642531514769773
-0.231363973730501 0.643390850128693
-0.231264390314699 0.644250964244535
-0.231164806898897 0.645111857168338
-0.231065223483095 0.645973528949863
-0.230965640067294 0.646835979637597
-0.230866056651492 0.647699209278744
-0.23076647323569 0.648563217919227
-0.230666889819888 0.649428005603683
-0.230567306404086 0.650293572375467
-0.230467722988284 0.651159918276645
-0.230368139572482 0.652027043347994
-0.230268556156681 0.652894947628999
-0.230168972740879 0.653763631157853
-0.230069389325077 0.654633093971455
-0.229969805909275 0.655503336105407
-0.229870222493473 0.656374357594014
-0.229770639077671 0.657246158470277
-0.229671055661869 0.6581187387659
-0.229571472246067 0.658992098511282
-0.229471888830266 0.659866237735514
-0.229372305414464 0.660741156466382
-0.229272721998662 0.661616854730364
-0.22917313858286 0.662493332552625
-0.229073555167058 0.663370589957018
-0.228973971751256 0.664248626966083
-0.228874388335454 0.665127443601041
-0.228774804919653 0.666007039881798
-0.228675221503851 0.666887415826937
-0.228575638088049 0.667768571453724
-0.228476054672247 0.668650506778097
-0.228376471256445 0.669533221814671
-0.228276887840643 0.670416716576734
-0.228177304424841 0.671300991076245
-0.228077721009039 0.672186045323833
-0.227978137593238 0.673071879328794
-0.227878554177436 0.673958493099091
-0.227778970761634 0.67484588664135
-0.227679387345832 0.675734059960859
-0.22757980393003 0.676623013061569
-0.227480220514228 0.677512745946088
-0.227380637098426 0.678403258615681
-0.227281053682625 0.679294551070269
-0.227181470266823 0.680186623308426
-0.227081886851021 0.681079475327379
-0.226982303435219 0.681973107123004
-0.226882720019417 0.682867518689824
-0.226783136603615 0.683762710021011
-0.226683553187813 0.684658681108381
-0.226583969772011 0.685555431942392
-0.22648438635621 0.686452962512144
-0.226384802940408 0.687351272805376
-0.226285219524606 0.688250362808465
-0.226185636108804 0.689150232506424
-0.226086052693002 0.690050881882901
-0.2259864692772 0.690952310920175
-0.225886885861398 0.691854519599156
-0.225787302445597 0.692757507899384
-0.225687719029795 0.693661275799024
-0.225588135613993 0.694565823274871
-0.225488552198191 0.695471150302338
-0.225388968782389 0.696377256855465
-0.225289385366587 0.697284142906908
-0.225189801950785 0.698191808427945
-0.225090218534983 0.699100253388469
-0.224990635119182 0.700009477756989
-0.22489105170338 0.700919481500626
-0.224791468287578 0.701830264585114
-0.224691884871776 0.702741826974797
-0.224592301455974 0.703654168632626
-0.224492718040172 0.704567289520158
-0.22439313462437 0.705481189597557
-0.224293551208569 0.706395868823589
-0.224193967792767 0.707311327155619
-0.224094384376965 0.708227564549616
-0.223994800961163 0.709144580960143
-0.223895217545361 0.710062376340361
-0.223795634129559 0.710980950642025
-0.223696050713757 0.711900303815483
-0.223596467297955 0.712820435809674
-0.223496883882154 0.713741346572125
-0.223397300466352 0.714663036048953
-0.22329771705055 0.715585504184859
-0.223198133634748 0.716508750923129
-0.223098550218946 0.717432776205632
-0.222998966803144 0.718357579972816
-0.222899383387342 0.719283162163709
-0.222799799971541 0.72020952271592
-0.222700216555739 0.721136661565627
-0.222600633139937 0.722064578647587
-0.222501049724135 0.722993273895128
-0.222401466308333 0.723922747240148
-0.222301882892531 0.724852998613117
-0.222202299476729 0.725784027943067
-0.222102716060927 0.726715835157601
-0.222003132645126 0.727648420182882
-0.221903549229324 0.728581782943639
-0.221803965813522 0.729515923363157
-0.22170438239772 0.730450841363285
-0.221604798981918 0.731386536864426
-0.221505215566116 0.732323009785539
-0.221405632150314 0.733260260044138
-0.221306048734513 0.734198287556289
-0.221206465318711 0.735137092236609
-0.221106881902909 0.736076673998262
-0.221007298487107 0.737017032752961
-0.220907715071305 0.737958168410966
-0.220808131655503 0.738900080881078
-0.220708548239701 0.739842770070643
-0.220608964823899 0.740786235885545
-0.220509381408098 0.741730478230211
-0.220409797992296 0.742675497007601
-0.220310214576494 0.743621292119215
-0.220210631160692 0.744567863465083
-0.22011104774489 0.745515210943771
-0.220011464329088 0.746463334452374
-0.219911880913286 0.747412233886518
-0.219812297497484 0.748361909140354
-0.219712714081683 0.749312360106561
-0.219613130665881 0.750263586676342
-0.219513547250079 0.751215588739422
-0.219413963834277 0.752168366184049
-0.219314380418475 0.753121918896987
-0.219214797002673 0.754076246763523
-0.219115213586871 0.755031349667456
-0.21901563017107 0.755987227491102
-0.218916046755268 0.756943880115287
-0.218816463339466 0.757901307419352
-0.218716879923664 0.758859509281148
-0.218617296507862 0.759818485577029
-0.21851771309206 0.760778236181863
-0.218418129676258 0.761738760969018
-0.218318546260456 0.762700059810366
-0.218218962844655 0.763662132576283
-0.218119379428853 0.764624979135644
-0.218019796013051 0.765588599355821
-0.217920212597249 0.766552993102686
-0.217820629181447 0.767518160240606
-0.217721045765645 0.768484100632439
-0.217621462349843 0.769450814139539
-0.217521878934042 0.770418300621749
-0.21742229551824 0.771386559937401
-0.217322712102438 0.772355591943315
-0.217223128686636 0.773325396494797
-0.217123545270834 0.774295973445638
-0.217023961855032 0.775267322648111
-0.21692437843923 0.776239443952971
-0.216824795023428 0.777212337209452
-0.216725211607627 0.778186002265267
-0.216625628191825 0.779160438966605
-0.216526044776023 0.780135647158131
-0.216426461360221 0.781111626682983
-0.216326877944419 0.782088377382771
-0.216227294528617 0.783065899097574
-0.216127711112815 0.784044191665945
-0.216028127697014 0.785023254924897
-0.215928544281212 0.786003088709914
-0.21582896086541 0.786983692854943
-0.215729377449608 0.787965067192394
-0.215629794033806 0.788947211553137
-0.215530210618004 0.789930125766503
-0.215430627202202 0.790913809660281
-0.2153310437864 0.791898263060716
-0.215231460370599 0.792883485792509
-0.215131876954797 0.793869477678813
-0.215032293538995 0.794856238541235
-0.214932710123193 0.795843768199831
-0.214833126707391 0.796832066473108
-0.214733543291589 0.797821133178019
-0.214633959875787 0.798810968129962
-0.214534376459986 0.799801571142783
-0.214434793044184 0.800792942028768
-0.214335209628382 0.801785080598646
-0.21423562621258 0.802777986661584
-0.214136042796778 0.803771660025191
-0.214036459380976 0.80476610049551
-0.213936875965174 0.805761307877021
-0.213837292549372 0.806757281972639
-0.213737709133571 0.807754022583709
-0.213638125717769 0.808751529510009
-0.213538542301967 0.809749802549746
-0.213438958886165 0.810748841499555
-0.213339375470363 0.8117486461545
-0.213239792054561 0.812749216308066
-0.213140208638759 0.813750551752165
-0.213040625222958 0.814752652277131
-0.212941041807156 0.815755517671718
-0.212841458391354 0.816759147723099
-0.212741874975552 0.817763542216866
-0.21264229155975 0.818768700937026
-0.212542708143948 0.819774623666003
-0.212443124728146 0.820781310184634
-0.212343541312344 0.821788760272167
-0.212243957896543 0.822796973706261
-0.212144374480741 0.823805950262985
-0.212044791064939 0.824815689716817
-0.211945207649137 0.825826191840637
-0.211845624233335 0.826837456405735
-0.211746040817533 0.827849483181801
-0.211646457401731 0.82886227193693
-0.21154687398593 0.829875822437614
-0.211447290570128 0.830890134448748
-0.211347707154326 0.831905207733622
-0.211248123738524 0.832921042053925
-0.211148540322722 0.833937637169739
-0.21104895690692 0.834954992839539
-0.210949373491118 0.835973108820196
-0.210849790075316 0.836991984866967
-0.210750206659515 0.838011620733501
-0.210650623243713 0.839032016171836
-0.210551039827911 0.840053170932394
-0.210451456412109 0.841075084763984
-0.210351872996307 0.842097757413797
-0.210252289580505 0.84312118862741
-0.210152706164703 0.844145378148778
-0.210053122748902 0.845170325720236
-0.2099535393331 0.846196031082498
-0.209853955917298 0.847222493974655
-0.209754372501496 0.848249714134174
-0.209654789085694 0.849277691296894
-0.209555205669892 0.85030642519703
-0.20945562225409 0.851335915567166
-0.209356038838288 0.852366162138258
-0.209256455422487 0.85339716463963
-0.209156872006685 0.854428922798971
-0.209057288590883 0.855461436342341
-0.208957705175081 0.85649470499416
-0.208858121759279 0.857528728477216
-0.208758538343477 0.858563506512654
-0.208658954927675 0.859599038819983
-0.208559371511874 0.860635325117071
-0.208459788096072 0.861672365120144
-0.20836020468027 0.862710158543784
-0.208260621264468 0.863748705100928
-0.208161037848666 0.864788004502869
-0.208061454432864 0.865828056459251
-0.207961871017062 0.866868860678071
-0.20786228760126 0.867910416865675
-0.207762704185459 0.868952724726758
-0.207663120769657 0.869995783964362
-0.207563537353855 0.871039594279877
-0.207463953938053 0.872084155373036
-0.207364370522251 0.873129466941916
-0.207264787106449 0.874175528682938
-0.207165203690647 0.875222340290862
-0.207065620274845 0.87626990145879
-0.206966036859044 0.87731821187816
-0.206866453443242 0.878367271238748
-0.20676687002744 0.879417079228667
-0.206667286611638 0.880467635534364
-0.206567703195836 0.881518939840619
-0.206468119780034 0.882570991830544
-0.206368536364232 0.883623791185584
-0.206268952948431 0.884677337585511
-0.206169369532629 0.885731630708427
-0.206069786116827 0.886786670230759
-0.205970202701025 0.887842455827262
-0.205870619285223 0.888898987171016
-0.205771035869421 0.889956263933422
-0.205671452453619 0.891014285784205
-0.205571869037817 0.89207305239141
-0.205472285622016 0.893132563421402
-0.205372702206214 0.894192818538866
-0.205273118790412 0.8952538174068
-0.20517353537461 0.896315559686522
-0.205073951958808 0.897378045037664
-0.204974368543006 0.89844127311817
-0.204874785127204 0.899505243584298
-0.204775201711403 0.900569956090616
-0.204675618295601 0.901635410290002
-0.204576034879799 0.902701605833644
-0.204476451463997 0.903768542371036
-0.204376868048195 0.904836219549979
-0.204277284632393 0.90590463701658
-0.204177701216591 0.906973794415248
-0.204078117800789 0.908043691388696
-0.203978534384988 0.909114327577939
-0.203878950969186 0.910185702622291
-0.203779367553384 0.911257816159368
-0.203679784137582 0.912330667825079
-0.20358020072178 0.913404257253636
-0.203480617305978 0.914478584077542
-0.203381033890176 0.915553647927598
-0.203281450474375 0.916629448432895
-0.203181867058573 0.917705985220819
-0.203082283642771 0.918783257917047
-0.202982700226969 0.919861266145544
-0.202883116811167 0.920940009528566
-0.202783533395365 0.922019487686655
-0.202683949979563 0.92309970023864
-0.202584366563761 0.924180646801637
-0.20248478314796 0.925262326991044
-0.202385199732158 0.926344740420544
-0.202285616316356 0.927427886702101
-0.202186032900554 0.92851176544596
-0.202086449484752 0.929596376260646
-0.20198686606895 0.930681718752963
-0.201887282653148 0.931767792527993
-0.201787699237347 0.932854597189093
-0.201688115821545 0.933942132337898
-0.201588532405743 0.935030397574314
-0.201488948989941 0.936119392496522
-0.201389365574139 0.937209116700976
-0.201289782158337 0.938299569782399
-0.201190198742535 0.939390751333786
-0.201090615326733 0.940482660946401
-0.200991031910932 0.941575298209772
-0.20089144849513 0.9426686627117
-0.200791865079328 0.943762754038246
-0.200692281663526 0.944857571773738
-0.200592698247724 0.945953115500769
-0.200493114831922 0.947049384800192
-0.20039353141612 0.948146379251123
-0.200293948000319 0.949244098430938
-0.200194364584517 0.950342541915272
-0.200094781168715 0.951441709278019
-0.199995197752913 0.952541600091331
-0.199895614337111 0.953642213925613
-0.199796030921309 0.95474355034953
-0.199696447505507 0.955845608929998
-0.199596864089705 0.956948389232187
-0.199497280673904 0.958051890819519
-0.199397697258102 0.959156113253668
-0.1992981138423 0.960261056094558
-0.199198530426498 0.961366718900361
-0.199098947010696 0.962473101227498
-0.198999363594894 0.963580202630638
-0.198899780179092 0.964688022662694
-0.19880019676329 0.965796560874828
-0.198700613347489 0.966905816816441
-0.198601029931687 0.968015790035183
-0.198501446515885 0.969126480076941
-0.198401863100083 0.970237886485846
-0.198302279684281 0.97135000880427
-0.198202696268479 0.972462846572823
-0.198103112852677 0.973576399330353
-0.198003529436876 0.974690666613947
-0.197903946021074 0.975805647958927
-0.197804362605272 0.976921342898851
-0.19770477918947 0.978037750965513
-0.197605195773668 0.979154871688938
-0.197505612357866 0.980272704597386
-0.197406028942064 0.981391249217348
-0.197306445526263 0.982510505073545
-0.197206862110461 0.983630471688929
-0.197107278694659 0.984751148584681
-0.197007695278857 0.985872535280211
-0.196908111863055 0.986994631293153
-0.196808528447253 0.98811743613937
-0.196708945031451 0.989240949332949
-0.196609361615649 0.990365170386204
-0.196509778199848 0.991490098809668
-0.196410194784046 0.992615734112102
-0.196310611368244 0.993742075800485
-0.196211027952442 0.994869123380018
-0.19611144453664 0.995996876354122
-0.196011861120838 0.997125334224438
-0.195912277705036 0.998254496490823
-0.195812694289234 0.999384362651355
-0.195713110873433 1.00051493220232
-0.195613527457631 1.00164620463824
-0.195513944041829 1.00277817945183
-0.195414360626027 1.00391085613402
-0.195314777210225 1.00504423417397
-0.195215193794423 1.00617831305904
-0.195115610378621 1.0073130922748
-0.19501602696282 1.00844857130504
-0.194916443547018 1.00958474963175
-0.194816860131216 1.01072162673514
-0.194717276715414 1.01185920209361
-0.194617693299612 1.01299747518379
-0.19451810988381 1.0141364454805
-0.194418526468008 1.01527611245678
-0.194318943052206 1.01641647558385
-0.194219359636405 1.01755753433115
-0.194119776220603 1.01869928816634
-0.194020192804801 1.01984173655526
-0.193920609388999 1.02098487896195
-0.193821025973197 1.02212871484866
-0.193721442557395 1.02327324367585
-0.193621859141593 1.02441846490215
-0.193522275725792 1.02556437798442
-0.19342269230999 1.0267109823777
-0.193323108894188 1.02785827753524
-0.193223525478386 1.02900626290846
-0.193123942062584 1.03015493794701
-0.193024358646782 1.03130430209871
-0.19292477523098 1.03245435480959
-0.192825191815178 1.03360509552386
-0.192725608399377 1.03475652368393
-0.192626024983575 1.0359086387304
-0.192526441567773 1.03706144010205
-0.192426858151971 1.03821492723589
-0.192327274736169 1.03936909956706
-0.192227691320367 1.04052395652895
-0.192128107904565 1.04167949755308
-0.192028524488764 1.04283572206921
-0.191928941072962 1.04399262950526
-0.19182935765716 1.04515021928732
-0.191729774241358 1.04630849083971
-0.191630190825556 1.0474674435849
-0.191530607409754 1.04862707694355
-0.191431023993952 1.04978739033451
-0.19133144057815 1.05094838317482
-0.191231857162349 1.05211005487967
-0.191132273746547 1.05327240486248
-0.191032690330745 1.05443543253481
-0.190933106914943 1.05559913730642
-0.190833523499141 1.05676351858524
-0.190733940083339 1.05792857577738
-0.190634356667537 1.05909430828715
-0.190534773251736 1.060260715517
-0.190435189835934 1.06142779686758
-0.190335606420132 1.06259555173771
-0.19023602300433 1.0637639795244
-0.190136439588528 1.06493307962281
-0.190036856172726 1.0661028514263
-0.189937272756924 1.06727329432637
-0.189837689341122 1.06844440771274
-0.189738105925321 1.06961619097326
-0.189638522509519 1.07078864349398
-0.189538939093717 1.0719617646591
-0.189439355677915 1.073135553851
-0.189339772262113 1.07431001045025
-0.189240188846311 1.07548513383555
-0.189140605430509 1.07666092338381
-0.189041022014708 1.07783737847007
-0.188941438598906 1.07901449846757
-0.188841855183104 1.0801922827477
-0.188742271767302 1.08137073068002
-0.1886426883515 1.08254984163227
-0.188543104935698 1.08372961497032
-0.188443521519896 1.08491005005825
-0.188343938104094 1.08609114625827
-0.188244354688293 1.08727290293077
-0.188144771272491 1.08845531943431
-0.188045187856689 1.0896383951256
-0.187945604440887 1.09082212935951
-0.187846021025085 1.09200652148909
-0.187746437609283 1.09319157086553
-0.187646854193481 1.0943772768382
-0.187547270777679 1.09556363875462
-0.187447687361878 1.09675065596046
-0.187348103946076 1.09793832779959
-0.187248520530274 1.09912665361398
-0.187148937114472 1.10031563274382
-0.18704935369867 1.1015052645274
-0.186949770282868 1.10269554830121
-0.186850186867066 1.10388648339989
-0.186750603451265 1.10507806915621
-0.186651020035463 1.10627030490113
-0.186551436619661 1.10746318996375
-0.186451853203859 1.10865672367132
-0.186352269788057 1.10985090534927
-0.186252686372255 1.11104573432114
-0.186153102956453 1.11224120990868
-0.186053519540651 1.11343733143174
-0.18595393612485 1.11463409820837
-0.185854352709048 1.11583150955473
-0.185754769293246 1.11702956478516
-0.185655185877444 1.11822826321215
-0.185555602461642 1.11942760414634
-0.18545601904584 1.12062758689651
-0.185356435630038 1.1218282107696
-0.185256852214237 1.1230294750707
-0.185157268798435 1.12423137910305
-0.185057685382633 1.12543392216805
-0.184958101966831 1.12663710356522
-0.184858518551029 1.12784092259225
-0.184758935135227 1.12904537854499
-0.184659351719425 1.13025047071742
-0.184559768303624 1.13145619840166
-0.184460184887822 1.132662560888
-0.18436060147202 1.13386955746487
-0.184261018056218 1.13507718741884
-0.184161434640416 1.13628545003462
-0.184061851224614 1.13749434459509
-0.183962267808812 1.13870387038126
-0.18386268439301 1.13991402667229
-0.183763100977209 1.14112481274548
-0.183663517561407 1.14233622787628
-0.183563934145605 1.14354827133827
-0.183464350729803 1.14476094240321
-0.183364767314001 1.14597424034096
-0.183265183898199 1.14718816441956
-0.183165600482397 1.14840271390517
-0.183066017066595 1.14961788806211
-0.182966433650794 1.15083368615282
-0.182866850234992 1.15205010743791
-0.18276726681919 1.15326715117612
-0.182667683403388 1.15448481662433
-0.182568099987586 1.15570310303755
-0.182468516571784 1.15692200966897
-0.182368933155982 1.15814153576987
-0.182269349740181 1.15936168058972
-0.182169766324379 1.1605824433761
-0.182070182908577 1.16180382337474
-0.181970599492775 1.16302581982952
-0.181871016076973 1.16424843198243
-0.181771432661171 1.16547165907363
-0.181671849245369 1.16669550034141
-0.181572265829567 1.1679199550222
-0.181472682413766 1.16914502235058
-0.181373098997964 1.17037070155924
-0.181273515582162 1.17159699187904
-0.18117393216636 1.17282389253896
-0.181074348750558 1.17405140276613
-0.180974765334756 1.17527952178581
-0.180875181918954 1.17650824882141
-0.180775598503153 1.17773758309446
-0.180676015087351 1.17896752382464
-0.180576431671549 1.18019807022977
-0.180476848255747 1.18142922152581
-0.180377264839945 1.18266097692684
-0.180277681424143 1.1838933356451
-0.180178098008341 1.18512629689095
-0.180078514592539 1.1863598598729
-0.179978931176738 1.18759402379758
-0.179879347760936 1.18882878786977
-0.179779764345134 1.1900641512924
-0.179680180929332 1.19130011326651
-0.17958059751353 1.19253667299128
-0.179481014097728 1.19377382966406
-0.179381430681926 1.19501158248029
-0.179281847266125 1.19624993063357
-0.179182263850323 1.19748887331565
-0.179082680434521 1.19872840971639
-0.178983097018719 1.19996853902379
-0.178883513602917 1.20120926042401
-0.178783930187115 1.20245057310131
-0.178684346771313 1.20369247623812
-0.178584763355511 1.204934969015
-0.17848517993971 1.20617805061061
-0.178385596523908 1.20742172020179
-0.178286013108106 1.2086659769635
-0.178186429692304 1.20991082006884
-0.178086846276502 1.21115624868903
-0.1779872628607 1.21240226199344
-0.177887679444898 1.21364885914958
-0.177788096029097 1.21489603932307
-0.177688512613295 1.21614380167771
-0.177588929197493 1.2173921453754
-0.177489345781691 1.21864106957618
-0.177389762365889 1.21989057343824
-0.177290178950087 1.22114065611789
-0.177190595534285 1.2223913167696
-0.177091012118483 1.22364255454594
-0.176991428702682 1.22489436859765
-0.17689184528688 1.2261467580736
-0.176792261871078 1.22739972212077
-0.176692678455276 1.2286532598843
-0.176593095039474 1.22990737050747
-0.176493511623672 1.23116205313168
-0.17639392820787 1.23241730689647
-0.176294344792069 1.23367313093954
-0.176194761376267 1.23492952439668
-0.176095177960465 1.23618648640186
-0.175995594544663 1.23744401608717
-0.175896011128861 1.23870211258283
-0.175796427713059 1.23996077501721
-0.175696844297257 1.24122000251681
-0.175597260881455 1.24247979420627
-0.175497677465654 1.24374014920836
-0.175398094049852 1.245001066644
-0.17529851063405 1.24626254563224
-0.175198927218248 1.24752458529026
-0.175099343802446 1.2487871847334
-0.174999760386644 1.25005034307512
-0.174900176970842 1.25131405942701
-0.174800593555041 1.25257833289883
-0.174701010139239 1.25384316259845
-0.174601426723437 1.25510854763189
-0.174501843307635 1.2563744871033
-0.174402259891833 1.25764098011499
-0.174302676476031 1.25890802576739
-0.174203093060229 1.26017562315907
-0.174103509644427 1.26144377138674
-0.174003926228626 1.26271246954527
-0.173904342812824 1.26398171672764
-0.173804759397022 1.26525151202499
-0.17370517598122 1.2665218545266
-0.173605592565418 1.26779274331988
-0.173506009149616 1.26906417749039
-0.173406425733814 1.27033615612182
-0.173306842318012 1.27160867829602
-0.173207258902211 1.27288174309296
-0.173107675486409 1.27415534959077
-0.173008092070607 1.27542949686572
-0.172908508654805 1.27670418399221
-0.172808925239003 1.27797941004279
-0.172709341823201 1.27925517408815
-0.172609758407399 1.28053147519714
-0.172510174991598 1.28180831243673
-0.172410591575796 1.28308568487204
-0.172311008159994 1.28436359156635
-0.172211424744192 1.28564203158107
-0.17211184132839 1.28692100397575
-0.172012257912588 1.2882005078081
-0.171912674496786 1.28948054213397
-0.171813091080984 1.29076110600734
-0.171713507665183 1.29204219848037
-0.171613924249381 1.29332381860333
-0.171514340833579 1.29460596542466
-0.171414757417777 1.29588863799095
-0.171315174001975 1.29717183534691
-0.171215590586173 1.29845555653542
-0.171116007170371 1.29973980059752
-0.17101642375457 1.30102456657236
-0.170916840338768 1.30230985349728
-0.170817256922966 1.30359566040775
-0.170717673507164 1.30488198633737
-0.170618090091362 1.30616883031794
-0.17051850667556 1.30745619137936
-0.170418923259758 1.30874406854971
-0.170319339843956 1.31003246085522
-0.170219756428155 1.31132136732026
-0.170120173012353 1.31261078696735
-0.170020589596551 1.31390071881718
-0.169921006180749 1.31519116188859
-0.169821422764947 1.31648211519856
-0.169721839349145 1.31777357776223
-0.169622255933343 1.3190655485929
-0.169522672517542 1.32035802670201
-0.16942308910174 1.32165101109918
-0.169323505685938 1.32294450079217
-0.169223922270136 1.3242384947869
-0.169124338854334 1.32553299208743
-0.169024755438532 1.32682799169601
-0.16892517202273 1.32812349261302
-0.168825588606928 1.32941949383701
-0.168726005191127 1.3307159943647
-0.168626421775325 1.33201299319094
-0.168526838359523 1.33331048930876
-0.168427254943721 1.33460848170936
-0.168327671527919 1.33590696938207
-0.168228088112117 1.33720595131441
-0.168128504696315 1.33850542649205
-0.168028921280513 1.33980539389883
-0.167929337864712 1.34110585251673
-0.16782975444891 1.34240680132592
-0.167730171033108 1.34370823930474
-0.167630587617306 1.34501016542965
-0.167531004201504 1.34631257867533
-0.167431420785702 1.34761547801458
-0.1673318373699 1.34891886241841
-0.167232253954099 1.35022273085596
-0.167132670538297 1.35152708229455
-0.167033087122495 1.35283191569968
-0.166933503706693 1.35413723003501
-0.166833920290891 1.35544302426236
-0.166734336875089 1.35674929734173
-0.166634753459287 1.3580560482313
-0.166535170043486 1.3593632758874
-0.166435586627684 1.36067097926455
-0.166336003211882 1.36197915731544
-0.16623641979608 1.36328780899092
-0.166136836380278 1.36459693324003
-0.166037252964476 1.36590652900998
-0.165937669548674 1.36721659524615
-0.165838086132872 1.36852713089209
-0.165738502717071 1.36983813488956
-0.165638919301269 1.37114960617845
-0.165539335885467 1.37246154369687
-0.165439752469665 1.37377394638109
-0.165340169053863 1.37508681316554
-0.165240585638061 1.37640014298288
-0.165141002222259 1.37771393476389
-0.165041418806458 1.37902818743759
-0.164941835390656 1.38034289993115
-0.164842251974854 1.38165807116992
-0.164742668559052 1.38297370007744
-0.16464308514325 1.38428978557545
-0.164543501727448 1.38560632658386
-0.164443918311646 1.38692332202077
-0.164344334895844 1.38824077080245
-0.164244751480043 1.38955867184339
-0.164145168064241 1.39087702405625
-0.164045584648439 1.39219582635188
-0.163946001232637 1.39351507763931
-0.163846417816835 1.39483477682579
-0.163746834401033 1.39615492281673
-0.163647250985231 1.39747551451575
-0.16354766756943 1.39879655082466
-0.163448084153628 1.40011803064347
-0.163348500737826 1.40143995287036
-0.163248917322024 1.40276231640175
-0.163149333906222 1.4040851201322
-0.16304975049042 1.40540836295453
-0.162950167074618 1.4067320437597
-0.162850583658816 1.4080561614369
-0.162751000243015 1.40938071487353
-0.162651416827213 1.41070570295516
-0.162551833411411 1.41203112456558
-0.162452249995609 1.41335697858679
-0.162352666579807 1.41468326389898
-0.162253083164005 1.41600997938054
-0.162153499748203 1.41733712390808
-0.162053916332401 1.41866469635641
-0.1619543329166 1.41999269559854
-0.161854749500798 1.4213211205057
-0.161755166084996 1.42264996994732
-0.161655582669194 1.42397924279105
-0.161555999253392 1.42530893790274
-0.16145641583759 1.42663905414645
-0.161356832421788 1.42796959038447
-0.161257249005987 1.42930054547728
-0.161157665590185 1.43063191828359
-0.161058082174383 1.43196370766032
-0.160958498758581 1.43329591246262
-0.160858915342779 1.43462853154383
-0.160759331926977 1.43596156375553
-0.160659748511175 1.43729500794751
-0.160560165095373 1.4386288629678
-0.160460581679572 1.43996312766262
-0.16036099826377 1.44129780087643
-0.160261414847968 1.44263288145192
-0.160161831432166 1.44396836822998
-0.160062248016364 1.44530426004975
-0.159962664600562 1.44664055574859
-0.15986308118476 1.44797725416208
-0.159763497768959 1.44931435412404
-0.159663914353157 1.45065185446651
-0.159564330937355 1.45198975401976
-0.159464747521553 1.4533280516123
-0.159365164105751 1.45466674607087
-0.159265580689949 1.45600583622044
-0.159165997274147 1.45734532088422
-0.159066413858345 1.45868519888364
-0.158966830442544 1.4600254690384
-0.158867247026742 1.46136613016641
-0.15876766361094 1.46270718108383
-0.158668080195138 1.46404862060505
-0.158568496779336 1.46539044754272
-0.158468913363534 1.46673266070772
-0.158369329947732 1.46807525890917
-0.158269746531931 1.46941824095445
-0.158170163116129 1.47076160564917
-0.158070579700327 1.4721053517972
-0.157970996284525 1.47344947820066
-0.157871412868723 1.47479398365989
-0.157771829452921 1.47613886697353
-0.157672246037119 1.47748412693842
-0.157572662621317 1.4788297623497
-0.157473079205516 1.48017577200073
-0.157373495789714 1.48152215468313
-0.157273912373912 1.4828689091868
-0.15717432895811 1.48421603429987
-0.157074745542308 1.48556352880875
-0.156975162126506 1.4869113914981
-0.156875578710704 1.48825962115084
-0.156775995294903 1.48960821654815
-0.156676411879101 1.49095717646948
-0.156576828463299 1.49230649969255
-0.156477245047497 1.49365618499334
-0.156377661631695 1.49500623114609
-0.156278078215893 1.49635663692333
-0.156178494800091 1.49770740109583
-0.156078911384289 1.49905852243266
-0.155979327968488 1.50040999970116
-0.155879744552686 1.50176183166691
-0.155780161136884 1.5031140170938
-0.155680577721082 1.504466554744
-0.15558099430528 1.50581944337793
-0.155481410889478 1.50717268175431
-0.155381827473676 1.50852626863012
-0.155282244057874 1.50988020276066
-0.155182660642073 1.51123448289947
-0.155083077226271 1.51258910779839
-0.154983493810469 1.51394407620757
-0.154883910394667 1.5152993868754
-0.154784326978865 1.5166550385486
-0.154684743563063 1.51801102997216
-0.154585160147261 1.51936735988937
-0.15448557673146 1.5207240270418
-0.154385993315658 1.52208103016932
-0.154286409899856 1.5234383680101
-0.154186826484054 1.52479603930061
-0.154087243068252 1.5261540427756
-0.15398765965245 1.52751237716813
-0.153888076236648 1.52887104120957
-0.153788492820847 1.53023003362958
-0.153688909405045 1.53158935315613
-0.153589325989243 1.53294899851548
-0.153489742573441 1.53430896843222
-0.153390159157639 1.53566926162923
-0.153290575741837 1.53702987682771
-0.153190992326035 1.53839081274716
-0.153091408910233 1.53975206810541
-0.152991825494432 1.54111364161859
-0.15289224207863 1.54247553200113
-0.152792658662828 1.54383773796582
-0.152693075247026 1.54520025822372
-0.152593491831224 1.54656309148425
-0.152493908415422 1.54792623645512
-0.15239432499962 1.54928969184237
-0.152294741583819 1.55065345635039
-0.152195158168017 1.55201752868186
-0.152095574752215 1.5533819075378
-0.151995991336413 1.55474659161757
-0.151896407920611 1.55611157961885
-0.151796824504809 1.55747687023764
-0.151697241089007 1.5588424621683
-0.151597657673205 1.5602083541035
-0.151498074257404 1.56157454473426
-0.151398490841602 1.56294103274994
-0.1512989074258 1.56430781683823
-0.151199324009998 1.56567489568515
-0.151099740594196 1.5670422679751
-0.151000157178394 1.56840993239079
-0.150900573762592 1.56977788761328
-0.150800990346791 1.57114613232199
-0.150701406930989 1.57251466519469
-0.150601823515187 1.57388348490749
-0.150502240099385 1.57525259013485
-0.150402656683583 1.57662197954959
-0.150303073267781 1.57799165182289
-0.150203489851979 1.57936160562428
-0.150103906436177 1.58073183962164
-0.150004323020376 1.58210235248124
-0.149904739604574 1.58347314286767
-0.149805156188772 1.58484420944392
-0.14970557277297 1.58621555087133
-0.149605989357168 1.5875871658096
-0.149506405941366 1.58895905291681
-0.149406822525564 1.59033121084941
-0.149307239109762 1.59170363826222
-0.149207655693961 1.59307633380842
-0.149108072278159 1.59444929613959
-0.149008488862357 1.59582252390567
-0.148908905446555 1.59719601575498
-0.148809322030753 1.59856977033422
-0.148709738614951 1.59994378628849
-0.148610155199149 1.60131806226124
-0.148510571783348 1.60269259689434
-0.148410988367546 1.60406738882803
-0.148311404951744 1.60544243670093
-0.148211821535942 1.60681773915007
-0.14811223812014 1.60819329481086
-0.148012654704338 1.60956910231712
-0.147913071288536 1.61094516030105
-0.147813487872734 1.61232146739324
-0.147713904456933 1.61369802222271
-0.147614321041131 1.61507482341686
-0.147514737625329 1.61645186960149
-0.147415154209527 1.61782915940081
-0.147315570793725 1.61920669143746
-0.147215987377923 1.62058446433244
-0.147116403962121 1.62196247670521
-0.14701682054632 1.62334072717361
-0.146917237130518 1.6247192143539
-0.146817653714716 1.62609793686078
-0.146718070298914 1.62747689330733
-0.146618486883112 1.62885608230507
-0.14651890346731 1.63023550246395
-0.146419320051508 1.63161515239232
-0.146319736635706 1.63299503069698
-0.146220153219905 1.63437513598314
-0.146120569804103 1.63575546685444
-0.146020986388301 1.63713602191297
-0.145921402972499 1.63851679975922
-0.145821819556697 1.63989779899215
-0.145722236140895 1.64127901820912
-0.145622652725093 1.64266045600597
-0.145523069309292 1.64404211097694
-0.14542348589349 1.64542398171474
-0.145323902477688 1.64680606681051
-0.145224319061886 1.64818836485384
-0.145124735646084 1.64957087443278
-0.145025152230282 1.65095359413382
-0.14492556881448 1.65233652254188
-0.144825985398678 1.65371965824037
-0.144726401982877 1.65510299981115
-0.144626818567075 1.65648654583452
-0.144527235151273 1.65787029488924
-0.144427651735471 1.65925424555255
-0.144328068319669 1.66063839640016
-0.144228484903867 1.6620227460062
-0.144128901488065 1.66340729294332
-0.144029318072263 1.66479203578262
-0.143929734656462 1.66617697309366
-0.14383015124066 1.66756210344449
-0.143730567824858 1.66894742540163
-0.143630984409056 1.67033293753008
-0.143531400993254 1.67171863839331
-0.143431817577452 1.67310452655329
-0.14333223416165 1.67449060057047
-0.143232650745849 1.67587685900376
-0.143133067330047 1.6772633004106
-0.143033483914245 1.67864992334689
-0.142933900498443 1.68003672636703
-0.142834317082641 1.68142370802393
-0.142734733666839 1.68281086686896
-0.142635150251037 1.68419820145203
-0.142535566835235 1.68558571032152
-0.142435983419434 1.68697339202434
-0.142336400003632 1.68836124510588
-0.14223681658783 1.68974926811004
-0.142137233172028 1.69113745957925
-0.142037649756226 1.69252581805444
-0.141938066340424 1.69391434207503
-0.141838482924622 1.695303030179
-0.141738899508821 1.69669188090281
-0.141639316093019 1.69808089278146
-0.141539732677217 1.69947006434846
-0.141440149261415 1.70085939413586
-0.141340565845613 1.70224888067423
-0.141240982429811 1.70363852249265
-0.141141399014009 1.70502831811876
-0.141041815598207 1.70641826607871
-0.140942232182406 1.7078083648972
-0.140842648766604 1.70919861309746
-0.140743065350802 1.71058900920127
-0.140643481935 1.71197955172893
-0.140543898519198 1.7133702391993
-0.140444315103396 1.71476107012979
-0.140344731687594 1.71615204303635
-0.140245148271793 1.71754315643347
-0.140145564855991 1.71893440883422
-0.140045981440189 1.72032579875021
-0.139946398024387 1.7217173246916
-0.139846814608585 1.72310898516713
-0.139747231192783 1.72450077868407
-0.139647647776981 1.72589270374829
-0.13954806436118 1.72728475886421
-0.139448480945378 1.72867694253481
-0.139348897529576 1.73006925326166
-0.139249314113774 1.73146168954488
-0.139149730697972 1.73285424988319
-0.13905014728217 1.73424693277388
-0.138950563866368 1.73563973671281
-0.138850980450566 1.73703266019444
-0.138751397034765 1.73842570171179
-0.138651813618963 1.7398188597565
-0.138552230203161 1.74121213281877
-0.138452646787359 1.7426055193874
-0.138353063371557 1.7439990179498
-0.138253479955755 1.74539262699196
-0.138153896539953 1.74678634499848
-0.138054313124151 1.74818017045255
-0.13795472970835 1.74957410183596
-0.137855146292548 1.75096813762913
-0.137755562876746 1.75236227631108
-0.137655979460944 1.75375651635941
-0.137556396045142 1.75515085625038
-0.13745681262934 1.75654529445883
-0.137357229213538 1.75793982945825
-0.137257645797737 1.75933445972071
-0.137158062381935 1.76072918371695
-0.137058478966133 1.76212399991629
-0.136958895550331 1.76351890678671
-0.136859312134529 1.7649139027948
-0.136759728718727 1.76630898640581
-0.136660145302925 1.76770415608359
-0.136560561887123 1.76909941029065
-0.136460978471322 1.77049474748813
-0.13636139505552 1.77189016613584
-0.136261811639718 1.77328566469218
-0.136162228223916 1.77468124161426
-0.136062644808114 1.77607689535779
-0.135963061392312 1.77747262437715
-0.13586347797651 1.7788684271254
-0.135763894560709 1.78026430205422
-0.135664311144907 1.78166024761396
-0.135564727729105 1.78305626225365
-0.135465144313303 1.78445234442096
-0.135365560897501 1.78584849256225
-0.135265977481699 1.78724470512254
-0.135166394065897 1.78864098054552
-0.135066810650095 1.79003731727356
-0.134967227234294 1.79143371374771
-0.134867643818492 1.79283016840768
-0.13476806040269 1.7942266796919
-0.134668476986888 1.79562324603745
-0.134568893571086 1.79701986588012
-0.134469310155284 1.79841653765438
-0.134369726739482 1.79981325979339
-0.134270143323681 1.80121003072902
-0.134170559907879 1.80260684889184
-0.134070976492077 1.80400371271109
-0.133971393076275 1.80540062061475
-0.133871809660473 1.80679757102948
-0.133772226244671 1.80819456238067
-0.133672642828869 1.80959159309241
-0.133573059413067 1.81098866158749
-0.133473475997266 1.81238576628746
-0.133373892581464 1.81378290561254
-0.133274309165662 1.81518007798169
-0.13317472574986 1.81657728181262
-0.133075142334058 1.81797451552172
-0.132975558918256 1.81937177752415
-0.132875975502454 1.82076906623379
-0.132776392086652 1.82216638006324
-0.132676808670851 1.82356371742387
-0.132577225255049 1.82496107672575
-0.132477641839247 1.82635845637773
-0.132378058423445 1.82775585478738
-0.132278475007643 1.82915327036104
-0.132178891591841 1.83055070150378
-0.132079308176039 1.83194814661945
-0.131979724760238 1.83334560411064
-0.131880141344436 1.83474307237869
-0.131780557928634 1.83614054982372
-0.131680974512832 1.83753803484461
-0.13158139109703 1.83893552583901
-0.131481807681228 1.84033302120333
-0.131382224265426 1.84173051933278
-0.131282640849624 1.8431280186213
-0.131183057433823 1.84452551746166
-0.131083474018021 1.84592301424538
-0.130983890602219 1.84732050736277
-0.130884307186417 1.84871799520292
-0.130784723770615 1.85011547615374
-0.130685140354813 1.8515129486019
-0.130585556939011 1.85291041093288
-0.13048597352321 1.85430786153096
-0.130386390107408 1.85570529877921
-0.130286806691606 1.85710272105952
-0.130187223275804 1.85850012675258
-0.130087639860002 1.85989751423788
-0.1299880564442 1.86129488189373
-0.129888473028398 1.86269222809726
-0.129788889612596 1.86408955122441
-0.129689306196795 1.86548684964996
-0.129589722780993 1.86688412174748
-0.129490139365191 1.8682813658894
-0.129390555949389 1.86967858044696
-0.129290972533587 1.87107576379024
-0.129191389117785 1.87247291428815
-0.129091805701983 1.87387003030844
-0.128992222286182 1.87526711021771
-0.12889263887038 1.8766641523814
-0.128793055454578 1.87806115516379
-0.128693472038776 1.879458116928
-0.128593888622974 1.88085503603604
-0.128494305207172 1.88225191084874
-0.12839472179137 1.8836487397258
-0.128295138375568 1.88504552102578
-0.128195554959767 1.88644225310612
-0.128095971543965 1.88783893432311
-0.127996388128163 1.8892355630319
-0.127896804712361 1.89063213758655
-0.127797221296559 1.89202865633996
-0.127697637880757 1.89342511764392
-0.127598054464955 1.89482151984912
-0.127498471049154 1.89621786130512
-0.127398887633352 1.89761414036036
-0.12729930421755 1.89901035536218
-0.127199720801748 1.90040650465681
-0.127100137385946 1.9018025865894
-0.127000553970144 1.90319859950397
-0.126900970554342 1.90459454174345
-0.126801387138541 1.90599041164969
-0.126701803722739 1.90738620756343
-0.126602220306937 1.90878192782435
-0.126502636891135 1.910177570771
-0.126403053475333 1.9115731347409
-0.126303470059531 1.91296861807045
-0.126203886643729 1.914364019095
-0.126104303227927 1.91575933614881
-0.126004719812126 1.91715456756509
-0.125905136396324 1.91854971167596
-0.125805552980522 1.91994476681249
-0.12570596956472 1.9213397313047
-0.125606386148918 1.92273460348153
-0.125506802733116 1.92412938167088
-0.125407219317314 1.92552406419959
-0.125307635901512 1.92691864939346
-0.125208052485711 1.92831313557724
-0.125108469069909 1.92970752107464
-0.125008885654107 1.93110180420834
-0.124909302238305 1.93249598329996
-0.124809718822503 1.93389005667011
-0.124710135406701 1.93528402263837
-0.124610551990899 1.93667787952328
-0.124510968575098 1.93807162564236
-0.124411385159296 1.93946525931212
-0.124311801743494 1.94085877884804
-0.124212218327692 1.9422521825646
-0.12411263491189 1.94364546877526
-0.124013051496088 1.94503863579247
-0.123913468080286 1.94643168192768
-0.123813884664484 1.94782460549135
-0.123714301248683 1.94921740479291
-0.123614717832881 1.95061007814084
-0.123515134417079 1.95200262384259
-0.123415551001277 1.95339504020465
-0.123315967585475 1.95478732553249
-0.123216384169673 1.95617947813063
-0.123116800753871 1.9575714963026
-0.12301721733807 1.95896337835095
-0.122917633922268 1.96035512257726
-0.122818050506466 1.96174672728216
-0.122718467090664 1.96313819076527
-0.122618883674862 1.9645295113253
-0.12251930025906 1.96592068725995
-0.122419716843258 1.967311716866
-0.122320133427456 1.96870259843927
-0.122220550011655 1.97009333027461
-0.122120966595853 1.97148391066595
-0.122021383180051 1.97287433790625
-0.121921799764249 1.97426461028757
-0.121822216348447 1.97565472610099
-0.121722632932645 1.97704468363667
-0.121623049516843 1.97843448118386
-0.121523466101042 1.97982411703085
-0.12142388268524 1.98121358946505
-0.121324299269438 1.98260289677289
-0.121224715853636 1.98399203723994
-0.121125132437834 1.98538100915082
-0.121025549022032 1.98676981078927
-0.12092596560623 1.98815844043808
-0.120826382190428 1.98954689637917
-0.120726798774627 1.99093517689356
-0.120627215358825 1.99232328026135
-0.120527631943023 1.99371120476177
-0.120428048527221 1.99509894867314
-0.120328465111419 1.99648651027291
-0.120228881695617 1.99787388783763
-0.120129298279815 1.99926107964299
-0.120029714864013 2.00064808396377
-0.119930131448212 2.00203489907391
-0.11983054803241 2.00342152324647
-0.119730964616608 2.00480795475363
-0.119631381200806 2.00619419186672
-0.119531797785004 2.00758023285619
-0.119432214369202 2.00896607599167
-0.1193326309534 2.01035171954191
-0.119233047537599 2.01173716177481
-0.119133464121797 2.01312240095742
-0.119033880705995 2.01450743535597
-0.118934297290193 2.01589226323583
-0.118834713874391 2.01727688286153
-0.118735130458589 2.01866129249678
-0.118635547042787 2.02004549040446
-0.118535963626985 2.02142947484662
-0.118436380211184 2.02281324408447
-0.118336796795382 2.02419679637844
-0.11823721337958 2.02558012998811
-0.118137629963778 2.02696324317226
-0.118038046547976 2.02834613418886
-0.117938463132174 2.02972880129508
-0.117838879716372 2.03111124274727
-0.117739296300571 2.032493456801
-0.117639712884769 2.03387544171104
-0.117540129468967 2.03525719573137
-0.117440546053165 2.03663871711517
-0.117340962637363 2.03802000411485
-0.117241379221561 2.03940105498203
-0.117141795805759 2.04078186796756
-0.117042212389957 2.04216244132151
-0.116942628974156 2.04354277329318
-0.116843045558354 2.04492286213109
-0.116743462142552 2.04630270608303
-0.11664387872675 2.047682303396
-0.116544295310948 2.04906165231625
-0.116444711895146 2.05044075108928
-0.116345128479344 2.05181959795984
-0.116245545063543 2.05319819117194
-0.116145961647741 2.05457652896883
-0.116046378231939 2.05595460959304
-0.115946794816137 2.05733243128636
-0.115847211400335 2.05870999228983
-0.115747627984533 2.0600872908438
-0.115648044568731 2.06146432518785
-0.115548461152929 2.06284109356087
-0.115448877737128 2.06421759420103
-0.115349294321326 2.06559382534576
-0.115249710905524 2.06696978523182
-0.115150127489722 2.06834547209522
-0.11505054407392 2.06972088417131
-0.114950960658118 2.0710960196947
-0.114851377242316 2.07247087689934
-0.114751793826515 2.07384545401846
-0.114652210410713 2.07521974928461
-0.114552626994911 2.07659376092965
-0.114453043579109 2.07796748718478
-0.114353460163307 2.0793409262805
-0.114253876747505 2.08071407644664
-0.114154293331703 2.08208693591236
-0.114054709915901 2.08345950290615
-0.1139551265001 2.08483177565585
-0.113855543084298 2.08620375238863
-0.113755959668496 2.08757543133099
-0.113656376252694 2.08894681070881
-0.113556792836892 2.09031788874729
-0.11345720942109 2.091688663671
-0.113357626005288 2.09305913370387
-0.113258042589487 2.09442929706918
-0.113158459173685 2.09579915198959
-0.113058875757883 2.09716869668712
-0.112959292342081 2.09853792938317
-0.112859708926279 2.0999068482985
-0.112760125510477 2.10127545165328
-0.112660542094675 2.10264373766704
-0.112560958678873 2.10401170455871
-0.112461375263072 2.10537935054659
-0.11236179184727 2.10674667384841
-0.112262208431468 2.10811367268127
-0.112162625015666 2.10948034526169
-0.112063041599864 2.11084668980559
-0.111963458184062 2.1122127045283
-0.11186387476826 2.11357838764456
-0.111764291352459 2.11494373736853
-0.111664707936657 2.11630875191379
-0.111565124520855 2.11767342949336
-0.111465541105053 2.11903776831967
-0.111365957689251 2.12040176660458
-0.111266374273449 2.12176542255941
-0.111166790857647 2.1231287343949
-0.111067207441845 2.12449170032123
-0.110967624026044 2.12585431854805
-0.110868040610242 2.12721658728444
-0.11076845719444 2.12857850473894
-0.110668873778638 2.12994006911956
-0.110569290362836 2.13130127863376
-0.110469706947034 2.13266213148847
-0.110370123531232 2.1340226258901
-0.110270540115431 2.1353827600445
-0.110170956699629 2.13674253215705
-0.110071373283827 2.13810194043257
-0.109971789868025 2.13946098307539
-0.109872206452223 2.1408196582893
-0.109772623036421 2.14217796427762
-0.109673039620619 2.14353589924314
-0.109573456204817 2.14489346138816
-0.109473872789016 2.14625064891449
-0.109374289373214 2.14760746002343
-0.109274705957412 2.14896389291581
-0.10917512254161 2.15031994579197
-0.109075539125808 2.15167561685177
-0.108975955710006 2.15303090429459
-0.108876372294204 2.15438580631934
-0.108776788878402 2.15574032112446
-0.108677205462601 2.15709444690794
-0.108577622046799 2.15844818186728
-0.108478038630997 2.15980152419955
-0.108378455215195 2.16115447210135
-0.108278871799393 2.16250702376884
-0.108179288383591 2.16385917739772
-0.108079704967789 2.16521093118328
-0.107980121551988 2.16656228332032
-0.107880538136186 2.16791323200326
-0.107780954720384 2.16926377542607
-0.107681371304582 2.17061391178227
-0.10758178788878 2.17196363926499
-0.107482204472978 2.17331295606694
-0.107382621057176 2.17466186038039
-0.107283037641374 2.17601035039722
-0.107183454225573 2.1773584243089
-0.107083870809771 2.17870608030649
-0.106984287393969 2.18005331658067
-0.106884703978167 2.1814001313217
-0.106785120562365 2.18274652271947
-0.106685537146563 2.18409248896346
-0.106585953730761 2.1854380282428
-0.10648637031496 2.18678313874621
-0.106386786899158 2.18812781866204
-0.106287203483356 2.18947206617829
-0.106187620067554 2.19081587948256
-0.106088036651752 2.19215925676212
-0.10598845323595 2.19350219620385
-0.105888869820148 2.19484469599431
-0.105789286404346 2.19618675431966
-0.105689702988545 2.19752836936576
-0.105590119572743 2.19886953931811
-0.105490536156941 2.20021026236184
-0.105390952741139 2.20155053668179
-0.105291369325337 2.20289036046245
-0.105191785909535 2.20422973188798
-0.105092202493733 2.20556864914221
-0.104992619077932 2.20690711040865
-0.10489303566213 2.20824511387053
-0.104793452246328 2.20958265771071
-0.104693868830526 2.21091974011178
-0.104594285414724 2.21225635925603
-0.104494701998922 2.21359251332543
-0.10439511858312 2.21492820050165
-0.104295535167318 2.2162634189661
-0.104195951751517 2.21759816689987
-0.104096368335715 2.21893244248379
-0.103996784919913 2.22026624389838
-0.103897201504111 2.22159956932392
-0.103797618088309 2.2229324169404
-0.103698034672507 2.22426478492753
-0.103598451256705 2.22559667146478
-0.103498867840904 2.22692807473135
-0.103399284425102 2.22825899290618
-0.1032997010093 2.22958942416796
-0.103200117593498 2.23091936669515
-0.103100534177696 2.23224881866593
-0.103000950761894 2.23357777825828
-0.102901367346092 2.23490624364991
-0.10280178393029 2.23623421301833
-0.102702200514489 2.23756168454081
-0.102602617098687 2.23888865639438
-0.102503033682885 2.24021512675587
-0.102403450267083 2.24154109380189
-0.102303866851281 2.24286655570884
-0.102204283435479 2.24419151065292
-0.102104700019677 2.24551595681011
-0.102005116603876 2.2468398923562
-0.101905533188074 2.24816331546679
-0.101805949772272 2.24948622431728
-0.10170636635647 2.25080861708289
-0.101606782940668 2.25213049193866
-0.101507199524866 2.25345184705944
-0.101407616109064 2.25477268061991
-0.101308032693262 2.2560929907946
-0.101208449277461 2.25741277575784
-0.101108865861659 2.25873203368382
-0.101009282445857 2.26005076274656
-0.100909699030055 2.26136896111994
-0.100810115614253 2.26268662697769
-0.100710532198451 2.26400375849337
-0.100610948782649 2.26532035384043
-0.100511365366848 2.26663641119217
-0.100411781951046 2.26795192872174
-0.100312198535244 2.26926690460219
-0.100212615119442 2.27058133700642
-0.10011303170364 2.27189522410723
-0.100013448287838 2.2732085640773
-0.0999138648720363 2.27452135508917
-0.0998142814562344 2.27583359531531
-0.0997146980404326 2.27714528292807
-0.0996151146246307 2.27845641609968
-0.0995155312088288 2.27976699300231
-0.099415947793027 2.28107701180802
-0.0993163643772251 2.28238647068877
-0.0992167809614232 2.28369536781646
-0.0991171975456214 2.2850037013629
-0.0990176141298195 2.28631146949982
-0.0989180307140177 2.28761867039889
-0.0988184472982158 2.2889253022317
-0.0987188638824139 2.29023136316978
-0.0986192804666121 2.29153685138462
-0.0985196970508102 2.29284176504764
-0.0984201136350083 2.2941461023302
-0.0983205302192064 2.29544986140362
-0.0982209468034046 2.29675304043921
-0.0981213633876027 2.29805563760819
-0.0980217799718008 2.29935765108178
-0.097922196555999 2.30065907903117
-0.0978226131401971 2.30195991962752
-0.0977230297243952 2.30326017104195
-0.0976234463085934 2.30455983144559
-0.0975238628927915 2.30585889900955
-0.0974242794769896 2.30715737190493
-0.0973246960611878 2.30845524830282
-0.0972251126453859 2.30975252637432
-0.097125529229584 2.31104920429053
-0.0970259458137822 2.31234528022255
-0.0969263623979803 2.31364075234152
-0.0968267789821785 2.31493561881856
-0.0967271955663765 2.31622987782485
-0.0966276121505747 2.31752352753155
-0.0965280287347728 2.31881656610989
-0.0964284453189709 2.32010899173111
-0.0963288619031691 2.32140080256651
-0.0962292784873672 2.32269199678741
-0.0961296950715654 2.32398257256519
-0.0960301116557635 2.32527252807127
-0.0959305282399616 2.32656186147713
-0.0958309448241598 2.32785057095432
-0.0957313614083579 2.32913865467443
-0.095631777992556 2.33042611080915
-0.0955321945767542 2.33171293753021
-0.0954326111609523 2.33299913300944
-0.0953330277451504 2.33428469541874
-0.0952334443293485 2.33556962293008
-0.0951338609135467 2.33685391371555
-0.0950342774977448 2.33813756594732
-0.0949346940819429 2.33942057779764
-0.0948351106661411 2.34070294743889
-0.0947355272503392 2.34198467304353
-0.0946359438345373 2.34326575278416
-0.0945363604187355 2.34454618483347
-0.0944367770029336 2.34582596736427
-0.0943371935871318 2.34710509854951
-0.0942376101713299 2.34838357656225
-0.094138026755528 2.3496613995757
-0.0940384433397262 2.35093856576318
-0.0939388599239243 2.35221507329817
-0.0938392765081224 2.3534909203543
-0.0937396930923206 2.35476610510532
-0.0936401096765187 2.35604062572516
-0.0935405262607168 2.3573144803879
-0.0934409428449149 2.35858766726778
-0.0933413594291131 2.35986018453921
-0.0932417760133112 2.36113203037675
-0.0931421925975093 2.36240320295517
-0.0930426091817075 2.36367370044939
-0.0929430257659056 2.36494352103452
-0.0928434423501037 2.36621266288587
-0.0927438589343019 2.36748112417892
-0.0926442755185 2.36874890308936
-0.0925446921026981 2.37001599779309
-0.0924451086868963 2.37128240646619
-0.0923455252710944 2.37254812728496
-0.0922459418552926 2.37381315842593
-0.0921463584394906 2.37507749806581
-0.0920467750236888 2.37634114438157
-0.0919471916078869 2.37760409555039
-0.0918476081920851 2.37886634974967
-0.0917480247762832 2.38012790515706
-0.0916484413604813 2.38138875995045
-0.0915488579446795 2.38264891230796
-0.0914492745288776 2.38390836040797
-0.0913496911130757 2.3851671024291
-0.0912501076972739 2.38642513655025
-0.091150524281472 2.38768246095054
-0.0910509408656701 2.38893907380941
-0.0909513574498683 2.39019497330651
-0.0908517740340664 2.39145015762181
-0.0907521906182645 2.39270462493554
-0.0906526072024627 2.39395837342821
-0.0905530237866608 2.39521140128061
-0.090453440370859 2.39646370667385
-0.090353856955057 2.3977152877893
-0.0902542735392552 2.39896614280865
-0.0901546901234533 2.40021626991389
-0.0900551067076514 2.40146566728733
-0.0899555232918496 2.40271433311156
-0.0898559398760477 2.40396226556952
-0.0897563564602459 2.40520946284446
-0.089656773044444 2.40645592311995
-0.0895571896286421 2.4077016445799
-0.0894576062128403 2.40894662540855
-0.0893580227970384 2.41019086379047
-0.0892584393812365 2.41143435791059
-0.0891588559654347 2.41267710595418
-0.0890592725496328 2.41391910610686
-0.0889596891338309 2.41516035655461
-0.088860105718029 2.41640085548376
-0.0887605223022272 2.41764060108101
-0.0886609388864253 2.41887959153345
-0.0885613554706234 2.42011782502851
-0.0884617720548216 2.42135529975402
-0.0883621886390197 2.42259201389818
-0.0882626052232178 2.42382796564959
-0.088163021807416 2.42506315319724
-0.0880634383916141 2.4262975747305
-0.0879638549758122 2.42753122843915
-0.0878642715600104 2.42876411251337
-0.0877646881442085 2.42999622514377
-0.0876651047284067 2.43122756452133
-0.0875655213126048 2.4324581288375
-0.0874659378968029 2.4336879162841
-0.0873663544810011 2.43491692505342
-0.0872667710651992 2.43614515333815
-0.0871671876493973 2.43737259933143
-0.0870676042335954 2.43859926122683
-0.0869680208177936 2.43982513721837
-0.0868684374019917 2.44105022550052
-0.0867688539861898 2.4422745242682
-0.086669270570388 2.44349803171679
-0.0865696871545861 2.44472074604211
-0.0864701037387842 2.44594266544048
-0.0863705203229824 2.44716378810867
-0.0862709369071805 2.44838411224391
-0.0861713534913786 2.44960363604395
-0.0860717700755768 2.45082235770698
-0.0859721866597749 2.4520402754317
-0.0858726032439731 2.4532573874173
-0.0857730198281711 2.45447369186346
-0.0856734364123693 2.45568918697037
-0.0855738529965674 2.45690387093872
-0.0854742695807655 2.4581177419697
-0.0853746861649637 2.45933079826503
-0.0852751027491618 2.46054303802694
-0.08517551933336 2.46175445945817
-0.0850759359175581 2.46296506076203
-0.0849763525017562 2.4641748401423
-0.0848767690859544 2.46538379580335
-0.0847771856701525 2.46659192595005
-0.0846776022543506 2.46779922878784
-0.0845780188385488 2.4690057025227
-0.0844784354227469 2.47021134536117
-0.084378852006945 2.47141615551034
-0.0842792685911432 2.47262013117785
-0.0841796851753413 2.47382327057194
-0.0840801017595394 2.47502557190138
-0.0839805183437375 2.47622703337556
-0.0838809349279357 2.47742765320441
-0.0837813515121338 2.47862742959847
-0.0836817680963319 2.47982636076886
-0.0835821846805301 2.48102444492728
-0.0834826012647282 2.48222168028605
-0.0833830178489264 2.48341806505807
-0.0832834344331245 2.48461359745687
-0.0831838510173226 2.48580827569657
-0.0830842676015208 2.48700209799192
-0.0829846841857189 2.48819506255827
-0.082885100769917 2.48938716761162
-0.0827855173541152 2.49057841136857
-0.0826859339383133 2.49176879204637
-0.0825863505225114 2.49295830786291
-0.0824867671067095 2.49414695703671
-0.0823871836909077 2.49533473778694
-0.0822876002751058 2.49652164833342
-0.0821880168593039 2.49770768689663
-0.0820884334435021 2.4988928516977
-0.0819888500277002 2.50007714095843
-0.0818892666118983 2.50126055290128
-0.0817896831960965 2.50244308574939
-0.0816900997802946 2.50362473772657
-0.0815905163644927 2.50480550705733
-0.0814909329486909 2.50598539196684
-0.081391349532889 2.50716439068097
-0.0812917661170872 2.50834250142628
-0.0811921827012853 2.50951972243004
-0.0810925992854834 2.51069605192022
-0.0809930158696816 2.51187148812549
-0.0808934324538796 2.51304602927523
-0.0807938490380778 2.51421967359955
-0.0806942656222759 2.51539241932927
-0.0805946822064741 2.51656426469593
-0.0804950987906722 2.51773520793182
-0.0803955153748703 2.51890524726994
-0.0802959319590685 2.52007438094405
-0.0801963485432666 2.52124260718864
-0.0800967651274647 2.52240992423894
-0.0799971817116629 2.52357633033095
-0.079897598295861 2.5247418237014
-0.0797980148800591 2.52590640258783
-0.0796984314642573 2.52707006522848
-0.0795988480484554 2.52823280986241
-0.0794992646326536 2.52939463472942
-0.0793996812168516 2.53055553807011
-0.0793000978010498 2.53171551812586
-0.0792005143852479 2.53287457313883
-0.079100930969446 2.53403270135197
-0.0790013475536442 2.53518990100902
-0.0789017641378423 2.53634617035454
-0.0788021807220405 2.53750150763388
-0.0787025973062386 2.5386559110932
-0.0786030138904367 2.53980937897948
-0.0785034304746349 2.5409619095405
-0.078403847058833 2.54211350102489
-0.0783042636430311 2.54326415168209
-0.0782046802272293 2.54441385976236
-0.0781050968114274 2.54556262351681
-0.0780055133956255 2.54671044119739
-0.0779059299798237 2.54785731105689
-0.0778063465640218 2.54900323134896
-0.0777067631482199 2.55014820032807
-0.077607179732418 2.55129221624959
-0.0775075963166162 2.55243527736971
-0.0774080129008143 2.55357738194553
-0.0773084294850124 2.55471852823498
-0.0772088460692106 2.55585871449689
-0.0771092626534087 2.55699793899095
-0.0770096792376068 2.55813619997777
-0.076910095821805 2.5592734957188
-0.0768105124060031 2.56040982447641
-0.0767109289902013 2.56154518451387
-0.0766113455743994 2.56267957409533
-0.0765117621585975 2.56381299148588
-0.0764121787427957 2.56494543495148
-0.0763125953269937 2.56607690275903
-0.0762130119111919 2.56720739317634
-0.07611342849539 2.56833690447215
-0.0760138450795882 2.56946543491613
-0.0759142616637863 2.57059298277885
-0.0758146782479844 2.57171954633187
-0.0757150948321826 2.57284512384764
-0.0756155114163807 2.57396971359959
-0.0755159280005788 2.57509331386209
-0.075416344584777 2.57621592291044
-0.0753167611689751 2.57733753902094
-0.0752171777531732 2.57845816047082
-0.0751175943373714 2.5795777855383
-0.0750180109215695 2.58069641250254
-0.0749184275057677 2.58181403964372
-0.0748188440899658 2.58293066524295
-0.0747192606741639 2.58404628758237
-0.074619677258362 2.58516090494509
-0.0745200938425601 2.5862745156152
-0.0744205104267583 2.5873871178778
-0.0743209270109564 2.58849871001901
-0.0742213435951546 2.58960929032592
-0.0741217601793527 2.59071885708666
-0.0740221767635508 2.59182740859037
-0.073922593347749 2.59293494312719
-0.0738230099319471 2.5940414589883
-0.0737234265161452 2.59514695446592
-0.0736238431003434 2.59625142785328
-0.0735242596845415 2.59735487744466
-0.0734246762687396 2.59845730153538
-0.0733250928529378 2.5995586984218
-0.0732255094371359 2.60065906640133
-0.073125926021334 2.60175840377244
-0.0730263426055321 2.60285670883466
-0.0729267591897303 2.60395397988858
-0.0728271757739284 2.60505021523586
-0.0727275923581265 2.60614541317923
-0.0726280089423247 2.60723957202249
-0.0725284255265228 2.60833269007053
-0.0724288421107209 2.60942476562932
-0.0723292586949191 2.61051579700593
-0.0722296752791172 2.61160578250851
-0.0721300918633154 2.61269472044631
-0.0720305084475135 2.61378260912969
-0.0719309250317116 2.61486944687011
-0.0718313416159098 2.61595523198014
-0.0717317582001079 2.61703996277347
-0.071632174784306 2.61812363756491
-0.0715325913685042 2.6192062546704
-0.0714330079527023 2.62028781240699
-0.0713334245369004 2.62136830909288
-0.0712338411210985 2.6224477430474
-0.0711342577052967 2.62352611259103
-0.0710346742894948 2.62460341604537
-0.0709350908736929 2.6256796517332
-0.0708355074578911 2.62675481797845
-0.0707359240420892 2.62782891310619
-0.0706363406262873 2.62890193544267
-0.0705367572104855 2.6299738833153
-0.0704371737946836 2.63104475505267
-0.0703375903788818 2.63211454898454
-0.0702380069630799 2.63318326344184
-0.070138423547278 2.63425089675671
-0.0700388401314762 2.63531744726246
-0.0699392567156742 2.63638291329359
-0.0698396732998724 2.63744729318582
-0.0697400898840705 2.63851058527605
-0.0696405064682687 2.63957278790239
-0.0695409230524668 2.64063389940418
-0.0694413396366649 2.64169391812194
-0.0693417562208631 2.64275284239744
-0.0692421728050612 2.64381067057367
-0.0691425893892593 2.64486740099483
-0.0690430059734575 2.64592303200636
-0.0689434225576556 2.64697756195495
-0.0688438391418537 2.64803098918851
-0.0687442557260519 2.64908331205622
-0.06864467231025 2.65013452890848
-0.0685450888944481 2.65118463809696
-0.0684455054786463 2.65223363797459
-0.0683459220628444 2.65328152689556
-0.0682463386470425 2.65432830321532
-0.0681467552312406 2.6553739652906
-0.0680471718154388 2.6564185114794
-0.0679475883996369 2.657461940141
-0.067848004983835 2.65850424963596
-0.0677484215680332 2.65954543832614
-0.0676488381522313 2.66058550457467
-0.0675492547364295 2.66162444674601
-0.0674496713206276 2.66266226320588
-0.0673500879048257 2.66369895232135
-0.0672505044890239 2.66473451246075
-0.067150921073222 2.66576894199377
-0.0670513376574201 2.66680223929139
-0.0669517542416183 2.66783440272591
-0.0668521708258164 2.66886543067097
-0.0667525874100145 2.66989532150155
-0.0666530039942126 2.67092407359393
-0.0665534205784108 2.67195168532576
-0.0664538371626089 2.67297815507603
-0.066354253746807 2.67400348122506
-0.0662546703310052 2.67502766215453
-0.0661550869152033 2.67605069624749
-0.0660555034994014 2.67707258188833
-0.0659559200835996 2.67809331746281
-0.0658563366677977 2.67911290135808
-0.0657567532519959 2.68013133196263
-0.065657169836194 2.68114860766634
-0.0655575864203921 2.68216472686049
-0.0654580030045903 2.68317968793771
-0.0653584195887884 2.68419348929205
-0.0652588361729865 2.68520612931895
-0.0651592527571846 2.68621760641523
-0.0650596693413828 2.68722791897914
-0.0649600859255809 2.6882370654103
-0.064860502509779 2.68924504410978
-0.0647609190939772 2.69025185348004
-0.0646613356781753 2.69125749192497
-0.0645617522623734 2.69226195784988
-0.0644621688465716 2.69326524966151
-0.0643625854307697 2.69426736576802
-0.0642630020149678 2.69526830457903
-0.064163418599166 2.69626806450559
-0.0640638351833641 2.69726664396017
-0.0639642517675622 2.69826404135674
-0.0638646683517604 2.69926025511067
-0.0637650849359585 2.70025528363882
-0.0636655015201567 2.70124912535951
-0.0635659181043547 2.7022417786925
-0.0634663346885529 2.70323324205905
-0.063366751272751 2.70422351388188
-0.0632671678569492 2.70521259258519
-0.0631675844411473 2.70620047659465
-0.0630680010253454 2.70718716433745
-0.0629684176095436 2.70817265424222
-0.0628688341937417 2.70915694473914
-0.0627692507779398 2.71014003425985
-0.062669667362138 2.7111219212375
-0.0625700839463361 2.71210260410676
-0.0624705005305342 2.7130820813038
-0.0623709171147324 2.71406035126631
-0.0622713336989305 2.7150374124335
-0.0621717502831286 2.7160132632461
-0.0620721668673268 2.71698790214637
-0.0619725834515249 2.7179613275781
-0.061873000035723 2.71893353798662
-0.0617734166199211 2.71990453181881
-0.0616738332041193 2.72087430752306
-0.0615742497883174 2.72184286354935
-0.0614746663725155 2.72281019834919
-0.0613750829567137 2.72377631037564
-0.0612754995409118 2.72474119808334
-0.06117591612511 2.72570485992849
-0.0610763327093081 2.72666729436886
-0.0609767492935062 2.72762849986377
-0.0608771658777044 2.72858847487415
-0.0607775824619025 2.7295472178625
-0.0606779990461006 2.73050472729289
-0.0605784156302988 2.731461001631
-0.0604788322144969 2.7324160393441
-0.060379248798695 2.73336983890105
-0.0602796653828931 2.73432239877231
-0.0601800819670913 2.73527371742996
-0.0600804985512894 2.73622379334768
-0.0599809151354875 2.73717262500076
-0.0598813317196857 2.73812021086612
-0.0597817483038838 2.7390665494223
-0.0596821648880819 2.74001163914944
-0.0595825814722801 2.74095547852936
-0.0594829980564782 2.74189806604547
-0.0593834146406763 2.74283940018284
-0.0592838312248745 2.74377947942818
-0.0591842478090726 2.74471830226984
-0.0590846643932708 2.74565586719782
-0.0589850809774689 2.74659217270379
-0.058885497561667 2.74752721728107
-0.0587859141458651 2.74846099942462
-0.0586863307300633 2.74939351763111
-0.0585867473142614 2.75032477039884
-0.0584871638984595 2.75125475622782
-0.0583875804826577 2.7521834736197
-0.0582879970668558 2.75311092107785
-0.0581884136510539 2.75403709710731
-0.0580888302352521 2.75496200021481
-0.0579892468194502 2.75588562890877
-0.0578896634036483 2.75680798169932
-0.0577900799878465 2.75772905709829
-0.0576904965720446 2.75864885361922
-0.0575909131562427 2.75956736977734
-0.0574913297404409 2.76048460408961
-0.057391746324639 2.76140055507473
-0.0572921629088372 2.76231522125308
-0.0571925794930352 2.7632286011468
-0.0570929960772334 2.76414069327975
-0.0569934126614315 2.76505149617752
-0.0568938292456296 2.76596100836744
-0.0567942458298278 2.76686922837858
-0.0566946624140259 2.76777615474178
-0.0565950789982241 2.76868178598959
-0.0564954955824222 2.76958612065635
-0.0563959121666203 2.77048915727815
-0.0562963287508185 2.77139089439282
-0.0561967453350166 2.77229133053998
-0.0560971619192147 2.77319046426101
-0.0559975785034129 2.77408829409908
-0.055897995087611 2.77498481859911
-0.0557984116718091 2.77588003630783
-0.0556988282560072 2.77677394577374
-0.0555992448402054 2.77766654554713
-0.0554996614244035 2.77855783418009
-0.0554000780086016 2.7794478102265
-0.0553004945927998 2.78033647224205
-0.0552009111769979 2.78122381878423
-0.055101327761196 2.78210984841234
-0.0550017443453942 2.7829945596875
-0.0549021609295923 2.78387795117263
-0.0548025775137905 2.78476002143249
-0.0547029940979886 2.78564076903366
-0.0546034106821867 2.78652019254454
-0.0545038272663849 2.78739829053537
-0.054404243850583 2.78827506157822
-0.0543046604347811 2.78915050424701
-0.0542050770189793 2.7900246171175
-0.0541054936031774 2.7908973987673
-0.0540059101873755 2.79176884777586
-0.0539063267715736 2.7926389627245
-0.0538067433557718 2.7935077421964
-0.0537071599399699 2.7943751847766
-0.053607576524168 2.79524128905199
-0.0535079931083662 2.79610605361136
-0.0534084096925643 2.79696947704535
-0.0533088262767624 2.79783155794651
-0.0532092428609606 2.79869229490924
-0.0531096594451587 2.79955168652983
-0.0530100760293568 2.80040973140649
-0.052910492613555 2.80126642813929
-0.0528109091977531 2.80212177533021
-0.0527113257819513 2.80297577158314
-0.0526117423661493 2.80382841550387
-0.0525121589503475 2.80467970570009
-0.0524125755345456 2.80552964078142
-0.0523129921187437 2.80637821935938
-0.0522134087029419 2.80722544004742
-0.05211382528714 2.80807130146091
-0.0520142418713382 2.80891580221715
-0.0519146584555363 2.80975894093538
-0.0518150750397344 2.81060071623675
-0.0517154916239326 2.81144112674439
-0.0516159082081307 2.81228017108334
-0.0515163247923288 2.81311784788059
-0.051416741376527 2.81395415576509
-0.0513171579607251 2.81478909336776
-0.0512175745449232 2.81562265932143
-0.0511179911291214 2.81645485226095
-0.0510184077133195 2.81728567082309
-0.0509188242975177 2.81811511364661
-0.0508192408817157 2.81894317937224
-0.0507196574659139 2.81976986664268
-0.050620074050112 2.82059517410263
-0.0505204906343101 2.82141910039876
-0.0504209072185083 2.82224164417971
-0.0503213238027064 2.82306280409614
-0.0502217403869046 2.8238825788007
-0.0501221569711027 2.82470096694803
-0.0500225735553008 2.82551796719478
-0.049922990139499 2.82633357819959
-0.0498234067236971 2.82714779862313
-0.0497238233078952 2.82796062712807
-0.0496242398920934 2.82877206237911
-0.0495246564762915 2.82958210304296
-0.0494250730604896 2.83039074778836
-0.0493254896446877 2.83119799528607
-0.0492259062288859 2.8320038442089
-0.049126322813084 2.83280829323166
-0.0490267393972821 2.83361134103124
-0.0489271559814803 2.83441298628656
-0.0488275725656784 2.83521322767856
-0.0487279891498765 2.83601206389026
-0.0486284057340747 2.83680949360673
-0.0485288223182728 2.83760551551508
-0.0484292389024709 2.8384001283045
-0.0483296554866691 2.83919333066623
-0.0482300720708672 2.83998512129358
-0.0481304886550654 2.84077549888195
-0.0480309052392635 2.84156446212879
-0.0479313218234616 2.84235200973364
-0.0478317384076598 2.84313814039812
-0.0477321549918578 2.84392285282593
-0.047632571576056 2.84470614572288
-0.0475329881602541 2.84548801779684
-0.0474334047444523 2.84626846775781
-0.0473338213286504 2.84704749431787
-0.0472342379128485 2.84782509619121
-0.0471346544970467 2.84860127209412
-0.0470350710812448 2.84937602074501
-0.0469354876654429 2.8501493408644
-0.0468359042496411 2.85092123117492
-0.0467363208338392 2.85169169040133
-0.0466367374180373 2.85246071727052
-0.0465371540022355 2.8532283105115
-0.0464375705864336 2.8539944688554
-0.0463379871706318 2.85475919103551
-0.0462384037548298 2.85552247578724
-0.046138820339028 2.85628432184815
-0.0460392369232261 2.85704472795795
-0.0459396535074242 2.85780369285848
-0.0458400700916224 2.85856121529375
-0.0457404866758205 2.85931729400993
-0.0456409032600187 2.86007192775532
-0.0455413198442168 2.86082511528042
-0.0454417364284149 2.86157685533788
-0.0453421530126131 2.86232714668251
-0.0452425695968112 2.8630759880713
-0.0451429861810093 2.86382337826343
-0.0450434027652075 2.86456931602024
-0.0449438193494056 2.86531380010527
-0.0448442359336037 2.86605682928423
-0.0447446525178019 2.86679840232504
-0.044645069102 2.86753851799779
-0.0445454856861981 2.86827717507478
-0.0444459022703962 2.86901437233052
-0.0443463188545944 2.86975010854172
-0.0442467354387925 2.87048438248727
-0.0441471520229906 2.87121719294831
-0.0440475686071888 2.87194853870816
-0.0439479851913869 2.87267841855239
-0.043848401775585 2.87340683126877
-0.0437488183597832 2.87413377564729
-0.0436492349439813 2.87485925048017
-0.0435496515281795 2.87558325456189
-0.0434500681123776 2.87630578668911
-0.0433504846965757 2.87702684566078
-0.0432509012807739 2.87774643027806
-0.0431513178649719 2.87846453934436
-0.0430517344491701 2.87918117166535
-0.0429521510333682 2.87989632604892
-0.0428525676175664 2.88061000130525
-0.0427529842017645 2.88132219624676
-0.0426534007859626 2.88203290968812
-0.0425538173701608 2.88274214044629
-0.0424542339543589 2.88344988734048
-0.042354650538557 2.88415614919216
-0.0422550671227552 2.8848609248251
-0.0421554837069533 2.88556421306533
-0.0420559002911514 2.88626601274117
-0.0419563168753496 2.8869663226832
-0.0418567334595477 2.88766514172432
-0.0417571500437459 2.8883624686997
-0.041657566627944 2.8890583024468
-0.0415579832121421 2.88975264180539
-0.0414583997963403 2.89044548561753
-0.0413588163805383 2.89113683272759
-0.0412592329647365 2.89182668198224
-0.0411596495489346 2.89251503223046
-0.0410600661331328 2.89320188232354
-0.0409604827173309 2.89388723111509
-0.040860899301529 2.89457107746104
-0.0407613158857272 2.89525342021965
-0.0406617324699253 2.89593425825147
-0.0405621490541234 2.89661359041942
-0.0404625656383216 2.89729141558874
-0.0403629822225197 2.89796773262699
-0.0402633988067178 2.89864254040407
-0.040163815390916 2.89931583779224
-0.0400642319751141 2.8999876236661
-0.0399646485593122 2.90065789690257
-0.0398650651435103 2.90132665638095
-0.0397654817277085 2.90199390098288
-0.0396658983119066 2.90265962959236
-0.0395663148961047 2.90332384109575
-0.0394667314803029 2.90398653438178
-0.039367148064501 2.90464770834153
-0.0392675646486991 2.90530736186846
-0.0391679812328973 2.90596549385839
-0.0390683978170954 2.90662210320954
-0.0389688144012936 2.90727718882249
-0.0388692309854917 2.9079307496002
-0.0387696475696898 2.90858278444801
-0.038670064153888 2.90923329227367
-0.0385704807380861 2.9098822719873
-0.0384708973222842 2.91052972250142
-0.0383713139064824 2.91117564273094
-0.0382717304906805 2.91182003159319
-0.0381721470748786 2.91246288800788
-0.0380725636590767 2.91310421089714
-0.0379729802432749 2.91374399918549
-0.037873396827473 2.91438225179988
-0.0377738134116711 2.91501896766968
-0.0376742299958693 2.91565414572666
-0.0375746465800674 2.916287784905
-0.0374750631642655 2.91691988414135
-0.0373754797484637 2.91755044237474
-0.0372758963326618 2.91817945854665
-0.03717631291686 2.91880693160098
-0.0370767295010581 2.9194328604841
-0.0369771460852562 2.92005724414476
-0.0368775626694544 2.92068008153421
-0.0367779792536524 2.92130137160612
-0.0366783958378506 2.92192111331659
-0.0365788124220487 2.92253930562419
-0.0364792290062469 2.92315594748994
-0.036379645590445 2.92377103787732
-0.0362800621746431 2.92438457575226
-0.0361804787588413 2.92499656008316
-0.0360808953430394 2.92560698984087
-0.0359813119272375 2.92621586399873
-0.0358817285114357 2.92682318153253
-0.0357821450956338 2.92742894142054
-0.0356825616798319 2.92803314264352
-0.0355829782640301 2.92863578418469
-0.0354833948482282 2.92923686502975
-0.0353838114324263 2.9298363841669
-0.0352842280166245 2.93043434058682
-0.0351846446008226 2.93103073328268
-0.0350850611850207 2.93162556125015
-0.0349854777692188 2.93221882348738
-0.034885894353417 2.93281051899504
-0.0347863109376151 2.93340064677628
-0.0346867275218133 2.93398920583677
-0.0345871441060114 2.93457619518468
-0.0344875606902095 2.9351616138307
-0.0343879772744077 2.93574546078801
-0.0342883938586058 2.93632773507234
-0.0341888104428039 2.9369084357019
-0.0340892270270021 2.93748756169744
-0.0339896436112002 2.93806511208225
-0.0338900601953983 2.93864108588212
-0.0337904767795965 2.93921548212538
-0.0336908933637946 2.93978829984289
-0.0335913099479927 2.94035953806805
-0.0334917265321908 2.94092919583679
-0.033392143116389 2.94149727218759
-0.0332925597005871 2.94206376616146
-0.0331929762847852 2.94262867680196
-0.0330933928689834 2.94319200315521
-0.0329938094531815 2.94375374426986
-0.0328942260373796 2.94431389919713
-0.0327946426215778 2.9448724669908
-0.0326950592057759 2.94542944670719
-0.0325954757899741 2.94598483740519
-0.0324958923741722 2.94653863814626
-0.0323963089583703 2.94709084799443
-0.0322967255425685 2.94764146601629
-0.0321971421267666 2.948190491281
-0.0320975587109647 2.9487379228603
-0.0319979752951629 2.9492837598285
-0.031898391879361 2.94982800126252
-0.0317988084635591 2.95037064624181
-0.0316992250477572 2.95091169384846
-0.0315996416319554 2.95145114316712
-0.0315000582161535 2.95198899328501
-0.0314004748003516 2.952525243292
-0.0313008913845498 2.95305989228049
-0.0312013079687479 2.95359293934553
-0.031101724552946 2.95412438358474
-0.0310021411371442 2.95465422409836
-0.0309025577213423 2.95518245998923
-0.0308029743055404 2.9557090903628
-0.0307033908897386 2.95623411432711
-0.0306038074739367 2.95675753099285
-0.0305042240581349 2.95727933947331
-0.0304046406423329 2.95779953888438
-0.0303050572265311 2.95831812834459
-0.0302054738107292 2.9588351069751
-0.0301058903949274 2.95935047389968
-0.0300063069791255 2.95986422824473
-0.0299067235633236 2.96037636913929
-0.0298071401475218 2.96088689571503
-0.0297075567317199 2.96139580710625
-0.029607973315918 2.96190310244989
-0.0295083899001162 2.96240878088553
-0.0294088064843143 2.9629128415554
-0.0293092230685124 2.96341528360437
-0.0292096396527106 2.96391610617995
-0.0291100562369087 2.96441530843232
-0.0290104728211068 2.9649128895143
-0.028910889405305 2.96540884858135
-0.0288113059895031 2.96590318479162
-0.0287117225737012 2.96639589730591
-0.0286121391578993 2.96688698528765
-0.0285125557420975 2.96737644790298
-0.0284129723262956 2.96786428432068
-0.0283133889104937 2.9683504937122
-0.0282138054946919 2.96883507525168
-0.02811422207889 2.96931802811591
-0.0280146386630882 2.96979935148438
-0.0279150552472863 2.97027904453923
-0.0278154718314844 2.97075710646531
-0.0277158884156826 2.97123353645014
-0.0276163049998807 2.97170833368392
-0.0275167215840788 2.97218149735954
-0.027417138168277 2.9726530266726
-0.0273175547524751 2.97312292082136
-0.0272179713366732 2.97359117900679
-0.0271183879208713 2.97405780043257
-0.0270188045050695 2.97452278430506
-0.0269192210892676 2.97498612983332
-0.0268196376734657 2.97544783622913
-0.0267200542576639 2.97590790270698
-0.026620470841862 2.97636632848403
-0.0265208874260601 2.97682311278019
-0.0264213040102583 2.97727825481807
-0.0263217205944564 2.97773175382299
-0.0262221371786546 2.97818360902299
-0.0261225537628527 2.97863381964883
-0.0260229703470508 2.97908238493399
-0.025923386931249 2.97952930411467
-0.0258238035154471 2.97997457642981
-0.0257242200996452 2.98041820112105
-0.0256246366838433 2.9808601774328
-0.0255250532680415 2.98130050461216
-0.0254254698522396 2.981739181909
-0.0253258864364377 2.9821762085759
-0.0252263030206359 2.98261158386819
-0.025126719604834 2.98304530704394
-0.0250271361890321 2.98347737736396
-0.0249275527732303 2.9839077940918
-0.0248279693574284 2.98433655649379
-0.0247283859416265 2.98476366383895
-0.0246288025258247 2.98518911539911
-0.0245292191100228 2.9856129104488
-0.0244296356942209 2.98603504826536
-0.0243300522784191 2.98645552812885
-0.0242304688626172 2.98687434932208
-0.0241308854468154 2.98729151113067
-0.0240313020310134 2.98770701284295
-0.0239317186152116 2.98812085375005
-0.0238321351994097 2.98853303314586
-0.0237325517836078 2.98894355032702
-0.023632968367806 2.98935240459297
-0.0235333849520041 2.9897595952459
-0.0234338015362023 2.9901651215908
-0.0233342181204004 2.99056898293541
-0.0232346347045985 2.99097117859027
-0.0231350512887967 2.99137170786869
-0.0230354678729948 2.99177057008676
-0.0229358844571929 2.99216776456338
-0.0228363010413911 2.99256329062021
-0.0227367176255892 2.9929571475817
-0.0226371342097873 2.99334933477512
-0.0225375507939855 2.99373985153049
-0.0224379673781836 2.99412869718066
-0.0223383839623817 2.99451587106126
-0.0222388005465798 2.99490137251072
-0.022139217130778 2.99528520087028
-0.0220396337149761 2.99566735548396
-0.0219400502991742 2.99604783569862
-0.0218404668833724 2.9964266408639
-0.0217408834675705 2.99680377033224
-0.0216413000517687 2.99717922345892
-0.0215417166359668 2.997552999602
-0.0214421332201649 2.99792509812238
-0.0213425498043631 2.99829551838376
-0.0212429663885612 2.99866425975267
-0.0211433829727593 2.99903132159843
-0.0210437995569575 2.99939670329321
-0.0209442161411556 2.999760404212
-0.0208446327253537 3.00012242373259
-0.0207450493095518 3.00048276123563
-0.02064546589375 3.00084141610458
-0.0205458824779481 3.00119838772572
-0.0204462990621462 3.00155367548818
-0.0203467156463444 3.00190727878391
-0.0202471322305425 3.0022591970077
-0.0201475488147406 3.00260942955718
-0.0200479653989388 3.00295797583281
-0.0199483819831369 3.0033048352379
-0.019848798567335 3.00365000717859
-0.0197492151515332 3.00399349106388
-0.0196496317357313 3.00433528630559
-0.0195500483199295 3.00467539231841
-0.0194504649041276 3.00501380851986
-0.0193508814883257 3.00535053433034
-0.0192512980725238 3.00568556917306
-0.0191517146567219 3.00601891247411
-0.0190521312409201 3.00635056366244
-0.0189525478251182 3.00668052216983
-0.0188529644093164 3.00700878743095
-0.0187533809935145 3.0073353588833
-0.0186537975777126 3.00766023596727
-0.0185542141619108 3.00798341812609
-0.0184546307461089 3.00830490480587
-0.018355047330307 3.00862469545556
-0.0182554639145052 3.00894278952702
-0.0181558804987033 3.00925918647495
-0.0180562970829014 3.00957388575693
-0.0179567136670996 3.00988688683341
-0.0178571302512977 3.0101981891677
-0.0177575468354959 3.01050779222602
-0.0176579634196939 3.01081569547743
-0.0175583800038921 3.01112189839389
-0.0174587965880902 3.01142640045025
-0.0173592131722883 3.01172920112421
-0.0172596297564865 3.01203029989638
-0.0171600463406846 3.01232969625024
-0.0170604629248828 3.01262738967216
-0.0169608795090809 3.0129233796514
-0.016861296093279 3.0132176656801
-0.0167617126774772 3.01351024725332
-0.0166621292616753 3.01380112386896
-0.0165625458458734 3.01409029502787
-0.0164629624300716 3.01437776023375
-0.0163633790142697 3.01466351899322
-0.0162637955984678 3.0149475708158
-0.0161642121826659 3.01522991521388
-0.0160646287668641 3.01551055170279
-0.0159650453510622 3.01578947980073
-0.0158654619352603 3.01606669902883
-0.0157658785194585 3.01634220891109
-0.0156662951036566 3.01661600897446
-0.0155667116878547 3.01688809874875
-0.0154671282720529 3.01715847776672
-0.015367544856251 3.01742714556401
-0.0152679614404491 3.01769410167919
-0.0151683780246473 3.01795934565373
-0.0150687946088454 3.01822287703203
-0.0149692111930436 3.01848469536138
-0.0148696277772417 3.01874480019202
-0.0147700443614398 3.01900319107707
-0.014670460945638 3.01925986757259
-0.014570877529836 3.01951482923757
-0.0144712941140342 3.01976807563391
-0.0143717106982323 3.02001960632642
-0.0142721272824305 3.02026942088286
-0.0141725438666286 3.02051751887389
-0.0140729604508267 3.02076389987311
-0.0139733770350249 3.02100856345705
-0.013873793619223 3.02125150920518
-0.0137742102034211 3.02149273669986
-0.0136746267876193 3.02173224552642
-0.0135750433718174 3.02197003527311
-0.0134754599560155 3.02220610553111
-0.0133758765402137 3.02244045589453
-0.0132762931244118 3.02267308596045
-0.01317670970861 3.02290399532883
-0.0130771262928081 3.02313318360263
-0.0129775428770062 3.02336065038769
-0.0128779594612043 3.02358639529284
-0.0127783760454024 3.02381041792983
-0.0126787926296006 3.02403271791334
-0.0125792092137987 3.02425329486103
-0.0124796257979969 3.02447214839347
-0.012380042382195 3.02468927813419
-0.0122804589663931 3.02490468370967
-0.0121808755505913 3.02511836474934
-0.0120812921347894 3.02533032088557
-0.0119817087189875 3.02554055175368
-0.0118821253031857 3.02574905699195
-0.0117825418873838 3.02595583624162
-0.0116829584715819 3.02616088914686
-0.0115833750557801 3.02636421535482
-0.0114837916399782 3.02656581451558
-0.0113842082241763 3.02676568628219
-0.0112846248083744 3.02696383031067
-0.0111850413925726 3.02716024625997
-0.0110854579767707 3.02735493379203
-0.0109858745609688 3.02754789257173
-0.010886291145167 3.02773912226691
-0.0107867077293651 3.02792862254838
-0.0106871243135632 3.02811639308993
-0.0105875408977614 3.02830243356828
-0.0104879574819595 3.02848674366315
-0.0103883740661577 3.02866932305719
-0.0102887906503558 3.02885017143604
-0.0101892072345539 3.02902928848831
-0.0100896238187521 3.02920667390557
-0.00999004040295021 3.02938232738236
-0.0098904569871483 3.0295562486162
-0.00979087357134645 3.02972843730757
-0.0096912901555446 3.02989889315993
-0.00959170673974269 3.03006761587971
-0.00949212332394084 3.0302346051763
-0.00939253990813899 3.0303998607621
-0.00929295649233713 3.03056338235245
-0.00919337307653523 3.03072516966569
-0.00909378966073338 3.03088522242312
-0.00899420624493152 3.03104354034904
-0.00889462282912962 3.03120012317071
-0.00879503941332777 3.03135497061836
-0.00869545599752591 3.03150808242524
-0.00859587258172406 3.03165945832754
-0.00849628916592216 3.03180909806446
-0.0083967057501203 3.03195700137817
-0.00829712233431845 3.03210316801382
-0.00819753891851654 3.03224759771955
-0.00809795550271469 3.03239029024649
-0.00799837208691284 3.03253124534874
-0.00789878867111099 3.03267046278341
-0.00779920525530908 3.03280794231057
-0.00769962183950723 3.03294368369331
-0.00760003842370538 3.03307768669767
-0.00750045500790347 3.03320995109271
-0.00740087159210162 3.03334047665047
-0.00730128817629977 3.03346926314597
-0.00720170476049792 3.03359631035724
-0.00710212134469601 3.03372161806529
-0.00700253792889416 3.03384518605412
-0.00690295451309231 3.03396701411073
-0.0068033710972904 3.03408710202511
-0.00670378768148855 3.03420544959024
-0.0066042042656867 3.03432205660211
-0.00650462084988485 3.03443692285969
-0.00640503743408294 3.03455004816495
-0.00630545401828109 3.03466143232286
-0.00620587060247924 3.03477107514138
-0.00610628718667738 3.03487897643148
-0.00600670377087548 3.03498513600712
-0.00590712035507363 3.03508955368525
-0.00580753693927177 3.03519222928583
-0.00570795352346987 3.03529316263183
-0.00560837010766801 3.0353923535492
-0.00550878669186616 3.03548980186689
-0.00540920327606431 3.03558550741688
-0.0053096198602624 3.03567947003412
-0.00521003644446055 3.03577168955657
-0.0051104530286587 3.03586216582521
-0.00501086961285679 3.035950898684
-0.00491128619705494 3.03603788797991
-0.00481170278125309 3.03612313356293
-0.00471211936545124 3.03620663528604
-0.00461253594964933 3.03628839300522
-0.00451295253384748 3.03636840657947
-0.00441336911804563 3.03644667587078
-0.00431378570224372 3.03652320074415
-0.00421420228644187 3.0365979810676
-0.00411461887064002 3.03667101671215
-0.00401503545483817 3.03674230755182
-0.00391545203903626 3.03681185346364
-0.00381586862323441 3.03687965432765
-0.00371628520743256 3.0369457100269
-0.00361670179163065 3.03701002044744
-0.0035171183758288 3.03707258547835
-0.00341753496002695 3.0371334050117
-0.0033179515442251 3.03719247894257
-0.00321836812842319 3.03724980716905
-0.00311878471262134 3.03730538959225
-0.00301920129681948 3.0373592261163
-0.00291961788101758 3.0374113166483
-0.00282003446521573 3.0374616610984
-0.00272045104941387 3.03751025937975
-0.00262086763361202 3.03755711140851
-0.00252128421781012 3.03760221710384
-0.00242170080200826 3.03764557638794
-0.00232211738620641 3.03768718918599
-0.00222253397040451 3.03772705542621
-0.00212295055460265 3.03776517503981
-0.0020233671388008 3.03780154796103
-0.00192378372299895 3.03783617412711
-0.00182420030719704 3.03786905347832
-0.00172461689139519 3.03790018595793
-0.00162503347559334 3.03792957151222
-0.00152545005979149 3.03795721009049
-0.00142586664398958 3.03798310164507
-0.00132628322818773 3.03800724613126
-0.00122669981238588 3.03802964350743
-0.00112711639658397 3.03805029373492
-0.00102753298078212 3.0380691967781
-0.000927949564980268 3.03808635260436
-0.000828366149178417 3.0381017611841
-0.00072878273337651 3.03811542249073
-0.000629199317574658 3.03812733650068
-0.000529615901772806 3.0381375031934
-0.000430032485970899 3.03814592255134
-0.000330449070169048 3.03815259455997
-0.000230865654367196 3.03815751920779
-0.000131282238565344 3.0381606964863
-3.16988227634374e-05 3.03816212639001
6.78845930384142e-05 3.03816180891645
0.000167468008840266 3.03815974406619
0.000267051424642173 3.03815593184277
0.000366634840444025 3.03815037225277
0.000466218256245876 3.03814306530579
0.000565801672047728 3.03813401101444
0.000665385087849635 3.03812320939434
0.000764968503651486 3.03811066046412
0.000864551919453338 3.03809636424544
0.000964135335255245 3.03808032076296
0.0010637187510571 3.03806253004437
0.00116330216685895 3.03804299212036
0.0012628855826608 3.03802170702465
0.00136246899846271 3.03799867479395
0.00146205241426456 3.037973895468
0.00156163583006641 3.03794736908957
0.00166121924586832 3.03791909570441
0.00176080266167017 3.03788907536131
0.00186038607747202 3.03785730811206
0.00195996949327387 3.03782379401148
0.00205955290907578 3.03778853311738
0.00215913632487763 3.0377515254906
0.00225871974067948 3.03771277119498
0.00235830315648133 3.0376722702974
0.00245788657228324 3.03763002286772
0.00255746998808509 3.03758602897882
0.00265705340388694 3.03754028870662
0.00275663681968885 3.03749280213002
0.0028562202354907 3.03744356933094
0.00295580365129255 3.03739259039432
0.00305538706709441 3.03733986540811
0.00315497048289631 3.03728539446325
0.00325455389869816 3.03722917765373
0.00335413731450002 3.03717121507651
0.00345372073030192 3.03711150683159
0.00355330414610378 3.03705005302197
0.00365288756190563 3.03698685375366
0.00375247097770748 3.03692190913567
0.00385205439350939 3.03685521928003
0.00395163780931124 3.03678678430178
0.00405122122511309 3.03671660431896
0.004150804640915 3.03664467945263
0.00425038805671685 3.03657100982685
0.0043499714725187 3.03649559556869
0.00444955488832055 3.03641843680821
0.00454913830412246 3.03633953367851
0.00464872171992431 3.03625888631567
0.00474830513572616 3.03617649485878
0.00484788855152807 3.03609235944995
0.00494747196732992 3.03600648023429
0.00504705538313177 3.03591885735989
0.00514663879893362 3.03582949097787
0.00524622221473553 3.03573838124236
0.00534580563053738 3.03564552831048
0.00544538904633923 3.03555093234234
0.00554497246214114 3.03545459350107
0.00564455587794299 3.03535651195281
0.00574413929374484 3.03525668786668
0.00584372270954669 3.03515512141482
0.0059433061253486 3.03505181277236
0.00604288954115045 3.03494676211742
0.00614247295695231 3.03483996963114
0.00624205637275416 3.03473143549766
0.00634163978855606 3.03462115990409
0.00644122320435792 3.03450914304057
0.00654080662015977 3.03439538510023
0.00664039003596167 3.03427988627917
0.00673997345176353 3.03416264677653
0.00683955686756538 3.03404366679441
0.00693914028336723 3.03392294653792
0.00703872369916914 3.03380048621517
0.00713830711497099 3.03367628603725
0.00723789053077284 3.03355034621826
0.00733747394657475 3.03342266697526
0.0074370573623766 3.03329324852835
0.00753664077817845 3.03316209110059
0.0076362241939803 3.03302919491803
0.00773580760978221 3.03289456020973
0.00783539102558406 3.03275818720771
0.00793497444138591 3.03262007614702
0.00803455785718782 3.03248022726565
0.00813414127298967 3.03233864080461
0.00823372468879152 3.0321953170079
0.00833330810459337 3.03205025612248
0.00843289152039528 3.03190345839832
0.00853247493619713 3.03175492408836
0.00863205835199898 3.03160465344852
0.00873164176780089 3.03145264673773
0.00883122518360274 3.03129890421788
0.00893080859940459 3.03114342615384
0.00903039201520645 3.03098621281347
0.00912997543100835 3.0308272644676
0.0092295588468102 3.03066658139006
0.00932914226261206 3.03050416385764
0.00942872567841396 3.03034001215011
0.00952830909421581 3.03017412655022
0.00962789251001767 3.03000650734371
0.00972747592581952 3.02983715481926
0.00982705934162142 3.02966606926857
0.00992664275742328 3.02949325098627
0.0100262261732251 3.02931870027
0.010125809589027 3.02914241742034
0.0102253930048289 3.02896440274086
0.0103249764206307 3.02878465653811
0.0104245598364326 3.02860317912158
0.0105241432522345 3.02841997080376
0.0106237266680363 3.02823503190008
0.0107233100838382 3.02804836272895
0.0108228934996401 3.02785996361175
0.010922476915442 3.02766983487281
0.0110220603312438 3.02747797683945
0.0111216437470457 3.02728438984193
0.0112212271628476 3.02708907421347
0.0113208105786494 3.02689203029027
0.0114203939944513 3.02669325841148
0.0115199774102531 3.0264927589192
0.011619560826055 3.02629053215851
0.0117191442418569 3.02608657847743
0.0118187276576587 3.02588089822694
0.0119183110734606 3.02567349176098
0.0120178944892625 3.02546435943643
0.0121174779050643 3.02525350161315
0.0122170613208662 3.02504091865392
0.0123166447366681 3.02482661092449
0.01241622815247 3.02461057879357
0.0125158115682718 3.02439282263279
0.0126153949840737 3.02417334281675
0.0127149783998756 3.023952139723
0.0128145618156774 3.02372921373201
0.0129141452314793 3.02350456522722
0.0130137286472812 3.02327819459501
0.013113312063083 3.02305010222468
0.0132128954788849 3.02282028850851
0.0133124788946868 3.02258875384168
0.0134120623104886 3.02235549862235
0.0135116457262905 3.02212052325157
0.0136112291420923 3.02188382813337
0.0137108125578942 3.02164541367469
0.0138103959736961 3.02140528028543
0.013909979389498 3.02116342837838
0.0140095628052999 3.0209198583693
0.0141091462211017 3.02067457067688
0.0142087296369036 3.02042756572272
0.0143083130527054 3.02017884393135
0.0144078964685073 3.01992840573025
0.0145074798843092 3.0196762515498
0.014607063300111 3.01942238182332
0.0147066467159129 3.01916679698705
0.0148062301317148 3.01890949748015
0.0149058135475166 3.0186504837447
0.0150053969633185 3.01838975622571
0.0151049803791204 3.0181273153711
0.0152045637949222 3.01786316163171
0.0153041472107241 3.01759729546129
0.0154037306265259 3.01732971731651
0.0155033140423279 3.01706042765695
0.0156028974581297 3.01678942694511
0.0157024808739316 3.0165167156464
0.0158020642897335 3.01624229422912
0.0159016477055353 3.01596616316451
0.0160012311213372 3.01568832292669
0.016100814537139 3.0154087739927
0.0162003979529409 3.01512751684248
0.0162999813687428 3.01484455195887
0.0163995647845446 3.01455987982761
0.0164991482003465 3.01427350093734
0.0165987316161484 3.01398541577961
0.0166983150319502 3.01369562484886
0.0167978984477521 3.01340412864242
0.016897481863554 3.01311092766052
0.0169970652793558 3.01281602240627
0.0170966486951577 3.0125194133857
0.0171962321109596 3.01222110110771
0.0172958155267615 3.01192108608408
0.0173953989425633 3.01161936882949
0.0174949823583652 3.01131594986151
0.0175945657741671 3.01101082970059
0.0176941491899689 3.01070400887005
0.0177937326057708 3.01039548789611
0.0178933160215727 3.01008526730785
0.0179928994373745 3.00977334763725
0.0180924828531764 3.00945972941916
0.0181920662689782 3.00914441319128
0.0182916496847801 3.00882739949422
0.018391233100582 3.00850868887144
0.0184908165163838 3.00818828186928
0.0185903999321857 3.00786617903694
0.0186899833479876 3.00754238092649
0.0187895667637895 3.00721688809287
0.0188891501795913 3.00688970109389
0.0189887335953932 3.00656082049021
0.0190883170111951 3.00623024684535
0.0191879004269969 3.00589798072569
0.0192874838427988 3.00556402270049
0.0193870672586007 3.00522837334183
0.0194866506744025 3.00489103322467
0.0195862340902044 3.00455200292681
0.0196858175060063 3.00421128302892
0.0197854009218081 3.00386887411449
0.01988498433761 3.00352477676988
0.0199845677534118 3.0031789915843
0.0200841511692137 3.00283151914977
0.0201837345850156 3.0024823600612
0.0202833180008175 3.0021315149163
0.0203829014166194 3.00177898431565
0.0204824848324212 3.00142476886265
0.0205820682482231 3.00106886916354
0.0206816516640249 3.0007112858274
0.0207812350798268 3.00035201946613
0.0208808184956287 2.99999107069446
0.0209804019114305 2.99962844012998
0.0210799853272324 2.99926412839306
0.0211795687430343 2.99889813610694
0.0212791521588361 2.99853046389765
0.021378735574638 2.99816111239406
0.0214783189904399 2.99779008222785
0.0215779024062417 2.99741737403353
0.0216774858220436 2.99704298844841
0.0217770692378455 2.99666692611263
0.0218766526536474 2.99628918766914
0.0219762360694492 2.9959097737637
0.0220758194852511 2.99552868504486
0.022175402901053 2.99514592216401
0.0222749863168548 2.99476148577533
0.0223745697326567 2.99437537653579
0.0224741531484585 2.99398759510519
0.0225737365642604 2.99359814214611
0.0226733199800623 2.99320701832393
0.0227729033958641 2.99281422430683
0.022872486811666 2.99241976076578
0.0229720702274679 2.99202362837455
0.0230716536432697 2.99162582780969
0.0231712370590716 2.99122635975055
0.0232708204748735 2.99082522487925
0.0233704038906754 2.99042242388072
0.0234699873064772 2.99001795744264
0.0235695707222791 2.98961182625551
0.023669154138081 2.98920403101256
0.0237687375538828 2.98879457240984
0.0238683209696847 2.98838345114615
0.0239679043854866 2.98797066792308
0.0240674878012884 2.98755622344497
0.0241670712170903 2.98714011841895
0.0242666546328922 2.9867223535549
0.024366238048694 2.98630292956547
0.0244658214644959 2.98588184716607
0.0245654048802977 2.98545910707489
0.0246649882960996 2.98503471001284
0.0247645717119015 2.98460865670363
0.0248641551277033 2.9841809478737
0.0249637385435053 2.98375158425224
0.0250633219593071 2.98332056657119
0.025162905375109 2.98288789556526
0.0252624887909108 2.98245357197189
0.0253620722067127 2.98201759653125
0.0254616556225146 2.98157996998628
0.0255612390383164 2.98114069308264
0.0256608224541183 2.98069976656874
0.0257604058699202 2.98025719119572
0.025859989285722 2.97981296771745
0.0259595727015239 2.97936709689053
0.0260591561173258 2.9789195794743
0.0261587395331276 2.97847041623082
0.0262583229489295 2.97801960792488
0.0263579063647313 2.97756715532398
0.0264574897805332 2.97711305919836
0.0265570731963351 2.97665732032096
0.026656656612137 2.97619993946745
0.0267562400279389 2.97574091741619
0.0268558234437407 2.97528025494829
0.0269554068595426 2.97481795284754
0.0270549902753444 2.97435401190044
0.0271545736911463 2.97388843289621
0.0272541571069482 2.97342121662677
0.02735374052275 2.97295236388672
0.0274533239385519 2.97248187547337
0.0275529073543538 2.97200975218675
0.0276524907701556 2.97153599482954
0.0277520741859575 2.97106060420715
0.0278516576017594 2.97058358112765
0.0279512410175612 2.97010492640183
0.0280508244333631 2.96962464084312
0.028150407849165 2.96914272526768
0.0282499912649669 2.96865918049431
0.0283495746807687 2.96817400734451
0.0284491580965706 2.96768720664246
0.0285487415123725 2.967198779215
0.0286483249281743 2.96670872589163
0.0287479083439762 2.96621704750455
0.0288474917597781 2.9657237448886
0.0289470751755799 2.9652288188813
0.0290466585913818 2.96473227032281
0.0291462420071836 2.96423410005597
0.0292458254229855 2.96373430892628
0.0293454088387874 2.96323289778186
0.0294449922545892 2.96272986747353
0.0295445756703911 2.96222521885471
0.029644159086193 2.96171895278151
0.0297437425019949 2.96121107011266
0.0298433259177967 2.96070157170954
0.0299429093335986 2.96019045843616
0.0300424927494005 2.95967773115917
0.0301420761652023 2.95916339074788
0.0302416595810042 2.95864743807419
0.0303412429968061 2.95812987401267
0.0304408264126079 2.95761069944049
0.0305404098284098 2.95708991523744
0.0306399932442117 2.95656752228597
0.0307395766600135 2.95604352147112
0.0308391600758154 2.95551791368054
0.0309387434916172 2.95499069980452
0.0310383269074191 2.95446188073595
0.031137910323221 2.95393145737032
0.0312374937390228 2.95339943060575
0.0313370771548248 2.95286580134295
0.0314366605706266 2.95233057048524
0.0315362439864285 2.95179373893852
0.0316358274022303 2.95125530761131
0.0317354108180322 2.95071527741472
0.0318349942338341 2.95017364926244
0.0319345776496359 2.94963042407077
0.0320341610654378 2.94908560275857
0.0321337444812397 2.94853918624731
0.0322333278970415 2.94799117546102
0.0323329113128434 2.94744157132634
0.0324324947286453 2.94689037477244
0.0325320781444471 2.94633758673111
0.032631661560249 2.94578320813669
0.0327312449760509 2.94522723992607
0.0328308283918528 2.94466968303875
0.0329304118076546 2.94411053841676
0.0330299952234565 2.94354980700469
0.0331295786392584 2.94298748974972
0.0332291620550602 2.94242358760154
0.0333287454708621 2.94185810151243
0.033428328886664 2.9412910324372
0.0335279123024658 2.94072238133322
0.0336274957182677 2.94015214916038
0.0337270791340695 2.93958033688115
0.0338266625498714 2.93900694546051
0.0339262459656733 2.93843197586599
0.0340258293814751 2.93785542906764
0.034125412797277 2.93727730603806
0.0342249962130789 2.93669760775236
0.0343245796288807 2.93611633518818
0.0344241630446826 2.9355334893257
0.0345237464604845 2.9349490711476
0.0346233298762864 2.93436308163909
0.0347229132920882 2.93377552178788
0.0348224967078901 2.9331863925842
0.034922080123692 2.93259569502079
0.0350216635394938 2.9320034300929
0.0351212469552957 2.93140959879828
0.0352208303710976 2.93081420213718
0.0353204137868994 2.93021724111234
0.0354199972027013 2.929618716729
0.0355195806185031 2.92901862999491
0.035619164034305 2.92841698192028
0.0357187474501069 2.92781377351782
0.0358183308659087 2.92720900580273
0.0359179142817107 2.92660267979268
0.0360174976975125 2.92599479650783
0.0361170811133144 2.9253853569708
0.0362166645291162 2.92477436220669
0.0363162479449181 2.92416181324307
0.03641583136072 2.92354771110998
0.0365154147765218 2.92293205683992
0.0366149981923237 2.92231485146784
0.0367145816081256 2.92169609603117
0.0368141650239274 2.92107579156978
0.0369137484397293 2.92045393912598
0.0370133318555312 2.91983053974456
0.037112915271333 2.91920559447273
0.0372124986871349 2.91857910436016
0.0373120821029368 2.91795107045896
0.0374116655187386 2.91732149382365
0.0375112489345405 2.91669037551122
0.0376108323503423 2.91605771658107
0.0377104157661443 2.91542351809503
0.0378099991819461 2.91478778111738
0.037909582597748 2.91415050671479
0.0380091660135499 2.91351169595635
0.0381087494293517 2.9128713499136
0.0382083328451536 2.91222946966046
0.0383079162609554 2.91158605627328
0.0384074996767573 2.9109411108308
0.0385070830925592 2.91029463441419
0.038606666508361 2.90964662810699
0.0387062499241629 2.90899709299516
0.0388058333399648 2.90834603016706
0.0389054167557666 2.90769344071342
0.0390050001715685 2.90703932572739
0.0391045835873704 2.90638368630446
0.0392041670031723 2.90572652354256
0.0393037504189741 2.90506783854195
0.039403333834776 2.9044076324053
0.0395029172505779 2.90374590623764
0.0396025006663797 2.90308266114638
0.0397020840821816 2.90241789824129
0.0398016674979835 2.90175161863449
0.0399012509137853 2.9010838234405
0.0400008343295872 2.90041451377617
0.040100417745389 2.89974369076071
0.0402000011611909 2.89907135551568
0.0402995845769928 2.898397509165
0.0403991679927946 2.89772215283493
0.0404987514085965 2.89704528765407
0.0405983348243984 2.89636691475337
0.0406979182402002 2.8956870352661
0.0407975016560021 2.89500565032788
0.040897085071804 2.89432276107664
0.0409966684876059 2.89363836865267
0.0410962519034077 2.89295247419855
0.0411958353192096 2.8922650788592
0.0412954187350115 2.89157618378185
0.0413950021508133 2.89088579011606
0.0414945855666152 2.89019389901367
0.0415941689824171 2.88950051162885
0.0416937523982189 2.88880562911809
0.0417933358140208 2.88810925264014
0.0418929192298227 2.88741138335608
0.0419925026456245 2.88671202242928
0.0420920860614264 2.8860111710254
0.0421916694772282 2.88530883031238
0.0422912528930302 2.88460500146046
0.042390836308832 2.88389968564215
0.0424904197246339 2.88319288403224
0.0425900031404358 2.88248459780781
0.0426895865562376 2.88177482814821
0.0427891699720395 2.88106357623503
0.0428887533878413 2.88035084325215
0.0429883368036432 2.87963663038573
0.0430879202194451 2.87892093882415
0.0431875036352469 2.87820376975808
0.0432870870510488 2.87748512438041
0.0433866704668507 2.87676500388632
0.0434862538826525 2.87604340947319
0.0435858372984544 2.87532034234069
0.0436854207142563 2.87459580369069
0.0437850041300581 2.87386979472731
0.04388458754586 2.87314231665692
0.0439841709616619 2.8724133706881
0.0440837543774638 2.87168295803165
0.0441833377932656 2.87095107990061
0.0442829212090675 2.87021773751024
0.0443825046248694 2.869482932078
0.0444820880406712 2.86874666482357
0.0445816714564731 2.86800893696885
0.0446812548722749 2.86726974973794
0.0447808382880768 2.86652910435713
0.0448804217038787 2.86578700205491
0.0449800051196805 2.865043444062
0.0450795885354824 2.86429843161127
0.0451791719512843 2.86355196593779
0.0452787553670861 2.86280404827884
0.045378338782888 2.86205467987386
0.0454779221986899 2.86130386196446
0.0455775056144918 2.86055159579444
0.0456770890302936 2.85979788260978
0.0457766724460955 2.85904272365862
0.0458762558618974 2.85828612019125
0.0459758392776992 2.85752807346014
0.0460754226935011 2.85676858471992
0.046175006109303 2.85600765522736
0.0462745895251048 2.85524528624139
0.0463741729409067 2.85448147902309
0.0464737563567086 2.85371623483568
0.0465733397725104 2.85294955494451
0.0466729231883123 2.8521814406171
0.0467725066041141 2.85141189312306
0.046872090019916 2.85064091373417
0.0469716734357179 2.84986850372432
0.0470712568515197 2.84909466436951
0.0471708402673216 2.84831939694788
0.0472704236831235 2.84754270273968
0.0473700070989254 2.84676458302726
0.0474695905147272 2.84598503909511
0.0475691739305291 2.8452040722298
0.047668757346331 2.84442168372001
0.0477683407621328 2.84363787485651
0.0478679241779347 2.84285264693217
0.0479675075937366 2.84206600124197
0.0480670910095384 2.84127793908295
0.0481666744253403 2.84048846175425
0.0482662578411422 2.83969757055708
0.048365841256944 2.83890526679475
0.0484654246727459 2.83811155177261
0.0485650080885477 2.83731642679812
0.0486645915043497 2.83651989318076
0.0487641749201515 2.83572195223212
0.0488637583359534 2.83492260526581
0.0489633417517553 2.83412185359752
0.0490629251675571 2.83331969854499
0.049162508583359 2.83251614142799
0.0492620919991608 2.83171118356836
0.0493616754149627 2.83090482628997
0.0494612588307646 2.83009707091872
0.0495608422465664 2.82928791878255
0.0496604256623683 2.82847737121144
0.0497600090781702 2.82766542953739
0.049859592493972 2.82685209509441
0.0499591759097739 2.82603736921854
0.0500587593255758 2.82522125324785
0.0501583427413776 2.82440374852241
0.0502579261571795 2.82358485638428
0.0503575095729814 2.82276457817755
0.0504570929887833 2.82194291524831
0.0505566764045851 2.82111986894464
0.050656259820387 2.8202954406166
0.0507558432361889 2.81946963161627
0.0508554266519907 2.8186424432977
0.0509550100677926 2.81781387701691
0.0510545934835944 2.81698393413193
0.0511541768993963 2.81615261600273
0.0512537603151982 2.81531992399129
0.051353343731 2.81448585946152
0.0514529271468019 2.81365042377932
0.0515525105626038 2.81281361831255
0.0516520939784056 2.811975444431
0.0517516773942075 2.81113590350644
0.0518512608100094 2.81029499691258
0.0519508442258113 2.80945272602508
0.0520504276416131 2.80860909222154
0.052150011057415 2.80776409688149
0.0522495944732169 2.8069177413864
0.0523491778890187 2.80607002711968
0.0524487613048206 2.80522095546665
0.0525483447206225 2.80437052781455
0.0526479281364243 2.80351874555257
0.0527475115522262 2.80266561007179
0.0528470949680281 2.80181112276519
0.0529466783838299 2.8009552850277
0.0530462617996318 2.8000980982561
0.0531458452154336 2.79923956384912
0.0532454286312355 2.79837968320737
0.0533450120470374 2.79751845773332
0.0534445954628393 2.79665588883138
0.0535441788786412 2.79579197790782
0.053643762294443 2.79492672637078
0.0537433457102449 2.7940601356303
0.0538429291260467 2.79319220709828
0.0539425125418486 2.7923229421885
0.0540420959576505 2.79145234231659
0.0541416793734523 2.79058040890006
0.0542412627892542 2.78970714335826
0.0543408462050561 2.78883254711241
0.0544404296208579 2.78795662158558
0.0545400130366598 2.78707936820267
0.0546395964524617 2.78620078839044
0.0547391798682635 2.78532088357748
0.0548387632840654 2.78443965519422
0.0549383466998672 2.78355710467292
0.0550379301156692 2.78267323344767
0.055137513531471 2.78178804295437
0.0552370969472729 2.78090153463075
0.0553366803630748 2.78001370991637
0.0554362637788766 2.77912457025258
0.0555358471946785 2.77823411708253
0.0556354306104803 2.77734235185121
0.0557350140262822 2.77644927600538
0.0558345974420841 2.77555489099361
0.0559341808578859 2.77465919826625
0.0560337642736878 2.77376219927545
0.0561333476894897 2.77286389547515
0.0562329311052915 2.77196428832104
0.0563325145210934 2.77106337927062
0.0564320979368953 2.77016116978315
0.0565316813526971 2.76925766131966
0.056631264768499 2.76835285534294
0.0567308481843009 2.76744675331755
0.0568304316001028 2.7665393567098
0.0569300150159046 2.76563066698775
0.0570295984317065 2.76472068562122
0.0571291818475084 2.76380941408177
0.0572287652633102 2.76289685384269
0.0573283486791121 2.76198300637902
0.057427932094914 2.76106787316754
0.0575275155107158 2.76015145568674
0.0576270989265177 2.75923375541685
0.0577266823423195 2.75831477383982
0.0578262657581214 2.7573945124393
0.0579258491739233 2.75647297270067
0.0580254325897251 2.75555015611102
0.0581250160055271 2.75462606415915
0.0582245994213289 2.75370069833554
0.0583241828371308 2.75277406013238
0.0584237662529326 2.75184615104356
0.0585233496687345 2.75091697256465
0.0586229330845364 2.74998652619291
0.0587225165003382 2.74905481342727
0.0588220999161401 2.74812183576835
0.058921683331942 2.74718759471845
0.0590212667477438 2.74625209178152
0.0591208501635457 2.74531532846319
0.0592204335793476 2.74437730627073
0.0593200169951494 2.7434380267131
0.0594196004109513 2.7424974913009
0.0595191838267531 2.74155570154635
0.059618767242555 2.74061265896336
0.0597183506583569 2.73966836506745
0.0598179340741588 2.7387228213758
0.0599175174899607 2.7377760294072
0.0600171009057625 2.73682799068208
0.0601166843215644 2.73587870672249
0.0602162677373662 2.73492817905212
0.0603158511531681 2.73397640919625
0.06041543456897 2.73302339868179
0.0605150179847718 2.73206914903724
0.0606146014005737 2.73111366179274
0.0607141848163756 2.73015693847998
0.0608137682321774 2.72919898063229
0.0609133516479793 2.72823978978457
0.0610129350637812 2.72727936747332
0.061112518479583 2.72631771523662
0.0612121018953849 2.72535483461411
0.0613116853111868 2.72439072714704
0.0614112687269887 2.7234253943782
0.0615108521427905 2.72245883785198
0.0616104355585924 2.72149105911431
0.0617100189743943 2.72052205971268
0.0618096023901961 2.71955184119614
0.061909185805998 2.7185804051153
0.0620087692217999 2.71760775302231
0.0621083526376017 2.71663388647085
0.0622079360534036 2.71565880701615
0.0623075194692054 2.71468251621499
0.0624071028850073 2.71370501562566
0.0625066863008092 2.71272630680798
0.062606269716611 2.71174639132329
0.0627058531324129 2.71076527073445
0.0628054365482148 2.70978294660585
0.0629050199640167 2.70879942050336
0.0630046033798185 2.70781469399439
0.0631041867956204 2.70682876864782
0.0632037702114223 2.70584164603404
0.0633033536272241 2.70485332772494
0.063402937043026 2.70386381529388
0.0635025204588279 2.70287311031574
0.0636021038746297 2.70188121436684
0.0637016872904316 2.700888129025
0.0638012707062335 2.69989385586951
0.0639008541220353 2.69889839648112
0.0640004375378372 2.69790175244205
0.064100020953639 2.69690392533599
0.0641996043694409 2.69590491674806
0.0642991877852428 2.69490472826485
0.0643987712010446 2.6939033614744
0.0644983546168466 2.69290081796618
0.0645979380326484 2.69189709933111
0.0646975214484503 2.69089220716154
0.0647971048642521 2.68988614305125
0.064896688280054 2.68887890859544
0.0649962716958559 2.68787050539075
0.0650958551116577 2.68686093503523
0.0651954385274596 2.68585019912832
0.0652950219432615 2.68483829927091
0.0653946053590633 2.68382523706527
0.0654941887748652 2.68281101411507
0.0655937721906671 2.68179563202539
0.0656933556064689 2.6807790924027
0.0657929390222708 2.67976139685484
0.0658925224380727 2.67874254699106
0.0659921058538745 2.67772254442198
0.0660916892696764 2.67670139075959
0.0661912726854783 2.67567908761725
0.0662908561012802 2.6746556366097
0.066390439517082 2.67363103935304
0.0664900229328839 2.67260529746472
0.0665896063486858 2.67157841256354
0.0666891897644876 2.67055038626967
0.0667887731802895 2.66952122020462
0.0668883565960913 2.66849091599122
0.0669879400118932 2.66745947525367
0.0670875234276951 2.66642689961749
0.0671871068434969 2.66539319070951
0.0672866902592988 2.66435835015792
0.0673862736751007 2.6633223795922
0.0674858570909026 2.66228528064317
0.0675854405067045 2.66124705494294
0.0676850239225063 2.66020770412495
0.0677846073383082 2.65916722982392
0.06788419075411 2.65812563367588
0.0679837741699119 2.65708291731817
0.0680833575857137 2.6560390823894
0.0681829410015157 2.65499413052946
0.0682825244173175 2.65394806337956
0.0683821078331194 2.65290088258214
0.0684816912489212 2.65185258978096
0.0685812746647231 2.650803186621
0.0686808580805249 2.64975267474855
0.0687804414963268 2.64870105581113
0.0688800249121287 2.64764833145753
0.0689796083279306 2.6465945033378
0.0690791917437324 2.64553957310321
0.0691787751595343 2.64448354240631
0.0692783585753362 2.64342641290086
0.069377941991138 2.64236818624187
0.0694775254069399 2.64130886408557
0.0695771088227417 2.64024844808942
0.0696766922385437 2.63918693991211
0.0697762756543455 2.63812434121355
0.0698758590701474 2.63706065365484
0.0699754424859492 2.63599587889832
0.0700750259017511 2.63493001860751
0.0701746093175529 2.63386307444713
0.0702741927333548 2.63279504808313
0.0703737761491567 2.6317259411826
0.0704733595649586 2.63065575541387
0.0705729429807604 2.62958449244642
0.0706725263965623 2.62851215395091
0.0707721098123641 2.62743874159919
0.070871693228166 2.62636425706427
0.0709712766439679 2.62528870202033
0.0710708600597698 2.6242120781427
0.0711704434755717 2.62313438710789
0.0712700268913735 2.62205563059354
0.0713696103071754 2.62097581027846
0.0714691937229772 2.61989492784258
0.0715687771387791 2.61881298496699
0.0716683605545809 2.6177299833339
0.0717679439703829 2.61664592462667
0.0718675273861847 2.61556081052977
0.0719671108019866 2.6144746427288
0.0720666942177884 2.61338742291048
0.0721662776335903 2.61229915276263
0.0722658610493921 2.6112098339742
0.072365444465194 2.61011946823524
0.072465027880996 2.60902805723689
0.0725646112967978 2.60793560267139
0.0726641947125997 2.60684210623208
0.0727637781284015 2.60574756961338
0.0728633615442034 2.6046519945108
0.0729629449600052 2.60355538262093
0.0730625283758071 2.60245773564141
0.073162111791609 2.60135905527099
0.0732616952074109 2.60025934320946
0.0733612786232127 2.59915860115768
0.0734608620390146 2.59805683081756
0.0735604454548164 2.59695403389207
0.0736600288706183 2.59585021208523
0.0737596122864201 2.5947453671021
0.0738591957022221 2.59363950064878
0.073958779118024 2.59253261443241
0.0740583625338258 2.59142471016115
0.0741579459496277 2.59031578954419
0.0742575293654295 2.58920585429177
0.0743571127812314 2.5880949061151
0.0744566961970332 2.58698294672644
0.0745562796128352 2.58586997783904
0.074655863028637 2.58475600116717
0.0747554464444389 2.58364101842609
0.0748550298602407 2.58252503133206
0.0749546132760426 2.58140804160232
0.0750541966918444 2.58029005095512
0.0751537801076463 2.57917106110968
0.0752533635234482 2.57805107378619
0.0753529469392501 2.57693009070583
0.0754525303550519 2.57580811359075
0.0755521137708538 2.57468514416405
0.0756516971866557 2.5735611841498
0.0757512806024575 2.57243623527302
0.0758508640182594 2.57131029925971
0.0759504474340613 2.57018337783678
0.0760500308498632 2.5690554727321
0.076149614265665 2.56792658567449
0.0762491976814669 2.56679671839369
0.0763487810972687 2.56566587262037
0.0764483645130706 2.56453405008613
0.0765479479288724 2.5634012525235
0.0766475313446744 2.56226748166592
0.0767471147604762 2.56113273924773
0.0768466981762781 2.5599970270042
0.0769462815920799 2.55886034667149
0.0770458650078818 2.55772269998667
0.0771454484236836 2.55658408868769
0.0772450318394855 2.55544451451341
0.0773446152552874 2.55430397920356
0.0774441986710893 2.55316248449876
0.0775437820868912 2.55202003214051
0.077643365502693 2.55087662387117
0.0777429489184949 2.54973226143399
0.0778425323342967 2.54858694657307
0.0779421157500986 2.54744068103337
0.0780416991659004 2.5462934665607
0.0781412825817024 2.54514530490175
0.0782408659975042 2.54399619780402
0.0783404494133061 2.54284614701587
0.0784400328291079 2.54169515428651
0.0785396162449098 2.54054322136595
0.0786391996607116 2.53939035000507
0.0787387830765135 2.53823654195555
0.0788383664923155 2.53708179896988
0.0789379499081173 2.5359261228014
0.0790375333239192 2.53476951520423
0.079137116739721 2.53361197793332
0.0792367001555229 2.5324535127444
0.0793362835713247 2.53129412139402
0.0794358669871266 2.53013380563952
0.0795354504029285 2.52897256723901
0.0796350338187304 2.52781040795142
0.0797346172345322 2.52664732953642
0.0798342006503341 2.52548333375449
0.0799337840661359 2.52431842236686
0.0800333674819378 2.52315259713555
0.0801329508977396 2.52198585982332
0.0802325343135416 2.52081821219369
0.0803321177293435 2.51964965601096
0.0804317011451453 2.51848019304016
0.0805312845609472 2.51730982504706
0.080630867976749 2.51613855379818
0.0807304513925509 2.51496638106078
0.0808300348083527 2.51379330860285
0.0809296182241547 2.51261933819311
0.0810292016399565 2.51144447160099
0.0811287850557584 2.51026871059665
0.0812283684715602 2.50909205695096
0.0813279518873621 2.50791451243552
0.0814275353031639 2.50673607882261
0.0815271187189658 2.50555675788522
0.0816267021347677 2.50437655139703
0.0817262855505696 2.50319546113244
0.0818258689663715 2.50201348886651
0.0819254523821733 2.50083063637498
0.0820250357979752 2.4996469054343
0.082124619213777 2.49846229782158
0.0822242026295789 2.49727681531458
0.0823237860453808 2.49609045969175
0.0824233694611827 2.49490323273221
0.0825229528769845 2.4937151362157
0.0826225362927864 2.49252617192266
0.0827221197085882 2.49133634163414
0.0828217031243901 2.49014564713185
0.0829212865401919 2.48895409019814
0.0830208699559939 2.48776167261599
0.0831204533717957 2.48656839616903
0.0832200367875976 2.48537426264148
0.0833196202033994 2.48417927381823
0.0834192036192013 2.48298343148473
0.0835187870350032 2.4817867374271
0.083618370450805 2.48058919343203
0.083717953866607 2.47939080128684
0.0838175372824088 2.47819156277943
0.0839171206982107 2.4769914796983
0.0840167041140125 2.47579055383255
0.0841162875298144 2.47458878697187
0.0842158709456162 2.47338618090651
0.0843154543614181 2.47218273742732
0.08441503777722 2.47097845832572
0.0845146211930219 2.46977334539369
0.0846142046088237 2.46856740042379
0.0847137880246256 2.46736062520912
0.0848133714404274 2.46615302154335
0.0849129548562293 2.4649445912207
0.0850125382720311 2.46373533603594
0.0851121216878331 2.46252525778438
0.085211705103635 2.46131435826186
0.0853112885194368 2.46010263926478
0.0854108719352387 2.45889010259003
0.0855104553510405 2.45767675003505
0.0856100387668424 2.45646258339781
0.0857096221826442 2.45524760447678
0.0858092055984461 2.45403181507095
0.085908789014248 2.4528152169798
0.0860083724300499 2.45159781200335
0.0861079558458517 2.45037960194208
0.0862075392616536 2.44916058859698
0.0863071226774554 2.44794077376955
0.0864067060932573 2.44672015926175
0.0865062895090591 2.44549874687602
0.0866058729248611 2.44427653841529
0.086705456340663 2.44305353568296
0.0868050397564648 2.4418297404829
0.0869046231722667 2.44060515461945
0.0870042065880685 2.43937977989738
0.0871037900038704 2.43815361812195
0.0872033734196722 2.43692667109885
0.0873029568354742 2.43569894063422
0.087402540251276 2.43447042853466
0.0875021236670779 2.43324113660718
0.0876017070828797 2.43201106665924
0.0877012904986816 2.43078022049873
0.0878008739144834 2.42954859993394
0.0879004573302853 2.42831620677363
0.0880000407460872 2.42708304282691
0.0880996241618891 2.42584910990336
0.088199207577691 2.42461440981294
0.0882987909934928 2.42337894436602
0.0883983744092947 2.42214271537335
0.0884979578250965 2.4209057246461
0.0885975412408984 2.41966797399582
0.0886971246567003 2.41842946523443
0.0887967080725022 2.41719020017425
0.088896291488304 2.41595018062798
0.0889958749041059 2.41470940840867
0.0890954583199077 2.41346788532976
0.0891950417357096 2.41222561320504
0.0892946251515114 2.41098259384865
0.0893942085673134 2.40973882907512
0.0894937919831152 2.40849432069929
0.0895933753989171 2.40724907053637
0.0896929588147189 2.4060030804019
0.0897925422305208 2.40475635211178
0.0898921256463227 2.4035088874822
0.0899917090621245 2.40226068832972
0.0900912924779265 2.4010117564712
0.0901908758937283 2.39976209372383
0.0902904593095302 2.39851170190512
0.090390042725332 2.39726058283288
0.0904896261411339 2.39600873832523
0.0905892095569357 2.39475617020059
0.0906887929727376 2.39350288027768
0.0907883763885395 2.39224887037553
0.0908879598043414 2.39099414231343
0.0909875432201432 2.38973869791098
0.0910871266359451 2.38848253898804
0.0911867100517469 2.38722566736477
0.0912862934675488 2.38596808486159
0.0913858768833506 2.38470979329917
0.0914854602991526 2.38345079449847
0.0915850437149545 2.38219109028071
0.0916846271307563 2.38093068246734
0.0917842105465582 2.37966957288009
0.09188379396236 2.3784077633409
0.0919833773781619 2.37714525567199
0.0920829607939637 2.3758820516958
0.0921825442097657 2.374618153235
0.0922821276255675 2.37335356211248
0.0923817110413694 2.37208828015139
0.0924812944571712 2.37082230917507
0.0925808778729731 2.36955565100707
0.0926804612887749 2.36828830747118
0.0927800447045768 2.36702028039138
0.0928796281203788 2.36575157159185
0.0929792115361806 2.36448218289698
0.0930787949519825 2.36321211613134
0.0931783783677843 2.36194137311971
0.0932779617835862 2.36066995568704
0.093377545199388 2.35939786565846
0.0934771286151899 2.35812510485929
0.0935767120309918 2.35685167511502
0.0936762954467937 2.35557757825129
0.0937758788625955 2.35430281609393
0.0938754622783974 2.35302739046892
0.0939750456941992 2.35175130320239
0.0940746291100011 2.35047455612063
0.0941742125258029 2.34919715105007
0.0942737959416048 2.34791908981729
0.0943733793574068 2.346640374249
0.0944729627732086 2.34536100617206
0.0945725461890105 2.34408098741344
0.0946721296048123 2.34280031980025
0.0947717130206142 2.34151900515971
0.094871296436416 2.34023704531917
0.0949708798522179 2.33895444210609
0.0950704632680198 2.33767119734804
0.0951700466838217 2.33638731287267
0.0952696300996235 2.33510279050777
0.0953692135154254 2.33381763208121
0.0954687969312272 2.33253183942093
0.0955683803470291 2.33124541435498
0.0956679637628309 2.3299583587115
0.0957675471786329 2.3286706743187
0.0958671305944347 2.32738236300485
0.0959667140102366 2.3260934265983
0.0960662974260384 2.32480386692749
0.0961658808418403 2.32351368582088
0.0962654642576422 2.32222288510703
0.096365047673444 2.32093146661451
0.096464631089246 2.31963943217197
0.0965642145050478 2.31834678360811
0.0966637979208497 2.31705352275164
0.0967633813366515 2.31575965143134
0.0968629647524534 2.31446517147599
0.0969625481682552 2.31317008471443
0.0970621315840571 2.31187439297549
0.097161714999859 2.31057809808806
0.0972612984156609 2.30928120188101
0.0973608818314627 2.30798370618324
0.0974604652472646 2.30668561282365
0.0975600486630664 2.30538692363114
0.0976596320788683 2.30408764043463
0.0977592154946701 2.302787765063
0.0978587989104721 2.30148729934514
0.097958382326274 2.30018624510993
0.0980579657420758 2.29888460418623
0.0981575491578777 2.29758237840286
0.0982571325736795 2.29627956958864
0.0983567159894814 2.29497617957234
0.0984562994052832 2.2936722101827
0.0985558828210852 2.29236766324843
0.098655466236887 2.29106254059818
0.0987550496526889 2.28975684406056
0.0988546330684907 2.28845057546413
0.0989542164842926 2.2871437366374
0.0990537999000944 2.28583632940881
0.0991533833158963 2.28452835560674
0.0992529667316983 2.2832198170595
0.0993525501475001 2.28191071559533
0.099452133563302 2.28060105304239
0.0995517169791038 2.27929083122876
0.0996513003949057 2.27798005198243
0.0997508838107075 2.27666871713132
0.0998504672265094 2.27535682850323
0.0999500506423113 2.27404438792589
0.100049634058113 2.2727313972269
0.100149217473915 2.27141785823378
0.100248800889717 2.27010377277391
0.100348384305519 2.2687891426746
0.100447967721321 2.267473969763
0.100547551137122 2.26615825586615
0.100647134552924 2.26484200281098
0.100746717968726 2.26352521242427
0.100846301384528 2.26220788653267
0.10094588480033 2.2608900269627
0.101045468216132 2.25957163554072
0.101145051631934 2.25825271409296
0.101244635047736 2.25693326444549
0.101344218463537 2.25561328842423
0.101443801879339 2.25429278785493
0.101543385295141 2.25297176456319
0.101642968710943 2.25165022037444
0.101742552126745 2.25032815711392
0.101842135542547 2.24900557660672
0.101941718958349 2.24768248067774
0.10204130237415 2.24635887115168
0.102140885789952 2.24503474985308
0.102240469205754 2.24371011860628
0.102340052621556 2.2423849792354
0.102439636037358 2.24105933356439
0.10253921945316 2.23973318341697
0.102638802868962 2.23840653061669
0.102738386284764 2.23707937698683
0.102837969700565 2.23575172435051
0.102937553116367 2.2344235745306
0.103037136532169 2.23309492934974
0.103136719947971 2.23176579063037
0.103236303363773 2.23043616019466
0.103335886779575 2.22910603986456
0.103435470195377 2.2277754314618
0.103535053611179 2.22644433680783
0.10363463702698 2.22511275772387
0.103734220442782 2.22378069603089
0.103833803858584 2.22244815354958
0.103933387274386 2.22111513210041
0.104032970690188 2.21978163350353
0.10413255410599 2.21844765957888
0.104232137521792 2.21711321214607
0.104331720937593 2.21577829302448
0.104431304353395 2.21444290403318
0.104530887769197 2.21310704699097
0.104630471184999 2.21177072371635
0.104730054600801 2.21043393602753
0.104829638016603 2.20909668574242
0.104929221432405 2.20775897467864
0.105028804848207 2.2064208046535
0.105128388264008 2.20508217748398
0.10522797167981 2.20374309498678
0.105327555095612 2.20240355897826
0.105427138511414 2.20106357127447
0.105526721927216 2.19972313369113
0.105626305343018 2.19838224804363
0.10572588875882 2.19704091614702
0.105825472174621 2.19569913981604
0.105925055590423 2.19435692086505
0.106024639006225 2.19301426110809
0.106124222422027 2.19167116235886
0.106223805837829 2.19032762643067
0.106323389253631 2.1889836551365
0.106422972669433 2.18763925028898
0.106522556085235 2.18629441370035
0.106622139501036 2.18494914718248
0.106721722916838 2.1836034525469
0.10682130633264 2.18225733160472
0.106920889748442 2.1809107861667
0.107020473164244 2.17956381804321
0.107120056580046 2.17821642904422
0.107219639995848 2.17686862097932
0.107319223411649 2.1755203956577
0.107418806827451 2.17417175488814
0.107518390243253 2.17282270047903
0.107617973659055 2.17147323423834
0.107717557074857 2.17012335797365
0.107817140490659 2.16877307349209
0.107916723906461 2.1674223826004
0.108016307322263 2.16607128710488
0.108115890738064 2.16471978881141
0.108215474153866 2.16336788952543
0.108315057569668 2.16201559105196
0.10841464098547 2.16066289519556
0.108514224401272 2.15930980376037
0.108613807817074 2.15795631855006
0.108713391232876 2.15660244136787
0.108812974648677 2.15524817401657
0.108912558064479 2.15389351829848
0.109012141480281 2.15253847601545
0.109111724896083 2.15118304896887
0.109211308311885 2.14982723895966
0.109310891727687 2.14847104778827
0.109410475143489 2.14711447725465
0.109510058559291 2.1457575291583
0.109609641975092 2.14440020529822
0.109709225390894 2.14304250747291
0.109808808806696 2.14168443748038
0.109908392222498 2.14032599711818
0.1100079756383 2.1389671881833
0.110107559054102 2.13760801247226
0.110207142469904 2.13624847178108
0.110306725885705 2.13488856790524
0.110406309301507 2.13352830263973
0.110505892717309 2.132167677779
0.110605476133111 2.13080669511698
0.110705059548913 2.12944535644708
0.110804642964715 2.12808366356219
0.110904226380517 2.12672161825463
0.111003809796319 2.12535922231621
0.11110339321212 2.1239964775382
0.111202976627922 2.1226333857113
0.111302560043724 2.12126994862567
0.111402143459526 2.11990616807094
0.111501726875328 2.11854204583614
0.11160131029113 2.11717758370977
0.111700893706932 2.11581278347976
0.111800477122733 2.11444764693346
0.111900060538535 2.11308217585765
0.111999643954337 2.11171637203855
0.112099227370139 2.11035023726177
0.112198810785941 2.10898377331237
0.112298394201743 2.1076169819748
0.112397977617545 2.10624986503292
0.112497561033347 2.10488242427001
0.112597144449148 2.10351466146873
0.11269672786495 2.10214657841116
0.112796311280752 2.10077817687876
0.112895894696554 2.09940945865237
0.112995478112356 2.09804042551225
0.113095061528158 2.09667107923801
0.11319464494396 2.09530142160865
0.113294228359761 2.09393145440255
0.113393811775563 2.09256117939745
0.113493395191365 2.09119059837048
0.113592978607167 2.08981971309812
0.113692562022969 2.08844852535621
0.113792145438771 2.08707703691994
0.113891728854573 2.08570524956387
0.113991312270375 2.08433316506189
0.114090895686176 2.08296078518727
0.114190479101978 2.08158811171258
0.11429006251778 2.08021514640976
0.114389645933582 2.07884189105007
0.114489229349384 2.07746834740411
0.114588812765186 2.07609451724179
0.114688396180988 2.07472040233238
0.11478797959679 2.07334600444443
0.114887563012591 2.07197132534583
0.114987146428393 2.07059636680379
0.115086729844195 2.0692211305848
0.115186313259997 2.06784561845469
0.115285896675799 2.06646983217857
0.115385480091601 2.06509377352086
0.115485063507403 2.06371744424527
0.115584646923204 2.06234084611481
0.115684230339006 2.06096398089176
0.115783813754808 2.0595868503377
0.11588339717061 2.0582094562135
0.115982980586412 2.05683180027928
0.116082564002214 2.05545388429446
0.116182147418016 2.05407571001771
0.116281730833818 2.05269727920698
0.116381314249619 2.05131859361948
0.116480897665421 2.04993965501168
0.116580481081223 2.04856046513931
0.116680064497025 2.04718102575734
0.116779647912827 2.04580133862
0.116879231328629 2.04442140548077
0.116978814744431 2.04304122809236
0.117078398160232 2.04166080820672
0.117177981576034 2.04028014757504
0.117277564991836 2.03889924794774
0.117377148407638 2.03751811107447
0.11747673182344 2.0361367387041
0.117576315239242 2.03475513258473
0.117675898655044 2.03337329446367
0.117775482070846 2.03199122608744
0.117875065486647 2.03060892920178
0.117974648902449 2.02922640555162
0.118074232318251 2.02784365688113
0.118173815734053 2.02646068493364
0.118273399149855 2.0250774914517
0.118372982565657 2.02369407817704
0.118472565981459 2.02231044685059
0.11857214939726 2.02092659921247
0.118671732813062 2.01954253700196
0.118771316228864 2.01815826195755
0.118870899644666 2.01677377581687
0.118970483060468 2.01538908031677
0.11907006647627 2.01400417719323
0.119169649892072 2.0126190681814
0.119269233307874 2.01123375501562
0.119368816723675 2.00984823942935
0.119468400139477 2.00846252315523
0.119567983555279 2.00707660792505
0.119667566971081 2.00569049546975
0.119767150386883 2.00430418751941
0.119866733802685 2.00291768580324
0.119966317218487 2.00153099204961
0.120065900634288 2.00014410798602
0.12016548405009 1.99875703533909
0.120265067465892 1.99736977583459
0.120364650881694 1.99598233119738
0.120464234297496 1.99459470315148
0.120563817713298 1.99320689342001
0.1206634011291 1.9918189037252
0.120762984544902 1.99043073578841
0.120862567960703 1.98904239133008
0.120962151376505 1.98765387206977
0.121061734792307 1.98626517972616
0.121161318208109 1.984876316017
0.121260901623911 1.98348728265915
0.121360485039713 1.98209808136856
0.121460068455515 1.98070871386026
0.121559651871316 1.97931918184837
0.121659235287118 1.9779294870461
0.12175881870292 1.97653963116572
0.121858402118722 1.9751496159186
0.121957985534524 1.97375944301515
0.122057568950326 1.97236911416489
0.122157152366128 1.97097863107636
0.12225673578193 1.9695879954572
0.122356319197731 1.96819720901409
0.122455902613533 1.96680627345276
0.122555486029335 1.965415190478
0.122655069445137 1.96402396179366
0.122754652860939 1.96263258910262
0.122854236276741 1.96124107410681
0.122953819692543 1.95984941850719
0.123053403108344 1.95845762400377
0.123152986524146 1.95706569229559
0.123252569939948 1.9556736250807
0.12335215335575 1.9542814240562
0.123451736771552 1.95288909091821
0.123551320187354 1.95149662736186
0.123650903603156 1.9501040350813
0.123750487018958 1.94871131576969
0.123850070434759 1.94731847111922
0.123949653850561 1.94592550282107
0.124049237266363 1.94453241256542
0.124148820682165 1.94313920204146
0.124248404097967 1.94174587293737
0.124347987513769 1.94035242694034
0.124447570929571 1.93895886573653
0.124547154345372 1.93756519101111
0.124646737761174 1.93617140444822
0.124746321176976 1.93477750773099
0.124845904592778 1.93338350254151
0.12494548800858 1.93198939056088
0.125045071424382 1.93059517346915
0.125144654840184 1.92920085294533
0.125244238255986 1.92780643066741
0.125343821671787 1.92641190831235
0.125443405087589 1.92501728755607
0.125542988503391 1.92362257007342
0.125642571919193 1.92222775753823
0.125742155334995 1.92083285162328
0.125841738750797 1.91943785400028
0.125941322166599 1.91804276633991
0.126040905582401 1.91664759031176
0.126140488998202 1.91525232758439
0.126240072414004 1.91385697982527
0.126339655829806 1.91246154870082
0.126439239245608 1.91106603587638
0.12653882266141 1.90967044301622
0.126638406077212 1.90827477178353
0.126737989493014 1.90687902384043
0.126837572908815 1.90548320084794
0.126937156324617 1.904087304466
0.127036739740419 1.90269133635347
0.127136323156221 1.90129529816812
0.127235906572023 1.8998991915666
0.127335489987825 1.8985030182045
0.127435073403627 1.89710677973627
0.127534656819429 1.89571047781528
0.12763424023523 1.89431411409378
0.127733823651032 1.89291769022294
0.127833407066834 1.89152120785277
0.127932990482636 1.8901246686322
0.128032573898438 1.88872807420903
0.12813215731424 1.88733142622994
0.128231740730042 1.88593472634047
0.128331324145843 1.88453797618505
0.128430907561645 1.88314117740699
0.128530490977447 1.88174433164843
0.128630074393249 1.8803474405504
0.128729657809051 1.87895050575279
0.128829241224853 1.87755352889434
0.128928824640655 1.87615651161264
0.129028408056457 1.87475945554415
0.129127991472258 1.87336236232416
0.12922757488806 1.87196523358682
0.129327158303862 1.8705680709651
0.129426741719664 1.86917087609085
0.129526325135466 1.86777365059471
0.129625908551268 1.86637639610619
0.12972549196707 1.86497911425362
0.129825075382871 1.86358180666416
0.129924658798673 1.86218447496378
0.130024242214475 1.86078712077731
0.130123825630277 1.85938974572835
0.130223409046079 1.85799235143936
0.130322992461881 1.8565949395316
0.130422575877683 1.85519751162513
0.130522159293485 1.85380006933883
0.130621742709286 1.85240261429039
0.130721326125088 1.85100514809629
0.13082090954089 1.84960767237183
0.130920492956692 1.84821018873108
0.131020076372494 1.84681269878692
0.131119659788296 1.84541520415103
0.131219243204098 1.84401770643386
0.131318826619899 1.84262020724467
0.131418410035701 1.84122270819148
0.131517993451503 1.83982521088111
0.131617576867305 1.83842771691913
0.131717160283107 1.83703022790992
0.131816743698909 1.8356327454566
0.131916327114711 1.83423527116109
0.132015910530513 1.83283780662406
0.132115493946314 1.83144035344494
0.132215077362116 1.83004291322193
0.132314660777918 1.82864548755199
0.13241424419372 1.82724807803083
0.132513827609522 1.82585068625291
0.132613411025324 1.82445331381146
0.132712994441126 1.82305596229842
0.132812577856927 1.82165863330452
0.132912161272729 1.82026132841921
0.133011744688531 1.81886404923066
0.133111328104333 1.81746679732582
0.133210911520135 1.81606957429035
0.133310494935937 1.81467238170863
0.133410078351739 1.8132752211638
0.133509661767541 1.81187809423769
0.133609245183342 1.81048100251089
0.133708828599144 1.80908394756268
0.133808412014946 1.80768693097108
0.133907995430748 1.80628995431282
0.13400757884655 1.80489301916334
0.134107162262352 1.80349612709678
0.134206745678154 1.80209927968601
0.134306329093955 1.8007024785026
0.134405912509757 1.7993057251168
0.134505495925559 1.79790902109759
0.134605079341361 1.79651236801262
0.134704662757163 1.79511576742827
0.134804246172965 1.79371922090958
0.134903829588767 1.79232273002029
0.135003413004569 1.79092629632283
0.13510299642037 1.78952992137831
0.135202579836172 1.78813360674653
0.135302163251974 1.78673735398596
0.135401746667776 1.78534116465375
0.135501330083578 1.78394504030573
0.13560091349938 1.78254898249639
0.135700496915182 1.78115299277891
0.135800080330983 1.7797570727051
0.135899663746785 1.77836122382547
0.135999247162587 1.77696544768918
0.136098830578389 1.77556974584404
0.136198413994191 1.77417411983653
0.136297997409993 1.77277857121177
0.136397580825795 1.77138310151355
0.136497164241597 1.7699877122843
0.136596747657398 1.76859240506508
0.1366963310732 1.76719718139563
0.136795914489002 1.76580204281429
0.136895497904804 1.76440699085808
0.136995081320606 1.76301202706262
0.137094664736408 1.76161715296219
0.13719424815221 1.76022237008969
0.137293831568011 1.75882767997666
0.137393414983813 1.75743308415326
0.137492998399615 1.75603858414826
0.137592581815417 1.75464418148908
0.137692165231219 1.75324987770174
0.137791748647021 1.75185567431088
0.137891332062823 1.75046157283977
0.137990915478625 1.74906757481026
0.138090498894426 1.74767368174285
0.138190082310228 1.74627989515663
0.13828966572603 1.74488621656928
0.138389249141832 1.7434926474971
0.138488832557634 1.74209918945499
0.138588415973436 1.74070584395645
0.138687999389238 1.73931261251356
0.13878758280504 1.73791949663701
0.138887166220841 1.73652649783607
0.138986749636643 1.73513361761862
0.139086333052445 1.7337408574911
0.139185916468247 1.73234821895854
0.139285499884049 1.73095570352457
0.139385083299851 1.72956331269137
0.139484666715653 1.72817104795973
0.139584250131454 1.72677891082898
0.139683833547256 1.72538690279706
0.139783416963058 1.72399502536045
0.13988300037886 1.72260328001422
0.139982583794662 1.72121166825197
0.140082167210464 1.71982019156592
0.140181750626266 1.71842885144679
0.140281334042068 1.71703764938391
0.140380917457869 1.71564658686513
0.140480500873671 1.71425566537688
0.140580084289473 1.71286488640412
0.140679667705275 1.71147425143038
0.140779251121077 1.71008376193773
0.140878834536879 1.70869341940678
0.140978417952681 1.70730322531668
0.141078001368482 1.70591318114514
0.141177584784284 1.70452328836839
0.141277168200086 1.70313354846121
0.141376751615888 1.7017439628969
0.14147633503169 1.7003545331473
0.141575918447492 1.69896526068279
0.141675501863294 1.69757614697226
0.141775085279096 1.69618719348313
0.141874668694897 1.69479840168136
0.141974252110699 1.6934097730314
0.142073835526501 1.69202130899625
0.142173418942303 1.69063301103741
0.142273002358105 1.6892448806149
0.142372585773907 1.68785691918725
0.142472169189709 1.68646912821151
0.14257175260551 1.68508150914322
0.142671336021312 1.68369406343644
0.142770919437114 1.68230679254373
0.142870502852916 1.68091969791616
0.142970086268718 1.67953278100328
0.14306966968452 1.67814604325317
0.143169253100322 1.67675948611237
0.143268836516124 1.67537311102594
0.143368419931925 1.67398691943742
0.143468003347727 1.67260091278884
0.143567586763529 1.67121509252072
0.143667170179331 1.66982946007207
0.143766753595133 1.66844401688037
0.143866337010935 1.66705876438159
0.143965920426737 1.66567370401018
0.144065503842538 1.66428883719907
0.14416508725834 1.66290416537966
0.144264670674142 1.66151968998182
0.144364254089944 1.66013541243391
0.144463837505746 1.65875133416272
0.144563420921548 1.65736745659354
0.14466300433735 1.65598378115013
0.144762587753152 1.6546003092547
0.144862171168953 1.6532170423279
0.144961754584755 1.65183398178888
0.145061338000557 1.65045112905522
0.145160921416359 1.64906848554296
0.145260504832161 1.64768605266661
0.145360088247963 1.6463038318391
0.145459671663765 1.64492182447184
0.145559255079566 1.64354003197468
0.145658838495368 1.64215845575589
0.14575842191117 1.64077709722221
0.145858005326972 1.63939595777882
0.145957588742774 1.63801503882934
0.146057172158576 1.63663434177581
0.146156755574378 1.63525386801873
0.14625633899018 1.63387361895702
0.146355922405981 1.63249359598803
0.146455505821783 1.63111380050755
0.146555089237585 1.62973423390978
0.146654672653387 1.62835489758738
0.146754256069189 1.6269757929314
0.146853839484991 1.62559692133133
0.146953422900793 1.62421828417509
0.147053006316594 1.62283988284898
0.147152589732396 1.62146171873777
0.147252173148198 1.62008379322461
0.147351756564 1.61870610769107
0.147451339979802 1.61732866351713
0.147550923395604 1.6159514620812
0.147650506811406 1.61457450476007
0.147750090227208 1.61319779292895
0.147849673643009 1.61182132796145
0.147949257058811 1.6104451112296
0.148048840474613 1.6090691441038
0.148148423890415 1.60769342795287
0.148248007306217 1.60631796414402
0.148347590722019 1.60494275404286
0.148447174137821 1.6035677990134
0.148546757553622 1.60219310041802
0.148646340969424 1.60081865961751
0.148745924385226 1.59944447797105
0.148845507801028 1.59807055683619
0.14894509121683 1.59669689756887
0.149044674632632 1.59532350152342
0.149144258048434 1.59395037005255
0.149243841464236 1.59257750450735
0.149343424880037 1.59120490623728
0.149443008295839 1.5898325765902
0.149542591711641 1.5884605169123
0.149642175127443 1.5870887285482
0.149741758543245 1.58571721284083
0.149841341959047 1.58434597113155
0.149940925374849 1.58297500476004
0.150040508790651 1.58160431506437
0.150140092206452 1.58023390338098
0.150239675622254 1.57886377104465
0.150339259038056 1.57749391938854
0.150438842453858 1.57612434974416
0.15053842586966 1.57475506344139
0.150638009285462 1.57338606180844
0.150737592701264 1.57201734617192
0.150837176117065 1.57064891785674
0.150936759532867 1.5692807781862
0.151036342948669 1.56791292848194
0.151135926364471 1.56654537006394
0.151235509780273 1.56517810425053
0.151335093196075 1.56381113235839
0.151434676611877 1.56244445570255
0.151534260027679 1.56107807559635
0.15163384344348 1.55971199335152
0.151733426859282 1.55834621027809
0.151833010275084 1.55698072768443
0.151932593690886 1.55561554687727
0.152032177106688 1.55425066916166
0.15213176052249 1.55288609584096
0.152231343938292 1.55152182821691
0.152330927354093 1.55015786758953
0.152430510769895 1.54879421525721
0.152530094185697 1.54743087251663
0.152629677601499 1.54606784066283
0.152729261017301 1.54470512098913
0.152828844433103 1.54334271478722
0.152928427848905 1.54198062334708
0.153028011264707 1.54061884795701
0.153127594680508 1.53925738990365
0.15322717809631 1.53789625047193
0.153326761512112 1.5365354309451
0.153426344927914 1.53517493260474
0.153525928343716 1.53381475673073
0.153625511759518 1.53245490460125
0.15372509517532 1.5310953774928
0.153824678591121 1.52973617668019
0.153924262006923 1.52837730343654
0.154023845422725 1.52701875903326
0.154123428838527 1.52566054474006
0.154223012254329 1.52430266182498
0.154322595670131 1.52294511155432
0.154422179085933 1.52158789519272
0.154521762501735 1.5202310140031
0.154621345917536 1.51887446924666
0.154720929333338 1.51751826218291
0.15482051274914 1.51616239406966
0.154920096164942 1.514806866163
0.155019679580744 1.51345167971732
0.155119262996546 1.51209683598528
0.155218846412348 1.51074233621786
0.155318429828149 1.5093881816643
0.155418013243951 1.50803437357214
0.155517596659753 1.50668091318719
0.155617180075555 1.50532780175355
0.155716763491357 1.5039750405136
0.155816346907159 1.50262263070801
0.155915930322961 1.50127057357572
0.156015513738763 1.49991887035394
0.156115097154564 1.49856752227816
0.156214680570366 1.49721653058216
0.156314263986168 1.49586589649798
0.15641384740197 1.49451562125593
0.156513430817772 1.49316570608459
0.156613014233574 1.49181615221082
0.156712597649376 1.49046696085974
0.156812181065177 1.48911813325474
0.156911764480979 1.48776967061748
0.157011347896781 1.48642157416788
0.157110931312583 1.48507384512412
0.157210514728385 1.48372648470265
0.157310098144187 1.48237949411817
0.157409681559989 1.48103287458366
0.157509264975791 1.47968662731033
0.157608848391592 1.47834075350766
0.157708431807394 1.47699525438341
0.157808015223196 1.47565013114356
0.157907598638998 1.47430538499235
0.1580071820548 1.4729610171323
0.158106765470602 1.47161702876415
0.158206348886404 1.47027342108689
0.158305932302205 1.46893019529779
0.158405515718007 1.46758735259234
0.158505099133809 1.46624489416429
0.158604682549611 1.46490282120563
0.158704265965413 1.46356113490658
0.158803849381215 1.46221983645565
0.158903432797017 1.46087892703953
0.159003016212819 1.4595384078432
0.15910259962862 1.45819828004986
0.159202183044422 1.45685854484095
0.159301766460224 1.45551920339614
0.159401349876026 1.45418025689337
0.159500933291828 1.45284170650876
0.15960051670763 1.45150355341672
0.159700100123432 1.45016579878986
0.159799683539233 1.44882844379904
0.159899266955035 1.44749148961333
0.159998850370837 1.44615493740005
0.160098433786639 1.44481878832474
0.160198017202441 1.44348304355117
0.160297600618243 1.44214770424135
0.160397184034045 1.44081277155549
0.160496767449847 1.43947824665205
0.160596350865648 1.4381441306877
0.16069593428145 1.43681042481733
0.160795517697252 1.43547713019406
0.160895101113054 1.43414424796924
0.160994684528856 1.43281177929242
0.161094267944658 1.43147972531138
0.16119385136046 1.43014808717212
0.161293434776261 1.42881686601885
0.161393018192063 1.42748606299399
0.161492601607865 1.42615567923821
0.161592185023667 1.42482571589035
0.161691768439469 1.42349617408749
0.161791351855271 1.42216705496491
0.161890935271073 1.42083835965611
0.161990518686875 1.41951008929279
0.162090102102676 1.41818224500488
0.162189685518478 1.41685482792049
0.16228926893428 1.41552783916595
0.162388852350082 1.41420127986582
0.162488435765884 1.41287515114282
0.162588019181686 1.41154945411792
0.162687602597488 1.41022418991026
0.16278718601329 1.4088993596372
0.162886769429091 1.4075749644143
0.162986352844893 1.40625100535532
0.163085936260695 1.40492748357223
0.163185519676497 1.40360440017517
0.163285103092299 1.40228175627252
0.163384686508101 1.40095955297082
0.163484269923903 1.39963779137484
0.163583853339704 1.39831647258752
0.163683436755506 1.39699559771001
0.163783020171308 1.39567516784166
0.16388260358711 1.39435518407998
0.163982187002912 1.39303564752072
0.164081770418714 1.39171655925779
0.164181353834516 1.3903979203833
0.164280937250318 1.38907973198755
0.164380520666119 1.38776199515904
0.164480104081921 1.38644471098444
0.164579687497723 1.38512788054863
0.164679270913525 1.38381150493465
0.164778854329327 1.38249558522375
0.164878437745129 1.38118012249536
0.164978021160931 1.37986511782709
0.165077604576732 1.37855057229474
0.165177187992534 1.37723648697229
0.165276771408336 1.3759228629319
0.165376354824138 1.37460970124392
0.16547593823994 1.37329700297688
0.165575521655742 1.37198476919748
0.165675105071544 1.37067300097062
0.165774688487346 1.36936169935936
0.165874271903147 1.36805086542494
0.165973855318949 1.3667405002268
0.166073438734751 1.36543060482253
0.166173022150553 1.3641211802679
0.166272605566355 1.36281222761688
0.166372188982157 1.36150374792159
0.166471772397959 1.36019574223233
0.16657135581376 1.35888821159759
0.166670939229562 1.357581157064
0.166770522645364 1.3562745796764
0.166870106061166 1.35496848047777
0.166969689476968 1.35366286050928
0.16706927289277 1.35235772081028
0.167168856308572 1.35105306241825
0.167268439724374 1.34974888636889
0.167368023140175 1.34844519369602
0.167467606555977 1.34714198543168
0.167567189971779 1.34583926260602
0.167666773387581 1.34453702624741
0.167766356803383 1.34323527738235
0.167865940219185 1.34193401703553
0.167965523634987 1.34063324622977
0.168065107050788 1.33933296598611
0.16816469046659 1.3380331773237
0.168264273882392 1.33673388125988
0.168363857298194 1.33543507881015
0.168463440713996 1.33413677098817
0.168563024129798 1.33283895880576
0.1686626075456 1.33154164327291
0.168762190961402 1.33024482539776
0.168861774377203 1.32894850618662
0.168961357793005 1.32765268664395
0.169060941208807 1.32635736777238
0.169160524624609 1.32506255057268
0.169260108040411 1.32376823604379
0.169359691456213 1.32247442518282
0.169459274872015 1.32118111898503
0.169558858287816 1.31988831844381
0.169658441703618 1.31859602455074
0.16975802511942 1.31730423829554
0.169857608535222 1.3160129606661
0.169957191951024 1.31472219264844
0.170056775366826 1.31343193522675
0.170156358782628 1.31214218938338
0.17025594219843 1.31085295609882
0.170355525614231 1.30956423635171
0.170455109030033 1.30827603111886
0.170554692445835 1.30698834137522
0.170654275861637 1.3057011680939
0.170753859277439 1.30441451224615
0.170853442693241 1.30312837480138
0.170953026109043 1.30184275672713
0.171052609524844 1.30055765898913
0.171152192940646 1.29927308255123
0.171251776356448 1.29798902837543
0.17135135977225 1.29670549742188
0.171450943188052 1.2954224906489
0.171550526603854 1.29414000901292
0.171650110019656 1.29285805346856
0.171749693435458 1.29157662496855
0.171849276851259 1.2902957244638
0.171948860267061 1.28901535290333
0.172048443682863 1.28773551123434
0.172148027098665 1.28645620040216
0.172247610514467 1.28517742135026
0.172347193930269 1.28389917502027
0.172446777346071 1.28262146235196
0.172546360761872 1.28134428428325
0.172645944177674 1.28006764175018
0.172745527593476 1.27879153568695
0.172845111009278 1.27751596702593
0.17294469442508 1.27624093669759
0.173044277840882 1.27496644563056
0.173143861256684 1.27369249475162
0.173243444672486 1.2724190849857
0.173343028088287 1.27114621725583
0.173442611504089 1.26987389248324
0.173542194919891 1.26860211158726
0.173641778335693 1.26733087548538
0.173741361751495 1.26606018509323
0.173840945167297 1.26479004132457
0.173940528583099 1.26352044509131
0.174040111998901 1.2622513973035
0.174139695414702 1.26098289886933
0.174239278830504 1.25971495069513
0.174338862246306 1.25844755368538
0.174438445662108 1.25718070874267
0.17453802907791 1.25591441676776
0.174637612493712 1.25464867865955
0.174737195909514 1.25338349531504
0.174836779325315 1.25211886762942
0.174936362741117 1.25085479649598
0.175035946156919 1.24959128280618
0.175135529572721 1.24832832744959
0.175235112988523 1.24706593131394
0.175334696404325 1.24580409528508
0.175434279820127 1.24454282024701
0.175533863235929 1.24328210708187
0.17563344665173 1.24202195666992
0.175733030067532 1.24076236988958
0.175832613483334 1.2395033476174
0.175932196899136 1.23824489072806
0.176031780314938 1.23698700009437
0.17613136373074 1.23572967658731
0.176230947146542 1.23447292107597
0.176330530562343 1.23321673442757
0.176430113978145 1.23196111750749
0.176529697393947 1.23070607117923
0.176629280809749 1.22945159630445
0.176728864225551 1.2281976937429
0.176828447641353 1.22694436435252
0.176928031057155 1.22569160898935
0.177027614472957 1.22443942850758
0.177127197888758 1.22318782375953
0.17722678130456 1.22193679559567
0.177326364720362 1.22068634486459
0.177425948136164 1.21943647241302
0.177525531551966 1.21818717908583
0.177625114967768 1.21693846572603
0.17772469838357 1.21569033317475
0.177824281799371 1.21444278227128
0.177923865215173 1.21319581385302
0.178023448630975 1.21194942875553
0.178123032046777 1.21070362781248
0.178222615462579 1.20945841185569
0.178322198878381 1.20821378171512
0.178421782294183 1.20696973821887
0.178521365709985 1.20572628219316
0.178620949125786 1.20448341446235
0.178720532541588 1.20324113584895
0.17882011595739 1.20199944717358
0.178919699373192 1.20075834925502
0.179019282788994 1.19951784291017
0.179118866204796 1.19827792895408
0.179218449620598 1.19703860819994
0.179318033036399 1.19579988145904
0.179417616452201 1.19456174954086
0.179517199868003 1.19332421325296
0.179616783283805 1.19208727340109
0.179716366699607 1.19085093078909
0.179815950115409 1.18961518621898
0.179915533531211 1.18838004049087
0.180015116947013 1.18714549440305
0.180114700362814 1.18591154875192
0.180214283778616 1.18467820433203
0.180313867194418 1.18344546193605
0.18041345061022 1.18221332235481
0.180513034026022 1.18098178637727
0.180612617441824 1.17975085479051
0.180712200857626 1.17852052837978
0.180811784273427 1.17729080792843
0.180911367689229 1.17606169421797
0.181010951105031 1.17483318802806
0.181110534520833 1.17360529013646
0.181210117936635 1.17237800131912
0.181309701352437 1.17115132235007
0.181409284768239 1.16992525400153
0.181508868184041 1.16869979704383
0.181608451599842 1.16747495224545
0.181708035015644 1.16625072037299
0.181807618431446 1.16502710219122
0.181907201847248 1.16380409846303
0.18200678526305 1.16258170994946
0.182106368678852 1.16135993740967
0.182205952094654 1.16013878160098
0.182305535510455 1.15891824327885
0.182405118926257 1.15769832319687
0.182504702342059 1.15647902210677
0.182604285757861 1.15526034075844
0.182703869173663 1.15404227989989
0.182803452589465 1.15282484027728
0.182903036005267 1.15160802263491
0.183002619421069 1.15039182771522
0.18310220283687 1.1491762562588
0.183201786252672 1.14796130900438
0.183301369668474 1.14674698668882
0.183400953084276 1.14553329004715
0.183500536500078 1.14432021981251
0.18360011991588 1.14310777671622
0.183699703331682 1.1418959614877
0.183799286747483 1.14068477485456
0.183898870163285 1.13947421754252
0.183998453579087 1.13826429027546
0.184098036994889 1.13705499377541
0.184197620410691 1.13584632876253
0.184297203826493 1.13463829595514
0.184396787242295 1.13343089606969
0.184496370658097 1.1322241298208
0.184595954073898 1.13101799792121
0.1846955374897 1.12981250108182
0.184795120905502 1.12860764001169
0.184894704321304 1.127403415418
0.184994287737106 1.1261998280061
0.185093871152908 1.12499687847948
0.18519345456871 1.12379456753979
0.185293037984511 1.1225928958868
0.185392621400313 1.12139186421846
0.185492204816115 1.12019147323085
0.185591788231917 1.11899172361822
0.185691371647719 1.11779261607295
0.185790955063521 1.11659415128559
0.185890538479323 1.11539632994482
0.185990121895125 1.11419915273749
0.186089705310927 1.11300262034859
0.186189288726728 1.11180673346127
0.18628887214253 1.11061149275683
0.186388455558332 1.10941689891474
0.186488038974134 1.10822295261258
0.186587622389936 1.10702965452614
0.186687205805738 1.10583700532932
0.18678678922154 1.10464500569419
0.186886372637341 1.10345365629099
0.186985956053143 1.1022629577881
0.187085539468945 1.10107291085206
0.187185122884747 1.09988351614757
0.187284706300549 1.09869477433747
0.187384289716351 1.0975066860828
0.187483873132153 1.0963192520427
0.187583456547954 1.09513247287453
0.187683039963756 1.09394634923376
0.187782623379558 1.09276088177404
0.18788220679536 1.09157607114718
0.187981790211162 1.09039191800316
0.188081373626964 1.0892084229901
0.188180957042766 1.0880255867543
0.188280540458568 1.08684340994021
0.188380123874369 1.08566189319046
0.188479707290171 1.08448103714581
0.188579290705973 1.08330084244522
0.188678874121775 1.0821213097258
0.188778457537577 1.08094243962282
0.188878040953379 1.07976423276972
0.188977624369181 1.07858668979811
0.189077207784982 1.07740981133776
0.189176791200784 1.07623359801661
0.189276374616586 1.07505805046076
0.189375958032388 1.0738831692945
0.18947554144819 1.07270895514026
0.189575124863992 1.07153540861867
0.189674708279794 1.07036253034849
0.189774291695596 1.06919032094669
0.189873875111397 1.0680187810284
0.189973458527199 1.0668479112069
0.190073041943001 1.06567771209367
0.190172625358803 1.06450818429835
0.190272208774605 1.06333932842875
0.190371792190407 1.06217114509086
0.190471375606209 1.06100363488885
0.19057095902201 1.05983679842506
0.190670542437812 1.0586706363
0.190770125853614 1.05750514911236
0.190869709269416 1.05634033745901
0.190969292685218 1.055176201935
0.19106887610102 1.05401274313356
0.191168459516822 1.05284996164608
0.191268042932624 1.05168785806214
0.191367626348425 1.05052643296953
0.191467209764227 1.04936568695417
0.191566793180029 1.0482056206002
0.191666376595831 1.04704623448993
0.191765960011633 1.04588752920384
0.191865543427435 1.04472950532062
0.191965126843237 1.04357216341713
0.192064710259038 1.0424155040684
0.19216429367484 1.04125952784767
0.192263877090642 1.04010423532636
0.192363460506444 1.03894962707408
0.192463043922246 1.03779570365861
0.192562627338048 1.03664246564594
0.19266221075385 1.03548991360023
0.192761794169652 1.03433804808385
0.192861377585453 1.03318686965735
0.192960961001255 1.03203637887948
0.193060544417057 1.03088657630716
0.193160127832859 1.02973746249552
0.193259711248661 1.02858903799788
0.193359294664463 1.02744130336577
0.193458878080265 1.02629425914889
0.193558461496066 1.02514790589515
0.193658044911868 1.02400224415065
0.19375762832767 1.02285727445968
0.193857211743472 1.02171299736476
0.193956795159274 1.02056941340658
0.194056378575076 1.01942652312403
0.194155961990878 1.01828432705421
0.19425554540668 1.01714282573242
0.194355128822481 1.01600201969217
0.194454712238283 1.01486190946515
0.194554295654085 1.01372249558128
0.194653879069887 1.01258377856866
0.194753462485689 1.01144575895361
0.194853045901491 1.01030843726066
0.194952629317293 1.00917181401253
0.195052212733094 1.00803588973016
0.195151796148896 1.0069006649327
0.195251379564698 1.0057661401375
0.1953509629805 1.00463231586013
0.195450546396302 1.00349919261437
0.195550129812104 1.0023667709122
0.195649713227906 1.00123505126382
0.195749296643708 1.00010403417764
0.195848880059509 0.9989737201603
0.195948463475311 0.997844109716637
0.196048046891113 0.996715203349711
0.196147630306915 0.995587001560799
0.196247213722717 0.994459504849394
0.196346797138519 0.993332713713208
0.196446380554321 0.992206628648175
0.196545963970122 0.991081250148446
0.196645547385924 0.989956578706392
0.196745130801726 0.988832614812614
0.196844714217528 0.987709358955928
0.19694429763333 0.986586811623376
0.197043881049132 0.985464973300227
0.197143464464934 0.984343844469972
0.197243047880736 0.983223425614333
0.197342631296538 0.982103717213254
0.197442214712339 0.980984719744915
0.197541798128141 0.979866433685718
0.197641381543943 0.978748859510299
0.197740964959745 0.977631997691525
0.197840548375547 0.976515848700493
0.197940131791349 0.975400413006536
0.198039715207151 0.974285691077218
0.198139298622952 0.973171683378342
0.198238882038754 0.972058390373943
0.198338465454556 0.970945812526295
0.198438048870358 0.969833950295908
0.19853763228616 0.968722804141533
0.198637215701962 0.967612374520158
0.198736799117764 0.966502661887013
0.198836382533566 0.965393666695572
0.198935965949367 0.964285389397549
0.199035549365169 0.963177830442901
0.199135132780971 0.962070990279831
0.199234716196773 0.960964869354788
0.199334299612575 0.959859468112465
0.199433883028377 0.958754786995804
0.199533466444179 0.957650826445999
0.19963304985998 0.956547586902489
0.199732633275782 0.955445068802963
0.199832216691584 0.954343272583366
0.199931800107386 0.953242198677892
0.200031383523188 0.952141847518989
0.20013096693899 0.951042219537361
0.200230550354792 0.949943315161966
0.200330133770593 0.948845134820021
0.200429717186395 0.947747678936999
0.200529300602197 0.946650947936632
0.200628884017999 0.945554942240912
0.200728467433801 0.94445966227009
0.200828050849603 0.943365108442681
0.200927634265405 0.942271281175462
0.201027217681207 0.941178180883477
0.201126801097008 0.94008580798003
0.20122638451281 0.938994162876694
0.201325967928612 0.937903245983308
0.201425551344414 0.936813057707981
0.201525134760216 0.935723598457089
0.201624718176018 0.934634868635279
0.20172430159182 0.933546868645472
0.201823885007621 0.932459598888858
0.201923468423423 0.931373059764902
0.202023051839225 0.930287251671345
0.202122635255027 0.929202175004202
0.202222218670829 0.928117830157766
0.202321802086631 0.927034217524605
0.202421385502433 0.925951337495573
0.202520968918235 0.924869190459797
0.202620552334036 0.923787776804689
0.202720135749838 0.922707096915943
0.20281971916564 0.921627151177537
0.202919302581442 0.920547939971732
0.203018885997244 0.919469463679075
0.203118469413046 0.918391722678404
0.203218052828848 0.917314717346839
0.203317636244649 0.916238448059795
0.203417219660451 0.915162915190973
0.203516803076253 0.914088119112367
0.203616386492055 0.913014060194264
0.203715969907857 0.911940738805244
0.203815553323659 0.910868155312186
0.203915136739461 0.909796310080259
0.204014720155263 0.908725203472934
0.204114303571064 0.907654835851977
0.204213886986866 0.906585207577457
0.204313470402668 0.905516319007741
0.20441305381847 0.904448170499499
0.204512637234272 0.903380762407706
0.204612220650074 0.90231409508564
0.204711804065876 0.901248168884883
0.204811387481677 0.900182984155326
0.204910970897479 0.899118541245167
0.205010554313281 0.898054840500914
0.205110137729083 0.896991882267383
0.205209721144885 0.895929666887705
0.205309304560687 0.894868194703323
0.205408887976489 0.893807466053991
0.205508471392291 0.89274748127778
0.205608054808092 0.89168824071108
0.205707638223894 0.890629744688595
0.205807221639696 0.889571993543347
0.205906805055498 0.888514987606685
0.2060063884713 0.887458727208272
0.206105971887102 0.886403212676097
0.206205555302904 0.885348444336472
0.206305138718705 0.884294422514035
0.206404722134507 0.883241147531747
0.206504305550309 0.882188619710901
0.206603888966111 0.881136839371117
0.206703472381913 0.880085806830344
0.206803055797715 0.879035522404865
0.206902639213517 0.877985986409292
0.207002222629319 0.876937199156574
0.20710180604512 0.875889160957993
0.207201389460922 0.874841872123167
0.207300972876724 0.873795332960057
0.207400556292526 0.872749543774955
0.207500139708328 0.8717045048725
0.20759972312413 0.870660216555668
0.207699306539932 0.86961667912578
0.207798889955733 0.8685738928825
0.207898473371535 0.867531858123839
0.207998056787337 0.866490575146152
0.208097640203139 0.865450044244147
0.208197223618941 0.864410265710875
0.208296807034743 0.863371239837742
0.208396390450545 0.862332966914505
0.208495973866347 0.861295447229273
0.208595557282148 0.860258681068511
0.20869514069795 0.859222668717038
0.208794724113752 0.858187410458033
0.208894307529554 0.857152906573032
0.208993890945356 0.856119157341931
0.209093474361158 0.855086163042986
0.20919305777696 0.854053923952817
0.209292641192761 0.853022440346409
0.209392224608563 0.851991712497108
0.209491808024365 0.850961740676632
0.209591391440167 0.849932525155064
0.209690974855969 0.848904066200855
0.209790558271771 0.84787636408083
0.209890141687573 0.846849419060182
0.209989725103375 0.845823231402481
0.210089308519177 0.844797801369669
0.210188891934978 0.843773129222067
0.21028847535078 0.842749215218371
0.210388058766582 0.841726059615655
0.210487642182384 0.840703662669377
0.210587225598186 0.839682024633373
0.210686809013988 0.838661145759864
0.21078639242979 0.837641026299453
0.210885975845591 0.836621666501132
0.210985559261393 0.835603066612278
0.211085142677195 0.834585226878657
0.211184726092997 0.833568147544425
0.211284309508799 0.832551828852128
0.211383892924601 0.831536271042707
0.211483476340403 0.830521474355495
0.211583059756205 0.829507439028223
0.211682643172006 0.828494165297017
0.211782226587808 0.827481653396401
0.21188181000361 0.826469903559301
0.211981393419412 0.825458916017041
0.212080976835214 0.824448690999351
0.212180560251016 0.823439228734361
0.212280143666818 0.822430529448612
0.212379727082619 0.821422593367048
0.212479310498421 0.820415420713022
0.212578893914223 0.819409011708295
0.212678477330025 0.818403366573044
0.212778060745827 0.817398485525854
0.212877644161629 0.816394368783726
0.212977227577431 0.815391016562077
0.213076810993233 0.814388429074741
0.213176394409034 0.813386606533968
0.213275977824836 0.812385549150432
0.213375561240638 0.811385257133224
0.21347514465644 0.810385730689862
0.213574728072242 0.809386970026284
0.213674311488044 0.808388975346858
0.213773894903846 0.807391746854378
0.213873478319647 0.806395284750063
0.213973061735449 0.805399589233568
0.214072645151251 0.804404660502976
0.214172228567053 0.803410498754803
0.214271811982855 0.802417104184
0.214371395398657 0.801424476983957
0.214470978814459 0.800432617346499
0.21457056223026 0.79944152546189
0.214670145646062 0.798451201518834
0.214769729061864 0.79746164570448
0.214869312477666 0.796472858204416
0.214968895893468 0.795484839202679
0.21506847930927 0.794497588881753
0.215168062725072 0.793511107422567
0.215267646140874 0.792525395004501
0.215367229556675 0.791540451805386
0.215466812972477 0.790556278001507
0.215566396388279 0.789572873767601
0.215665979804081 0.78859023927686
0.215765563219883 0.787608374700938
0.215865146635685 0.786627280209944
0.215964730051487 0.785646955972446
0.216064313467288 0.784667402155477
0.21616389688309 0.783688618924531
0.216263480298892 0.782710606443569
0.216363063714694 0.781733364875016
0.216462647130496 0.780756894379766
0.216562230546298 0.779781195117184
0.2166618139621 0.778806267245104
0.216761397377902 0.777832110919832
0.216860980793703 0.77685872629615
0.216960564209505 0.775886113527316
0.217060147625307 0.774914272765062
0.217159731041109 0.773943204159601
0.217259314456911 0.772972907859629
0.217358897872713 0.772003384012319
0.217458481288515 0.77103463276333
0.217558064704316 0.770066654256806
0.217657648120118 0.769099448635376
0.21775723153592 0.76813301604016
0.217856814951722 0.767167356610765
0.217956398367524 0.766202470485292
0.218055981783326 0.765238357800333
0.218155565199128 0.764275018690974
0.21825514861493 0.763312453290798
0.218354732030731 0.762350661731887
0.218454315446533 0.761389644144819
0.218553898862335 0.760429400658675
0.218653482278137 0.759469931401041
0.218753065693939 0.758511236498001
0.218852649109741 0.757553316074149
0.218952232525543 0.756596170252586
0.219051815941344 0.755639799154919
0.219151399357146 0.754684202901268
0.219250982772948 0.753729381610263
0.21935056618875 0.752775335399052
0.219450149604552 0.751822064383294
0.219549733020354 0.750869568677165
0.219649316436156 0.749917848393362
0.219748899851958 0.7489669036431
0.219848483267759 0.748016734536116
0.219948066683561 0.747067341180671
0.220047650099363 0.746118723683551
0.220147233515165 0.745170882150069
0.220246816930967 0.744223816684064
0.220346400346769 0.743277527387908
0.220445983762571 0.742332014362502
0.220545567178372 0.741387277707281
0.220645150594174 0.740443317520214
0.220744734009976 0.739500133897809
0.220844317425778 0.73855772693511
0.22094390084158 0.7376160967257
0.221043484257382 0.736675243361705
0.221143067673184 0.735735166933792
0.221242651088986 0.734795867531175
0.221342234504788 0.733857345241613
0.221441817920589 0.732919600151412
0.221541401336391 0.731982632345431
0.221640984752193 0.731046441907077
0.221740568167995 0.730111028918309
0.221840151583797 0.729176393459645
0.221939734999599 0.728242535610155
0.222039318415401 0.727309455447469
0.222138901831202 0.726377153047776
0.222238485247004 0.725445628485827
0.222338068662806 0.724514881834936
0.222437652078608 0.723584913166979
0.22253723549441 0.722655722552401
0.222636818910212 0.721727310060214
0.222736402326014 0.720799675758
0.222835985741816 0.719872819711912
0.222935569157617 0.718946741986676
0.223035152573419 0.718021442645593
0.223134735989221 0.717096921750539
0.223234319405023 0.716173179361971
0.223333902820825 0.715250215538922
0.223433486236627 0.714328030339009
0.223533069652429 0.713406623818432
0.22363265306823 0.712485996031975
0.223732236484032 0.711566147033009
0.223831819899834 0.710647076873493
0.223931403315636 0.709728785603976
0.224030986731438 0.708811273273598
0.22413057014724 0.707894539930094
0.224230153563042 0.706978585619792
0.224329736978844 0.706063410387619
0.224429320394645 0.705149014277099
0.224528903810447 0.704235397330357
0.224628487226249 0.703322559588118
0.224728070642051 0.702410501089713
0.224827654057853 0.701499221873078
0.224927237473655 0.700588721974753
0.225026820889457 0.699679001429893
0.225126404305258 0.698770060272257
0.22522598772106 0.697861898534221
0.225325571136862 0.696954516246772
0.225425154552664 0.696047913439513
0.225524737968466 0.695142090140666
0.225624321384268 0.694237046377071
0.22572390480007 0.693332782174191
0.225823488215872 0.692429297556107
0.225923071631673 0.69152659254553
0.226022655047475 0.690624667163793
0.226122238463277 0.689723521430858
0.226221821879079 0.688823155365318
0.226321405294881 0.687923568984394
0.226420988710683 0.687024762303945
0.226520572126485 0.686126735338462
0.226620155542286 0.685229488101071
0.226719738958088 0.684333020603539
0.22681932237389 0.683437332856273
0.226918905789692 0.682542424868319
0.227018489205494 0.68164829664737
0.227118072621296 0.680754948199764
0.227217656037098 0.679862379530484
0.227317239452899 0.678970590643164
0.227416822868701 0.678079581540087
0.227516406284503 0.677189352222189
0.227615989700305 0.676299902689061
0.227715573116107 0.675411232938949
0.227815156531909 0.674523342968758
0.227914739947711 0.67363623277405
0.228014323363513 0.672749902349052
0.228113906779314 0.67186435168665
0.228213490195116 0.670979580778397
0.228313073610918 0.670095589614513
0.22841265702672 0.669212378183885
0.228512240442522 0.668329946474072
0.228611823858324 0.667448294471302
0.228711407274126 0.66656742216048
0.228810990689927 0.665687329525185
0.228910574105729 0.664808016547672
0.229010157521531 0.663929483208878
0.229109740937333 0.663051729488417
0.229209324353135 0.66217475536459
0.229308907768937 0.66129856081438
0.229408491184739 0.660423145813457
0.229508074600541 0.659548510336177
0.229607658016342 0.658674654355589
0.229707241432144 0.657801577843431
0.229806824847946 0.656929280770135
0.229906408263748 0.65605776310483
0.23000599167955 0.655187024815342
0.230105575095352 0.654317065868192
0.230205158511154 0.653447886228605
0.230304741926955 0.652579485860509
0.230404325342757 0.651711864726533
0.230503908758559 0.650845022788014
0.230603492174361 0.649978960004999
0.230703075590163 0.64911367633624
0.230802659005965 0.648249171739205
0.230902242421767 0.647385446170073
0.231001825837569 0.646522499583737
0.23110140925337 0.645660331933809
0.231200992669172 0.644798943172619
0.231300576084974 0.643938333251218
0.231400159500776 0.643078502119379
0.231499742916578 0.642219449725599
0.23159932633238 0.641361176017102
0.231698909748182 0.640503680939838
0.231798493163983 0.639646964438488
0.231898076579785 0.638791026456464
0.231997659995587 0.637935866935912
0.232097243411389 0.637081485817714
0.232196826827191 0.636227883041486
0.232296410242993 0.635375058545585
0.232395993658795 0.634523012267108
0.232495577074597 0.633671744141895
0.232595160490398 0.63282125410453
0.2326947439062 0.631971542088342
0.232794327322002 0.631122608025412
0.232893910737804 0.630274451846565
0.232993494153606 0.629427073481382
0.233093077569408 0.628580472858195
0.23319266098521 0.627734649904094
0.233292244401011 0.626889604544923
0.233391827816813 0.626045336705287
0.233491411232615 0.625201846308553
0.233590994648417 0.624359133276847
0.233690578064219 0.623517197531064
0.233790161480021 0.622676038990861
0.233889744895823 0.621835657574666
0.233989328311625 0.620996053199678
0.234088911727427 0.620157225781864
0.234188495143228 0.619319175235969
0.23428807855903 0.618481901475512
0.234387661974832 0.617645404412789
0.234487245390634 0.616809683958876
0.234586828806436 0.61597474002363
0.234686412222238 0.61514057251569
0.23478599563804 0.614307181342481
0.234885579053841 0.613474566410217
0.234985162469643 0.612642727623898
0.235084745885445 0.611811664887313
0.235184329301247 0.610981378103048
0.235283912717049 0.610151867172478
0.235383496132851 0.609323131995778
0.235483079548653 0.608495172471919
0.235582662964455 0.607667988498673
0.235682246380256 0.606841579972614
0.235781829796058 0.606015946789117
0.23588141321186 0.605191088842366
0.235980996627662 0.604367006025349
0.236080580043464 0.603543698229865
0.236180163459266 0.602721165346523
0.236279746875068 0.601899407264746
0.236379330290869 0.601078423872773
0.236478913706671 0.600258215057656
0.236578497122473 0.599438780705268
0.236678080538275 0.598620120700302
0.236777663954077 0.597802234926273
0.236877247369879 0.59698512326552
0.236976830785681 0.596168785599209
0.237076414201483 0.595353221807334
0.237175997617284 0.594538431768716
0.237275581033086 0.593724415361012
0.237375164448888 0.592911172460708
0.23747474786469 0.592098702943129
0.237574331280492 0.591287006682435
0.237673914696294 0.590476083551628
0.237773498112096 0.589665933422548
0.237873081527897 0.588856556165879
0.237972664943699 0.588047951651151
0.238072248359501 0.587240119746739
0.238171831775303 0.586433060319867
0.238271415191105 0.58562677323661
0.238370998606907 0.584821258361896
0.238470582022709 0.584016515559507
0.238570165438511 0.583212544692079
0.238669748854312 0.582409345621109
0.238769332270114 0.581606918206953
0.238868915685916 0.580805262308828
0.238968499101718 0.580004377784814
0.23906808251752 0.57920426449186
0.239167665933322 0.578404922285779
0.239267249349124 0.577606351021256
0.239366832764925 0.576808550551846
0.239466416180727 0.576011520729976
0.239565999596529 0.57521526140695
0.239665583012331 0.574419772432948
0.239765166428133 0.573625053657031
0.239864749843935 0.572831104927138
0.239964333259737 0.572037926090092
0.240063916675539 0.571245516991599
0.24016350009134 0.570453877476255
0.240263083507142 0.56966300738754
0.240362666922944 0.568872906567828
0.240462250338746 0.568083574858383
0.240561833754548 0.567295012099364
0.24066141717035 0.566507218129826
0.240761000586152 0.56572019278772
0.240860584001953 0.564933935909901
0.240960167417755 0.564148447332121
0.241059750833557 0.563363726889039
0.241159334249359 0.562579774414215
0.241258917665161 0.561796589740125
0.241358501080963 0.561014172698145
0.241458084496765 0.560232523118567
0.241557667912566 0.559451640830595
0.241657251328368 0.558671525662349
0.24175683474417 0.557892177440865
0.241856418159972 0.557113595992097
0.241956001575774 0.556335781140922
0.242055584991576 0.555558732711139
0.242155168407378 0.55478245052547
0.24225475182318 0.554006934405564
0.242354335238981 0.553232184172
0.242453918654783 0.552458199644286
0.242553502070585 0.551684980640861
0.242653085486387 0.550912526979102
0.242752668902189 0.550140838475319
0.242852252317991 0.549369914944759
0.242951835733793 0.548599756201612
0.243051419149594 0.547830362059007
0.243151002565396 0.547061732329019
0.243250585981198 0.546293866822666
0.243350169397 0.545526765349917
0.243449752812802 0.544760427719687
0.243549336228604 0.543994853739844
0.243648919644406 0.543230043217209
0.243748503060208 0.542465995957558
0.243848086476009 0.541702711765625
0.243947669891811 0.540940190445101
0.244047253307613 0.540178431798641
0.244146836723415 0.53941743562786
0.244246420139217 0.538657201733339
0.244346003555019 0.537897729914625
0.244445586970821 0.537139019970234
0.244545170386622 0.536381071697654
0.244644753802424 0.535623884893341
0.244744337218226 0.534867459352731
0.244843920634028 0.534111794870233
0.24494350404983 0.533356891239235
0.245043087465632 0.532602748252104
0.245142670881434 0.53184936570019
0.245242254297236 0.531096743373828
0.245341837713038 0.530344881062335
0.245441421128839 0.529593778554021
0.245541004544641 0.528843435636182
0.245640587960443 0.528093852095108
0.245740171376245 0.527345027716079
0.245839754792047 0.526596962283374
0.245939338207849 0.525849655580268
0.246038921623651 0.525103107389035
0.246138505039452 0.524357317490951
0.246238088455254 0.523612285666295
0.246337671871056 0.522868011694351
0.246437255286858 0.522124495353408
0.24653683870266 0.521381736420768
0.246636422118462 0.52063973467274
0.246736005534264 0.519898489884646
0.246835588950066 0.519158001830826
0.246935172365867 0.518418270284635
0.247034755781669 0.517679295018444
0.247134339197471 0.516941075803647
0.247233922613273 0.51620361241066
0.247333506029075 0.515466904608923
0.247433089444877 0.5147309521669
0.247532672860679 0.51399575485209
0.24763225627648 0.513261312431014
0.247731839692282 0.512527624669229
0.247831423108084 0.511794691331325
0.247931006523886 0.511062512180928
0.248030589939688 0.510331086980702
0.24813017335549 0.50960041549235
0.248229756771292 0.508870497476618
0.248329340187094 0.508141332693293
0.248428923602895 0.50741292090121
0.248528507018697 0.50668526185825
0.248628090434499 0.505958355321342
0.248727673850301 0.50523220104647
0.248827257266103 0.504506798788666
0.248926840681905 0.503782148302022
0.249026424097707 0.503058249339683
0.249126007513508 0.502335101653857
0.24922559092931 0.501612704995808
0.249325174345112 0.500891059115866
0.249424757760914 0.500170163763424
0.249524341176716 0.499450018686944
0.249623924592518 0.498730623633952
0.24972350800832 0.49801197835105
0.249823091424122 0.497294082583908
0.249922674839923 0.496576936077272
0.250022258255725 0.495860538574963
0.250121841671527 0.495144889819883
0.250221425087329 0.49442998955401
0.250321008503131 0.493715837518406
0.250420591918933 0.493002433453218
0.250520175334735 0.492289777097677
0.250619758750536 0.491577868190103
0.250719342166338 0.490866706467903
0.25081892558214 0.490156291667578
0.250918508997942 0.489446623524723
0.251018092413744 0.488737701774025
0.251117675829546 0.488029526149272
0.251217259245348 0.48732209638335
0.25131684266115 0.486615412208245
0.251416426076951 0.485909473355047
0.251516009492753 0.485204279553951
0.251615592908555 0.484499830534259
0.251715176324357 0.483796126024379
0.251814759740159 0.483093165751836
0.251914343155961 0.482390949443262
0.252013926571763 0.481689476824405
0.252113509987564 0.480988747620132
0.252213093403366 0.480288761554423
0.252312676819168 0.479589518350384
0.25241226023497 0.47889101773024
0.252511843650772 0.478193259415342
0.252611427066574 0.477496243126165
0.252711010482376 0.476799968582313
0.252810593898178 0.47610443550252
0.252910177313979 0.475409643604652
0.253009760729781 0.474715592605709
0.253109344145583 0.474022282221824
0.253208927561385 0.473329712168272
0.253308510977187 0.472637882159464
0.253408094392989 0.471946791908953
0.253507677808791 0.471256441129437
0.253607261224592 0.470566829532757
0.253706844640394 0.469877956829903
0.253806428056196 0.469189822731011
0.253906011471998 0.468502426945372
0.2540055948878 0.467815769181428
0.254105178303602 0.467129849146775
0.254204761719404 0.466444666548167
0.254304345135206 0.465760221091514
0.254403928551007 0.465076512481891
0.254503511966809 0.464393540423531
0.254603095382611 0.463711304619834
0.254702678798413 0.463029804773366
0.254802262214215 0.462349040585859
0.254901845630017 0.461669011758218
0.255001429045819 0.460989717990518
0.25510101246162 0.460311158982008
0.255200595877422 0.459633334431113
0.255300179293224 0.458956244035436
0.255399762709026 0.458279887491761
0.255499346124828 0.457604264496049
0.25559892954063 0.45692937474345
0.255698512956432 0.456255217928295
0.255798096372233 0.455581793744104
0.255897679788035 0.454909101883585
0.255997263203837 0.45423714203864
0.256096846619639 0.453565913900361
0.256196430035441 0.452895417159035
0.256296013451243 0.452225651504146
0.256395596867045 0.451556616624378
0.256495180282847 0.450888312207613
0.256594763698649 0.450220737940938
0.25669434711445 0.449553893510643
0.256793930530252 0.448887778602224
0.256893513946054 0.448222392900386
0.256993097361856 0.447557736089044
0.257092680777658 0.446893807851322
0.25719226419346 0.446230607869563
0.257291847609261 0.445568135825321
0.257391431025063 0.44490639139937
0.257491014440865 0.444245374271704
0.257590597856667 0.443585084121536
0.257690181272469 0.442925520627305
0.257789764688271 0.442266683466672
0.257889348104073 0.441608572316529
0.257988931519875 0.440951186852994
0.258088514935677 0.440294526751415
0.258188098351478 0.439638591686377
0.25828768176728 0.438983381331697
0.258387265183082 0.438328895360427
0.258486848598884 0.43767513344486
0.258586432014686 0.437022095256528
0.258686015430488 0.436369780466206
0.25878559884629 0.435718188743912
0.258885182262091 0.435067319758911
0.258984765677893 0.434417173179716
0.259084349093695 0.433767748674088
0.259183932509497 0.433119045909042
0.259283515925299 0.432471064550844
0.259383099341101 0.431823804265018
0.259482682756903 0.431177264716342
0.259582266172705 0.430531445568857
0.259681849588506 0.429886346485863
0.259781433004308 0.429241967129923
0.25988101642011 0.428598307162864
0.259980599835912 0.427955366245781
0.260080183251714 0.427313144039038
0.260179766667516 0.426671640202267
0.260279350083318 0.426030854394375
0.260378933499119 0.425390786273542
0.260478516914921 0.424751435497223
0.260578100330723 0.424112801722154
0.260677683746525 0.423474884604347
0.260777267162327 0.422837683799099
0.260876850578129 0.422201198960987
0.260976433993931 0.421565429743878
0.261076017409733 0.420930375800923
0.261175600825534 0.420296036784562
0.261275184241336 0.419662412346529
0.261374767657138 0.419029502137847
0.26147435107294 0.418397305808837
0.261573934488742 0.417765823009115
0.261673517904544 0.417135053387596
0.261773101320346 0.416504996592495
0.261872684736147 0.41587565227133
0.261972268151949 0.415247020070923
0.262071851567751 0.4146190996374
0.262171434983553 0.413991890616199
0.262271018399355 0.413365392652062
0.262370601815157 0.412739605389049
0.262470185230959 0.412114528470528
0.262569768646761 0.411490161539185
0.262669352062562 0.410866504237023
0.262768935478364 0.410243556205364
0.262868518894166 0.409621317084848
0.262968102309968 0.408999786515442
0.26306768572577 0.408378964136436
0.263167269141572 0.407758849586445
0.263266852557374 0.407139442503415
0.263366435973175 0.406520742524619
0.263466019388977 0.405902749286663
0.263565602804779 0.405285462425488
0.263665186220581 0.40466888157637
0.263764769636383 0.404053006373923
0.263864353052185 0.403437836452099
0.263963936467987 0.402823371444193
0.264063519883789 0.402209610982841
0.26416310329959 0.401596554700025
0.264262686715392 0.400984202227075
0.264362270131194 0.400372553194667
0.264461853546996 0.39976160723283
0.264561436962798 0.399151363970944
0.2646610203786 0.398541823037742
0.264760603794402 0.397932984061316
0.264860187210203 0.397324846669112
0.264959770626005 0.396717410487939
0.265059354041807 0.396110675143965
0.265158937457609 0.395504640262722
0.265258520873411 0.39489930546911
0.265358104289213 0.394294670387392
0.265457687705015 0.3936907346412
0.265557271120817 0.39308749785354
0.265656854536618 0.392484959646788
0.26575643795242 0.391883119642693
0.265856021368222 0.391281977462384
0.265955604784024 0.390681532726364
0.266055188199826 0.390081785054519
0.266154771615628 0.389482734066114
0.26625435503143 0.3888843793798
0.266353938447231 0.388286720613611
0.266453521863033 0.387689757384969
0.266553105278835 0.387093489310683
0.266652688694637 0.386497916006958
0.266752272110439 0.385903037089386
0.266851855526241 0.385308852172957
0.266951438942043 0.384715360872053
0.267051022357845 0.384122562800459
0.267150605773646 0.383530457571356
0.267250189189448 0.382939044797328
0.26734977260525 0.382348324090364
0.267449356021052 0.381758295061856
0.267548939436854 0.381168957322603
0.267648522852656 0.380580310482814
0.267748106268458 0.379992354152109
0.267847689684259 0.379405087939518
0.267947273100061 0.378818511453489
0.268046856515863 0.378232624301884
0.268146439931665 0.377647426091982
0.268246023347467 0.377062916430484
0.268345606763269 0.37647909492351
0.268445190179071 0.375895961176605
0.268544773594872 0.37531351479474
0.268644357010674 0.374731755382309
0.268743940426476 0.374150682543139
0.268843523842278 0.373570295880486
0.26894310725808 0.372990594997037
0.269042690673882 0.372411579494915
0.269142274089684 0.371833248975677
0.269241857505486 0.37125560304032
0.269341440921288 0.370678641289278
0.269441024337089 0.370102363322429
0.269540607752891 0.36952676873909
0.269640191168693 0.368951857138028
0.269739774584495 0.368377628117452
0.269839358000297 0.367804081275021
0.269938941416099 0.367231216207845
0.270038524831901 0.366659032512486
0.270138108247702 0.366087529784959
0.270237691663504 0.365516707620734
0.270337275079306 0.364946565614739
0.270436858495108 0.364377103361362
0.27053644191091 0.36380832045445
0.270636025326712 0.363240216487314
0.270735608742514 0.362672791052727
0.270835192158316 0.362106043742933
0.270934775574117 0.36153997414964
0.271034358989919 0.360974581864026
0.271133942405721 0.360409866476742
0.271233525821523 0.359845827577911
0.271333109237325 0.359282464757131
0.271432692653127 0.358719777603478
0.271532276068929 0.358157765705506
0.27163185948473 0.357596428651249
0.271731442900532 0.357035766028224
0.271831026316334 0.356475777423429
0.271930609732136 0.355916462423351
0.272030193147938 0.355357820613962
0.27212977656374 0.354799851580725
0.272229359979542 0.354242554908593
0.272328943395344 0.353685930182011
0.272428526811145 0.35312997698492
0.272528110226947 0.352574694900754
0.272627693642749 0.352020083512448
0.272727277058551 0.351466142402436
0.272826860474353 0.350912871152652
0.272926443890155 0.350360269344534
0.273026027305957 0.349808336559026
0.273125610721758 0.349257072376575
0.27322519413756 0.348706476377141
0.273324777553362 0.348156548140191
0.273424360969164 0.347607287244704
0.273523944384966 0.347058693269174
0.273623527800768 0.346510765791609
0.27372311121657 0.345963504389534
0.273822694632372 0.345416908639995
0.273922278048173 0.344870978119555
0.274021861463975 0.344325712404301
0.274121444879777 0.343781111069844
0.274221028295579 0.343237173691322
0.274320611711381 0.342693899843396
0.274420195127183 0.342151289100262
0.274519778542985 0.341609341035643
0.274619361958786 0.341068055222795
0.274718945374588 0.340527431234509
0.27481852879039 0.339987468643112
0.274918112206192 0.339448167020469
0.275017695621994 0.338909525937982
0.275117279037796 0.338371544966599
0.275216862453598 0.337834223676806
0.2753164458694 0.337297561638637
0.275416029285201 0.33676155842167
0.275515612701003 0.336226213595033
0.275615196116805 0.335691526727401
0.275714779532607 0.335157497387003
0.275814362948409 0.334624125141621
0.275913946364211 0.334091409558591
0.276013529780013 0.333559350204805
0.276113113195814 0.333027946646714
0.276212696611616 0.33249719845033
0.276312280027418 0.331967105181223
0.27641186344322 0.331437666404531
0.276511446859022 0.330908881684955
0.276611030274824 0.330380750586761
0.276710613690626 0.329853272673787
0.276810197106428 0.329326447509438
0.276909780522229 0.328800274656692
0.277009363938031 0.328274753678101
0.277108947353833 0.327749884135791
0.277208530769635 0.327225665591466
0.277308114185437 0.326702097606408
0.277407697601239 0.326179179741479
0.277507281017041 0.325656911557125
0.277606864432842 0.325135292613371
0.277706447848644 0.324614322469832
0.277806031264446 0.324094000685708
0.277905614680248 0.323574326819787
0.27800519809605 0.323055300430448
0.278104781511852 0.322536921075663
0.278204364927654 0.322019188312996
0.278303948343456 0.321502101699607
0.278403531759257 0.320985660792252
0.278503115175059 0.320469865147288
0.278602698590861 0.31995471432067
0.278702282006663 0.319440207867956
0.278801865422465 0.318926345344308
0.278901448838267 0.318413126304492
0.279001032254069 0.317900550302883
0.27910061566987 0.317388616893461
0.279200199085672 0.31687732562982
0.279299782501474 0.316366676065165
0.279399365917276 0.315856667752314
0.279498949333078 0.3153473002437
0.27959853274888 0.314838573091373
0.279698116164682 0.314330485847001
0.279797699580484 0.313823038061875
0.279897282996285 0.313316229286903
0.279996866412087 0.312810059072621
0.280096449827889 0.312304526969188
0.280196033243691 0.31179963252639
0.280295616659493 0.31129537529364
0.280395200075295 0.310791754819984
0.280494783491097 0.310288770654097
0.280594366906899 0.309786422344289
0.2806939503227 0.309284709438504
0.280793533738502 0.308783631484322
0.280893117154304 0.308283188028962
0.280992700570106 0.307783378619284
0.281092283985908 0.307284202801787
0.28119186740171 0.306785660122613
0.281291450817512 0.306287750127552
0.281391034233313 0.305790472362037
0.281490617649115 0.30529382637115
0.281590201064917 0.304797811699623
0.281689784480719 0.304302427891837
0.281789367896521 0.30380767449183
0.281888951312323 0.30331355104329
0.281988534728125 0.302820057089563
0.282088118143927 0.302327192173652
0.282187701559728 0.301834955838221
0.28228728497553 0.301343347625592
0.282386868391332 0.30085236707775
0.282486451807134 0.300362013736347
0.282586035222936 0.299872287142697
0.282685618638738 0.299383186837782
0.28278520205454 0.298894712362253
0.282884785470341 0.298406863256434
0.282984368886143 0.297919639060318
0.283083952301945 0.297433039313571
0.283183535717747 0.296947063555536
0.283283119133549 0.296461711325233
0.283382702549351 0.295976982161359
0.283482285965153 0.295492875602291
0.283581869380955 0.295009391186089
0.283681452796756 0.294526528450495
0.283781036212558 0.294044286932937
0.28388061962836 0.293562666170526
0.283980203044162 0.293081665700064
0.284079786459964 0.292601285058042
0.284179369875766 0.29212152378064
0.284278953291568 0.291642381403733
0.284378536707369 0.29116385746289
0.284478120123171 0.290685951493373
0.284577703538973 0.290208663030144
0.284677286954775 0.289731991607864
0.284776870370577 0.289255936760891
0.284876453786379 0.288780498023289
0.284976037202181 0.288305674928824
0.285075620617983 0.287831467010966
0.285175204033784 0.287357873802893
0.285274787449586 0.286884894837492
0.285374370865388 0.286412529647357
0.28547395428119 0.285940777764795
0.285573537696992 0.285469638721826
0.285673121112794 0.284999112050184
0.285772704528596 0.28452919728132
0.285872287944397 0.284059893946401
0.285971871360199 0.283591201576314
0.286071454776001 0.283123119701666
0.286171038191803 0.282655647852785
0.286270621607605 0.282188785559726
0.286370205023407 0.281722532352266
0.286469788439209 0.281256887759911
0.286569371855011 0.280791851311893
0.286668955270812 0.280327422537177
0.286768538686614 0.279863600964455
0.286868122102416 0.279400386122155
0.286967705518218 0.278937777538439
0.28706728893402 0.278475774741204
0.287166872349822 0.278014377258086
0.287266455765624 0.277553584616458
0.287366039181425 0.277093396343434
0.287465622597227 0.276633811965871
0.287565206013029 0.276174831010369
0.287664789428831 0.275716453003272
0.287764372844633 0.275258677470672
0.287863956260435 0.274801503938408
0.287963539676237 0.274344931932069
0.288063123092039 0.273888960976996
0.28816270650784 0.273433590598281
0.288262289923642 0.272978820320769
0.288361873339444 0.272524649669064
0.288461456755246 0.272071078167526
0.288561040171048 0.271618105340271
0.28866062358685 0.271165730711177
0.288760207002652 0.270713953803884
0.288859790418453 0.270262774141795
0.288959373834255 0.269812191248076
0.289058957250057 0.269362204645659
0.289158540665859 0.268912813857247
0.289258124081661 0.268464018405308
0.289357707497463 0.268015817812082
0.289457290913265 0.267568211599582
0.289556874329067 0.267121199289592
0.289656457744868 0.266674780403672
0.28975604116067 0.26622895446316
0.289855624576472 0.265783720989169
0.289955207992274 0.265339079502595
0.290054791408076 0.26489502952411
0.290154374823878 0.264451570574173
0.29025395823968 0.264008702173024
0.290353541655481 0.263566423840688
0.290453125071283 0.263124735096978
0.290552708487085 0.262683635461495
0.290652291902887 0.26224312445363
0.290751875318689 0.261803201592562
0.290851458734491 0.261363866397267
0.290951042150293 0.260925118386512
0.291050625566095 0.260486957078859
0.291150208981896 0.26004938199267
0.291249792397698 0.259612392646101
0.2913493758135 0.259175988557112
0.291448959229302 0.258740169243461
0.291548542645104 0.258304934222711
0.291648126060906 0.257870283012227
0.291747709476708 0.257436215129181
0.291847292892509 0.257002730090551
0.291946876308311 0.256569827413123
0.292046459724113 0.256137506613496
0.292146043139915 0.255705767208076
0.292245626555717 0.255274608713085
0.292345209971519 0.254844030644556
0.292444793387321 0.25441403251834
0.292544376803123 0.253984613850104
0.292643960218924 0.253555774155334
0.292743543634726 0.253127512949335
0.292843127050528 0.252699829747234
0.29294271046633 0.25227272406398
0.293042293882132 0.251846195414346
0.293141877297934 0.251420243312931
0.293241460713736 0.25099486727416
0.293341044129538 0.250570066812288
0.293440627545339 0.250145841441399
0.293540210961141 0.249722190675406
0.293639794376943 0.249299114028057
0.293739377792745 0.248876611012934
0.293838961208547 0.248454681143452
0.293938544624349 0.248033323932865
0.294038128040151 0.247612538894263
0.294137711455952 0.247192325540579
0.294237294871754 0.246772683384582
0.294336878287556 0.246353611938888
0.294436461703358 0.245935110715953
0.29453604511916 0.245517179228081
0.294635628534962 0.245099816987419
0.294735211950764 0.244683023505965
0.294834795366566 0.244266798295566
0.294934378782367 0.243851140867917
0.295033962198169 0.243436050734567
0.295133545613971 0.243021527406917
0.295233129029773 0.242607570396226
0.295332712445575 0.242194179213604
0.295432295861377 0.241781353370022
0.295531879277179 0.241369092376309
0.29563146269298 0.240957395743154
0.295731046108782 0.240546262981107
0.295830629524584 0.240135693600583
0.295930212940386 0.239725687111857
0.296029796356188 0.239316243025075
0.29612937977199 0.238907360850245
0.296228963187792 0.238499040097247
0.296328546603594 0.23809128027583
0.296428130019395 0.237684080895611
0.296527713435197 0.237277441466083
0.296627296850999 0.236871361496611
0.296726880266801 0.236465840496436
0.296826463682603 0.236060877974673
0.296926047098405 0.235656473440319
0.297025630514207 0.235252626402246
0.297125213930008 0.234849336369208
0.29722479734581 0.234446602849842
0.297324380761612 0.234044425352666
0.297423964177414 0.233642803386083
0.297523547593216 0.233241736458381
0.297623131009018 0.232841224077739
0.29772271442482 0.232441265752219
0.297822297840622 0.232041860989776
0.297921881256423 0.231643009298255
0.298021464672225 0.231244710185394
0.298121048088027 0.230846963158823
0.298220631503829 0.230449767726069
0.298320214919631 0.230053123394555
0.298419798335433 0.2296570296716
0.298519381751235 0.229261486064423
0.298618965167036 0.228866492080145
0.298718548582838 0.228472047225784
0.29881813199864 0.228078151008266
0.298917715414442 0.227684802934417
0.299017298830244 0.22729200251097
0.299116882246046 0.226899749244566
0.299216465661848 0.226508042641753
0.29931604907765 0.226116882208987
0.299415632493451 0.225726267452636
0.299515215909253 0.22533619787898
0.299614799325055 0.224946672994212
0.299714382740857 0.224557692304438
0.299813966156659 0.224169255315683
0.299913549572461 0.223781361533885
0.300013132988263 0.223394010464905
0.300112716404064 0.223007201614518
0.300212299819866 0.222620934488425
0.300311883235668 0.222235208592246
0.30041146665147 0.221850023431525
0.300511050067272 0.221465378511731
0.300610633483074 0.221081273338261
0.300710216898876 0.220697707416434
0.300809800314678 0.220314680251503
0.300909383730479 0.219932191348648
0.301008967146281 0.21955024021298
0.301108550562083 0.219168826349541
0.301208133977885 0.218787949263311
0.301307717393687 0.2184076084592
0.301407300809489 0.218027803442056
0.301506884225291 0.217648533716665
0.301606467641092 0.21726979878775
0.301706051056894 0.216891598159974
0.301805634472696 0.216513931337942
0.301905217888498 0.2161367978262
0.3020048013043 0.215760197129239
0.302104384720102 0.215384128751493
0.302203968135904 0.215008592197343
0.302303551551706 0.214633586971117
0.302403134967507 0.214259112577091
0.302502718383309 0.213885168519491
0.302602301799111 0.213511754302494
0.302701885214913 0.213138869430229
0.302801468630715 0.212766513406778
0.302901052046517 0.212394685736177
0.303000635462319 0.21202338592242
0.30310021887812 0.211652613469456
0.303199802293922 0.211282367881192
0.303299385709724 0.210912648661496
0.303398969125526 0.210543455314195
0.303498552541328 0.21017478734308
0.30359813595713 0.209806644251901
0.303697719372932 0.209439025544377
0.303797302788734 0.209071930724189
0.303896886204535 0.208705359294987
0.303996469620337 0.208339310760386
0.304096053036139 0.207973784623974
0.304195636451941 0.207608780389305
0.304295219867743 0.207244297559908
0.304394803283545 0.206880335639282
0.304494386699347 0.206516894130901
0.304593970115149 0.206153972538214
0.30469355353095 0.205791570364646
0.304793136946752 0.205429687113599
0.304892720362554 0.205068322288455
0.304992303778356 0.204707475392574
0.305091887194158 0.204347145929298
0.30519147060996 0.203987333401949
0.305291054025762 0.203628037313836
0.305390637441563 0.203269257168249
0.305490220857365 0.202910992468465
0.305589804273167 0.202553242717749
0.305689387688969 0.20219600741935
0.305788971104771 0.201839286076512
0.305888554520573 0.201483078192463
0.305988137936375 0.201127383270426
0.306087721352177 0.200772200813617
0.306187304767978 0.200417530325244
0.30628688818378 0.20006337130851
0.306386471599582 0.199709723266615
0.306486055015384 0.199356585702756
0.306585638431186 0.199003958120127
0.306685221846988 0.198651840021923
0.30678480526279 0.198300230911338
0.306884388678591 0.197949130291571
0.306983972094393 0.19759853766582
0.307083555510195 0.197248452537289
0.307183138925997 0.196898874409188
0.307282722341799 0.19654980278473
0.307382305757601 0.196201237167139
0.307481889173403 0.195853177059646
0.307581472589205 0.195505621965491
0.307681056005006 0.195158571387926
0.307780639420808 0.194812024830216
0.30788022283661 0.194465981795635
0.307979806252412 0.194120441787476
0.308079389668214 0.193775404309043
0.308178973084016 0.193430868863659
0.308278556499818 0.193086834954665
0.308378139915619 0.192743302085418
0.308477723331421 0.192400269759298
0.308577306747223 0.192057737479702
0.308676890163025 0.191715704750053
0.308776473578827 0.191374171073793
0.308876056994629 0.191033135954391
0.308975640410431 0.190692598895342
0.309075223826233 0.190352559400163
0.309174807242034 0.190013016972403
0.309274390657836 0.189673971115637
0.309373974073638 0.189335421333471
0.30947355748944 0.18899736712954
0.309573140905242 0.188659808007513
0.309672724321044 0.188322743471089
0.309772307736846 0.187986173024004
0.309871891152647 0.187650096170026
0.309971474568449 0.187314512412963
0.310071057984251 0.186979421256657
0.310170641400053 0.186644822204988
0.310270224815855 0.186310714761877
0.310369808231657 0.185977098431286
0.310469391647459 0.185643972717217
0.310568975063261 0.185311337123714
0.310668558479062 0.184979191154866
0.310768141894864 0.184647534314806
0.310867725310666 0.184316366107714
0.310967308726468 0.183985686037813
0.31106689214227 0.183655493609379
0.311166475558072 0.183325788326734
0.311266058973874 0.182996569694249
0.311365642389675 0.182667837216349
0.311465225805477 0.182339590397508
0.311564809221279 0.182011828742254
0.311664392637081 0.181684551755171
0.311763976052883 0.181357758940896
0.311863559468685 0.181031449804122
0.311963142884487 0.180705623849602
0.312062726300289 0.180380280582144
0.31216230971609 0.180055419506617
0.312261893131892 0.17973104012795
0.312361476547694 0.179407141951133
0.312461059963496 0.17908372448122
0.312560643379298 0.178760787223327
0.3126602267951 0.178438329682633
0.312759810210902 0.178116351364386
0.312859393626703 0.177794851773899
0.312958977042505 0.17747383041655
0.313058560458307 0.177153286797788
0.313158143874109 0.176833220423133
0.313257727289911 0.176513630798173
0.313357310705713 0.176194517428568
0.313456894121515 0.17587587982005
0.313556477537317 0.175557717478427
0.313656060953118 0.175240029909579
0.31375564436892 0.174922816619462
0.313855227784722 0.17460607711411
0.313954811200524 0.174289810899634
0.314054394616326 0.173974017482222
0.314153978032128 0.173658696368144
0.31425356144793 0.173343847063748
0.314353144863731 0.173029469075466
0.314452728279533 0.172715561909811
0.314552311695335 0.172402125073379
0.314651895111137 0.172089158072852
0.314751478526939 0.171776660414997
0.314851061942741 0.171464631606668
0.314950645358543 0.171153071154803
0.315050228774345 0.170841978566434
0.315149812190146 0.170531353348678
0.315249395605948 0.170221195008743
0.31534897902175 0.16991150305393
0.315448562437552 0.169602276991631
0.315548145853354 0.169293516329333
0.315647729269156 0.168985220574613
0.315747312684958 0.168677389235148
0.315846896100759 0.168370021818709
0.315946479516561 0.168063117833162
0.316046062932363 0.167756676786476
0.316145646348165 0.167450698186714
0.316245229763967 0.167145181542042
0.316344813179769 0.166840126360725
0.316444396595571 0.166535532151132
0.316543980011373 0.166231398421733
0.316643563427174 0.165927724681101
0.316743146842976 0.165624510437916
0.316842730258778 0.165321755200963
0.31694231367458 0.165019458479132
0.317041897090382 0.164717619781421
0.317141480506184 0.164416238616938
0.317241063921986 0.164115314494899
0.317340647337788 0.163814846924629
0.317440230753589 0.163514835415567
0.317539814169391 0.163215279477262
0.317639397585193 0.162916178619377
0.317738981000995 0.162617532351689
0.317838564416797 0.162319340184088
0.317938147832599 0.162021601626582
0.318037731248401 0.161724316189295
0.318137314664202 0.161427483382469
0.318236898080004 0.161131102716463
0.318336481495806 0.160835173701758
0.318436064911608 0.160539695848952
0.31853564832741 0.160244668668767
0.318635231743212 0.159950091672046
0.318734815159014 0.159655964369755
0.318834398574816 0.159362286272984
0.318933981990617 0.159069056892948
0.319033565406419 0.158776275740988
0.319133148822221 0.158483942328571
0.319232732238023 0.158192056167292
0.319332315653825 0.157900616768873
0.319431899069627 0.157609623645167
0.319531482485429 0.157319076308157
0.31963106590123 0.157028974269957
0.319730649317032 0.156739317042811
0.319830232732834 0.156450104139098
0.319929816148636 0.156161335071331
0.320029399564438 0.155873009352155
0.32012898298024 0.155585126494352
0.320228566396042 0.155297686010841
0.320328149811844 0.155010687414677
0.320427733227645 0.154724130219054
0.320527316643447 0.154438013937303
0.320626900059249 0.154152338082897
0.320726483475051 0.153867102169448
0.320826066890853 0.153582305710711
0.320925650306655 0.153297948220581
0.321025233722457 0.153014029213099
0.321124817138258 0.152730548202448
0.32122440055406 0.152447504702957
0.321323983969862 0.152164898229099
0.321423567385664 0.151882728295496
0.321523150801466 0.151600994416915
0.321622734217268 0.151319696108273
0.32172231763307 0.151038832884636
0.321821901048872 0.150758404261219
0.321921484464673 0.150478409753388
0.322021067880475 0.150198848876661
0.322120651296277 0.149919721146709
0.322220234712079 0.149641026079355
0.322319818127881 0.149362763190576
0.322419401543683 0.149084931996505
0.322518984959485 0.148807532013431
0.322618568375286 0.148530562757797
0.322718151791088 0.148254023746208
0.32281773520689 0.147977914495422
0.322917318622692 0.147702234522359
0.323016902038494 0.147426983344099
0.323116485454296 0.147152160477882
0.323216068870098 0.146877765441108
0.3233156522859 0.146603797751342
0.323415235701701 0.146330256926311
0.323514819117503 0.146057142483904
0.323614402533305 0.145784453942177
0.323713985949107 0.145512190819351
0.323813569364909 0.145240352633814
0.323913152780711 0.144968938904118
0.324012736196513 0.144697949148986
0.324112319612314 0.144427382887309
0.324211903028116 0.144157239638147
0.324311486443918 0.143887518920729
0.32441106985972 0.143618220254458
0.324510653275522 0.143349343158906
0.324610236691324 0.14308088715382
0.324709820107126 0.142812851759118
0.324809403522928 0.142545236494893
0.324908986938729 0.142278040881414
0.325008570354531 0.142011264439125
0.325108153770333 0.141744906688645
0.325207737186135 0.141478967150773
0.325307320601937 0.141213445346485
0.325406904017739 0.140948340796934
0.325506487433541 0.140683653023454
0.325606070849342 0.140419381547561
0.325705654265144 0.140155525890948
0.325805237680946 0.139892085575494
0.325904821096748 0.139629060123258
0.32600440451255 0.139366449056483
0.326103987928352 0.139104251897596
0.326203571344154 0.13884246816921
0.326303154759956 0.138581097394122
0.326402738175757 0.138320139095316
0.326502321591559 0.138059592795962
0.326601905007361 0.137799458019421
0.326701488423163 0.13753973428924
0.326801071838965 0.137280421129154
0.326900655254767 0.137021518063092
0.327000238670569 0.136763024615171
0.32709982208637 0.136504940309699
0.327199405502172 0.136247264671179
0.327298988917974 0.135989997224305
0.327398572333776 0.135733137493965
0.327498155749578 0.135476685005241
0.32759773916538 0.135220639283411
0.327697322581182 0.134964999853949
0.327796905996984 0.134709766242526
0.327896489412785 0.134454937975007
0.327996072828587 0.13420051457746
0.328095656244389 0.133946495576148
0.328195239660191 0.133692880497536
0.328294823075993 0.133439668868287
0.328394406491795 0.133186860215267
0.328493989907597 0.132934454065541
0.328593573323399 0.132682449946378
0.3286931567392 0.132430847385251
0.328792740155002 0.132179645909834
0.328892323570804 0.131928845048009
0.328991906986606 0.131678444327858
0.329091490402408 0.131428443277675
0.32919107381821 0.131178841425955
0.329290657234012 0.130929638301403
0.329390240649813 0.130680833432932
0.329489824065615 0.130432426349662
0.329589407481417 0.130184416580924
0.329688990897219 0.129936803656257
0.329788574313021 0.129689587105413
0.329888157728823 0.129442766458354
0.329987741144625 0.129196341245252
0.330087324560427 0.128950310996496
0.330186907976228 0.128704675242684
0.33028649139203 0.128459433514631
0.330386074807832 0.128214585343366
0.330485658223634 0.127970130260132
0.330585241639436 0.127726067796389
0.330684825055238 0.127482397483814
0.33078440847104 0.127239118854301
0.330883991886841 0.126996231439961
0.330983575302643 0.126753734773126
0.331083158718445 0.126511628386345
0.331182742134247 0.126269911812387
0.331282325550049 0.126028584584244
0.331381908965851 0.125787646235127
0.331481492381653 0.12554709629847
0.331581075797455 0.125306934307929
0.331680659213256 0.125067159797383
0.331780242629058 0.124827772300936
0.33187982604486 0.124588771352915
0.331979409460662 0.124350156487873
0.332078992876464 0.12411192724059
0.332178576292266 0.123874083146069
0.332278159708068 0.123636623739544
0.332377743123869 0.123399548556474
0.332477326539671 0.123162857132547
0.332576909955473 0.122926549003681
0.332676493371275 0.122690623706022
0.332776076787077 0.122455080775947
0.332875660202879 0.122219919750063
0.332975243618681 0.12198514016521
0.333074827034483 0.121750741558459
0.333174410450284 0.121516723467114
0.333273993866086 0.121283085428712
0.333373577281888 0.121049826981025
0.33347316069769 0.120816947662057
0.333572744113492 0.120584447010049
0.333672327529294 0.120352324563479
0.333771910945096 0.120120579861058
0.333871494360897 0.119889212441737
0.333971077776699 0.119658221844704
0.334070661192501 0.119427607609383
0.334170244608303 0.119197369275439
0.334269828024105 0.118967506382775
0.334369411439907 0.118738018471535
0.334468994855709 0.118508905082104
0.334568578271511 0.118280165755107
0.334668161687312 0.11805180003141
0.334767745103114 0.117823807452124
0.334867328518916 0.117596187558599
0.334966911934718 0.117368939892433
0.33506649535052 0.117142063995464
0.335166078766322 0.116915559409778
0.335265662182124 0.116689425677704
0.335365245597925 0.116463662341818
0.335464829013727 0.116238268944941
0.335564412429529 0.116013245030143
0.335663995845331 0.11578859014074
0.335763579261133 0.115564303820296
0.335863162676935 0.115340385612625
0.335962746092737 0.115116835061789
0.336062329508539 0.114893651712101
0.33616191292434 0.114670835108123
0.336261496340142 0.114448384794668
0.336361079755944 0.114226300316802
0.336460663171746 0.114004581219842
0.336560246587548 0.113783227049358
0.33665983000335 0.113562237351172
0.336759413419152 0.113341611671361
0.336858996834953 0.113121349556256
0.336958580250755 0.112901450552442
0.337058163666557 0.112681914206761
0.337157747082359 0.11246274006631
0.337257330498161 0.112243927678442
0.337356913913963 0.112025476590767
0.337456497329765 0.111807386351153
0.337556080745567 0.111589656507726
0.337655664161368 0.111372286608871
0.33775524757717 0.11115527620323
0.337854830992972 0.110938624839709
0.337954414408774 0.110722332067471
0.338053997824576 0.110506397435939
0.338153581240378 0.110290820494799
0.33825316465618 0.110075600793998
0.338352748071981 0.109860737883747
0.338452331487783 0.109646231314517
0.338551914903585 0.109432080637044
0.338651498319387 0.109218285402328
0.338751081735189 0.109004845161634
0.338850665150991 0.10879175946649
0.338950248566793 0.10857902786869
0.339049831982595 0.108366649920295
0.339149415398396 0.108154625173631
0.339248998814198 0.107942953181292
0.33934858223 0.10773163349614
0.339448165645802 0.107520665671302
0.339547749061604 0.107310049260178
0.339647332477406 0.107099783816432
0.339746915893208 0.106889868894002
0.339846499309009 0.106680304047093
0.339946082724811 0.10647108883018
0.340045666140613 0.106262222798012
0.340145249556415 0.106053705505608
0.340244832972217 0.105845536508256
0.340344416388019 0.105637715361522
0.340443999803821 0.10543024162124
0.340543583219623 0.10522311484352
0.340643166635424 0.105016334584745
0.340742750051226 0.104809900401572
0.340842333467028 0.104603811850934
0.34094191688283 0.104398068490038
0.341041500298632 0.104192669876368
0.341141083714434 0.103987615567683
0.341240667130236 0.10378290512202
0.341340250546038 0.103578538097692
0.341439833961839 0.10337451405329
0.341539417377641 0.103170832547685
0.341639000793443 0.102967493140023
0.341738584209245 0.102764495389731
0.341838167625047 0.102561838856517
0.341937751040849 0.102359523100367
0.342037334456651 0.102157547681547
0.342136917872452 0.101955912160607
0.342236501288254 0.101754616098374
0.342336084704056 0.10155365905596
0.342435668119858 0.101353040594759
0.34253525153566 0.101152760276445
0.342634834951462 0.10095281766298
0.342734418367264 0.100753212316605
0.342834001783066 0.100553943799847
0.342933585198867 0.100355011675518
0.343033168614669 0.100156415506714
0.343132752030471 0.099958154856817
0.343232335446273 0.0997602292894942
0.343331918862075 0.0995626383686994
0.343431502277877 0.099365381658673
0.343531085693679 0.0991684587239431
0.34363066910948 0.0989718691293247
0.343730252525282 0.0987756124399209
0.343829835941084 0.0985796882211234
0.343929419356886 0.0983840960386125
0.344029002772688 0.0981888354583581
0.34412858618849 0.0979939060466192
0.344228169604292 0.097799307369946
0.344327753020094 0.0976050389951784
0.344427336435895 0.0974111004894472
0.344526919851697 0.097217491420175
0.344626503267499 0.0970242113550759
0.344726086683301 0.0968312598621565
0.344825670099103 0.0966386365097153
0.344925253514905 0.0964463408663451
0.345024836930707 0.0962543725009309
0.345124420346508 0.0960627309826521
0.34522400376231 0.0958714158809824
0.345323587178112 0.0956804267656899
0.345423170593914 0.095489763206838
0.345522754009716 0.095299424774785
0.345622337425518 0.0951094110401862
0.34572192084132 0.0949197215739918
0.345821504257122 0.0947303559474496
0.345921087672923 0.094541313732104
0.346020671088725 0.094352594499797
0.346120254504527 0.0941641978226682
0.346219837920329 0.0939761232731555
0.346319421336131 0.0937883704239957
0.346419004751933 0.0936009388482243
0.346518588167735 0.0934138281191762
0.346618171583536 0.0932270378104859
0.346717754999338 0.0930405674960884
0.34681733841514 0.0928544167502188
0.346916921830942 0.0926685851474133
0.347016505246744 0.0924830722625091
0.347116088662546 0.0922978776706458
0.347215672078348 0.0921130009472643
0.34731525549415 0.0919284416681078
0.347414838909951 0.0917441994092228
0.347514422325753 0.0915602737469583
0.347614005741555 0.0913766642579674
0.347713589157357 0.0911933705192064
0.347813172573159 0.0910103921079365
0.347912755988961 0.090827728601723
0.348012339404763 0.0906453795784363
0.348111922820564 0.0904633446162519
0.348211506236366 0.0902816232936512
0.348311089652168 0.0901002151894215
0.34841067306797 0.0899191198826562
0.348510256483772 0.0897383369527559
0.348609839899574 0.0895578659794281
0.348709423315376 0.0893777065426874
0.348809006731178 0.0891978582228564
0.348908590146979 0.0890183206005657
0.349008173562781 0.0888390932567545
0.349107756978583 0.0886601757726705
0.349207340394385 0.0884815677298709
0.349306923810187 0.0883032687102221
0.349406507225989 0.0881252782959003
0.349506090641791 0.087947596069392
0.349605674057592 0.087770221613494
0.349705257473394 0.087593154511314
0.349804840889196 0.0874163943462705
0.349904424304998 0.0872399407020943
0.3500040077208 0.0870637931628272
0.350103591136602 0.0868879513128234
0.350203174552404 0.0867124147367495
0.350302757968206 0.0865371830195849
0.350402341384007 0.0863622557466221
0.350501924799809 0.0861876325034667
0.350601508215611 0.0860133128760389
0.350701091631413 0.0858392964505719
0.350800675047215 0.085665582813614
0.350900258463017 0.0854921715520277
0.350999841878819 0.0853190622529909
0.35109942529462 0.0851462545039963
0.351199008710422 0.0849737478928526
0.351298592126224 0.0848015420076845
0.351398175542026 0.0846296364369327
0.351497758957828 0.0844580307693544
0.35159734237363 0.0842867245940237
0.351696925789432 0.0841157175003318
0.351796509205234 0.0839450090779874
0.351896092621035 0.0837745989170168
0.351995676036837 0.0836044866077646
0.352095259452639 0.0834346717408937
0.352194842868441 0.0832651539073853
0.352294426284243 0.0830959326985396
0.352394009700045 0.0829270077059763
0.352493593115847 0.0827583785216343
0.352593176531649 0.0825900447377722
0.35269275994745 0.0824220059469693
0.352792343363252 0.0822542617421245
0.352891926779054 0.0820868117164578
0.352991510194856 0.0819196554635098
0.353091093610658 0.0817527925771427
0.35319067702646 0.0815862226515398
0.353290260442262 0.0814199452812061
0.353389843858063 0.0812539600609693
0.353489427273865 0.0810882665859789
0.353589010689667 0.0809228644517068
0.353688594105469 0.0807577532539481
0.353788177521271 0.0805929325888211
0.353887760937073 0.0804284020527671
0.353987344352875 0.0802641612425512
0.354086927768677 0.080100209755263
0.354186511184478 0.0799365471883154
0.35428609460028 0.0797731731394464
0.354385678016082 0.0796100872067183
0.354485261431884 0.0794472889885188
0.354584844847686 0.0792847780835604
0.354684428263488 0.0791225540908811
0.35478401167929 0.0789606166098454
0.354883595095091 0.0787989652401429
0.354983178510893 0.0786375995817899
0.355082761926695 0.0784765192351291
0.355182345342497 0.0783157238008299
0.355281928758299 0.0781552128798889
0.355381512174101 0.0779949860736298
0.355481095589903 0.0778350429837036
0.355580679005705 0.0776753832120897
0.355680262421506 0.0775160063610949
0.355779845837308 0.0773569120333544
0.35587942925311 0.0771980998318317
0.355979012668912 0.0770395693598193
0.356078596084714 0.0768813202209385
0.356178179500516 0.0767233520191395
0.356277762916318 0.0765656643587027
0.356377346332119 0.0764082568442374
0.356476929747921 0.076251129080683
0.356576513163723 0.0760942806733089
0.356676096579525 0.0759377112277152
0.356775679995327 0.075781420349832
0.356875263411129 0.0756254076459206
0.356974846826931 0.0754696727225734
0.357074430242733 0.0753142151867137
0.357174013658534 0.0751590346455964
0.357273597074336 0.0750041307068081
0.357373180490138 0.0748495029782671
0.35747276390594 0.0746951510682241
0.357572347321742 0.0745410745852618
0.357671930737544 0.074387273138296
0.357771514153346 0.0742337463365745
0.357871097569147 0.0740804937896788
0.357970680984949 0.0739275151075229
0.358070264400751 0.0737748099003547
0.358169847816553 0.0736223777787553
0.358269431232355 0.0734702183536398
0.358369014648157 0.0733183312362575
0.358468598063959 0.0731667160381915
0.358568181479761 0.0730153723713596
0.358667764895562 0.072864299848014
0.358767348311364 0.0727134980807418
0.358866931727166 0.0725629666824651
0.358966515142968 0.0724127052664411
0.35906609855877 0.0722627134462628
0.359165681974572 0.0721129908358582
0.359265265390374 0.0719635370494915
0.359364848806175 0.0718143517017626
0.359464432221977 0.0716654344076077
0.359564015637779 0.0715167847822994
0.359663599053581 0.0713684024414466
0.359763182469383 0.0712202870009953
0.359862765885185 0.0710724380772281
0.359962349300987 0.0709248552867647
0.360061932716789 0.0707775382465622
0.36016151613259 0.070630486573915
0.360261099548392 0.0704836998864554
0.360360682964194 0.0703371778021529
0.360460266379996 0.0701909199393158
0.360559849795798 0.07004492591659
0.3606594332116 0.0698991953529598
0.360759016627402 0.0697537278677482
0.360858600043203 0.0696085230806166
0.360958183459005 0.0694635806115654
0.361057766874807 0.0693189000809338
0.361157350290609 0.0691744811094007
0.361256933706411 0.0690303233179838
0.361356517122213 0.0688864263280406
0.361456100538015 0.068742789761268
0.361555683953817 0.0685994132397029
0.361655267369618 0.0684562963857222
0.36175485078542 0.0683134388220428
0.361854434201222 0.0681708401717222
0.361954017617024 0.0680285000581581
0.362053601032826 0.0678864181050889
0.362153184448628 0.0677445939365937
0.36225276786443 0.0676030271770926
0.362352351280231 0.0674617174513467
0.362451934696033 0.0673206643844582
0.362551518111835 0.0671798676018713
0.362651101527637 0.0670393267293708
0.362750684943439 0.0668990413930838
0.362850268359241 0.0667590112194789
0.362949851775043 0.0666192358353668
0.363049435190845 0.0664797148679003
0.363149018606646 0.0663404479445742
0.363248602022448 0.066201434693226
0.36334818543825 0.0660626747420355
0.363447768854052 0.0659241677195253
0.363547352269854 0.0657859132545605
0.363646935685656 0.0656479109763494
0.363746519101458 0.0655101605144433
0.363846102517259 0.0653726614987365
0.363945685933061 0.0652354135594665
0.364045269348863 0.065098416327215
0.364144852764665 0.0649616694329064
0.364244436180467 0.0648251725078092
0.364344019596269 0.0646889251835357
0.364443603012071 0.064552927092042
0.364543186427873 0.0644171778656284
0.364642769843674 0.0642816771369391
0.364742353259476 0.0641464245389633
0.364841936675278 0.064011419705034
0.36494152009108 0.0638766622688288
0.365041103506882 0.0637421518643703
0.365140686922684 0.0636078881260255
0.365240270338486 0.0634738706885064
0.365339853754288 0.0633400991868701
0.365439437170089 0.063206573256519
0.365539020585891 0.0630732925332004
0.365638604001693 0.0629402566530068
0.365738187417495 0.0628074652523768
0.365837770833297 0.0626749179680938
0.365937354249099 0.0625426144372874
0.366036937664901 0.0624105542974324
0.366136521080702 0.0622787371863504
0.366236104496504 0.062147162742208
0.366335687912306 0.0620158306035183
0.366435271328108 0.0618847404091406
0.36653485474391 0.0617538917982805
0.366634438159712 0.0616232844104896
0.366734021575514 0.0614929178856662
0.366833604991316 0.0613627918640555
0.366933188407117 0.0612329059862488
0.367032771822919 0.0611032598931844
0.367132355238721 0.0609738532261473
0.367231938654523 0.0608446856267697
0.367331522070325 0.0607157567370304
0.367431105486127 0.0605870661992555
0.367530688901929 0.0604586136561185
0.36763027231773 0.06033039875064
0.367729855733532 0.0602024211261877
0.367829439149334 0.0600746804264771
0.367929022565136 0.059947176295571
0.368028605980938 0.05981990837788
0.36812818939674 0.059692876318162
0.368227772812542 0.0595660797615233
0.368327356228344 0.0594395183534175
0.368426939644145 0.059313191739646
0.368526523059947 0.0591870995663588
0.368626106475749 0.0590612414800534
0.368725689891551 0.0589356171275758
0.368825273307353 0.0588102261561196
0.368924856723155 0.0586850682132276
0.369024440138957 0.0585601429467903
0.369124023554758 0.0584354500050467
0.36922360697056 0.0583109890365844
0.369323190386362 0.0581867596903394
0.369422773802164 0.0580627616155964
0.369522357217966 0.0579389944619886
0.369621940633768 0.0578154578794984
0.36972152404957 0.0576921515184565
0.369821107465372 0.0575690750295426
0.369920690881173 0.0574462280637853
0.370020274296975 0.0573236102725624
0.370119857712777 0.0572012213076003
0.370219441128579 0.0570790608209747
0.370319024544381 0.0569571284651106
0.370418607960183 0.056835423892782
0.370518191375985 0.0567139467571122
0.370617774791786 0.0565926967115738
0.370717358207588 0.0564716734099884
0.37081694162339 0.0563508765065276
0.370916525039192 0.0562303056557119
0.371016108454994 0.0561099605124118
0.371115691870796 0.0559898407318468
0.371215275286598 0.0558699459695863
0.3713148587024 0.0557502758815492
0.371414442118201 0.0556308301240042
0.371514025534003 0.0555116083535695
0.371613608949805 0.055392610227213
0.371713192365607 0.0552738354022526
0.371812775781409 0.0551552835363561
0.371912359197211 0.0550369542875408
0.372011942613013 0.054918847314174
0.372111526028814 0.0548009622749732
0.372211109444616 0.0546832988290053
0.372310692860418 0.0545658566356879
0.37241027627622 0.0544486353547879
0.372509859692022 0.0543316346464228
0.372609443107824 0.05421485417106
0.372709026523626 0.0540982935895169
0.372808609939428 0.0539819525629612
0.372908193355229 0.0538658307529105
0.373007776771031 0.0537499278212329
0.373107360186833 0.0536342434301464
0.373206943602635 0.0535187772422197
0.373306527018437 0.0534035289203712
0.373406110434239 0.0532884981278698
0.373505693850041 0.0531736845283349
0.373605277265842 0.0530590877857359
0.373704860681644 0.0529447075643927
0.373804444097446 0.0528305435289753
0.373904027513248 0.0527165953445046
0.37400361092905 0.0526028626763512
0.374103194344852 0.0524893451902367
0.374202777760654 0.0523760425522327
0.374302361176456 0.0522629544287613
0.374401944592257 0.052150080486595
0.374501528008059 0.0520374203928569
0.374601111423861 0.0519249738150204
0.374700694839663 0.0518127404209093
0.374800278255465 0.0517007198786981
0.374899861671267 0.0515889118569113
0.374999445087069 0.0514773160244243
0.37509902850287 0.0513659320504628
0.375198611918672 0.0512547596046029
0.375298195334474 0.0511437983567714
0.375397778750276 0.0510330479772452
0.375497362166078 0.0509225081366521
0.37559694558188 0.0508121785059699
0.375696528997682 0.0507020587565272
0.375796112413484 0.050592148560003
0.375895695829286 0.0504824475884265
0.375995279245087 0.0503729555141778
0.376094862660889 0.0502636720099871
0.376194446076691 0.0501545967489351
0.376294029492493 0.050045729404453
0.376393612908295 0.0499370696503223
0.376493196324097 0.0498286171606749
0.376592779739899 0.0497203716099932
0.3766923631557 0.04961233267311
0.376791946571502 0.0495045000252083
0.376891529987304 0.0493968733418217
0.376991113403106 0.0492894522988337
0.377090696818908 0.0491822365724785
0.37719028023471 0.0490752258393406
0.377289863650512 0.0489684197763544
0.377389447066313 0.0488618180608051
0.377489030482115 0.0487554203703277
0.377588613897917 0.0486492263829076
0.377688197313719 0.0485432357768804
0.377787780729521 0.0484374482309318
0.377887364145323 0.0483318634240976
0.377986947561125 0.0482264810357639
0.378086530976927 0.0481213007456668
0.378186114392728 0.0480163222338925
0.37828569780853 0.0479115451808771
0.378385281224332 0.0478069692674069
0.378484864640134 0.0477025941746182
0.378584448055936 0.0475984195839968
0.378684031471738 0.047494445177379
0.37878361488754 0.0473906706369507
0.378883198303341 0.0472870956452477
0.378982781719143 0.0471837198851556
0.379082365134945 0.0470805430399098
0.379181948550747 0.0469775647930953
0.379281531966549 0.0468747848286471
0.379381115382351 0.0467722028308495
0.379480698798153 0.0466698184843367
0.379580282213955 0.0465676314740925
0.379679865629756 0.04646564148545
0.379779449045558 0.0463638482040921
0.37987903246136 0.0462622513160509
0.379978615877162 0.0461608505077081
0.380078199292964 0.0460596454657946
0.380177782708766 0.0459586358773906
0.380277366124568 0.045857821429926
0.380376949540369 0.0457572018111794
0.380476532956171 0.045656776709279
0.380576116371973 0.0455565458127016
0.380675699787775 0.0454565088102738
0.380775283203577 0.0453566653911706
0.380874866619379 0.0452570152449162
0.380974450035181 0.045157558061384
0.381074033450983 0.0450582935307958
0.381173616866784 0.0449592213437225
0.381273200282586 0.0448603411910837
0.381372783698388 0.0447616527641477
0.38147236711419 0.0446631557545314
0.381571950529992 0.0445648498542002
0.381671533945794 0.0444667347554685
0.381771117361596 0.0443688101509987
0.381870700777397 0.0442710757338017
0.381970284193199 0.0441735311972368
0.382069867609001 0.0440761762350114
0.382169451024803 0.0439790105411816
0.382269034440605 0.0438820338101509
0.382368617856407 0.0437852457366719
0.382468201272209 0.0436886460158443
0.382567784688011 0.0435922343431162
0.382667368103812 0.0434960104142835
0.382766951519614 0.0433999739254899
0.382866534935416 0.0433041245732269
0.382966118351218 0.0432084620543335
0.38306570176702 0.0431129860659968
0.383165285182822 0.0430176963057508
0.383264868598624 0.0429225924714775
0.383364452014425 0.042827674261406
0.383464035430227 0.0427329413741126
0.383563618846029 0.0426383935085212
0.383663202261831 0.0425440303639026
0.383762785677633 0.0424498516398748
0.383862369093435 0.0423558570364028
0.383961952509237 0.0422620462537986
0.384061535925039 0.0421684189927208
0.38416111934084 0.0420749749541749
0.384260702756642 0.0419817138395134
0.384360286172444 0.0418886353504347
0.384459869588246 0.0417957391889846
0.384559453004048 0.0417030250575548
0.38465903641985 0.0416104926588833
0.384758619835652 0.0415181416960547
0.384858203251453 0.0414259718724995
0.384957786667255 0.0413339828919945
0.385057370083057 0.0412421744586622
0.385156953498859 0.0411505462769716
0.385256536914661 0.0410590980517371
0.385356120330463 0.0409678294881188
0.385455703746265 0.0408767402916228
0.385555287162067 0.0407858301681003
0.385654870577868 0.0406950988237484
0.38575445399367 0.0406045459651092
0.385854037409472 0.0405141712990706
0.385953620825274 0.0404239745328651
0.386053204241076 0.0403339553740707
0.386152787656878 0.0402441135306102
0.38625237107268 0.0401544487107513
0.386351954488481 0.0400649606231067
0.386451537904283 0.0399756489766335
0.386551121320085 0.0398865134806337
0.386650704735887 0.0397975538447536
0.386750288151689 0.039708769778984
0.386849871567491 0.03962016099366
0.386949454983293 0.0395317271994607
0.387049038399095 0.0394434681074097
0.387148621814897 0.039355383428874
0.387248205230698 0.0392674728755653
0.3873477886465 0.0391797361595383
0.387447372062302 0.0390921729931918
0.387546955478104 0.039004783089268
0.387646538893906 0.0389175661608527
0.387746122309708 0.0388305219213749
0.387845705725509 0.038743650084607
0.387945289141311 0.0386569503646643
0.388044872557113 0.0385704224760054
0.388144455972915 0.0384840661334317
0.388244039388717 0.0383978810520873
0.388343622804519 0.0383118669474591
0.388443206220321 0.0382260235353764
0.388542789636123 0.0381403505320113
0.388642373051925 0.0380548476538778
0.388741956467726 0.0379695146178326
0.388841539883528 0.0378843511410742
0.38894112329933 0.037799356941143
0.389040706715132 0.0377145317359215
0.389140290130934 0.0376298752436341
0.389239873546736 0.0375453871828463
0.389339456962538 0.0374610672724655
0.389439040378339 0.0373769152317407
0.389538623794141 0.0372929307802617
0.389638207209943 0.0372091136379596
0.389737790625745 0.0371254635251068
0.389837374041547 0.0370419801623163
0.389936957457349 0.0369586632705418
0.390036540873151 0.036875512571078
0.390136124288953 0.03679252778556
0.390235707704754 0.0367097086359631
0.390335291120556 0.0366270548446033
0.390434874536358 0.0365445661341362
0.39053445795216 0.0364622422275578
0.390634041367962 0.036380082848204
0.390733624783764 0.0362980877197501
0.390833208199566 0.0362162565662116
0.390932791615367 0.036134589111943
0.391032375031169 0.0360530850816384
0.391131958446971 0.0359717442003311
0.391231541862773 0.0358905661933934
0.391331125278575 0.0358095507865368
0.391430708694377 0.0357286977058112
0.391530292110179 0.0356480066776059
0.39162987552598 0.035567477428648
0.391729458941782 0.0354871096860035
0.391829042357584 0.0354069031770766
0.391928625773386 0.0353268576296095
0.392028209189188 0.0352469727716825
0.39212779260499 0.0351672483317138
0.392227376020792 0.0350876840384594
0.392326959436594 0.0350082796210128
0.392426542852395 0.0349290348088049
0.392526126268197 0.0348499493316039
0.392625709683999 0.0347710229195153
0.392725293099801 0.0346922553029816
0.392824876515603 0.0346136462127819
0.392924459931405 0.0345351953800325
0.393024043347207 0.0344569025361861
0.393123626763008 0.0343787674130315
0.39322321017881 0.0343007897426943
0.393322793594612 0.034222969257636
0.393422377010414 0.034145305690654
0.393521960426216 0.0340677987748818
0.393621543842018 0.0339904482437885
0.39372112725782 0.0339132538311788
0.393820710673622 0.0338362152711926
0.393920294089423 0.0337593322983053
0.394019877505225 0.0336826046473274
0.394119460921027 0.033606032053404
0.394219044336829 0.0335296142520154
0.394318627752631 0.0334533509789765
0.394418211168433 0.0333772419704364
0.394517794584235 0.0333012869628788
0.394617378000036 0.0332254856931216
0.394716961415838 0.0331498378983165
0.39481654483164 0.0330743433159493
0.394916128247442 0.0329990016838392
0.395015711663244 0.0329238127401394
0.395115295079046 0.0328487762233362
0.395214878494848 0.0327738918722492
0.39531446191065 0.032699159426031
0.395414045326451 0.0326245786241673
0.395513628742253 0.0325501492064764
0.395613212158055 0.0324758709131093
0.395712795573857 0.0324017434845492
0.395812378989659 0.032327766661612
0.395911962405461 0.0322539401854454
0.396011545821263 0.032180263797529
0.396111129237064 0.0321067372396744
0.396210712652866 0.0320333602540248
0.396310296068668 0.0319601325830546
0.39640987948447 0.0318870539695696
0.396509462900272 0.031814124156707
0.396609046316074 0.0317413428879347
0.396708629731876 0.0316687099070512
0.396808213147678 0.0315962249581861
0.396907796563479 0.031523887785799
0.397007379979281 0.0314516981346801
0.397106963395083 0.0313796557499494
0.397206546810885 0.0313077603770572
0.397306130226687 0.0312360117617833
0.397405713642489 0.0311644096502372
0.397505297058291 0.0310929537888579
0.397604880474092 0.0310216439244134
0.397704463889894 0.030950479804001
0.397804047305696 0.0308794611750469
0.397903630721498 0.0308085877853061
0.3980032141373 0.0307378593828619
0.398102797553102 0.0306672757161261
0.398202380968904 0.0305968365338389
0.398301964384706 0.0305265415850683
0.398401547800507 0.0304563906192101
0.398501131216309 0.0303863833859881
0.398600714632111 0.0303165196354533
0.398700298047913 0.0302467991179842
0.398799881463715 0.0301772215842862
0.398899464879517 0.0301077867853921
0.398999048295319 0.030038494472661
0.39909863171112 0.0299693443977789
0.399198215126922 0.029900336312758
0.399297798542724 0.0298314699699371
0.399397381958526 0.0297627451219808
0.399496965374328 0.0296941615218795
0.39959654879013 0.0296257189229494
0.399696132205932 0.0295574170788323
0.399795715621734 0.0294892557434951
0.399895299037536 0.0294212346712301
0.399994882453337 0.0293533536166544
0.400094465869139 0.0292856123347099
0.400194049284941 0.029218010580663
0.400293632700743 0.0291505481101047
0.400393216116545 0.0290832246789499
0.400492799532347 0.0290160400434379
0.400592382948149 0.0289489939601314
0.40069196636395 0.0288820861859173
0.400791549779752 0.0288153164780053
0.400891133195554 0.028748684593929
0.400990716611356 0.0286821902915445
0.401090300027158 0.0286158333290312
0.40118988344296 0.028549613464891
0.401289466858762 0.0284835304579484
0.401389050274564 0.0284175840673501
0.401488633690365 0.028351774052565
0.401588217106167 0.0282861001733839
0.401687800521969 0.0282205621899194
0.401787383937771 0.0281551598626055
0.401886967353573 0.0280898929521976
0.401986550769375 0.0280247612197721
0.402086134185177 0.0279597644267268
0.402185717600978 0.0278949023347798
0.40228530101678 0.0278301747059699
0.402384884432582 0.0277655813026564
0.402484467848384 0.0277011218875185
0.402584051264186 0.0276367962235556
0.402683634679988 0.0275726040740867
0.40278321809579 0.0275085452027506
0.402882801511592 0.0274446193735052
0.402982384927393 0.0273808263506278
0.403081968343195 0.0273171658987144
0.403181551758997 0.02725363778268
0.403281135174799 0.0271902417677582
0.403380718590601 0.0271269776195007
0.403480302006403 0.0270638451037778
0.403579885422205 0.0270008439867773
0.403679468838006 0.026937974035005
0.403779052253808 0.0268752350152842
0.40387863566961 0.0268126266947557
0.403978219085412 0.0267501488408772
0.404077802501214 0.0266878012214236
0.404177385917016 0.0266255836044862
0.404276969332818 0.0265634957584734
0.404376552748619 0.0265015374521093
0.404476136164421 0.0264397084544345
0.404575719580223 0.0263780085348055
0.404675302996025 0.0263164374628943
0.404774886411827 0.0262549950086886
0.404874469827629 0.0261936809424913
0.404974053243431 0.0261324950349206
0.405073636659233 0.0260714370569092
0.405173220075034 0.0260105067797047
0.405272803490836 0.0259497039748692
0.405372386906638 0.025889028414279
0.40547197032244 0.0258284798701243
0.405571553738242 0.0257680581149093
0.405671137154044 0.0257077629214518
0.405770720569846 0.0256475940628829
0.405870303985647 0.025587551312647
0.405969887401449 0.0255276344445015
0.406069470817251 0.0254678432325164
0.406169054233053 0.0254081774510745
0.406268637648855 0.0253486368748706
0.406368221064657 0.025289221278912
0.406467804480459 0.0252299304385177
0.406567387896261 0.0251707641293185
0.406666971312062 0.0251117221272565
0.406766554727864 0.0250528042085853
0.406866138143666 0.0249940101498694
0.406965721559468 0.0249353397279841
0.40706530497527 0.0248767927201155
0.407164888391072 0.0248183689037601
0.407264471806874 0.0247600680567243
0.407364055222675 0.0247018899571247
0.407463638638477 0.0246438343833876
0.407563222054279 0.0245859011142489
0.407662805470081 0.0245280899287535
0.407762388885883 0.0244704006062559
0.407861972301685 0.024412832926419
0.407961555717487 0.0243553866692147
0.408061139133289 0.024298061614923
0.40816072254909 0.0242408575441324
0.408260305964892 0.0241837742377393
0.408359889380694 0.0241268114769476
0.408459472796496 0.0240699690432693
0.408559056212298 0.0240132467185232
0.4086586396281 0.0239566442848354
0.408758223043902 0.0239001615246389
0.408857806459703 0.0238437982206734
0.408957389875505 0.0237875541559849
0.409056973291307 0.0237314291139256
0.409156556707109 0.0236754228781538
0.409256140122911 0.0236195352326336
0.409355723538713 0.0235637659616343
0.409455306954515 0.0235081148497309
0.409554890370317 0.0234525816818032
0.409654473786118 0.023397166243036
0.40975405720192 0.0233418683189187
0.409853640617722 0.0232866876952451
0.409953224033524 0.0232316241581132
0.410052807449326 0.0231766774939247
0.410152390865128 0.0231218474893855
0.41025197428093 0.0230671339315045
0.410351557696731 0.0230125366075941
0.410451141112533 0.0229580553052697
0.410550724528335 0.0229036898124496
0.410650307944137 0.0228494399173545
0.410749891359939 0.0227953054085075
0.410849474775741 0.0227412860747338
0.410949058191543 0.0226873817051605
0.411048641607345 0.0226335920892165
0.411148225023147 0.0225799170166317
0.411247808438948 0.0225263562774377
0.41134739185475 0.0224729096619668
0.411446975270552 0.022419576960852
0.411546558686354 0.0223663579650267
0.411646142102156 0.022313252465725
0.411745725517958 0.0222602602544804
0.411845308933759 0.0222073811231267
0.411944892349561 0.022154614863797
0.412044475765363 0.0221019612689239
0.412144059181165 0.0220494201312388
0.412243642596967 0.0219969912437724
0.412343226012769 0.0219446743998535
0.412442809428571 0.0218924693931097
0.412542392844373 0.0218403760174666
0.412641976260175 0.0217883940671476
0.412741559675976 0.0217365233366741
0.412841143091778 0.0216847636208645
0.41294072650758 0.0216331147148349
0.413040309923382 0.0215815764139979
0.413139893339184 0.0215301485140631
0.413239476754986 0.0214788308110366
0.413339060170788 0.0214276231012206
0.413438643586589 0.0213765251812135
0.413538227002391 0.0213255368479094
0.413637810418193 0.0212746578984979
0.413737393833995 0.0212238881304639
0.413836977249797 0.0211732273415875
0.413936560665599 0.0211226753299434
0.414036144081401 0.021072231893901
0.414135727497203 0.0210218968321242
0.414235310913004 0.0209716699435708
0.414334894328806 0.0209215510274925
0.414434477744608 0.0208715398834346
0.41453406116041 0.0208216363112358
0.414633644576212 0.0207718401110281
0.414733227992014 0.0207221510832362
0.414832811407816 0.0206725690285774
0.414932394823617 0.0206230937480617
0.415031978239419 0.0205737250429911
0.415131561655221 0.0205244627149594
0.415231145071023 0.0204753065658523
0.415330728486825 0.0204262563978468
0.415430311902627 0.0203773120134112
0.415529895318429 0.0203284732153048
0.415629478734231 0.0202797398065774
0.415729062150032 0.0202311115905695
0.415828645565834 0.0201825883709116
0.415928228981636 0.0201341699515244
0.416027812397438 0.0200858561366182
0.41612739581324 0.0200376467306928
0.416226979229042 0.0199895415385373
0.416326562644844 0.0199415403652297
0.416426146060645 0.0198936430161369
0.416525729476447 0.0198458492969142
0.416625312892249 0.0197981590135051
0.416724896308051 0.0197505719721412
0.416824479723853 0.0197030879793419
0.416924063139655 0.019655706841914
0.417023646555457 0.0196084283669518
0.417123229971259 0.0195612523618363
0.41722281338706 0.0195141786342355
0.417322396802862 0.0194672069921039
0.417421980218664 0.0194203372436822
0.417521563634466 0.0193735691974972
0.417621147050268 0.0193269026623614
0.41772073046607 0.019280337447373
0.417820313881872 0.0192338733619154
0.417919897297673 0.0191875102156569
0.418019480713475 0.0191412478185507
0.418119064129277 0.0190950859808346
0.418218647545079 0.0190490245130305
0.418318230960881 0.0190030632259447
0.418417814376683 0.0189572019306668
0.418517397792485 0.0189114404385702
0.418616981208286 0.0188657785613117
0.418716564624088 0.0188202161108309
0.41881614803989 0.0187747528993503
0.418915731455692 0.0187293887393747
0.419015314871494 0.0186841234436917
0.419114898287296 0.0186389568253704
0.419214481703098 0.018593888697762
0.4193140651189 0.0185489188744989
0.419413648534701 0.0185040471694952
0.419513231950503 0.0184592733969456
0.419612815366305 0.0184145973713258
0.419712398782107 0.0183700189073921
0.419811982197909 0.0183255378201807
0.419911565613711 0.0182811539250081
0.420011149029513 0.0182368670374706
0.420110732445314 0.0181926769734436
0.420210315861116 0.0181485835490823
0.420309899276918 0.0181045865808204
0.42040948269272 0.0180606858853705
0.420509066108522 0.0180168812797238
0.420608649524324 0.0179731725811497
0.420708232940126 0.0179295596071954
0.420807816355928 0.017886042175686
0.420907399771729 0.0178426201047239
0.421006983187531 0.0177992932126888
0.421106566603333 0.0177560613182373
0.421206150019135 0.0177129242403027
0.421305733434937 0.0176698817980949
0.421405316850739 0.0176269338110998
0.421504900266541 0.0175840800990791
0.421604483682342 0.0175413204820705
0.421704067098144 0.0174986547803868
0.421803650513946 0.0174560828146162
0.421903233929748 0.0174136044056216
0.42200281734555 0.0173712193745408
0.422102400761352 0.0173289275427856
0.422201984177154 0.0172867287320423
0.422301567592956 0.0172446227642707
0.422401151008757 0.0172026094617047
0.422500734424559 0.0171606886468509
0.422600317840361 0.0171188601424897
0.422699901256163 0.0170771237716738
0.422799484671965 0.0170354793577287
0.422899068087767 0.0169939267242523
0.422998651503569 0.0169524656951142
0.42309823491937 0.0169110960944563
0.423197818335172 0.0168698177466915
0.423297401750974 0.0168286304765046
0.423396985166776 0.0167875341088508
0.423496568582578 0.0167465284689565
0.42359615199838 0.0167056133823185
0.423695735414182 0.0166647886747037
0.423795318829984 0.016624054172149
0.423894902245786 0.0165834097009613
0.423994485661587 0.0165428550877167
0.424094069077389 0.0165023901592605
0.424193652493191 0.0164620147427071
0.424293235908993 0.0164217286654395
0.424392819324795 0.016381531755109
0.424492402740597 0.0163414238396353
0.424591986156399 0.0163014047472058
0.4246915695722 0.0162614743062757
0.424791152988002 0.0162216323455675
0.424890736403804 0.0161818786940708
0.424990319819606 0.016142213181042
0.425089903235408 0.0161026356360041
0.42518948665121 0.0160631458887466
0.425289070067012 0.0160237437693249
0.425388653482814 0.0159844291080604
0.425488236898615 0.0159452017355398
0.425587820314417 0.0159060614826151
0.425687403730219 0.0158670081804035
0.425786987146021 0.015828041660287
0.425886570561823 0.0157891617539117
0.425986153977625 0.0157503682931883
0.426085737393427 0.0157116611102915
0.426185320809228 0.0156730400376594
0.42628490422503 0.0156345049079938
0.426384487640832 0.0155960555542596
0.426484071056634 0.0155576918096845
0.426583654472436 0.0155194135077592
0.426683237888238 0.0154812204822362
0.42678282130404 0.0154431125671308
0.426882404719842 0.0154050895967198
0.426981988135643 0.0153671514055415
0.427081571551445 0.0153292978283958
0.427181154967247 0.0152915287003435
0.427280738383049 0.0152538438567063
0.427380321798851 0.0152162431330663
0.427479905214653 0.015178726365266
0.427579488630455 0.0151412933894081
0.427679072046256 0.0151039440418546
0.427778655462058 0.0150666781592273
0.42787823887786 0.0150294955784072
0.427977822293662 0.0149923961365341
0.428077405709464 0.0149553796710067
0.428176989125266 0.014918446019482
0.428276572541068 0.0148815950198751
0.42837615595687 0.0148448265103592
0.428475739372671 0.0148081403293649
0.428575322788473 0.0147715363155804
0.428674906204275 0.0147350143079507
0.428774489620077 0.014698574145678
0.428874073035879 0.0146622156682207
0.428973656451681 0.0146259387152937
0.429073239867483 0.014589743126868
0.429172823283284 0.0145536287431704
0.429272406699086 0.0145175954046828
0.429371990114888 0.0144816429521429
0.42947157353069 0.0144457712265429
0.429571156946492 0.01440998006913
0.429670740362294 0.0143742693214058
0.429770323778096 0.014338638825126
0.429869907193898 0.0143030884223002
0.429969490609699 0.0142676179551918
0.430069074025501 0.0142322272663174
0.430168657441303 0.0141969161984467
0.430268240857105 0.0141616845946023
0.430367824272907 0.0141265322980595
0.430467407688709 0.0140914591523458
0.430566991104511 0.0140564650012407
0.430666574520312 0.0140215496887755
0.430766157936114 0.013986713059233
0.430865741351916 0.0139519549571474
0.430965324767718 0.0139172752273036
0.43106490818352 0.0138826737147375
0.431164491599322 0.0138481502647352
0.431264075015124 0.0138137047228331
0.431363658430926 0.0137793369348174
0.431463241846727 0.0137450467467242
0.431562825262529 0.0137108340048386
0.431662408678331 0.0136766985556951
0.431761992094133 0.0136426402460769
0.431861575509935 0.0136086589230158
0.431961158925737 0.013574754433792
0.432060742341539 0.0135409266259335
0.43216032575734 0.0135071753472162
0.432259909173142 0.0134735004456637
0.432359492588944 0.0134399017695464
0.432459076004746 0.013406379167382
0.432558659420548 0.0133729324879349
0.43265824283635 0.0133395615802157
0.432757826252152 0.0133062662934814
0.432857409667953 0.0132730464772347
0.432956993083755 0.013239901981224
0.433056576499557 0.013206832655443
0.433156159915359 0.0131738383501308
0.433255743331161 0.0131409189157709
0.433355326746963 0.0131080742030915
0.433454910162765 0.0130753040630651
0.433554493578567 0.0130426083469084
0.433654076994368 0.0130099869060815
0.43375366041017 0.0129774395922882
0.433853243825972 0.0129449662574755
0.433952827241774 0.0129125667538334
0.434052410657576 0.0128802409337943
0.434151994073378 0.0128479886500333
0.43425157748918 0.0128158097554675
0.434351160904981 0.012783704103256
0.434450744320783 0.0127516715467992
0.434550327736585 0.0127197119397393
0.434649911152387 0.0126878251359591
0.434749494568189 0.0126560109895825
0.434849077983991 0.0126242693549738
0.434948661399793 0.0125926000867375
0.435048244815595 0.0125610030397184
0.435147828231397 0.0125294780690005
0.435247411647198 0.0124980250299079
0.435346995063 0.0124666437780033
0.435446578478802 0.0124353341690886
0.435546161894604 0.0124040960592044
0.435645745310406 0.0123729293046295
0.435745328726208 0.0123418337618809
0.43584491214201 0.0123108092877135
0.435944495557811 0.0122798557391196
0.436044078973613 0.0122489729733291
0.436143662389415 0.0122181608478086
0.436243245805217 0.0121874192202617
0.436342829221019 0.0121567479486284
0.436442412636821 0.0121261468910849
0.436541996052623 0.0120956159060435
0.436641579468425 0.0120651548521521
0.436741162884226 0.0120347635882941
0.436840746300028 0.0120044419735878
0.43694032971583 0.0119741898673868
0.437039913131632 0.0119440071292789
0.437139496547434 0.0119138936190866
0.437239079963236 0.0118838491968663
0.437338663379038 0.0118538737229082
0.437438246794839 0.0118239670577361
0.437537830210641 0.0117941290621071
0.437637413626443 0.0117643595970112
0.437736997042245 0.0117346585236713
0.437836580458047 0.0117050257035426
0.437936163873849 0.0116754609983127
0.438035747289651 0.0116459642699008
0.438135330705453 0.0116165353804583
0.438234914121254 0.0115871741923674
0.438334497537056 0.0115578805682417
0.438434080952858 0.0115286543709259
0.43853366436866 0.0114994954634948
0.438633247784462 0.011470403709254
0.438732831200264 0.0114413789717387
0.438832414616066 0.0114124211147142
0.438931998031867 0.0113835300021753
0.439031581447669 0.0113547054983459
0.439131164863471 0.011325947467679
0.439230748279273 0.0112972557748563
0.439330331695075 0.0112686302847878
0.439429915110877 0.0112400708626118
0.439529498526679 0.0112115773736946
0.439629081942481 0.0111831496836299
0.439728665358282 0.011154787658239
0.439828248774084 0.0111264911635701
0.439927832189886 0.0110982600658984
0.440027415605688 0.0110700942317257
0.44012699902149 0.0110419935277798
0.440226582437292 0.0110139578210148
0.440326165853094 0.0109859869786105
0.440425749268895 0.0109580808679722
0.440525332684697 0.0109302393567304
0.440624916100499 0.0109024623127405
0.440724499516301 0.0108747496040828
0.440824082932103 0.0108471010990616
0.440923666347905 0.0108195166662059
0.441023249763707 0.0107919961742682
0.441122833179509 0.0107645394922247
0.44122241659531 0.0107371464892751
0.441322000011112 0.0107098170348419
0.441421583426914 0.0106825509985706
0.441521166842716 0.0106553482503293
0.441620750258518 0.0106282086602082
0.44172033367432 0.0106011320985198
0.441819917090122 0.0105741184357979
0.441919500505923 0.0105471675427983
0.442019083921725 0.0105202792904975
0.442118667337527 0.0104934535500934
0.442218250753329 0.0104666901930041
0.442317834169131 0.0104399890908686
0.442417417584933 0.0104133501155458
0.442517001000735 0.0103867731391144
0.442616584416537 0.0103602580338727
0.442716167832338 0.0103338046723386
0.44281575124814 0.0103074129272489
0.442915334663942 0.010281082671559
0.443014918079744 0.0102548137784432
0.443114501495546 0.0102286061212939
0.443214084911348 0.0102024595737214
0.44331366832715 0.0101763740095541
0.443413251742951 0.0101503493028374
0.443512835158753 0.0101243853278342
0.443612418574555 0.0100984819590243
0.443712001990357 0.0100726390711041
0.443811585406159 0.0100468565389864
0.443911168821961 0.0100211342378003
0.444010752237763 0.00999547204289055
0.444110335653565 0.00996986982981766
0.444209919069366 0.00994432747435743
0.444309502485168 0.00991884485250068
0.44440908590097 0.00989342184045316
0.444508669316772 0.00986805831463505
0.444608252732574 0.00984275415168087
0.444707836148376 0.0098175092284391
0.444807419564178 0.00979232342197201
0.444907002979979 0.00976719660955532
0.445006586395781 0.00974212866867796
0.445106169811583 0.0097171194770418
0.445205753227385 0.00969216891256147
0.445305336643187 0.00966727685336389
0.445404920058989 0.00964244317778824
0.445504503474791 0.00961766776438552
0.445604086890592 0.00959295049191835
0.445703670306394 0.00956829123936075
0.445803253722196 0.00954368988589775
0.445902837137998 0.00951914631092532
0.4460024205538 0.00949466039404991
0.446102003969602 0.00947023201508826
0.446201587385404 0.00944586105406717
0.446301170801206 0.00942154739122319
0.446400754217007 0.00939729090700239
0.446500337632809 0.00937309148206001
0.446599921048611 0.00934894899726037
0.446699504464413 0.00932486333367643
0.446799087880215 0.00930083437258959
0.446898671296017 0.00927686199548942
0.446998254711819 0.00925294608407346
0.44709783812762 0.00922908652024683
0.447197421543422 0.00920528318612206
0.447297004959224 0.00918153596401887
0.447396588375026 0.00915784473646374
0.447496171790828 0.00913420938618979
0.44759575520663 0.00911062979613646
0.447695338622432 0.00908710584944927
0.447794922038234 0.00906363742947955
0.447894505454036 0.0090402244197841
0.447994088869837 0.00901686670412513
0.448093672285639 0.00899356416646976
0.448193255701441 0.00897031669098987
0.448292839117243 0.00894712416206188
0.448392422533045 0.00892398646426638
0.448492005948847 0.00890090348238794
0.448591589364649 0.00887787510141483
0.44869117278045 0.00885490120653879
0.448790756196252 0.00883198168315471
0.448890339612054 0.00880911641686035
0.448989923027856 0.00878630529345618
0.449089506443658 0.00876354819894502
0.44918908985946 0.00874084501953185
0.449288673275262 0.00871819564162344
0.449388256691064 0.00869559995182829
0.449487840106865 0.00867305783695611
0.449587423522667 0.00865056918401775
0.449687006938469 0.00862813388022487
0.449786590354271 0.00860575181298967
0.449886173770073 0.00858342286992466
0.449985757185875 0.00856114693884235
0.450085340601677 0.00853892390775508
0.450184924017478 0.00851675366487465
0.45028450743328 0.0084946360986121
0.450384090849082 0.00847257109757751
0.450483674264884 0.00845055855057962
0.450583257680686 0.00842859834662568
0.450682841096488 0.00840669037492112
0.45078242451229 0.00838483452486936
0.450882007928092 0.00836303068607146
0.450981591343893 0.0083412787483259
0.451081174759695 0.00831957860162835
0.451180758175497 0.00829793013617138
0.451280341591299 0.00827633324234416
0.451379925007101 0.00825478781073229
0.451479508422903 0.00823329373211752
0.451579091838705 0.0082118508974774
0.451678675254506 0.00819045919798511
0.451778258670308 0.00816911852500917
0.45187784208611 0.0081478287701132
0.451977425501912 0.00812658982505564
0.452077008917714 0.00810540158178947
0.452176592333516 0.00808426393246206
0.452276175749318 0.00806317676941474
0.45237575916512 0.00804213998518268
0.452475342580921 0.00802115347249455
0.452574925996723 0.00800021712427234
0.452674509412525 0.007979330833631
0.452774092828327 0.0079584944938783
0.452873676244129 0.00793770799851442
0.452973259659931 0.00791697124123192
0.453072843075733 0.00789628411591521
0.453172426491534 0.00787564651664049
0.453272009907336 0.00785505833767542
0.453371593323138 0.00783451947347886
0.45347117673894 0.00781402981870064
0.453570760154742 0.00779358926818125
0.453670343570544 0.00777319771695169
0.453769926986346 0.00775285506023308
0.453869510402148 0.00773256119343648
0.453969093817949 0.00771231601216263
0.454068677233751 0.00769211941220167
0.454168260649553 0.00767197128953289
0.454267844065355 0.00765187154032449
0.454367427481157 0.00763182006093334
0.454467010896959 0.00761181674790465
0.454566594312761 0.00759186149797178
0.454666177728562 0.00757195420805597
0.454765761144364 0.00755209477526606
0.454865344560166 0.00753228309689828
0.454964927975968 0.00751251907043594
0.45506451139177 0.00749280259354925
0.455164094807572 0.00747313356409497
0.455263678223374 0.00745351188011621
0.455363261639176 0.00743393743984219
0.455462845054977 0.00741441014168795
0.455562428470779 0.0073949298842541
0.455662011886581 0.00737549656632657
0.455761595302383 0.00735611008687641
0.455861178718185 0.00733677034505942
0.455960762133987 0.00731747724021601
0.456060345549789 0.00729823067187085
0.45615992896559 0.00727903053973271
0.456259512381392 0.00725987674369412
0.456359095797194 0.00724076918383118
0.456458679212996 0.00722170776040329
0.456558262628798 0.00720269237385289
0.4566578460446 0.00718372292480516
0.456757429460402 0.00716479931406787
0.456857012876204 0.00714592144263104
0.456956596292005 0.00712708921166673
0.457056179707807 0.00710830252252876
0.457155763123609 0.0070895612767525
0.457255346539411 0.00707086537605458
0.457354929955213 0.00705221472233264
0.457454513371015 0.00703360921766508
0.457554096786817 0.00701504876431084
0.457653680202618 0.00699653326470909
0.45775326361842 0.00697806262147903
0.457852847034222 0.00695963673741965
0.457952430450024 0.0069412555155094
0.458052013865826 0.00692291885890602
0.458151597281628 0.00690462667094622
0.45825118069743 0.00688637885514551
0.458350764113232 0.00686817531519788
0.458450347529033 0.00685001595497556
0.458549930944835 0.00683190067852886
0.458649514360637 0.00681382939008575
0.458749097776439 0.00679580199405175
0.458848681192241 0.00677781839500963
0.458948264608043 0.00675987849771918
0.459047848023845 0.00674198220711692
0.459147431439647 0.00672412942831585
0.459247014855448 0.00670632006660531
0.45934659827125 0.00668855402745059
0.459446181687052 0.00667083121649275
0.459545765102854 0.00665315153954834
0.459645348518656 0.0066355149026092
0.459744931934458 0.00661792121184216
0.45984451535026 0.00660037037358882
0.459944098766061 0.00658286229436534
0.460043682181863 0.00656539688086206
0.460143265597665 0.00654797403994342
0.460242849013467 0.00653059367864758
0.460342432429269 0.00651325570418626
0.460442015845071 0.00649596002394444
0.460541599260873 0.00647870654548011
0.460641182676675 0.0064614951765241
0.460740766092476 0.00644432582497973
0.460840349508278 0.00642719839892261
0.46093993292408 0.00641011280660041
0.461039516339882 0.00639306895643259
0.461139099755684 0.00637606675701016
0.461238683171486 0.00635910611709544
0.461338266587288 0.00634218694562177
0.461437850003089 0.00632530915169337
0.461537433418891 0.00630847264458498
0.461637016834693 0.00629167733374166
0.461736600250495 0.00627492312877856
0.461836183666297 0.00625820993948066
0.461935767082099 0.00624153767580253
0.462035350497901 0.00622490624786803
0.462134933913703 0.00620831556597022
0.462234517329504 0.00619176554057091
0.462334100745306 0.00617525608230058
0.462433684161108 0.00615878710195803
0.46253326757691 0.00614235851051022
0.462632850992712 0.00612597021909195
0.462732434408514 0.00610962213900565
0.462832017824316 0.00609331418172119
0.462931601240117 0.00607704625887554
0.463031184655919 0.00606081828227259
0.463130768071721 0.00604463016388286
0.463230351487523 0.00602848181584331
0.463329934903325 0.00601237315045708
0.463429518319127 0.00599630408019321
0.463529101734929 0.00598027451768648
0.463628685150731 0.00596428437573708
0.463728268566532 0.0059483335673104
0.463827851982334 0.0059324220055368
0.463927435398136 0.00591654960371139
0.464027018813938 0.0059007162752937
0.46412660222974 0.00588492193390754
0.464226185645542 0.00586916649334074
0.464325769061344 0.00585344986754483
0.464425352477145 0.00583777197063491
0.464524935892947 0.0058221327168893
0.464624519308749 0.0058065320207494
0.464724102724551 0.00579096979681938
0.464823686140353 0.00577544595986597
0.464923269556155 0.00575996042481824
0.465022852971957 0.00574451310676729
0.465122436387759 0.00572910392096611
0.46522201980356 0.00571373278282922
0.465321603219362 0.00569839960793256
0.465421186635164 0.00568310431201315
0.465520770050966 0.00566784681096888
0.465620353466768 0.00565262702085835
0.46571993688257 0.00563744485790048
0.465819520298372 0.00562230023847441
0.465919103714173 0.00560719307911917
0.466018687129975 0.0055921232965335
0.466118270545777 0.00557709080757558
0.466217853961579 0.00556209552926279
0.466317437377381 0.00554713737877155
0.466417020793183 0.00553221627343694
0.466516604208985 0.00551733213075258
0.466616187624787 0.00550248486837036
0.466715771040588 0.00548767440410017
0.46681535445639 0.00547290065590971
0.466914937872192 0.00545816354192422
0.467014521287994 0.00544346298042632
0.467114104703796 0.00542879888985564
0.467213688119598 0.00541417118880869
0.4673132715354 0.00539957979603858
0.467412854951201 0.00538502463045482
0.467512438367003 0.00537050561112303
0.467612021782805 0.00535602265726475
0.467711605198607 0.00534157568825723
0.467811188614409 0.0053271646236331
0.467910772030211 0.00531278938308023
0.468010355446013 0.00529844988644143
0.468109938861815 0.00528414605371427
0.468209522277616 0.00526987780505082
0.468309105693418 0.00525564506075739
0.46840868910922 0.00524144774129438
0.468508272525022 0.00522728576727593
0.468607855940824 0.00521315905946978
0.468707439356626 0.005199067538797
0.468807022772428 0.00518501112633176
0.468906606188229 0.0051709897433011
0.469006189604031 0.0051570033110847
0.469105773019833 0.00514305175121463
0.469205356435635 0.00512913498537516
0.469304939851437 0.00511525293540249
0.469404523267239 0.00510140552328452
0.469504106683041 0.00508759267116064
0.469603690098843 0.00507381430132148
0.469703273514644 0.00506007033620869
0.469802856930446 0.00504636069841469
0.469902440346248 0.00503268531068251
0.47000202376205 0.00501904409590544
0.470101607177852 0.00500543697712689
0.470201190593654 0.00499186387754014
0.470300774009456 0.00497832472048809
0.470400357425257 0.00496481942946305
0.470499940841059 0.00495134792810651
0.470599524256861 0.00493791014020893
0.470699107672663 0.00492450598970943
0.470798691088465 0.00491113540069566
0.470898274504267 0.00489779829740353
0.470997857920069 0.00488449460421695
0.471097441335871 0.00487122424566767
0.471197024751672 0.00485798714643497
0.471296608167474 0.00484478323134555
0.471396191583276 0.00483161242537316
0.471495774999078 0.00481847465363846
0.47159535841488 0.00480536984140878
0.471694941830682 0.00479229791409789
0.471794525246484 0.00477925879726578
0.471894108662286 0.00476625241661837
0.471993692078087 0.00475327869800743
0.472093275493889 0.00474033756743017
0.472192858909691 0.00472742895102917
0.472292442325493 0.00471455277509205
0.472392025741295 0.00470170896605128
0.472491609157097 0.00468889745048399
0.472591192572899 0.00467611815511168
0.4726907759887 0.00466337100680006
0.472790359404502 0.00465065593255876
0.472889942820304 0.00463797285954117
0.472989526236106 0.00462532171504413
0.473089109651908 0.00461270242650782
0.47318869306771 0.00460011492151543
0.473288276483512 0.00458755912779299
0.473387859899314 0.00457503497320917
0.473487443315115 0.00456254238577499
0.473587026730917 0.00455008129364362
0.473686610146719 0.0045376516251102
0.473786193562521 0.00452525330861156
0.473885776978323 0.00451288627272602
0.473985360394125 0.00450055044617318
0.474084943809927 0.00448824575781371
0.474184527225728 0.00447597213664905
0.47428411064153 0.00446372951182128
0.474383694057332 0.00445151781261284
0.474483277473134 0.00443933696844636
0.474582860888936 0.00442718690888437
0.474682444304738 0.00441506756362913
0.47478202772054 0.00440297886252242
0.474881611136342 0.00439092073554526
0.474981194552143 0.00437889311281775
0.475080777967945 0.00436689592459881
0.475180361383747 0.00435492910128598
0.475279944799549 0.00434299257341519
0.475379528215351 0.00433108627166053
0.475479111631153 0.0043192101268341
0.475578695046955 0.00430736406988569
0.475678278462756 0.0042955480319026
0.475777861878558 0.00428376194410945
0.47587744529436 0.00427200573786794
0.475977028710162 0.00426027934467662
0.476076612125964 0.00424858269617068
0.476176195541766 0.00423691572412177
0.476275778957568 0.0042252783604377
0.47637536237337 0.0042136705371623
0.476474945789171 0.00420209218647515
0.476574529204973 0.0041905432406914
0.476674112620775 0.00417902363226154
0.476773696036577 0.00416753329377116
0.476873279452379 0.0041560721579408
0.476972862868181 0.00414464015762564
0.477072446283983 0.00413323722581535
0.477172029699784 0.00412186329563387
0.477271613115586 0.00411051830033915
0.477371196531388 0.00409920217332299
0.47747077994719 0.0040879148481108
0.477570363362992 0.00407665625836135
0.477669946778794 0.00406542633786665
0.477769530194596 0.00405422502055162
0.477869113610398 0.00404305224047396
0.477968697026199 0.0040319079318239
0.478068280442001 0.00402079202892399
0.478167863857803 0.00400970446622888
0.478267447273605 0.00399864517832511
0.478367030689407 0.00398761409993094
0.478466614105209 0.00397661116589607
0.478566197521011 0.00396563631120144
0.478665780936812 0.00395468947095906
0.478765364352614 0.00394377058041176
0.478864947768416 0.00393287957493298
0.478964531184218 0.00392201639002656
0.47906411460002 0.00391118096132658
0.479163698015822 0.00390037322459703
0.479263281431624 0.00388959311573173
0.479362864847426 0.00387884057075402
0.479462448263227 0.0038681155258166
0.479562031679029 0.00385741791720131
0.479661615094831 0.00384674768131891
0.479761198510633 0.00383610475470889
0.479860781926435 0.00382548907403924
0.479960365342237 0.00381490057610622
0.480059948758039 0.00380433919783421
0.48015953217384 0.00379380487627544
0.480259115589642 0.00378329754860982
0.480358699005444 0.00377281715214471
0.480458282421246 0.00376236362431473
0.480557865837048 0.00375193690268153
0.48065744925285 0.00374153692493359
0.480757032668652 0.00373116362888602
0.480856616084454 0.00372081695248033
0.480956199500255 0.00371049683378425
0.481055782916057 0.00370020321099149
0.481155366331859 0.00368993602242159
0.481254949747661 0.00367969520651964
0.481354533163463 0.00366948070185611
0.481454116579265 0.00365929244712664
0.481553699995067 0.00364913038115186
0.481653283410868 0.00363899444287713
0.48175286682667 0.00362888457137234
0.481852450242472 0.0036188007058318
0.481952033658274 0.00360874278557388
0.482051617074076 0.00359871075004092
0.482151200489878 0.003588704538799
0.48225078390568 0.00357872409153768
0.482350367321482 0.00356876934806988
0.482449950737283 0.00355884024833161
0.482549534153085 0.00354893673238182
0.482649117568887 0.00353905874040212
0.482748700984689 0.00352920621269665
0.482848284400491 0.00351937908969184
0.482947867816293 0.00350957731193622
0.483047451232095 0.00349980082010019
0.483147034647897 0.00349004955497585
0.483246618063698 0.0034803234574768
0.4833462014795 0.0034706224686379
0.483445784895302 0.00346094652961509
0.483545368311104 0.0034512955816852
0.483644951726906 0.0034416695662457
0.483744535142708 0.00343206842481459
0.48384411855851 0.00342249209903007
0.483943701974311 0.00341294053065048
0.484043285390113 0.00340341366155397
0.484142868805915 0.00339391143373841
0.484242452221717 0.00338443378932108
0.484342035637519 0.00337498067053856
0.484441619053321 0.00336555201974651
0.484541202469123 0.00335614777941939
0.484640785884925 0.00334676789215042
0.484740369300726 0.0033374123006512
0.484839952716528 0.00332808094775164
0.48493953613233 0.00331877377639972
0.485039119548132 0.00330949072966127
0.485138702963934 0.00330023175071978
0.485238286379736 0.00329099678287623
0.485337869795538 0.00328178576954887
0.485437453211339 0.00327259865427303
0.485537036627141 0.0032634353807009
0.485636620042943 0.00325429589260134
0.485736203458745 0.00324518013385973
0.485835786874547 0.00323608804847769
0.485935370290349 0.00322701958057295
0.486034953706151 0.00321797467437911
0.486134537121953 0.00320895327424551
0.486234120537754 0.00319995532463692
0.486333703953556 0.00319098077013346
0.486433287369358 0.00318202955543034
0.48653287078516 0.00317310162533766
0.486632454200962 0.00316419692478025
0.486732037616764 0.00315531539879746
0.486831621032566 0.00314645699254296
0.486931204448367 0.00313762165128455
0.487030787864169 0.00312880932040395
0.487130371279971 0.00312001994539662
0.487229954695773 0.00311125347187159
0.487329538111575 0.0031025098455512
0.487429121527377 0.00309378901227097
0.487528704943179 0.00308509091797939
0.487628288358981 0.0030764155087377
0.487727871774782 0.00306776273071973
0.487827455190584 0.00305913253021169
0.487927038606386 0.00305052485361198
0.488026622022188 0.00304193964743098
0.48812620543799 0.00303337685829091
0.488225788853792 0.00302483643292558
0.488325372269594 0.00301631831818024
0.488424955685395 0.00300782246101135
0.488524539101197 0.00299934880848642
0.488624122516999 0.00299089730778381
0.488723705932801 0.00298246790619252
0.488823289348603 0.00297406055111204
0.488922872764405 0.00296567519005213
0.489022456180207 0.00295731177063262
0.489122039596009 0.00294897024058327
0.48922162301181 0.00294065054774349
0.489321206427612 0.00293235264006227
0.489420789843414 0.00292407646559787
0.489520373259216 0.00291582197251771
0.489619956675018 0.00290758910909819
0.48971954009082 0.00289937782372442
0.489819123506622 0.0028911880648901
0.489918706922423 0.00288301978119733
0.490018290338225 0.00287487292135637
0.490117873754027 0.00286674743418553
0.490217457169829 0.00285864326861089
0.490317040585631 0.00285056037366621
0.490416624001433 0.00284249869849267
0.490516207417235 0.00283445819233871
0.490615790833037 0.00282643880455984
0.490715374248838 0.00281844048461845
0.49081495766464 0.00281046318208366
0.490914541080442 0.00280250684663104
0.491014124496244 0.00279457142804256
0.491113707912046 0.00278665687620628
0.491213291327848 0.00277876314111623
0.49131287474365 0.00277089017287221
0.491412458159451 0.00276303792167961
0.491512041575253 0.00275520633784922
0.491611624991055 0.00274739537179702
0.491711208406857 0.00273960497404407
0.491810791822659 0.00273183509521623
0.491910375238461 0.00272408568604407
0.492009958654263 0.00271635669736259
0.492109542070065 0.00270864808011112
0.492209125485866 0.00270095978533309
0.492308708901668 0.00269329176417587
0.49240829231747 0.00268564396789057
0.492507875733272 0.00267801634783187
0.492607459149074 0.00267040885545783
0.492707042564876 0.0026628214423297
0.492806625980678 0.00265525406011177
0.492906209396479 0.00264770666057116
0.493005792812281 0.00264017919557762
0.493105376228083 0.00263267161710341
0.493204959643885 0.00262518387722308
0.493304543059687 0.00261771592811326
0.493404126475489 0.00261026772205255
0.493503709891291 0.00260283921142128
0.493603293307093 0.00259543034870136
0.493702876722894 0.00258804108647607
0.493802460138696 0.00258067137742994
0.493902043554498 0.00257332117434851
0.4940016269703 0.00256599043011818
0.494101210386102 0.00255867909772601
0.494200793801904 0.00255138713025957
0.494300377217706 0.00254411448090674
0.494399960633507 0.00253686110295555
0.494499544049309 0.00252962694979397
0.494599127465111 0.00252241197490978
0.494698710880913 0.00251521613189033
0.494798294296715 0.00250803937442244
0.494897877712517 0.00250088165629213
0.494997461128319 0.00249374293138454
0.495097044544121 0.00248662315368367
0.495196627959922 0.00247952227727226
0.495296211375724 0.00247244025633161
0.495395794791526 0.00246537704514134
0.495495378207328 0.00245833259807929
0.49559496162313 0.00245130686962133
0.495694545038932 0.00244429981434113
0.495794128454734 0.00243731138691007
0.495893711870536 0.00243034154209697
0.495993295286337 0.00242339023476802
0.496092878702139 0.00241645741988651
0.496192462117941 0.00240954305251271
0.496292045533743 0.00240264708780368
0.496391628949545 0.00239576948101309
0.496491212365347 0.00238891018749108
0.496590795781149 0.00238206916268402
0.49669037919695 0.00237524636213443
0.496789962612752 0.0023684417414807
0.496889546028554 0.00236165525645701
0.496989129444356 0.00235488686289309
0.497088712860158 0.00234813651671411
0.49718829627596 0.00234140417394044
0.497287879691762 0.00233468979068753
0.497387463107564 0.00232799332316572
0.497487046523365 0.00232131472768008
0.497586629939167 0.0023146539606302
0.497686213354969 0.00230801097851007
0.497785796770771 0.00230138573790787
0.497885380186573 0.00229477819550583
0.497984963602375 0.00228818830808002
0.498084547018177 0.00228161603250025
0.498184130433978 0.00227506132572981
0.49828371384978 0.00226852414482537
0.498383297265582 0.00226200444693677
0.498482880681384 0.00225550218930687
0.498582464097186 0.00224901732927138
0.498682047512988 0.00224254982425869
0.49878163092879 0.00223609963178971
0.498881214344592 0.00222966670947766
0.498980797760393 0.00222325101502795
0.499080381176195 0.002216852506238
0.499179964591997 0.00221047114099707
0.499279548007799 0.00220410687728607
0.499379131423601 0.00219775967317742
0.499478714839403 0.00219142948683489
0.499578298255205 0.0021851162765134
0.499677881671006 0.00217882000055887
0.499777465086808 0.00217254061740807
0.49987704850261 0.00216627808558843
0.499976631918412 0.00216003236371788
0.500076215334214 0.00215380341050468
0.500175798750016 0.00214759118474729
0.500275382165818 0.00214139564533414
0.50037496558162 0.00213521675124352
0.500474548997421 0.0021290544615434
0.500574132413223 0.00212290873539124
0.500673715829025 0.00211677953203386
0.500773299244827 0.00211066681080726
0.500872882660629 0.00210457053113647
0.500972466076431 0.00209849065253536
0.501072049492233 0.00209242713460649
0.501171632908034 0.00208637993704095
0.501271216323836 0.00208034901961819
0.501370799739638 0.00207433434220588
0.50147038315544 0.00206833586475969
0.501569966571242 0.0020623535473232
0.501669549987044 0.00205638735002771
0.501769133402846 0.00205043723309203
0.501868716818648 0.00204450315682239
0.501968300234449 0.00203858508161224
0.502067883650251 0.0020326829679421
0.502167467066053 0.00202679677637939
0.502267050481855 0.00202092646757826
0.502366633897657 0.00201507200227948
0.502466217313459 0.00200923334131021
0.502565800729261 0.00200341044558389
0.502665384145062 0.00199760327610004
0.502764967560864 0.00199181179394416
0.502864550976666 0.00198603596028748
0.502964134392468 0.0019802757363869
0.50306371780827 0.00197453108358477
0.503163301224072 0.00196880196330872
0.503262884639874 0.00196308833707157
0.503362468055676 0.00195739016647108
0.503462051471477 0.00195170741318988
0.503561634887279 0.00194604003899523
0.503661218303081 0.00194038800573894
0.503760801718883 0.00193475127535715
0.503860385134685 0.00192912980987021
0.503959968550487 0.00192352357138251
0.504059551966289 0.0019179325220823
0.50415913538209 0.00191235662424159
0.504258718797892 0.00190679584021593
0.504358302213694 0.0019012501324443
0.504457885629496 0.00189571946344893
0.504557469045298 0.00189020379583516
0.5046570524611 0.00188470309229125
0.504756635876902 0.00187921731558827
0.504856219292704 0.00187374642857991
0.504955802708505 0.00186829039420236
0.505055386124307 0.0018628491754741
0.505154969540109 0.00185742273549582
0.505254552955911 0.00185201103745018
0.505354136371713 0.00184661404460173
0.505453719787515 0.00184123172029672
0.505553303203317 0.00183586402796293
0.505652886619118 0.00183051093110957
0.50575247003492 0.00182517239332707
0.505852053450722 0.00181984837828698
0.505951636866524 0.00181453884974174
0.506051220282326 0.00180924377152462
0.506150803698128 0.00180396310754951
0.50625038711393 0.00179869682181077
0.506349970529732 0.00179344487838309
0.506449553945533 0.00178820724142134
0.506549137361335 0.00178298387516043
0.506648720777137 0.00177777474391511
0.506748304192939 0.00177257981207989
0.506847887608741 0.00176739904412881
0.506947471024543 0.00176223240461536
0.507047054440345 0.00175707985817228
0.507146637856147 0.00175194136951143
0.507246221271948 0.00174681690342367
0.50734580468775 0.00174170642477863
0.507445388103552 0.00173660989852463
0.507544971519354 0.00173152728968852
0.507644554935156 0.00172645856337549
0.507744138350958 0.00172140368476899
0.50784372176676 0.00171636261913049
0.507943305182561 0.00171133533179943
0.508042888598363 0.00170632178819301
0.508142472014165 0.00170132195380603
0.508242055429967 0.00169633579421079
0.508341638845769 0.00169136327505692
0.508441222261571 0.00168640436207122
0.508540805677373 0.00168145902105754
0.508640389093175 0.00167652721789659
0.508739972508976 0.00167160891854585
0.508839555924778 0.00166670408903937
0.50893913934058 0.00166181269548765
0.509038722756382 0.00165693470407751
0.509138306172184 0.00165207008107189
0.509237889587986 0.00164721879280976
0.509337473003788 0.00164238080570594
0.509437056419589 0.00163755608625099
0.509536639835391 0.00163274460101099
0.509636223251193 0.0016279463166275
0.509735806666995 0.00162316119981733
0.509835390082797 0.00161838921737243
0.509934973498599 0.00161363033615973
0.510034556914401 0.00160888452312103
0.510134140330203 0.00160415174527284
0.510233723746004 0.00159943196970617
0.510333307161806 0.00159472516358652
0.510432890577608 0.0015900312941536
0.51053247399341 0.00158535032872128
0.510632057409212 0.00158068223467742
0.510731640825014 0.00157602697948368
0.510831224240816 0.00157138453067548
0.510930807656617 0.00156675485586175
0.511030391072419 0.00156213792272484
0.511129974488221 0.0015575336990204
0.511229557904023 0.00155294215257719
0.511329141319825 0.00154836325129694
0.511428724735627 0.00154379696315427
0.511528308151429 0.00153924325619648
0.511627891567231 0.00153470209854343
0.511727474983032 0.00153017345838743
0.511827058398834 0.00152565730399304
0.511926641814636 0.001521153603697
0.512026225230438 0.00151666232590801
0.51212580864624 0.00151218343910667
0.512225392062042 0.00150771691184529
0.512324975477844 0.00150326271274778
0.512424558893645 0.00149882081050945
0.512524142309447 0.00149439117389697
0.512623725725249 0.00148997377174813
0.512723309141051 0.00148556857297178
0.512822892556853 0.00148117554654764
0.512922475972655 0.00147679466152621
0.513022059388457 0.00147242588702855
0.513121642804259 0.00146806919224624
0.51322122622006 0.00146372454644118
0.513320809635862 0.00145939191894548
0.513420393051664 0.0014550712791613
0.513519976467466 0.00145076259656071
0.513619559883268 0.00144646584068562
0.51371914329907 0.00144218098114754
0.513818726714872 0.00143790798762752
0.513918310130673 0.00143364682987597
0.514017893546475 0.00142939747771258
0.514117476962277 0.0014251599010261
0.514217060378079 0.00142093406977428
0.514316643793881 0.0014167199539837
0.514416227209683 0.00141251752374965
0.514515810625485 0.00140832674923596
0.514615394041287 0.00140414760067492
0.514714977457088 0.00139998004836708
0.51481456087289 0.0013958240626812
0.514914144288692 0.00139167961405401
0.515013727704494 0.00138754667299019
0.515113311120296 0.00138342521006215
0.515212894536098 0.00137931519590991
0.5153124779519 0.00137521660124102
0.515412061367701 0.00137112939683035
0.515511644783503 0.00136705355352004
0.515611228199305 0.00136298904221928
0.515710811615107 0.00135893583390426
0.515810395030909 0.00135489389961796
0.515909978446711 0.00135086321047007
0.516009561862513 0.00134684373763687
0.516109145278315 0.00134283545236104
0.516208728694116 0.00133883832595156
0.516308312109918 0.0013348523297836
0.51640789552572 0.00133087743529836
0.516507478941522 0.00132691361400294
0.516607062357324 0.00132296083747023
0.516706645773126 0.00131901907733875
0.516806229188928 0.00131508830531254
0.516905812604729 0.00131116849316102
0.517005396020531 0.00130725961271889
0.517104979436333 0.00130336163588594
0.517204562852135 0.00129947453462699
0.517304146267937 0.00129559828097169
0.517403729683739 0.00129173284701446
0.517503313099541 0.0012878782049143
0.517602896515343 0.00128403432689472
0.517702479931144 0.00128020118524354
0.517802063346946 0.00127637875231284
0.517901646762748 0.00127256700051878
0.51800123017855 0.00126876590234149
0.518100813594352 0.00126497543032492
0.518200397010154 0.00126119555707674
0.518299980425956 0.00125742625526822
0.518399563841757 0.00125366749763407
0.518499147257559 0.00124991925697233
0.518598730673361 0.00124618150614424
0.518698314089163 0.00124245421807412
0.518797897504965 0.00123873736574924
0.518897480920767 0.00123503092221969
0.518997064336569 0.00123133486059825
0.519096647752371 0.00122764915406029
0.519196231168172 0.00122397377584361
0.519295814583974 0.00122030869924832
0.519395397999776 0.00121665389763676
0.519494981415578 0.0012130093444333
0.51959456483138 0.00120937501312428
0.519694148247182 0.00120575087725784
0.519793731662984 0.00120213691044384
0.519893315078786 0.0011985330863537
0.519992898494587 0.00119493937872028
0.520092481910389 0.00119135576133777
0.520192065326191 0.00118778220806155
0.520291648741993 0.00118421869280811
0.520391232157795 0.00118066518955484
0.520490815573597 0.00117712167234001
0.520590398989399 0.00117358811526255
0.5206899824052 0.00117006449248203
0.520789565821002 0.00116655077821843
0.520889149236804 0.0011630469467521
0.520988732652606 0.00115955297242358
0.521088316068408 0.00115606882963355
0.52118789948421 0.00115259449284262
0.521287482900012 0.00114912993657126
0.521387066315814 0.0011456751353997
0.521486649731615 0.00114223006396775
0.521586233147417 0.00113879469697472
0.521685816563219 0.00113536900917927
0.521785399979021 0.00113195297539935
0.521884983394823 0.00112854657051199
0.521984566810625 0.00112514976945325
0.522084150226427 0.00112176254721807
0.522183733642228 0.00111838487886017
0.52228331705803 0.00111501673949191
0.522382900473832 0.00111165810428416
0.522482483889634 0.00110830894846623
0.522582067305436 0.00110496924732569
0.522681650721238 0.0011016389762083
0.52278123413704 0.00109831811051787
0.522880817552842 0.00109500662571614
0.522980400968643 0.00109170449732266
0.523079984384445 0.00108841170091469
0.523179567800247 0.00108512821212706
0.523279151216049 0.00108185400665206
0.523378734631851 0.00107858906023933
0.523478318047653 0.00107533334869574
0.523577901463455 0.00107208684788527
0.523677484879256 0.00106884953372888
0.523777068295058 0.00106562138220441
0.52387665171086 0.00106240236934647
0.523976235126662 0.00105919247124631
0.524075818542464 0.00105599166405169
0.524175401958266 0.00105279992396681
0.524274985374068 0.00104961722725214
0.52437456878987 0.00104644355022435
0.524474152205671 0.00104327886925615
0.524573735621473 0.00104012316077622
0.524673319037275 0.00103697640126907
0.524772902453077 0.00103383856727491
0.524872485868879 0.00103070963538959
0.524972069284681 0.00102758958226441
0.525071652700483 0.00102447838460608
0.525171236116284 0.00102137601917654
0.525270819532086 0.00101828246279291
0.525370402947888 0.00101519769232731
0.52546998636369 0.00101212168470681
0.525569569779492 0.00100905441691326
0.525669153195294 0.00100599586598323
0.525768736611096 0.00100294600900786
0.525868320026898 0.000999904823132742
0.525967903442699 0.000996872285557841
0.526067486858501 0.000993848373537365
0.526167070274303 0.000990833064379641
0.526266653690105 0.000987826335447023
0.526366237105907 0.000984828164155769
0.526465820521709 0.000981838527975937
0.526565403937511 0.000978857404431254
0.526664987353312 0.000975884771099032
0.526764570769114 0.000972920605610042
0.526864154184916 0.000969964885648396
0.526963737600718 0.000967017588951453
0.52706332101652 0.000964078693309702
0.527162904432322 0.000961148176566645
0.527262487848124 0.000958226016618694
0.527362071263926 0.000955312191415053
0.527461654679727 0.000952406678957623
0.527561238095529 0.000949509457300878
0.527660821511331 0.000946620504551753
0.527760404927133 0.000943739798869566
0.527859988342935 0.000940867318465858
0.527959571758737 0.000938003041604325
0.528059155174539 0.000935146946600694
0.52815873859034 0.000932299011822616
0.528258322006142 0.000929459215689553
0.528357905421944 0.000926627536672677
0.528457488837746 0.000923803953294767
0.528557072253548 0.000920988444130076
0.52865665566935 0.000918180987804259
0.528756239085152 0.000915381562994235
0.528855822500954 0.000912590148428093
0.528955405916755 0.000909806722884987
0.529054989332557 0.000907031265195024
0.529154572748359 0.000904263754239163
0.529254156164161 0.000901504168949096
0.529353739579963 0.000898752488307156
0.529453322995765 0.000896008691346206
0.529552906411567 0.000893272757149523
0.529652489827368 0.00089054466485071
0.52975207324317 0.00088782439363357
0.529851656658972 0.000885111922732029
0.529951240074774 0.000882407231429995
0.530050823490576 0.000879710299061281
0.530150406906378 0.000877021105009487
0.53024999032218 0.000874339628707895
0.530349573737982 0.000871665849639375
0.530449157153783 0.000868999747336261
0.530548740569585 0.000866341301380275
0.530648323985387 0.000863690491402393
0.530747907401189 0.00086104729708276
0.530847490816991 0.000858411698150579
0.530947074232793 0.000855783674384014
0.531046657648595 0.000853163205610073
0.531146241064397 0.000850550271704518
0.531245824480198 0.000847944852591765
0.531345407896 0.000845346928244763
0.531444991311802 0.000842756478684909
0.531544574727604 0.000840173483981935
0.531644158143406 0.000837597924253807
0.531743741559208 0.000835029779666629
0.53184332497501 0.000832469030434535
0.531942908390811 0.000829915656819594
0.532042491806613 0.000827369639131699
0.532142075222415 0.000824830957728467
0.532241658638217 0.000822299593015148
0.532341242054019 0.000819775525444513
0.532440825469821 0.000817258735516755
0.532540408885623 0.000814749203779388
0.532639992301425 0.000812246910827161
0.532739575717226 0.00080975183730193
0.532839159133028 0.000807263963892581
0.53293874254883 0.000804783271334918
0.533038325964632 0.000802309740411566
0.533137909380434 0.000799843351951877
0.533237492796236 0.000797384086831817
0.533337076212038 0.000794931925973886
0.533436659627839 0.000792486850347
0.533536243043641 0.000790048840966398
0.533635826459443 0.000787617878893551
0.533735409875245 0.000785193945236054
0.533834993291047 0.00078277702114753
0.533934576706849 0.000780367087827531
0.534034160122651 0.000777964126521446
0.534133743538453 0.000775568118520393
0.534233326954254 0.00077317904516113
0.534332910370056 0.000770796887825949
0.534432493785858 0.000768421627942587
0.53453207720166 0.000766053246984121
0.534631660617462 0.000763691726468877
0.534731244033264 0.000761337047960328
0.534830827449066 0.000758989193067005
0.534930410864867 0.000756648143442388
0.535029994280669 0.000754313880784822
0.535129577696471 0.000751986386837411
0.535229161112273 0.000749665643387927
0.535328744528075 0.000747351632268716
0.535428327943877 0.00074504433535659
0.535527911359679 0.000742743734572756
0.535627494775481 0.000740449811882691
0.535727078191282 0.000738162549296065
0.535826661607084 0.000735881928866646
0.535926245022886 0.000733607932692191
0.536025828438688 0.000731340542914373
0.53612541185449 0.000729079741718658
0.536224995270292 0.000726825511334247
0.536324578686094 0.000724577834033946
0.536424162101895 0.000722336692134089
0.536523745517697 0.000720102067994447
0.536623328933499 0.000717873944018126
0.536722912349301 0.000715652302651476
0.536822495765103 0.000713437126384
0.536922079180905 0.000711228397748263
0.537021662596707 0.000709026099319786
0.537121246012509 0.000706830213716967
0.53722082942831 0.000704640723600981
0.537320412844112 0.000702457611675691
0.537419996259914 0.000700280860687552
0.537519579675716 0.00069811045342552
0.537619163091518 0.000695946372720965
0.53771874650732 0.000693788601447568
0.537818329923122 0.00069163712252124
0.537917913338923 0.00068949191890002
0.538017496754725 0.000687352973583996
0.538117080170527 0.000685220269615204
0.538216663586329 0.000683093790077534
0.538316247002131 0.000680973518096657
0.538415830417933 0.000678859436839913
0.538515413833735 0.000676751529516228
0.538614997249537 0.00067464977937603
0.538714580665338 0.000672554169711149
0.53881416408114 0.000670464683854734
0.538913747496942 0.000668381305181155
0.539013330912744 0.000666304017105926
0.539112914328546 0.000664232803085599
0.539212497744348 0.000662167646617688
0.53931208116015 0.000660108531240573
0.539411664575951 0.00065805544053341
0.539511247991753 0.000656008358116046
0.539610831407555 0.000653967267648927
0.539710414823357 0.000651932152833013
0.539809998239159 0.000649902997409683
0.539909581654961 0.000647879785160652
0.540009165070763 0.000645862499907881
0.540108748486565 0.000643851125513487
0.540208331902366 0.00064184564587966
0.540307915318168 0.000639846044948567
0.54040749873397 0.000637852306702277
0.540507082149772 0.000635864415162659
0.540606665565574 0.000633882354391304
0.540706248981376 0.000631906108489436
0.540805832397178 0.000629935661597823
0.540905415812979 0.000627970997896693
0.541004999228781 0.000626012101605641
0.541104582644583 0.000624058956983557
0.541204166060385 0.000622111548328522
0.541303749476187 0.000620169859977729
0.541403332891989 0.000618233876307403
0.541502916307791 0.000616303581732703
0.541602499723593 0.000614378960707652
0.541702083139394 0.00061245999772503
0.541801666555196 0.000610546677316312
0.541901249970998 0.000608638984051568
0.5420008333868 0.000606736902539376
0.542100416802602 0.000604840417426751
0.542200000218404 0.000602949513399043
0.542299583634206 0.000601064175179868
0.542399167050007 0.000599184387531012
0.542498750465809 0.000597310135252351
0.542598333881611 0.000595441403181773
0.542697917297413 0.000593578176195078
0.542797500713215 0.000591720439205913
0.542897084129017 0.00058986817716567
0.542996667544819 0.00058802137506342
0.543096250960621 0.000586180017925815
0.543195834376422 0.000584344090817011
0.543295417792224 0.000582513578838592
0.543395001208026 0.000580688467129472
0.543494584623828 0.000578868740865819
0.54359416803963 0.000577054385260982
0.543693751455432 0.000575245385565388
0.543793334871234 0.00057344172706648
0.543892918287036 0.00057164339508862
0.543992501702837 0.000569850374993021
0.544092085118639 0.000568062652177648
0.544191668534441 0.000566280212077151
0.544291251950243 0.000564503040162775
0.544390835366045 0.000562731121942282
0.544490418781847 0.00056096444295987
0.544590002197649 0.000559202988796086
0.54468958561345 0.000557446745067759
0.544789169029252 0.000555695697427901
0.544888752445054 0.000553949831565639
0.544988335860856 0.000552209133206128
0.545087919276658 0.000550473588110477
0.54518750269246 0.000548743182075664
0.545287086108262 0.000547017900934452
0.545386669524064 0.000545297730555322
0.545486252939865 0.000543582656842377
0.545585836355667 0.000541872665735276
0.545685419771469 0.000540167743209147
0.545785003187271 0.000538467875274508
0.545884586603073 0.00053677304797719
0.545984170018875 0.000535083247398258
0.546083753434677 0.000533398459653932
0.546183336850478 0.000531718670895506
0.54628292026628 0.00053004386730927
0.546382503682082 0.000528374035116435
0.546482087097884 0.00052670916057305
0.546581670513686 0.000525049229969926
0.546681253929488 0.000523394229632555
0.54678083734529 0.000521744145921045
0.546880420761092 0.00052009896523002
0.546980004176893 0.00051845867398856
0.547079587592695 0.00051682325866012
0.547179171008497 0.000515192705742448
0.547278754424299 0.000513567001767508
0.547378337840101 0.00051194613330141
0.547477921255903 0.00051033008694433
0.547577504671705 0.000508718849330427
0.547677088087506 0.000507112407127775
0.547776671503308 0.000505510747038279
0.54787625491911 0.000503913855797608
0.547975838334912 0.000502321720175108
0.548075421750714 0.000500734326973735
0.548175005166516 0.000499151663029975
0.548274588582318 0.000497573715213771
0.54837417199812 0.000496000470428439
0.548473755413921 0.000494431915610605
0.548573338829723 0.000492868037730119
0.548672922245525 0.000491308823789988
0.548772505661327 0.000489754260826295
0.548872089077129 0.000488204335908129
0.548971672492931 0.000486659036137507
0.549071255908733 0.000485118348649297
0.549170839324534 0.00048358226061115
0.549270422740336 0.000482050759223425
0.549370006156138 0.000480523831719103
0.54946958957194 0.00047900146536373
0.549569172987742 0.000477483647455338
0.549668756403544 0.00047597036532436
0.549768339819346 0.000474461606333571
0.549867923235148 0.000472957357878009
0.549967506650949 0.000471457607384896
0.550067090066751 0.000469962342313575
0.550166673482553 0.000468471550155429
0.550266256898355 0.000466985218433815
0.550365840314157 0.000465503334703985
0.550465423729959 0.000464025886553016
0.550565007145761 0.000462552861599736
0.550664590561562 0.000461084247494657
0.550764173977364 0.000459620031919894
0.550863757393166 0.0004581602025891
0.550963340808968 0.000456704747247391
0.55106292422477 0.000455253653671278
0.551162507640572 0.000453806909668591
0.551262091056374 0.000452364503078405
0.551361674472176 0.000450926421770978
0.551461257887977 0.000449492653647669
0.551560841303779 0.000448063186640879
0.551660424719581 0.000446638008713965
0.551760008135383 0.000445217107861185
0.551859591551185 0.000443800472107614
0.551959174966987 0.000442388089509084
0.552058758382789 0.000440979948152104
0.55215834179859 0.000439576036153797
0.552257925214392 0.000438176341661827
0.552357508630194 0.00043678085285433
0.552457092045996 0.000435389557939841
0.552556675461798 0.00043400244515723
0.5526562588776 0.000432619502775627
0.552755842293402 0.000431240719094355
0.552855425709204 0.00042986608244286
0.552955009125005 0.000428495581180642
0.553054592540807 0.000427129203697186
0.553154175956609 0.000425766938411896
0.553253759372411 0.000424408773774019
0.553353342788213 0.000423054698262583
0.553452926204015 0.000421704700386325
0.553552509619817 0.000420358768683624
0.553652093035618 0.000419016891722434
0.55375167645142 0.00041767905810021
0.553851259867222 0.000416345256443851
0.553950843283024 0.000415015475409621
0.554050426698826 0.000413689703683085
0.554150010114628 0.000412367929979045
0.55424959353043 0.000411050143041467
0.554349176946232 0.000409736331643417
0.554448760362033 0.000408426484586996
0.554548343777835 0.000407120590703266
0.554647927193637 0.00040581863885219
0.554747510609439 0.000404520617922561
0.554847094025241 0.000403226516831936
0.554946677441043 0.000401936324526572
0.555046260856845 0.000400650029981355
0.555145844272647 0.000399367622199736
0.555245427688448 0.000398089090213671
0.55534501110425 0.000396814423083543
0.555444594520052 0.000395543609898106
0.555544177935854 0.000394276639774413
0.555643761351656 0.000393013501857752
0.555743344767458 0.000391754185321586
0.55584292818326 0.000390498679367476
0.555942511599061 0.000389246973225031
0.556042095014863 0.000387999056151829
0.556141678430665 0.000386754917433359
0.556241261846467 0.000385514546382955
0.556340845262269 0.000384277932341729
0.556440428678071 0.000383045064678512
0.556540012093873 0.000381815932789781
0.556639595509675 0.000380590526099606
0.556739178925476 0.000379368834059576
0.556838762341278 0.000378150846148734
0.55693834575708 0.000376936551873525
0.557037929172882 0.000375725940767719
0.557137512588684 0.000374519002392355
0.557237096004486 0.000373315726335671
0.557336679420288 0.000372116102213052
0.557436262836089 0.000370920119666955
0.557535846251891 0.000369727768366848
0.557635429667693 0.000368539038009152
0.557735013083495 0.000367353918317174
0.557834596499297 0.000366172399041046
0.557934179915099 0.000364994469957658
0.558033763330901 0.000363820120870605
0.558133346746703 0.000362649341610113
0.558232930162504 0.000361482122032984
0.558332513578306 0.000360318452022531
0.558432096994108 0.000359158321488519
0.55853168040991 0.000358001720367097
0.558631263825712 0.000356848638620742
0.558730847241514 0.000355699066238197
0.558830430657316 0.000354552993234405
0.558930014073117 0.00035341040965045
0.559029597488919 0.000352271305553497
0.559129180904721 0.000351135671036729
0.559228764320523 0.000350003496219286
0.559328347736325 0.000348874771246205
0.559427931152127 0.000347749486288356
0.559527514567929 0.000346627631542391
0.559627097983731 0.000345509197230669
0.559726681399532 0.000344394173601204
0.559826264815334 0.000343282550927605
0.559925848231136 0.000342174319509013
0.560025431646938 0.000341069469670044
0.56012501506274 0.000339967991760722
0.560224598478542 0.000338869876156431
0.560324181894344 0.000337775113257843
0.560423765310145 0.000336683693490864
0.560523348725947 0.000335595607306577
0.560622932141749 0.000334510845181177
0.560722515557551 0.000333429397615915
0.560822098973353 0.000332351255137037
0.560921682389155 0.00033127640829573
0.561021265804957 0.000330204847668058
0.561120849220759 0.000329136563854899
0.56122043263656 0.0003280715474819
0.561320016052362 0.000327009789199403
0.561419599468164 0.000325951279682398
0.561519182883966 0.000324896009630458
0.561618766299768 0.000323843969767686
0.56171834971557 0.000322795150842652
0.561817933131372 0.000321749543628337
0.561917516547173 0.000320707138922074
0.562017099962975 0.000319667927545495
0.562116683378777 0.000318631900344467
0.562216266794579 0.000317599048189036
0.562315850210381 0.000316569361973375
0.562415433626183 0.000315542832615721
0.562515017041985 0.000314519451058318
0.562614600457787 0.000313499208267361
0.562714183873588 0.000312482095232942
0.56281376728939 0.00031146810296899
0.562913350705192 0.000310457222513212
0.563012934120994 0.000309449444927044
0.563112517536796 0.000308444761295587
0.563212100952598 0.000307443162727554
};
\addlegendentry{$\textit{pdf}$}
\end{axis}

\end{tikzpicture}


==> plots/LogNormal-Dist.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height =1.45in, % added
width = 1.85in, % added
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=both,
%title={\(\displaystyle Y \sim \mathcal{LN}\)(1.023, 0.048), where \(\displaystyle \mu\) = 2.849, \(\displaystyle \sigma^2\) = 0.400},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle y\)},
xlabel shift=-2pt,
xmin=1.14714392355924, xmax=5.87429257189269,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\)
},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle f_Y(y)\)},
ymin=0, ymax=0.733000008624984,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8},
ylabel shift=-4pt,
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\)
}
]
\draw[draw=none,fill=color0] (axis cs:1.36201431666531,0) rectangle (axis cs:1.44796247390773,0.00465396830873005);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{$\textit{Hist.}$}

\draw[draw=none,fill=color0] (axis cs:1.44796247390773,0) rectangle (axis cs:1.53391063115016,0.0232698415436503);
\draw[draw=none,fill=color0] (axis cs:1.53391063115016,0) rectangle (axis cs:1.61985878839259,0.0418857147785705);
\draw[draw=none,fill=color0] (axis cs:1.61985878839259,0) rectangle (axis cs:1.70580694563501,0.0698095246309507);
\draw[draw=none,fill=color0] (axis cs:1.70580694563501,0) rectangle (axis cs:1.79175510287744,0.153580954188092);
\draw[draw=none,fill=color0] (axis cs:1.79175510287744,0) rectangle (axis cs:1.87770326011986,0.162888890805552);
\draw[draw=none,fill=color0] (axis cs:1.87770326011986,0) rectangle (axis cs:1.96365141736229,0.162888890805552);
\draw[draw=none,fill=color0] (axis cs:1.96365141736229,0) rectangle (axis cs:2.04959957460472,0.311815876684914);
\draw[draw=none,fill=color0] (axis cs:2.04959957460472,0) rectangle (axis cs:2.13554773184714,0.358355559772213);
\draw[draw=none,fill=color0] (axis cs:2.13554773184714,0) rectangle (axis cs:2.22149588908957,0.442126989329356);
\draw[draw=none,fill=color0] (axis cs:2.22149588908957,0) rectangle (axis cs:2.307444046332,0.474704767490466);
\draw[draw=none,fill=color0] (axis cs:2.307444046332,0) rectangle (axis cs:2.39339220357442,0.581746038591254);
\draw[draw=none,fill=color0] (axis cs:2.39339220357442,0) rectangle (axis cs:2.47934036081685,0.637593658296018);
\draw[draw=none,fill=color0] (axis cs:2.47934036081685,0) rectangle (axis cs:2.56528851805928,0.600361911826178);
\draw[draw=none,fill=color0] (axis cs:2.56528851805928,0) rectangle (axis cs:2.6512366753017,0.600361911826178);
\draw[draw=none,fill=color0] (axis cs:2.6512366753017,0) rectangle (axis cs:2.73718483254413,0.698095246309509);
\draw[draw=none,fill=color0] (axis cs:2.73718483254413,0) rectangle (axis cs:2.82313298978656,0.665517468148398);
\draw[draw=none,fill=color0] (axis cs:2.82313298978656,0) rectangle (axis cs:2.90908114702898,0.618977785061095);
\draw[draw=none,fill=color0] (axis cs:2.90908114702898,0) rectangle (axis cs:2.99502930427141,0.660863499839665);
\draw[draw=none,fill=color0] (axis cs:2.99502930427141,0) rectangle (axis cs:3.08097746151384,0.507282545651576);
\draw[draw=none,fill=color0] (axis cs:3.08097746151384,0) rectangle (axis cs:3.16692561875626,0.623631753369828);
\draw[draw=none,fill=color0] (axis cs:3.16692561875626,0) rectangle (axis cs:3.25287377599869,0.553822228738877);
\draw[draw=none,fill=color0] (axis cs:3.25287377599869,0) rectangle (axis cs:3.33882193324111,0.349047623154754);
\draw[draw=none,fill=color0] (axis cs:3.33882193324111,0) rectangle (axis cs:3.42477009048354,0.293200003449994);
\draw[draw=none,fill=color0] (axis cs:3.42477009048354,0) rectangle (axis cs:3.51071824772597,0.335085718228564);
\draw[draw=none,fill=color0] (axis cs:3.51071824772597,0) rectangle (axis cs:3.59666640496839,0.274584130215073);
\draw[draw=none,fill=color0] (axis cs:3.59666640496839,0) rectangle (axis cs:3.68261456221082,0.232698415436501);
\draw[draw=none,fill=color0] (axis cs:3.68261456221082,0) rectangle (axis cs:3.76856271945325,0.111695239409521);
\draw[draw=none,fill=color0] (axis cs:3.76856271945325,0) rectangle (axis cs:3.85451087669567,0.162888890805552);
\draw[draw=none,fill=color0] (axis cs:3.85451087669567,0) rectangle (axis cs:3.9404590339381,0.158234922496822);
\draw[draw=none,fill=color0] (axis cs:3.9404590339381,0) rectangle (axis cs:4.02640719118053,0.116349207718251);
\draw[draw=none,fill=color0] (axis cs:4.02640719118052,0) rectangle (axis cs:4.11235534842295,0.116349207718251);
\draw[draw=none,fill=color0] (axis cs:4.11235534842295,0) rectangle (axis cs:4.19830350566538,0.121003176026982);
\draw[draw=none,fill=color0] (axis cs:4.19830350566538,0) rectangle (axis cs:4.2842516629078,0.0930793661746012);
\draw[draw=none,fill=color0] (axis cs:4.2842516629078,0) rectangle (axis cs:4.37019982015023,0.0744634929396802);
\draw[draw=none,fill=color0] (axis cs:4.37019982015023,0) rectangle (axis cs:4.45614797739266,0.0605015880134908);
\draw[draw=none,fill=color0] (axis cs:4.45614797739266,0) rectangle (axis cs:4.54209613463508,0.00930793661746012);
\draw[draw=none,fill=color0] (axis cs:4.54209613463508,0) rectangle (axis cs:4.62804429187751,0.0651555563222208);
\draw[draw=none,fill=color0] (axis cs:4.62804429187751,0) rectangle (axis cs:4.71399244911994,0.0232698415436503);
\draw[draw=none,fill=color0] (axis cs:4.71399244911994,0) rectangle (axis cs:4.79994060636236,0.00930793661746012);
\draw[draw=none,fill=color0] (axis cs:4.79994060636236,0) rectangle (axis cs:4.88588876360479,0.00930793661746012);
\draw[draw=none,fill=color0] (axis cs:4.88588876360479,0) rectangle (axis cs:4.97183692084722,0.00465396830873006);
\draw[draw=none,fill=color0] (axis cs:4.97183692084722,0) rectangle (axis cs:5.05778507808964,0.01396190492619);
\draw[draw=none,fill=color0] (axis cs:5.05778507808964,0) rectangle (axis cs:5.14373323533207,0.0186158732349202);
\draw[draw=none,fill=color0] (axis cs:5.14373323533207,0) rectangle (axis cs:5.2296813925745,0.00930793661746012);
\draw[draw=none,fill=color0] (axis cs:5.22968139257449,0) rectangle (axis cs:5.31562954981692,0.00930793661746012);
\draw[draw=none,fill=color0] (axis cs:5.31562954981692,0) rectangle (axis cs:5.40157770705935,0);
\draw[draw=none,fill=color0] (axis cs:5.40157770705935,0) rectangle (axis cs:5.48752586430177,0);
\draw[draw=none,fill=color0] (axis cs:5.48752586430177,0) rectangle (axis cs:5.5734740215442,0.00465396830873006);
\draw[draw=none,fill=color0] (axis cs:5.5734740215442,0) rectangle (axis cs:5.65942217878663,0.00465396830873006);
\addplot [thick, red]
table {%
1.36201431666531 0.00672270341447003
1.36244410042989 0.00675208437928099
1.36287388419448 0.00678157040938928
1.36330366795907 0.00681116177941173
1.36373345172366 0.00684085876430437
1.36416323548825 0.00687066163936148
1.36459301925284 0.00690057068021474
1.36502280301743 0.00693058616283237
1.36545258678201 0.00696070836351828
1.3658823705466 0.00699093755891116
1.36631215431119 0.00702127402598364
1.36674193807578 0.00705171804204135
1.36717172184037 0.00708226988472208
1.36760150560496 0.00711292983199487
1.36803128936955 0.00714369816215915
1.36846107313413 0.00717457515384375
1.36889085689872 0.00720556108600606
1.36932064066331 0.00723665623793111
1.3697504244279 0.00726786088923066
1.37018020819249 0.00729917531984224
1.37060999195708 0.00733059981002829
1.37103977572167 0.00736213464037517
1.37146955948625 0.00739378009179229
1.37189934325084 0.00742553644551109
1.37232912701543 0.00745740398308414
1.37275891078002 0.00748938298638427
1.37318869454461 0.00752147373760348
1.3736184783092 0.00755367651925206
1.37404826207379 0.00758599161415764
1.37447804583838 0.0076184193054642
1.37490782960296 0.00765095987663112
1.37533761336755 0.00768361361143218
1.37576739713214 0.00771638079395462
1.37619718089673 0.00774926170859811
1.37662696466132 0.00778225664007379
1.37705674842591 0.00781536587340332
1.3774865321905 0.00784858969391782
1.37791631595508 0.00788192838725689
1.37834609971967 0.00791538223936763
1.37877588348426 0.00794895153650358
1.37920566724885 0.00798263656522378
1.37963545101344 0.00801643761239171
1.38006523477803 0.00805035496517424
1.38049501854262 0.00808438891104068
1.3809248023072 0.00811853973776167
1.38135458607179 0.00815280773340824
1.38178436983638 0.00818719318635063
1.38221415360097 0.0082216963852574
1.38264393736556 0.00825631761909427
1.38307372113015 0.00829105717712316
1.38350350489474 0.00832591534890104
1.38393328865932 0.00836089242427893
1.38436307242391 0.00839598869340083
1.3847928561885 0.00843120444670259
1.38522263995309 0.00846653997491096
1.38565242371768 0.00850199556904238
1.38608220748227 0.008537571520402
1.38651199124686 0.00857326812058251
1.38694177501144 0.00860908566146312
1.38737155877603 0.00864502443520837
1.38780134254062 0.00868108473426719
1.38823112630521 0.00871726685137164
1.3886609100698 0.00875357107953584
1.38909069383439 0.00878999771205491
1.38952047759898 0.00882654704250383
1.38995026136356 0.00886321936473627
1.39038004512815 0.00890001497288353
1.39080982889274 0.00893693416135343
1.39123961265733 0.00897397722482901
1.39166939642192 0.0090111444582676
1.39209918018651 0.00904843615689958
1.3925289639511 0.00908585261622723
1.39295874771568 0.00912339413202359
1.39338853148027 0.00916106100033128
1.39381831524486 0.00919885351746141
1.39424809900945 0.00923677197999234
1.39467788277404 0.00927481668476857
1.39510766653863 0.0093129879288995
1.39553745030322 0.00935128600975835
1.3959672340678 0.00938971122498084
1.39639701783239 0.00942826387246414
1.39682680159698 0.00946694425036566
1.39725658536157 0.00950575265710176
1.39768636912616 0.00954468939134663
1.39811615289075 0.00958375475203109
1.39854593665534 0.00962294903834138
1.39897572041992 0.00966227254971788
1.39940550418451 0.00970172558585403
1.3998352879491 0.00974130844669498
1.40026507171369 0.0097810214324364
1.40069485547828 0.00982086484352336
1.40112463924287 0.00986083898064895
1.40155442300746 0.00990094414475309
1.40198420677204 0.00994118063702136
1.40241399053663 0.00998154875888366
1.40284377430122 0.010022048812013
1.40327355806581 0.0100626810983243
1.4037033418304 0.010103445919973
1.40413312559499 0.0101443435793541
1.40456290935958 0.0101853743791003
1.40499269312417 0.0102265386220816
1.40542247688875 0.010267836611403
1.40585226065334 0.0103092686504042
1.40628204441793 0.0103508350426577
1.40671182818252 0.0103925360919677
1.40714161194711 0.0104343721023688
1.4075713957117 0.0104763433781248
1.40800117947629 0.0105184502237272
1.40843096324087 0.0105606929438942
1.40886074700546 0.0106030718435689
1.40929053077005 0.0106455872279187
1.40972031453464 0.0106882394023332
1.41015009829923 0.0107310286724234
1.41057988206382 0.0107739553440205
1.41100966582841 0.010817019723174
1.41143944959299 0.0108602221161508
1.41186923335758 0.0109035628294338
1.41229901712217 0.0109470421697204
1.41272880088676 0.0109906604439215
1.41315858465135 0.0110344179591598
1.41358836841594 0.0110783150227685
1.41401815218053 0.0111223519422903
1.41444793594511 0.0111665290254754
1.4148777197097 0.0112108465802807
1.41530750347429 0.0112553049148685
1.41573728723888 0.0112999043376044
1.41616707100347 0.0113446451570568
1.41659685476806 0.0113895276819949
1.41702663853265 0.0114345522213876
1.41745642229723 0.0114797190844021
1.41788620606182 0.0115250285804025
1.41831598982641 0.0115704810189483
1.418745773591 0.0116160767097931
1.41917555735559 0.0116618159628832
1.41960534112018 0.0117076990883562
1.42003512488477 0.0117537263965395
1.42046490864935 0.0117998981979491
1.42089469241394 0.0118462148032879
1.42132447617853 0.0118926765234445
1.42175425994312 0.0119392836694915
1.42218404370771 0.0119860365526847
1.4226138274723 0.0120329354844608
1.42304361123689 0.0120799807764365
1.42347339500147 0.0121271727404073
1.42390317876606 0.0121745116883452
1.42433296253065 0.0122219979323982
1.42476274629524 0.0122696317848883
1.42519253005983 0.01231741355831
1.42562231382442 0.0123653435653292
1.42605209758901 0.0124134221187816
1.42648188135359 0.0124616495316709
1.42691166511818 0.0125100261171679
1.42734144888277 0.0125585521886087
1.42777123264736 0.0126072280594932
1.42820101641195 0.0126560540434837
1.42863080017654 0.0127050304544033
1.42906058394113 0.0127541576062347
1.42949036770571 0.0128034358131185
1.4299201514703 0.0128528653893515
1.43034993523489 0.0129024466493859
1.43077971899948 0.0129521799078268
1.43120950276407 0.0130020654794315
1.43163928652866 0.0130521036791077
1.43206907029325 0.013102294821912
1.43249885405783 0.0131526392230483
1.43292863782242 0.0132031371978665
1.43335842158701 0.0132537890618606
1.4337882053516 0.0133045951306678
1.43421798911619 0.0133555557200661
1.43464777288078 0.0134066711459737
1.43507755664537 0.0134579417244467
1.43550734040996 0.013509367771678
1.43593712417454 0.0135609496039956
1.43636690793913 0.013612687537861
1.43679669170372 0.0136645818898678
1.43722647546831 0.01371663297674
1.4376562592329 0.0137688411153307
1.43808604299749 0.01382120662262
1.43851582676208 0.0138737298157141
1.43894561052666 0.0139264110118432
1.43937539429125 0.0139792505283602
1.43980517805584 0.014032248682739
1.44023496182043 0.0140854057925731
1.44066474558502 0.0141387221755738
1.44109452934961 0.0141921981495686
1.4415243131142 0.0142458340325
1.44195409687878 0.0142996301424234
1.44238388064337 0.0143535867975058
1.44281366440796 0.014407704316024
1.44324344817255 0.0144619830163632
1.44367323193714 0.0145164232170154
1.44410301570173 0.0145710252365776
1.44453279946632 0.0146257893937504
1.4449625832309 0.014680716007336
1.44539236699549 0.014735805396237
1.44582215076008 0.0147910578794549
1.44625193452467 0.0148464737760877
1.44668171828926 0.0149020534053291
1.44711150205385 0.0149577970864665
1.44754128581844 0.0150137051388792
1.44797106958302 0.0150697778820372
1.44840085334761 0.0151260156354991
1.4488306371122 0.0151824187189109
1.44926042087679 0.0152389874520039
1.44969020464138 0.0152957221545933
1.45011998840597 0.0153526231465767
1.45054977217056 0.0154096907479319
1.45097955593514 0.0154669252787159
1.45140933969973 0.0155243270590627
1.45183912346432 0.0155818964091821
1.45226890722891 0.0156396336493574
1.4526986909935 0.0156975390999446
1.45312847475809 0.0157556130813697
1.45355825852268 0.0158138559141278
1.45398804228726 0.0158722679187813
1.45441782605185 0.0159308494159578
1.45484760981644 0.0159896007263487
1.45527739358103 0.0160485221707078
1.45570717734562 0.0161076140698488
1.45613696111021 0.0161668767446445
1.4565667448748 0.0162263105160244
1.45699652863938 0.0162859157049736
1.45742631240397 0.0163456926325305
1.45785609616856 0.0164056416197853
1.45828587993315 0.0164657629878787
1.45871566369774 0.0165260570579994
1.45914544746233 0.0165865241513832
1.45957523122692 0.0166471645893105
1.4600050149915 0.0167079786931053
1.46043479875609 0.0167689667841329
1.46086458252068 0.0168301291837985
1.46129436628527 0.0168914662135452
1.46172415004986 0.0169529781948526
1.46215393381445 0.017014665449235
1.46258371757904 0.0170765282982391
1.46301350134362 0.0171385670634431
1.46344328510821 0.0172007820664543
1.4638730688728 0.0172631736289076
1.46430285263739 0.017325742072464
1.46473263640198 0.0173884877188082
1.46516242016657 0.0174514108896474
1.46559220393116 0.0175145119067093
1.46602198769574 0.0175777910917406
1.46645177146033 0.0176412487665046
1.46688155522492 0.0177048852527802
1.46731133898951 0.0177687008723595
1.4677411227541 0.0178326959470466
1.46817090651869 0.0178968707986552
1.46860069028328 0.0179612257490072
1.46903047404787 0.0180257611199311
1.46946025781245 0.0180904772332596
1.46989004157704 0.0181553744108285
1.47031982534163 0.0182204529744741
1.47074960910622 0.0182857132460324
1.47117939287081 0.0183511555473366
1.4716091766354 0.0184167802002152
1.47203896039999 0.0184825875264908
1.47246874416457 0.0185485778479779
1.47289852792916 0.0186147514864811
1.47332831169375 0.0186811087637935
1.47375809545834 0.0187476500016943
1.47418787922293 0.0188143755219479
1.47461766298752 0.0188812856463015
1.47504744675211 0.0189483806964832
1.47547723051669 0.0190156609942005
1.47590701428128 0.0190831268611382
1.47633679804587 0.0191507786189569
1.47676658181046 0.0192186165892908
1.47719636557505 0.0192866410937462
1.47762614933964 0.0193548524538992
1.47805593310423 0.0194232509912944
1.47848571686881 0.019491837027443
1.4789155006334 0.0195606108838203
1.47934528439799 0.0196295728818647
1.47977506816258 0.0196987233429755
1.48020485192717 0.0197680625885108
1.48063463569176 0.0198375909397859
1.48106441945635 0.0199073087180718
1.48149420322093 0.0199772162445925
1.48192398698552 0.0200473138405239
1.48235377075011 0.0201176018269916
1.4827835545147 0.0201880805250691
1.48321333827929 0.0202587502557758
1.48364312204388 0.0203296113400756
1.48407290580847 0.0204006640988742
1.48450268957305 0.0204719088530181
1.48493247333764 0.0205433459232922
1.48536225710223 0.0206149756304181
1.48579204086682 0.0206867982950521
1.48622182463141 0.0207588142377835
1.486651608396 0.0208310237791327
1.48708139216059 0.0209034272395489
1.48751117592517 0.020976024939409
1.48794095968976 0.021048817199015
1.48837074345435 0.0211218043385924
1.48880052721894 0.0211949866782882
1.48923031098353 0.0212683645381695
1.48966009474812 0.0213419382382205
1.49008987851271 0.021415708098342
1.49051966227729 0.0214896744383482
1.49094944604188 0.0215638375779657
1.49137922980647 0.0216381978368313
1.49180901357106 0.0217127555344899
1.49223879733565 0.0217875109903929
1.49266858110024 0.0218624645238961
1.49309836486483 0.0219376164542577
1.49352814862941 0.0220129671006369
1.493957932394 0.0220885167820912
1.49438771615859 0.0221642658175751
1.49481749992318 0.022240214525938
1.49524728368777 0.0223163632259221
1.49567706745236 0.0223927122361608
1.49610685121695 0.0224692618751764
1.49653663498153 0.0225460124613785
1.49696641874612 0.0226229643130621
1.49739620251071 0.0227001177484051
1.4978259862753 0.0227774730854672
1.49825577003989 0.0228550306421873
1.49868555380448 0.0229327907363818
1.49911533756907 0.0230107536857429
1.49954512133366 0.0230889198078361
1.49997490509824 0.023167289420099
1.50040468886283 0.0232458628398385
1.50083447262742 0.0233246403842297
1.50126425639201 0.0234036223703133
1.5016940401566 0.023482809114994
1.50212382392119 0.0235622009350386
1.50255360768578 0.0236417981470737
1.50298339145036 0.023721601067584
1.50341317521495 0.0238016100129104
1.50384295897954 0.0238818252992479
1.50427274274413 0.0239622472426437
1.50470252650872 0.0240428761589953
1.50513231027331 0.0241237123640484
1.5055620940379 0.024204756173395
1.50599187780248 0.0242860079024715
1.50642166156707 0.0243674678665568
1.50685144533166 0.02444913638077
1.50728122909625 0.0245310137600689
1.50771101286084 0.0246131003192474
1.50814079662543 0.0246953963729345
1.50857058039002 0.0247779022355914
1.5090003641546 0.0248606182215098
1.50943014791919 0.0249435446448102
1.50985993168378 0.0250266818194396
1.51028971544837 0.0251100300591699
1.51071949921296 0.0251935896775954
1.51114928297755 0.0252773609881312
1.51157906674214 0.025361344304011
1.51200885050672 0.0254455399382857
1.51243863427131 0.0255299482038203
1.5128684180359 0.025614569413293
1.51329820180049 0.0256994038791927
1.51372798556508 0.0257844519138172
1.51415776932967 0.0258697138292708
1.51458755309426 0.025955189937463
1.51501733685884 0.0260408805501059
1.51544712062343 0.0261267859787126
1.51587690438802 0.0262129065345951
1.51630668815261 0.0262992425288619
1.5167364719172 0.0263857942724167
1.51716625568179 0.0264725620759562
1.51759603944638 0.0265595462499677
1.51802582321096 0.0266467471047273
1.51845560697555 0.0267341649502985
1.51888539074014 0.0268218000965292
1.51931517450473 0.0269096528530502
1.51974495826932 0.0269977235292737
1.52017474203391 0.0270860124343902
1.5206045257985 0.0271745198773674
1.52103430956308 0.0272632461669479
1.52146409332767 0.027352191611647
1.52189387709226 0.0274413565197509
1.52232366085685 0.027530741199315
1.52275344462144 0.0276203459581611
1.52318322838603 0.0277101711038762
1.52361301215062 0.02780021694381
1.5240427959152 0.0278904837850731
1.52447257967979 0.0279809719345348
1.52490236344438 0.0280716816988214
1.52533214720897 0.0281626133843139
1.52576193097356 0.0282537672971463
1.52619171473815 0.028345143743203
1.52662149850274 0.0284367430281174
1.52705128226733 0.0285285654572699
1.52748106603191 0.0286206113357852
1.5279108497965 0.028712880968531
1.52834063356109 0.0288053746601156
1.52877041732568 0.028898092714886
1.52920020109027 0.0289910354369261
1.52962998485486 0.0290842031300542
1.53005976861945 0.0291775960978213
1.53048955238403 0.0292712146435092
1.53091933614862 0.0293650590701281
1.53134911991321 0.0294591296804148
1.5317789036778 0.0295534267768308
1.53220868744239 0.0296479506615601
1.53263847120698 0.0297427016365072
1.53306825497157 0.0298376800032951
1.53349803873615 0.0299328860632634
1.53392782250074 0.0300283201174659
1.53435760626533 0.0301239824666691
1.53478739002992 0.0302198734113499
1.53521717379451 0.0303159932516934
1.5356469575591 0.0304123422875912
1.53607674132369 0.0305089208186394
1.53650652508827 0.030605729144136
1.53693630885286 0.0307027675630797
1.53736609261745 0.0308000363741673
1.53779587638204 0.0308975358757919
1.53822566014663 0.0309952663660407
1.53865544391122 0.0310932281426934
1.53908522767581 0.0311914215032194
1.53951501144039 0.0312898467447766
1.53994479520498 0.031388504164209
1.54037457896957 0.0314873940580446
1.54080436273416 0.0315865167224933
1.54123414649875 0.0316858724534454
1.54166393026334 0.031785461546469
1.54209371402793 0.0318852842968082
1.54252349779251 0.031985340999381
1.5429532815571 0.0320856319487775
1.54338306532169 0.0321861574392576
1.54381284908628 0.032286917764749
1.54424263285087 0.0323879132188454
1.54467241661546 0.0324891440948042
1.54510220038005 0.0325906106855447
1.54553198414463 0.0326923132836459
1.54596176790922 0.0327942521813446
1.54639155167381 0.0328964276705332
1.5468213354384 0.0329988400427578
1.54725111920299 0.0331014895892165
1.54768090296758 0.0332043766007565
1.54811068673217 0.0333075013678729
1.54854047049675 0.0334108641807064
1.54897025426134 0.0335144653290413
1.54940003802593 0.0336183051023031
1.54982982179052 0.0337223837895572
1.55025960555511 0.0338267016795064
1.5506893893197 0.0339312590604885
1.55111917308429 0.0340360562204755
1.55154895684887 0.0341410934470703
1.55197874061346 0.0342463710275051
1.55240852437805 0.0343518892486398
1.55283830814264 0.0344576483969595
1.55326809190723 0.0345636487585724
1.55369787567182 0.0346698906192083
1.55412765943641 0.0347763742642161
1.55455744320099 0.0348830999785618
1.55498722696558 0.0349900680468269
1.55541701073017 0.0350972787532061
1.55584679449476 0.0352047323815049
1.55627657825935 0.0353124292151384
1.55670636202394 0.0354203695371284
1.55713614578853 0.0355285536301023
1.55756592955312 0.0356369817762901
1.5579957133177 0.0357456542575232
1.55842549708229 0.0358545713552321
1.55885528084688 0.0359637333504439
1.55928506461147 0.0360731405237813
1.55971484837606 0.0361827931554597
1.56014463214065 0.0362926915252854
1.56057441590524 0.0364028359126539
1.56100419966982 0.0365132265965475
1.56143398343441 0.0366238638555336
1.561863767199 0.0367347479677623
1.56229355096359 0.0368458792109647
1.56272333472818 0.0369572578624511
1.56315311849277 0.0370688841991082
1.56358290225736 0.0371807584973981
1.56401268602194 0.0372928810333552
1.56444246978653 0.0374052520825854
1.56487225355112 0.037517871920263
1.56530203731571 0.0376307408211292
1.5657318210803 0.0377438590594903
1.56616160484489 0.0378572269092151
1.56659138860948 0.0379708446437336
1.56702117237406 0.0380847125360343
1.56745095613865 0.0381988308586627
1.56788073990324 0.0383131998837192
1.56831052366783 0.0384278198828568
1.56874030743242 0.0385426911272793
1.56917009119701 0.0386578138877396
1.5695998749616 0.0387731884345373
1.57002965872618 0.0388888150375166
1.57045944249077 0.039004693966065
1.57088922625536 0.0391208254891104
1.57131901001995 0.0392372098751198
1.57174879378454 0.0393538473920967
1.57217857754913 0.03947073830758
1.57260836131372 0.039587882888641
1.5730381450783 0.0397052814018822
1.57346792884289 0.0398229341134345
1.57389771260748 0.0399408412889563
1.57432749637207 0.0400590031936304
1.57475728013666 0.0401774200921628
1.57518706390125 0.0402960922487804
1.57561684766584 0.0404150199272291
1.57604663143042 0.0405342033907715
1.57647641519501 0.0406536429021855
1.5769061989596 0.0407733387237618
1.57733598272419 0.0408932911173023
1.57776576648878 0.0410135003441179
1.57819555025337 0.0411339666650264
1.57862533401796 0.0412546903403511
1.57905511778254 0.0413756716299179
1.57948490154713 0.0414969107930544
1.57991468531172 0.0416184080885869
1.58034446907631 0.0417401637748393
1.5807742528409 0.0418621781096305
1.58120403660549 0.041984451350273
1.58163382037008 0.0421069837535701
1.58206360413466 0.0422297755758149
1.58249338789925 0.0423528270727877
1.58292317166384 0.0424761384997543
1.58335295542843 0.042599710111464
1.58378273919302 0.0427235421621474
1.58421252295761 0.0428476349055151
1.5846423067222 0.0429719885947547
1.58507209048678 0.04309660348253
1.58550187425137 0.0432214798209782
1.58593165801596 0.0433466178617084
1.58636144178055 0.0434720178557993
1.58679122554514 0.0435976800537976
1.58722100930973 0.043723604705716
1.58765079307432 0.043849792061031
1.58808057683891 0.043976242368681
1.58851036060349 0.0441029558770649
1.58894014436808 0.0442299328340394
1.58936992813267 0.0443571734869175
1.58979971189726 0.0444846780824666
1.59022949566185 0.0446124468669062
1.59065927942644 0.0447404800859063
1.59108906319103 0.0448687779845855
1.59151884695561 0.0449973408075087
1.5919486307202 0.0451261687986858
1.59237841448479 0.045255262201569
1.59280819824938 0.0453846212590517
1.59323798201397 0.0455142462134656
1.59366776577856 0.0456441373065799
1.59409754954315 0.0457742947795984
1.59452733330773 0.0459047188731583
1.59495711707232 0.0460354098273277
1.59538690083691 0.0461663678816043
1.5958166846015 0.0462975932749129
1.59624646836609 0.0464290862456039
1.59667625213068 0.0465608470314514
1.59710603589527 0.0466928758696508
1.59753581965985 0.0468251729968175
1.59796560342444 0.0469577386489848
1.59839538718903 0.0470905730616018
1.59882517095362 0.0472236764695316
1.59925495471821 0.0473570491070497
1.5996847384828 0.0474906912078417
1.60011452224739 0.0476246030050017
1.60054430601197 0.0477587847310303
1.60097408977656 0.0478932366178326
1.60140387354115 0.0480279588967166
1.60183365730574 0.0481629517983909
1.60226344107033 0.0482982155529633
1.60269322483492 0.0484337503899388
1.60312300859951 0.0485695565382172
1.60355279236409 0.0487056342260921
1.60398257612868 0.0488419836812483
1.60441235989327 0.0489786051307603
1.60484214365786 0.0491154988010904
1.60527192742245 0.0492526649180869
1.60570171118704 0.0493901037069818
1.60613149495163 0.0495278153923896
1.60656127871621 0.0496658001983047
1.6069910624808 0.0498040583481007
1.60742084624539 0.0499425900645269
1.60785063000998 0.0500813955697081
1.60828041377457 0.0502204750851416
1.60871019753916 0.0503598288316959
1.60913998130375 0.0504994570296087
1.60956976506833 0.0506393598984853
1.60999954883292 0.0507795376572963
1.61042933259751 0.050919990524376
1.6108591163621 0.0510607187174209
1.61128890012669 0.0512017224534872
1.61171868389128 0.0513430019489896
1.61214846765587 0.051484557419699
1.61257825142045 0.0516263890807412
1.61300803518504 0.0517684971465942
1.61343781894963 0.0519108818310878
1.61386760271422 0.0520535433474001
1.61429738647881 0.052196481908057
1.6147271702434 0.0523396977249299
1.61515695400799 0.0524831910092339
1.61558673777257 0.0526269619715257
1.61601652153716 0.0527710108217025
1.61644630530175 0.0529153377689998
1.61687608906634 0.0530599430219893
1.61730587283093 0.0532048267885778
1.61773565659552 0.0533499892760047
1.61816544036011 0.0534954306908408
1.61859522412469 0.0536411512389862
1.61902500788928 0.0537871511256686
1.61945479165387 0.0539334305554413
1.61988457541846 0.054079989732182
1.62031435918305 0.0542268288590903
1.62074414294764 0.0543739481386865
1.62117392671223 0.0545213477728096
1.62160371047682 0.0546690279626155
1.6220334942414 0.0548169889085753
1.62246327800599 0.0549652308104735
1.62289306177058 0.0551137538674065
1.62332284553517 0.0552625582777802
1.62375262929976 0.0554116442393091
1.62418241306435 0.055561011949014
1.62461219682894 0.0557106616032201
1.62504198059352 0.0558605933975561
1.62547176435811 0.0560108075269514
1.6259015481227 0.0561613041856349
1.62633133188729 0.0563120835671337
1.62676111565188 0.0564631458642704
1.62719089941647 0.0566144912691621
1.62762068318106 0.0567661199732185
1.62805046694564 0.0569180321671401
1.62848025071023 0.0570702280409164
1.62891003447482 0.0572227077838244
1.62933981823941 0.0573754715844269
1.629769602004 0.0575285196305705
1.63019938576859 0.0576818521093842
1.63062916953318 0.0578354692072776
1.63105895329776 0.057989371109939
1.63148873706235 0.0581435580023342
1.63191852082694 0.0582980300687044
1.63234830459153 0.0584527874925641
1.63277808835612 0.0586078304567009
1.63320787212071 0.0587631591431719
1.6336376558853 0.0589187737333036
1.63406743964988 0.0590746744076891
1.63449722341447 0.0592308613461875
1.63492700717906 0.0593873347279211
1.63535679094365 0.0595440947312745
1.63578657470824 0.0597011415338926
1.63621635847283 0.0598584753126794
1.63664614223742 0.0600160962437955
1.637075926002 0.0601740045026575
1.63750570976659 0.0603322002639353
1.63793549353118 0.0604906837015512
1.63836527729577 0.0606494549886781
1.63879506106036 0.0608085142977373
1.63922484482495 0.0609678618003981
1.63965462858954 0.0611274976675747
1.64008441235412 0.0612874220694258
1.64051419611871 0.061447635175352
1.6409439798833 0.0616081371539949
1.64137376364789 0.0617689281732353
1.64180354741248 0.0619300084001911
1.64223333117707 0.0620913780012166
1.64266311494166 0.0622530371419
1.64309289870624 0.0624149859870621
1.64352268247083 0.0625772247007553
1.64395246623542 0.0627397534462608
1.64438225000001 0.0629025723860883
1.6448120337646 0.0630656816819734
1.64524181752919 0.0632290814948764
1.64567160129378 0.0633927719849811
1.64610138505836 0.0635567533116922
1.64653116882295 0.0637210256336351
1.64696095258754 0.063885589108653
1.64739073635213 0.0640504438938062
1.64782052011672 0.0642155901453705
1.64825030388131 0.0643810280188348
1.6486800876459 0.0645467576689007
1.64910987141048 0.06471277924948
1.64953965517507 0.0648790929136939
1.64996943893966 0.0650456988138708
1.65039922270425 0.0652125971015453
1.65082900646884 0.065379787927456
1.65125879023343 0.0655472714415451
1.65168857399802 0.0657150477929552
1.65211835776261 0.0658831171300298
1.65254814152719 0.0660514796003098
1.65297792529178 0.0662201353505333
1.65340770905637 0.0663890845266336
1.65383749282096 0.0665583272737378
1.65426727658555 0.0667278637361651
1.65469706035014 0.0668976940574257
1.65512684411473 0.0670678183802187
1.65555662787931 0.0672382368464314
1.6559864116439 0.0674089495971368
1.65641619540849 0.0675799567725931
1.65684597917308 0.0677512585122417
1.65727576293767 0.0679228549547055
1.65770554670226 0.0680947462377883
1.65813533046685 0.0682669324984721
1.65856511423143 0.0684394138729169
1.65899489799602 0.0686121904964581
1.65942468176061 0.0687852625036058
1.6598544655252 0.0689586300280432
1.66028424928979 0.0691322932026249
1.66071403305438 0.0693062521593756
1.66114381681897 0.0694805070294887
1.66157360058355 0.0696550579433249
1.66200338434814 0.0698299050304105
1.66243316811273 0.0700050484194363
1.66286295187732 0.070180488238256
1.66329273564191 0.0703562246138848
1.6637225194065 0.0705322576724977
1.66415230317109 0.070708587539429
1.66458208693567 0.0708852143391694
1.66501187070026 0.0710621381953664
1.66544165446485 0.0712393592308211
1.66587143822944 0.0714168775674881
1.66630122199403 0.0715946933264734
1.66673100575862 0.0717728066280337
1.66716078952321 0.0719512175915739
1.66759057328779 0.0721299263356469
1.66802035705238 0.0723089329779516
1.66845014081697 0.0724882376353316
1.66887992458156 0.0726678404237736
1.66930970834615 0.072847741458407
1.66973949211074 0.0730279408535011
1.67016927587533 0.0732084387224647
1.67059905963991 0.0733892351778449
1.6710288434045 0.0735703303313248
1.67145862716909 0.0737517242937233
1.67188841093368 0.0739334171749927
1.67231819469827 0.0741154090842181
1.67274797846286 0.0742977001296161
1.67317776222745 0.0744802904185327
1.67360754599203 0.0746631800574428
1.67403732975662 0.0748463691519485
1.67446711352121 0.0750298578067778
1.6748968972858 0.0752136461257834
1.67532668105039 0.0753977342119414
1.67575646481498 0.0755821221673498
1.67618624857957 0.0757668100932277
1.67661603234415 0.0759517980899128
1.67704581610874 0.0761370862568621
1.67747559987333 0.0763226746926488
1.67790538363792 0.0765085634949616
1.67833516740251 0.076694752760604
1.6787649511671 0.0768812425854923
1.67919473493169 0.0770680330646547
1.67962451869627 0.0772551242922298
1.68005430246086 0.0774425163614657
1.68048408622545 0.0776302093647182
1.68091386999004 0.0778182033934503
1.68134365375463 0.0780064985382303
1.68177343751922 0.0781950948887308
1.68220322128381 0.0783839925337277
1.6826330050484 0.0785731915610986
1.68306278881298 0.0787626920578215
1.68349257257757 0.0789524941099743
1.68392235634216 0.0791425978027327
1.68435214010675 0.0793330032203694
1.68478192387134 0.0795237104462532
1.68521170763593 0.0797147195628472
1.68564149140052 0.079906030651708
1.6860712751651 0.0800976437934845
1.68650105892969 0.080289559067916
1.68693084269428 0.0804817765538327
1.68736062645887 0.0806742963291524
1.68779041022346 0.0808671184708812
1.68822019398805 0.0810602430551108
1.68864997775264 0.0812536701570185
1.68907976151722 0.0814473998508657
1.68950954528181 0.0816414322099961
1.6899393290464 0.0818357673068355
1.69036911281099 0.0820304052128903
1.69079889657558 0.0822253459987458
1.69122868034017 0.0824205897340663
1.69165846410476 0.0826161364875926
1.69208824786934 0.0828119863271419
1.69251803163393 0.0830081393196062
1.69294781539852 0.0832045955309512
1.69337759916311 0.0834013550262152
1.6938073829277 0.0835984178695085
1.69423716669229 0.0837957841240112
1.69466695045688 0.0839934538519733
1.69509673422146 0.084191427114713
1.69552651798605 0.0843897039726155
1.69595630175064 0.084588284485132
1.69638608551523 0.0847871687107794
1.69681586927982 0.0849863567071376
1.69724565304441 0.0851858485308502
1.697675436809 0.0853856442376221
1.69810522057358 0.0855857438822194
1.69853500433817 0.0857861475184676
1.69896478810276 0.085986855199251
1.69939457186735 0.0861878669765117
1.69982435563194 0.086389182901248
1.70025413939653 0.0865908030235141
1.70068392316112 0.0867927273924186
1.7011137069257 0.0869949560561238
1.70154349069029 0.087197489061844
1.70197327445488 0.0874003264558458
1.70240305821947 0.0876034682834452
1.70283284198406 0.0878069145890089
1.70326262574865 0.088010665415951
1.70369240951324 0.0882147208067338
1.70412219327782 0.0884190808028656
1.70455197704241 0.0886237454449006
1.704981760807 0.0888287147724375
1.70541154457159 0.0890339888241181
1.70584132833618 0.0892395676376274
1.70627111210077 0.0894454512496918
1.70670089586536 0.0896516396960783
1.70713067962994 0.0898581330115936
1.70756046339453 0.0900649312300833
1.70799024715912 0.0902720343844307
1.70842003092371 0.0904794425065563
1.7088498146883 0.090687155627416
1.70927959845289 0.0908951737770015
1.70970938221748 0.0911034969843378
1.71013916598206 0.0913121252774838
1.71056894974665 0.0915210586835303
1.71099873351124 0.0917302972285995
1.71142851727583 0.0919398409378441
1.71185830104042 0.0921496898354466
1.71228808480501 0.0923598439446179
1.7127178685696 0.0925703032875967
1.71314765233418 0.092781067885649
1.71357743609877 0.0929921377590664
1.71400721986336 0.0932035129271662
1.71443700362795 0.0934151934082892
1.71486678739254 0.0936271792198004
1.71529657115713 0.0938394703780872
1.71572635492172 0.0940520668985586
1.71615613868631 0.0942649687956446
1.71658592245089 0.0944781760827952
1.71701570621548 0.0946916887724796
1.71744548998007 0.0949055068761857
1.71787527374466 0.0951196304044186
1.71830505750925 0.0953340593667003
1.71873484127384 0.0955487937715689
1.71916462503843 0.0957638336265774
1.71959440880301 0.0959791789382931
1.7200241925676 0.0961948297122972
1.72045397633219 0.0964107859531833
1.72088376009678 0.0966270476645569
1.72131354386137 0.0968436148490352
1.72174332762596 0.0970604875082449
1.72217311139055 0.0972776656428233
1.72260289515513 0.0974951492524159
1.72303267891972 0.0977129383356766
1.72346246268431 0.0979310328902665
1.7238922464489 0.0981494329128534
1.72432203021349 0.0983681383991107
1.72475181397808 0.0985871493437174
1.72518159774267 0.0988064657403565
1.72561138150725 0.0990260875817146
1.72604116527184 0.0992460148594814
1.72647094903643 0.0994662475643487
1.72690073280102 0.0996867856860102
1.72733051656561 0.0999076292131593
1.7277603003302 0.100128778133491
1.72819008409479 0.100350232433698
1.72861986785937 0.100571992099474
1.72904965162396 0.100794057115507
1.72947943538855 0.101016427465487
1.72990921915314 0.101239103132097
1.73033900291773 0.101462084097018
1.73076878668232 0.101685370340924
1.73119857044691 0.101908961843487
1.73162835421149 0.10213285858337
1.73205813797608 0.102357060538231
1.73248792174067 0.102581567684721
1.73291770550526 0.102806379998481
1.73334748926985 0.103031497454145
1.73377727303444 0.103256920025338
1.73420705679903 0.103482647684676
1.73463684056361 0.103708680403761
1.7350666243282 0.103935018153188
1.73549640809279 0.104161660902538
1.73592619185738 0.10438860862038
1.73635597562197 0.104615861274272
1.73678575938656 0.104843418830755
1.73721554315115 0.105071281255361
1.73764532691573 0.105299448512602
1.73807511068032 0.105527920565979
1.73850489444491 0.105756697377975
1.7389346782095 0.105985778910058
1.73936446197409 0.106215165122678
1.73979424573868 0.106444855975269
1.74022402950327 0.106674851426245
1.74065381326785 0.106905151433003
1.74108359703244 0.107135755951921
1.74151338079703 0.107366664938358
1.74194316456162 0.107597878346651
1.74237294832621 0.107829396130117
1.7428027320908 0.108061218241055
1.74323251585539 0.108293344630737
1.74366229961997 0.108525775249417
1.74409208338456 0.108758510046325
1.74452186714915 0.108991548969668
1.74495165091374 0.10922489196663
1.74538143467833 0.109458538983369
1.74581121844292 0.109692489965022
1.74624100220751 0.109926744855697
1.74667078597209 0.110161303598478
1.74710056973668 0.110396166135426
1.74753035350127 0.110631332407571
1.74796013726586 0.110866802354918
1.74838992103045 0.111102575916447
1.74881970479504 0.111338653030107
1.74924948855963 0.11157503363282
1.74967927232422 0.111811717660481
1.7501090560888 0.112048705047953
1.75053883985339 0.112285995729073
1.75096862361798 0.112523589636644
1.75139840738257 0.112761486702445
1.75182819114716 0.112999686857217
1.75225797491175 0.113238190030676
1.75268775867634 0.113476996151504
1.75311754244092 0.113716105147352
1.75354732620551 0.113955516944837
1.7539771099701 0.114195231469547
1.75440689373469 0.114435248646034
1.75483667749928 0.114675568397819
1.75526646126387 0.114916190647387
1.75569624502846 0.115157115316191
1.75612602879304 0.115398342324651
1.75655581255763 0.115639871592148
1.75698559632222 0.115881703037033
1.75741538008681 0.116123836576618
1.7578451638514 0.116366272127182
1.75827494761599 0.116609009603967
1.75870473138058 0.116852048921178
1.75913451514516 0.117095389991986
1.75956429890975 0.117339032728522
1.75999408267434 0.117582977041884
1.76042386643893 0.117827222842128
1.76085365020352 0.118071770038276
1.76128343396811 0.11831661853831
1.7617132177327 0.118561768249174
1.76214300149728 0.118807219076776
1.76257278526187 0.119052970925983
1.76300256902646 0.119299023700623
1.76343235279105 0.119545377303485
1.76386213655564 0.119792031636319
1.76429192032023 0.120038986599836
1.76472170408482 0.120286242093706
1.7651514878494 0.120533798016559
1.76558127161399 0.120781654265985
1.76601105537858 0.121029810738533
1.76644083914317 0.121278267329713
1.76687062290776 0.121527023933991
1.76730040667235 0.121776080444794
1.76773019043694 0.122025436754507
1.76815997420152 0.122275092754475
1.76858975796611 0.122525048334998
1.7690195417307 0.122775303385337
1.76944932549529 0.12302585779371
1.76987910925988 0.123276711447292
1.77030889302447 0.123527864232218
1.77073867678906 0.123779316033578
1.77116846055364 0.12403106673542
1.77159824431823 0.12428311622075
1.77202802808282 0.12453546437153
1.77245781184741 0.12478811106868
1.772887595612 0.125041056192076
1.77331737937659 0.12529429962055
1.77374716314118 0.125547841231894
1.77417694690576 0.125801680902852
1.77460673067035 0.126055818509128
1.77503651443494 0.126310253925379
1.77546629819953 0.126564987025221
1.77589608196412 0.126820017681225
1.77632586572871 0.127075345764918
1.7767556494933 0.127330971146782
1.77718543325788 0.127586893696258
1.77761521702247 0.12784311328174
1.77804500078706 0.128099629770577
1.77847478455165 0.128356443029078
1.77890456831624 0.128613552922502
1.77933435208083 0.12887095931507
1.77976413584542 0.129128662069952
1.78019391961001 0.129386661049279
1.78062370337459 0.129644956114135
1.78105348713918 0.129903547124559
1.78148327090377 0.130162433939548
1.78191305466836 0.130421616417052
1.78234283843295 0.130681094413978
1.78277262219754 0.130940867786188
1.78320240596213 0.1312009363885
1.78363218972671 0.131461300074686
1.7840619734913 0.131721958697477
1.78449175725589 0.131982912108556
1.78492154102048 0.132244160158563
1.78535132478507 0.132505702697095
1.78578110854966 0.132767539572703
1.78621089231425 0.133029670632894
1.78664067607883 0.133292095724132
1.78707045984342 0.133554814691835
1.78750024360801 0.133817827380379
1.7879300273726 0.134081133633096
1.78835981113719 0.134344733292272
1.78878959490178 0.13460862619915
1.78921937866637 0.134872812193932
1.78964916243095 0.135137291115773
1.79007894619554 0.135402062802785
1.79050872996013 0.13566712709204
1.79093851372472 0.135932483819561
1.79136829748931 0.136198132820333
1.7917980812539 0.136464073928295
1.79222786501849 0.136730306976345
1.79265764878307 0.136996831796336
1.79308743254766 0.137263648219081
1.79351721631225 0.137530756074348
1.79394700007684 0.137798155190865
1.79437678384143 0.138065845396316
1.79480656760602 0.138333826517343
1.79523635137061 0.138602098379548
1.79566613513519 0.138870660807489
1.79609591889978 0.139139513624685
1.79652570266437 0.139408656653612
1.79695548642896 0.139678089715705
1.79738527019355 0.139947812631358
1.79781505395814 0.140217825219925
1.79824483772273 0.140488127299719
1.79867462148731 0.140758718688013
1.7991044052519 0.14102959920104
1.79953418901649 0.141300768653992
1.79996397278108 0.141572226861023
1.80039375654567 0.141843973635248
1.80082354031026 0.142116008788739
1.80125332407485 0.142388332132534
1.80168310783943 0.14266094347663
1.80211289160402 0.142933842629984
1.80254267536861 0.143207029400519
1.8029724591332 0.143480503595117
1.80340224289779 0.143754265019623
1.80383202666238 0.144028313478845
1.80426181042697 0.144302648776554
1.80469159419155 0.144577270715484
1.80512137795614 0.144852179097333
1.80555116172073 0.145127373722762
1.80598094548532 0.145402854391397
1.80641072924991 0.145678620901828
1.8068405130145 0.145954673051611
1.80727029677909 0.146231010637265
1.80770008054367 0.146507633454276
1.80812986430826 0.146784541297096
1.80855964807285 0.147061733959141
1.80898943183744 0.147339211232797
1.80941921560203 0.147616972909413
1.80984899936662 0.147895018779307
1.81027878313121 0.148173348631766
1.8107085668958 0.148451962255042
1.81113835066038 0.148730859436357
1.81156813442497 0.149010039961902
1.81199791818956 0.149289503616835
1.81242770195415 0.149569250185286
1.81285748571874 0.149849279450353
1.81328726948333 0.150129591194104
1.81371705324792 0.15041018519758
1.8141468370125 0.150691061240791
1.81457662077709 0.150972219102718
1.81500640454168 0.151253658561316
1.81543618830627 0.15153537939351
1.81586597207086 0.1518173813752
1.81629575583545 0.152099664281256
1.81672553960004 0.152382227885525
1.81715532336462 0.152665071960827
1.81758510712921 0.152948196278955
1.8180148908938 0.153231600610678
1.81844467465839 0.153515284725741
1.81887445842298 0.153799248392865
1.81930424218757 0.154083491379746
1.81973402595216 0.154368013453058
1.82016380971674 0.154652814378452
1.82059359348133 0.154937893920556
1.82102337724592 0.155223251842978
1.82145316101051 0.155508887908304
1.8218829447751 0.155794801878099
1.82231272853969 0.156080993512909
1.82274251230428 0.156367462572258
1.82317229606886 0.156654208814653
1.82360207983345 0.156941231997583
1.82403186359804 0.157228531877516
1.82446164736263 0.157516108209906
1.82489143112722 0.157803960749187
1.82532121489181 0.158092089248779
1.8257509986564 0.158380493461085
1.82618078242098 0.158669173137492
1.82661056618557 0.158958128028373
1.82704034995016 0.159247357883088
1.82747013371475 0.159536862449982
1.82789991747934 0.159826641476387
1.82832970124393 0.160116694708623
1.82875948500852 0.160407021891998
1.8291892687731 0.160697622770809
1.82961905253769 0.160988497088342
1.83004883630228 0.161279644586874
1.83047862006687 0.161571065007671
1.83090840383146 0.161862758090992
1.83133818759605 0.162154723576086
1.83176797136064 0.162446961201196
1.83219775512522 0.162739470703556
1.83262753888981 0.163032251819398
1.8330573226544 0.163325304283944
1.83348710641899 0.163618627831412
1.83391689018358 0.163912222195018
1.83434667394817 0.164206087106972
1.83477645771276 0.164500222298482
1.83520624147734 0.164794627499753
1.83563602524193 0.165089302439989
1.83606580900652 0.165384246847393
1.83649559277111 0.165679460449167
1.8369253765357 0.165974942971516
1.83735516030029 0.166270694139642
1.83778494406488 0.166566713677752
1.83821472782946 0.166863001309054
1.83864451159405 0.167159556755761
1.83907429535864 0.167456379739087
1.83950407912323 0.167753469979254
1.83993386288782 0.168050827195487
1.84036364665241 0.168348451106019
1.840793430417 0.168646341428088
1.84122321418159 0.168944497877941
1.84165299794617 0.169242920170832
1.84208278171076 0.169541608021026
1.84251256547535 0.169840561141797
1.84294234923994 0.170139779245428
1.84337213300453 0.170439262043218
1.84380191676912 0.170739009245472
1.84423170053371 0.171039020561513
1.84466148429829 0.171339295699676
1.84509126806288 0.171639834367309
1.84552105182747 0.171940636270778
1.84595083559206 0.172241701115464
1.84638061935665 0.172543028605764
1.84681040312124 0.172844618445095
1.84724018688583 0.17314647033589
1.84766997065041 0.173448583979603
1.848099754415 0.173750959076708
1.84852953817959 0.174053595326699
1.84895932194418 0.174356492428094
1.84938910570877 0.174659650078431
1.84981888947336 0.174963067974274
1.85024867323795 0.175266745811209
1.85067845700253 0.17557068328385
1.85110824076712 0.175874880085836
1.85153802453171 0.176179335909831
1.8519678082963 0.176484050447529
1.85239759206089 0.176789023389654
1.85282737582548 0.177094254425955
1.85325715959007 0.177399743245217
1.85368694335465 0.177705489535252
1.85411672711924 0.178011492982907
1.85454651088383 0.17831775327406
1.85497629464842 0.178624270093625
1.85540607841301 0.17893104312555
1.8558358621776 0.179238072052819
1.85626564594219 0.179545356557452
1.85669542970677 0.179852896320509
1.85712521347136 0.180160691022086
1.85755499723595 0.180468740341321
1.85798478100054 0.18077704395639
1.85841456476513 0.181085601544512
1.85884434852972 0.18139441278195
1.85927413229431 0.181703477344006
1.85970391605889 0.18201279490503
1.86013369982348 0.182322365138416
1.86056348358807 0.182632187716605
1.86099326735266 0.182942262311084
1.86142305111725 0.183252588592389
1.86185283488184 0.183563166230105
1.86228261864643 0.183873994892866
1.86271240241101 0.18418507424836
1.8631421861756 0.184496403963325
1.86357196994019 0.184807983703551
1.86400175370478 0.185119813133886
1.86443153746937 0.185431891918229
1.86486132123396 0.185744219719538
1.86529110499855 0.186056796199827
1.86572088876313 0.186369621020168
1.86615067252772 0.186682693840694
1.86658045629231 0.186996014320595
1.8670102400569 0.187309582118125
1.86744002382149 0.1876233968906
1.86786980758608 0.187937458294399
1.86829959135067 0.188251765984964
1.86872937511525 0.188566319616806
1.86915915887984 0.188881118843499
1.86958894264443 0.189196163317687
1.87001872640902 0.18951145269108
1.87044851017361 0.189826986614462
1.8708782939382 0.190142764737684
1.87130807770279 0.190458786709671
1.87173786146737 0.19077505217842
1.87216764523196 0.191091560791002
1.87259742899655 0.191408312193565
1.87302721276114 0.19172530603133
1.87345699652573 0.1920425419486
1.87388678029032 0.192360019588751
1.87431656405491 0.192677738594244
1.8747463478195 0.192995698606617
1.87517613158408 0.193313899266493
1.87560591534867 0.193632340213574
1.87603569911326 0.19395102108665
1.87646548287785 0.194269941523594
1.87689526664244 0.194589101161366
1.87732505040703 0.194908499636014
1.87775483417162 0.195228136582675
1.8781846179362 0.195548011635575
1.87861440170079 0.195868124428031
1.87904418546538 0.196188474592453
1.87947396922997 0.196509061760343
1.87990375299456 0.196829885562301
1.88033353675915 0.197150945628017
1.88076332052374 0.197472241586284
1.88119310428832 0.197793773064989
1.88162288805291 0.19811553969112
1.8820526718175 0.198437541090764
1.88248245558209 0.198759776889112
1.88291223934668 0.199082246710457
1.88334202311127 0.199404950178194
1.88377180687586 0.199727886914827
1.88420159064044 0.200051056541964
1.88463137440503 0.20037445868032
1.88506115816962 0.200698092949723
1.88549094193421 0.201021958969106
1.8859207256988 0.201346056356518
1.88635050946339 0.201670384729117
1.88678029322798 0.201994943703178
1.88721007699256 0.202319732894089
1.88763986075715 0.202644751916356
1.88806964452174 0.202970000383602
1.88849942828633 0.203295477908567
1.88892921205092 0.203621184103116
1.88935899581551 0.20394711857823
1.8897887795801 0.204273280944016
1.89021856334468 0.204599670809706
1.89064834710927 0.204926287783654
1.89107813087386 0.205253131473342
1.89150791463845 0.205580201485382
1.89193769840304 0.205907497425511
1.89236748216763 0.2062350188986
1.89279726593222 0.206562765508651
1.8932270496968 0.206890736858798
1.89365683346139 0.207218932551311
1.89408661722598 0.207547352187594
1.89451640099057 0.207875995368188
1.89494618475516 0.208204861692775
1.89537596851975 0.208533950760174
1.89580575228434 0.208863262168345
1.89623553604892 0.209192795514393
1.89666531981351 0.209522550394563
1.8970951035781 0.209852526404249
1.89752488734269 0.210182723137988
1.89795467110728 0.210513140189466
1.89838445487187 0.210843777151519
1.89881423863646 0.211174633616131
1.89924402240104 0.211505709174441
1.89967380616563 0.211837003416739
1.90010358993022 0.21216851593247
1.90053337369481 0.212500246310235
1.9009631574594 0.212832194137793
1.90139294122399 0.213164359002061
1.90182272498858 0.213496740489114
1.90225250875316 0.213829338184193
1.90268229251775 0.214162151671699
1.90311207628234 0.214495180535197
1.90354186004693 0.214828424357418
1.90397164381152 0.215161882720262
1.90440142757611 0.215495555204794
1.9048312113407 0.215829441391252
1.90526099510529 0.216163540859044
1.90569077886987 0.21649785318675
1.90612056263446 0.216832377952126
1.90655034639905 0.217167114732102
1.90698013016364 0.217502063102786
1.90740991392823 0.217837222639463
1.90783969769282 0.2181725929166
1.90826948145741 0.218508173507844
1.90869926522199 0.218843963986026
1.90912904898658 0.219179963923158
1.90955883275117 0.219516172890443
1.90998861651576 0.219852590458266
1.91041840028035 0.220189216196204
1.91084818404494 0.220526049673022
1.91127796780953 0.220863090456679
1.91170775157411 0.221200338114324
1.9121375353387 0.221537792212303
1.91256731910329 0.221875452316157
1.91299710286788 0.222213317990625
1.91342688663247 0.222551388799644
1.91385667039706 0.222889664306351
1.91428645416165 0.223228144073088
1.91471623792623 0.223566827661398
1.91514602169082 0.223905714632029
1.91557580545541 0.224244804544936
1.91600558922 0.224584096959282
1.91643537298459 0.22492359143344
1.91686515674918 0.225263287524993
1.91729494051377 0.225603184790737
1.91772472427835 0.225943282786682
1.91815450804294 0.226283581068054
1.91858429180753 0.226624079189297
1.91901407557212 0.226964776704071
1.91944385933671 0.227305673165259
1.9198736431013 0.227646768124964
1.92030342686589 0.227988061134513
1.92073321063047 0.228329551744457
1.92116299439506 0.228671239504575
1.92159277815965 0.229013123963874
1.92202256192424 0.229355204670588
1.92245234568883 0.229697481172184
1.92288212945342 0.230039953015363
1.92331191321801 0.230382619746057
1.92374169698259 0.230725480909436
1.92417148074718 0.231068536049908
1.92460126451177 0.231411784711117
1.92503104827636 0.231755226435951
1.92546083204095 0.232098860766538
1.92589061580554 0.232442687244249
1.92632039957013 0.232786705409704
1.92675018333471 0.233130914802767
1.9271799670993 0.23347531496255
1.92760975086389 0.233819905427417
1.92803953462848 0.234164685734983
1.92846931839307 0.234509655422115
1.92889910215766 0.234854814024939
1.92932888592225 0.235200161078834
1.92975866968683 0.235545696118437
1.93018845345142 0.235891418677646
1.93061823721601 0.236237328289622
1.9310480209806 0.236583424486786
1.93147780474519 0.236929706800827
1.93190758850978 0.237276174762697
1.93233737227437 0.237622827902618
1.93276715603895 0.237969665750082
1.93319693980354 0.238316687833851
1.93362672356813 0.238663893681961
1.93405650733272 0.239011282821721
1.93448629109731 0.239358854779719
1.9349160748619 0.239706609081819
1.93534585862649 0.240054545253164
1.93577564239108 0.24040266281818
1.93620542615566 0.240750961300574
1.93663520992025 0.24109944022334
1.93706499368484 0.241448099108757
1.93749477744943 0.241796937478391
1.93792456121402 0.242145954853098
1.93835434497861 0.242495150753027
1.9387841287432 0.242844524697619
1.93921391250778 0.243194076205609
1.93964369627237 0.243543804795028
1.94007348003696 0.243893709983207
1.94050326380155 0.244243791286776
1.94093304756614 0.244594048221665
1.94136283133073 0.244944480303109
1.94179261509532 0.245295087045647
1.9422223988599 0.245645867963125
1.94265218262449 0.245996822568698
1.94308196638908 0.246347950374829
1.94351175015367 0.246699250893294
1.94394153391826 0.247050723635183
1.94437131768285 0.2474023681109
1.94480110144744 0.247754183830167
1.94523088521202 0.248106170302025
1.94566066897661 0.248458327034833
1.9460904527412 0.248810653536275
1.94652023650579 0.249163149313356
1.94695002027038 0.249515813872409
1.94737980403497 0.249868646719094
1.94780958779956 0.2502216473584
1.94823937156414 0.250574815294645
1.94866915532873 0.250928150031482
1.94909893909332 0.251281651071897
1.94952872285791 0.251635317918213
1.9499585066225 0.251989150072091
1.95038829038709 0.25234314703453
1.95081807415168 0.252697308305872
1.95124785791626 0.253051633385801
1.95167764168085 0.253406121773348
1.95210742544544 0.253760772966888
1.95253720921003 0.254115586464147
1.95296699297462 0.2544705617622
1.95339677673921 0.254825698357474
1.9538265605038 0.255180995745749
1.95425634426838 0.255536453422164
1.95468612803297 0.255892070881212
1.95511591179756 0.256247847616746
1.95554569556215 0.256603783121981
1.95597547932674 0.256959876889494
1.95640526309133 0.257316128411227
1.95683504685592 0.257672537178488
1.9572648306205 0.258029102681955
1.95769461438509 0.258385824411673
1.95812439814968 0.258742701857061
1.95855418191427 0.259099734506911
1.95898396567886 0.259456921849391
1.95941374944345 0.259814263372046
1.95984353320804 0.260171758561799
1.96027331697262 0.260529406904956
1.96070310073721 0.260887207887204
1.9611328845018 0.261245160993616
1.96156266826639 0.26160326570865
1.96199245203098 0.261961521516155
1.96242223579557 0.262319927899365
1.96285201956016 0.262678484340912
1.96328180332474 0.263037190322817
1.96371158708933 0.2633960453265
1.96414137085392 0.263755048832775
1.96457115461851 0.26411420032186
1.9650009383831 0.264473499273368
1.96543072214769 0.264832945166322
1.96586050591228 0.265192537479143
1.96629028967687 0.265552275689665
1.96672007344145 0.265912159275125
1.96714985720604 0.266272187712175
1.96757964097063 0.266632360476877
1.96800942473522 0.266992677044707
1.96843920849981 0.267353136890557
1.9688689922644 0.267713739488739
1.96929877602899 0.268074484312982
1.96972855979357 0.268435370836439
1.97015834355816 0.268796398531685
1.97058812732275 0.269157566870721
1.97101791108734 0.269518875324974
1.97144769485193 0.269880323365303
1.97187747861652 0.270241910461996
1.97230726238111 0.270603636084773
1.97273704614569 0.270965499702792
1.97316682991028 0.271327500784645
1.97359661367487 0.271689638798363
1.97402639743946 0.27205191321142
1.97445618120405 0.272414323490728
1.97488596496864 0.272776869102647
1.97531574873323 0.273139549512981
1.97574553249781 0.273502364186985
1.9761753162624 0.273865312589361
1.97660510002699 0.274228394184263
1.97703488379158 0.274591608435301
1.97746466755617 0.27495495480554
1.97789445132076 0.275318432757502
1.97832423508535 0.275682041753168
1.97875401884993 0.276045781253982
1.97918380261452 0.27640965072085
1.97961358637911 0.276773649614145
1.9800433701437 0.277137777393707
1.98047315390829 0.277502033518843
1.98090293767288 0.277866417448333
1.98133272143747 0.27823092864043
1.98176250520205 0.278595566552861
1.98219228896664 0.278960330642832
1.98262207273123 0.279325220367024
1.98305185649582 0.279690235181604
1.98348164026041 0.280055374542217
1.983911424025 0.280420637903994
1.98434120778959 0.280786024721555
1.98477099155417 0.281151534449005
1.98520077531876 0.281517166539941
1.98563055908335 0.281882920447454
1.98606034284794 0.282248795624126
1.98649012661253 0.282614791522039
1.98691991037712 0.28298090759277
1.98734969414171 0.283347143287398
1.98777947790629 0.283713498056505
1.98820926167088 0.284079971350174
1.98863904543547 0.284446562617997
1.98906882920006 0.284813271309074
1.98949861296465 0.285180096872012
1.98992839672924 0.285547038754934
1.99035818049383 0.285914096405475
1.99078796425841 0.286281269270785
1.991217748023 0.286648556797533
1.99164753178759 0.287015958431908
1.99207731555218 0.28738347361962
1.99250709931677 0.287751101805904
1.99293688308136 0.288118842435519
1.99336666684595 0.288486694952754
1.99379645061053 0.288854658801426
1.99422623437512 0.289222733424884
1.99465601813971 0.289590918266011
1.9950858019043 0.289959212767225
1.99551558566889 0.290327616370482
1.99594536943348 0.290696128517279
1.99637515319807 0.291064748648653
1.99680493696266 0.291433476205184
1.99723472072724 0.291802310626999
1.99766450449183 0.292171251353772
1.99809428825642 0.292540297824727
1.99852407202101 0.29290944947864
1.9989538557856 0.293278705753838
1.99938363955019 0.293648066088206
1.99981342331478 0.294017529919187
2.00024320707936 0.294387096683781
2.00067299084395 0.294756765818552
2.00110277460854 0.295126536759625
2.00153255837313 0.295496408942693
2.00196234213772 0.295866381803016
2.00239212590231 0.296236454775423
2.0028219096669 0.296606627294314
2.00325169343148 0.296976898793664
2.00368147719607 0.297347268707022
2.00411126096066 0.297717736467516
2.00454104472525 0.298088301507854
2.00497082848984 0.298458963260323
2.00540061225443 0.298829721156795
2.00583039601902 0.29920057462873
2.0062601797836 0.299571523107171
2.00668996354819 0.299942566022755
2.00711974731278 0.300313702805709
2.00754953107737 0.300684932885852
2.00797931484196 0.301056255692602
2.00840909860655 0.301427670654972
2.00883888237114 0.301799177201576
2.00926866613572 0.302170774760629
2.00969844990031 0.302542462759953
2.0101282336649 0.30291424062697
2.01055801742949 0.303286107788715
2.01098780119408 0.30365806367183
2.01141758495867 0.304030107702572
2.01184736872326 0.304402239306807
2.01227715248784 0.304774457910022
2.01270693625243 0.30514676293732
2.01313672001702 0.305519153813422
2.01356650378161 0.305891629962675
2.0139962875462 0.306264190809047
2.01442607131079 0.306636835776135
2.01485585507538 0.30700956428716
2.01528563883996 0.307382375764978
2.01571542260455 0.307755269632073
2.01614520636914 0.308128245310567
2.01657499013373 0.308501302222215
2.01700477389832 0.308874439788414
2.01743455766291 0.309247657430198
2.0178643414275 0.309620954568246
2.01829412519208 0.309994330622879
2.01872390895667 0.310367785014067
2.01915369272126 0.310741317161428
2.01958347648585 0.311114926484229
2.02001326025044 0.311488612401391
2.02044304401503 0.31186237433149
2.02087282777962 0.31223621169276
2.0213026115442 0.31261012390309
2.02173239530879 0.312984110380033
2.02216217907338 0.313358170540805
2.02259196283797 0.313732303802285
2.02302174660256 0.31410650958102
2.02345153036715 0.314480787293227
2.02388131413174 0.314855136354793
2.02431109789632 0.315229556181279
2.02474088166091 0.31560404618792
2.0251706654255 0.31597860578963
2.02560044919009 0.316353234401002
2.02603023295468 0.316727931436308
2.02646001671927 0.317102696309507
2.02688980048386 0.317477528434242
2.02731958424845 0.317852427223843
2.02774936801303 0.318227392091329
2.02817915177762 0.318602422449415
2.02860893554221 0.318977517710504
2.0290387193068 0.319352677286698
2.02946850307139 0.319727900589797
2.02989828683598 0.320103187031301
2.03032807060057 0.32047853602241
2.03075785436515 0.32085394697403
2.03118763812974 0.321229419296773
2.03161742189433 0.321604952400958
2.03204720565892 0.321980545696617
2.03247698942351 0.322356198593489
2.0329067731881 0.322731910501034
2.03333655695269 0.323107680828424
2.03376634071727 0.323483508984551
2.03419612448186 0.323859394378027
2.03462590824645 0.324235336417188
2.03505569201104 0.324611334510092
2.03548547577563 0.324987388064528
2.03591525954022 0.32536349648801
2.03634504330481 0.325739659187784
2.03677482706939 0.326115875570831
2.03720461083398 0.326492145043864
2.03763439459857 0.326868467013336
2.03806417836316 0.327244840885436
2.03849396212775 0.327621266066097
2.03892374589234 0.327997741960995
2.03935352965693 0.32837426797555
2.03978331342151 0.328750843514931
2.0402130971861 0.329127467984055
2.04064288095069 0.329504140787592
2.04107266471528 0.329880861329966
2.04150244847987 0.330257629015355
2.04193223224446 0.330634443247696
2.04236201600905 0.331011303430686
2.04279179977363 0.331388208967783
2.04322158353822 0.331765159262211
2.04365136730281 0.332142153716958
2.0440811510674 0.332519191734782
2.04451093483199 0.332896272718208
2.04494071859658 0.333273396069539
2.04537050236117 0.333650561190847
2.04580028612575 0.334027767483983
2.04623006989034 0.334405014350576
2.04665985365493 0.334782301192037
2.04708963741952 0.335159627409558
2.04751942118411 0.335536992404115
2.0479492049487 0.335914395576474
2.04837898871329 0.336291836327188
2.04880877247787 0.336669314056599
2.04923855624246 0.337046828164846
2.04966834000705 0.337424378051862
2.05009812377164 0.337801963117374
2.05052790753623 0.338179582760914
2.05095769130082 0.338557236381809
2.05138747506541 0.338934923379195
2.05181725882999 0.33931264315201
2.05224704259458 0.339690395099001
2.05267682635917 0.340068178618724
2.05310661012376 0.340445993109548
2.05353639388835 0.340823837969655
2.05396617765294 0.341201712597042
2.05439596141753 0.341579616389525
2.05482574518211 0.341957548744739
2.0552555289467 0.342335509060143
2.05568531271129 0.342713496733018
2.05611509647588 0.343091511160474
2.05654488024047 0.343469551739446
2.05697466400506 0.343847617866701
2.05740444776965 0.344225708938839
2.05783423153424 0.344603824352294
2.05826401529882 0.344981963503335
2.05869379906341 0.345360125788073
2.059123582828 0.345738310602457
2.05955336659259 0.34611651734228
2.05998315035718 0.346494745403179
2.06041293412177 0.346872994180639
2.06084271788635 0.347251263069994
2.06127250165094 0.347629551466427
2.06170228541553 0.348007858764977
2.06213206918012 0.348386184360537
2.06256185294471 0.348764527647856
2.0629916367093 0.349142888021545
2.06342142047389 0.349521264876075
2.06385120423848 0.349899657605778
2.06428098800306 0.350278065604857
2.06471077176765 0.350656488267379
2.06514055553224 0.35103492498728
2.06557033929683 0.35141337515837
2.06600012306142 0.351791838174332
2.06642990682601 0.352170313428725
2.0668596905906 0.352548800314985
2.06728947435518 0.352927298226429
2.06771925811977 0.353305806556256
2.06814904188436 0.353684324697548
2.06857882564895 0.354062852043275
2.06900860941354 0.354441387986294
2.06943839317813 0.354819931919353
2.06986817694272 0.355198483235093
2.0702979607073 0.355577041326046
2.07072774447189 0.355955605584644
2.07115752823648 0.356334175403218
2.07158731200107 0.356712750173997
2.07201709576566 0.357091329289113
2.07244687953025 0.357469912140605
2.07287666329484 0.357848498120417
2.07330644705942 0.358227086620402
2.07373623082401 0.358605677032323
2.0741660145886 0.35898426874786
2.07459579835319 0.359362861158602
2.07502558211778 0.359741453656059
2.07545536588237 0.36012004563166
2.07588514964696 0.360498636476754
2.07631493341154 0.360877225582614
2.07674471717613 0.361255812340437
2.07717450094072 0.361634396141349
2.07760428470531 0.362012976376403
2.0780340684699 0.362391552436587
2.07846385223449 0.36277012371282
2.07889363599908 0.363148689595957
2.07932341976366 0.36352724947679
2.07975320352825 0.363905802746052
2.08018298729284 0.364284348794416
2.08061277105743 0.364662887012499
2.08104255482202 0.365041416790866
2.08147233858661 0.365419937520027
2.0819021223512 0.365798448590443
2.08233190611578 0.366176949392527
2.08276168988037 0.366555439316645
2.08319147364496 0.366933917753121
2.08362125740955 0.367312384092234
2.08405104117414 0.367690837724226
2.08448082493873 0.368069278039299
2.08491060870332 0.368447704427619
2.0853403924679 0.368826116279321
2.08577017623249 0.369204512984506
2.08619995999708 0.369582893933243
2.08662974376167 0.369961258515577
2.08705952752626 0.370339606121526
2.08748931129085 0.370717936141084
2.08791909505544 0.371096247964224
2.08834887882003 0.371474540980898
2.08877866258461 0.371852814581042
2.0892084463492 0.372231068154575
2.08963823011379 0.372609301091403
2.09006801387838 0.372987512781422
2.09049779764297 0.373365702614515
2.09092758140756 0.373743869980562
2.09135736517215 0.374122014269434
2.09178714893673 0.374500134870998
2.09221693270132 0.374878231175124
2.09264671646591 0.375256302571679
2.0930765002305 0.375634348450533
2.09350628399509 0.376012368201562
2.09393606775968 0.376390361214646
2.09436585152427 0.376768326879678
2.09479563528885 0.377146264586558
2.09522541905344 0.3775241737252
2.09565520281803 0.377902053685532
2.09608498658262 0.378279903857499
2.09651477034721 0.378657723631067
2.0969445541118 0.379035512396219
2.09737433787639 0.379413269542964
2.09780412164097 0.379790994461332
2.09823390540556 0.380168686541384
2.09866368917015 0.380546345173208
2.09909347293474 0.38092396974692
2.09952325669933 0.381301559652673
2.09995304046392 0.381679114280655
2.10038282422851 0.382056633021085
2.10081260799309 0.382434115264227
2.10124239175768 0.382811560400383
2.10167217552227 0.383188967819898
2.10210195928686 0.383566336913162
2.10253174305145 0.383943667070611
2.10296152681604 0.384320957682731
2.10339131058063 0.384698208140057
2.10382109434521 0.385075417833179
2.1042508781098 0.385452586152741
2.10468066187439 0.38582971248944
2.10511044563898 0.386206796234038
2.10554022940357 0.386583836777354
2.10597001316816 0.386960833510269
2.10639979693275 0.387337785823731
2.10682958069733 0.387714693108751
2.10725936446192 0.388091554756414
2.10768914822651 0.38846837015787
2.1081189319911 0.388845138704345
2.10854871575569 0.389221859787139
2.10897849952028 0.389598532797627
2.10940828328487 0.389975157127264
2.10983806704945 0.390351732167584
2.11026785081404 0.390728257310205
2.11069763457863 0.391104731946829
2.11112741834322 0.391481155469243
2.11155720210781 0.391857527269324
2.1119869858724 0.392233846739037
2.11241676963699 0.392610113270442
2.11284655340157 0.392986326255691
2.11327633716616 0.393362485087034
2.11370612093075 0.393738589156817
2.11413590469534 0.394114637857487
2.11456568845993 0.394490630581594
2.11499547222452 0.39486656672179
2.11542525598911 0.395242445670834
2.11585503975369 0.395618266821594
2.11628482351828 0.395994029567045
2.11671460728287 0.396369733300277
2.11714439104746 0.39674537741449
2.11757417481205 0.397120961303003
2.11800395857664 0.39749648435925
2.11843374234123 0.397871945976787
2.11886352610582 0.39824734554929
2.1192933098704 0.398622682470557
2.11972309363499 0.398997956134515
2.12015287739958 0.399373165935215
2.12058266116417 0.399748311266839
2.12101244492876 0.400123391523698
2.12144222869335 0.400498406100239
2.12187201245793 0.40087335439104
2.12230179622252 0.401248235790822
2.12273157998711 0.401623049694439
2.1231613637517 0.401997795496889
2.12359114751629 0.40237247259331
2.12402093128088 0.402747080378987
2.12445071504547 0.403121618249352
2.12488049881006 0.403496085599982
2.12531028257464 0.403870481826608
2.12574006633923 0.404244806325111
2.12616985010382 0.404619058491527
2.12659963386841 0.404993237722048
2.127029417633 0.405367343413024
2.12745920139759 0.405741374960964
2.12788898516218 0.406115331762541
2.12831876892676 0.406489213214589
2.12874855269135 0.406863018714109
2.12917833645594 0.40723674765827
2.12960812022053 0.407610399444409
2.13003790398512 0.407983973470036
2.13046768774971 0.408357469132832
2.1308974715143 0.408730885830654
2.13132725527888 0.409104222961538
2.13175703904347 0.409477479923695
2.13218682280806 0.409850656115519
2.13261660657265 0.410223750935586
2.13304639033724 0.410596763782658
2.13347617410183 0.410969694055682
2.13390595786642 0.411342541153792
2.134335741631 0.411715304476314
2.13476552539559 0.412087983422767
2.13519530916018 0.41246057739286
2.13562509292477 0.412833085786501
2.13605487668936 0.413205508003795
2.13648466045395 0.413577843445045
2.13691444421854 0.413950091510758
2.13734422798312 0.414322251601642
2.13777401174771 0.41469432311861
2.1382037955123 0.415066305462784
2.13863357927689 0.415438198035492
2.13906336304148 0.415810000238275
2.13949314680607 0.416181711472884
2.13992293057066 0.416553331141287
2.14035271433524 0.416924858645667
2.14078249809983 0.417296293388425
2.14121228186442 0.417667634772181
2.14164206562901 0.418038882199779
2.1420718493936 0.418410035074283
2.14250163315819 0.418781092798987
2.14293141692278 0.419152054777408
2.14336120068736 0.419522920413294
2.14379098445195 0.419893689110624
2.14422076821654 0.42026436027361
2.14465055198113 0.420634933306697
2.14508033574572 0.421005407614568
2.14551011951031 0.421375782602144
2.1459399032749 0.421746057674583
2.14636968703948 0.422116232237291
2.14679947080407 0.422486305695912
2.14722925456866 0.422856277456338
2.14765903833325 0.423226146924707
2.14808882209784 0.423595913507409
2.14851860586243 0.423965576611081
2.14894838962702 0.424335135642616
2.1493781733916 0.424704590009159
2.14980795715619 0.425073939118113
2.15023774092078 0.425443182377138
2.15066752468537 0.425812319194156
2.15109730844996 0.426181348977348
2.15152709221455 0.426550271135161
2.15195687597914 0.426919085076304
2.15238665974372 0.427287790209757
2.15281644350831 0.427656385944767
2.1532462272729 0.428024871690851
2.15367601103749 0.4283932468578
2.15410579480208 0.428761510855678
2.15453557856667 0.429129663094827
2.15496536233126 0.429497702985862
2.15539514609585 0.429865629939684
2.15582492986043 0.430233443367472
2.15625471362502 0.430601142680686
2.15668449738961 0.430968727291075
2.1571142811542 0.431336196610674
2.15754406491879 0.431703550051804
2.15797384868338 0.432070787027077
2.15840363244797 0.432437906949398
2.15883341621255 0.432804909231965
2.15926319997714 0.433171793288273
2.15969298374173 0.43353855853211
2.16012276750632 0.433905204377569
2.16055255127091 0.434271730239037
2.1609823350355 0.43463813553121
2.16141211880009 0.435004419669084
2.16184190256467 0.43537058206796
2.16227168632926 0.435736622143451
2.16270147009385 0.436102539311477
2.16313125385844 0.436468332988269
2.16356103762303 0.436834002590369
2.16399082138762 0.437199547534638
2.16442060515221 0.43756496723825
2.16485038891679 0.437930261118699
2.16528017268138 0.438295428593796
2.16570995644597 0.438660469081676
2.16613974021056 0.439025382000797
2.16656952397515 0.439390166769941
2.16699930773974 0.439754822808217
2.16742909150433 0.440119349535063
2.16785887526891 0.440483746370244
2.1682886590335 0.440848012733862
2.16871844279809 0.441212148046348
2.16914822656268 0.44157615172847
2.16957801032727 0.441940023201332
2.17000779409186 0.442303761886378
2.17043757785645 0.442667367205391
2.17086736162103 0.443030838580496
2.17129714538562 0.443394175434162
2.17172692915021 0.443757377189203
2.1721567129148 0.44412044326878
2.17258649667939 0.444483373096404
2.17301628044398 0.444846166095934
2.17344606420857 0.445208821691582
2.17387584797315 0.445571339307915
2.17430563173774 0.445933718369853
2.17473541550233 0.446295958302674
2.17516519926692 0.446658058532016
2.17559498303151 0.447020018483876
2.1760247667961 0.447381837584613
2.17645455056069 0.447743515260949
2.17688433432527 0.448105050939973
2.17731411808986 0.448466444049141
2.17774390185445 0.448827694016277
2.17817368561904 0.449188800269573
2.17860346938363 0.449549762237597
2.17903325314822 0.449910579349287
2.17946303691281 0.450271251033959
2.17989282067739 0.450631776721305
2.18032260444198 0.450992155841393
2.18075238820657 0.451352387824676
2.18118217197116 0.451712472101983
2.18161195573575 0.452072408104532
2.18204173950034 0.452432195263921
2.18247152326493 0.452791833012138
2.18290130702951 0.453151320781558
2.1833310907941 0.453510658004946
2.18376087455869 0.453869844115457
2.18419065832328 0.454228878546643
2.18462044208787 0.454587760732445
2.18505022585246 0.454946490107206
2.18548000961705 0.455305066105663
2.18590979338164 0.455663488162954
2.18633957714622 0.456021755714618
2.18676936091081 0.456379868196596
2.1871991446754 0.456737825045233
2.18762892843999 0.457095625697282
2.18805871220458 0.457453269589902
2.18848849596917 0.45781075616066
2.18891827973376 0.458168084847535
2.18934806349834 0.458525255088918
2.18977784726293 0.458882266323614
2.19020763102752 0.459239117990842
2.19063741479211 0.459595809530239
2.1910671985567 0.459952340381861
2.19149698232129 0.460308709986183
2.19192676608588 0.460664917784101
2.19235654985046 0.461020963216937
2.19278633361505 0.461376845726434
2.19321611737964 0.461732564754764
2.19364590114423 0.462088119744525
2.19407568490882 0.462443510138746
2.19450546867341 0.462798735380886
2.194935252438 0.463153794914837
2.19536503620258 0.463508688184924
2.19579481996717 0.463863414635909
2.19622460373176 0.464217973712989
2.19665438749635 0.464572364861802
2.19708417126094 0.464926587528425
2.19751395502553 0.465280641159375
2.19794373879012 0.465634525201616
2.1983735225547 0.465988239102553
2.19880330631929 0.466341782310039
2.19923309008388 0.466695154272375
2.19966287384847 0.467048354438311
2.20009265761306 0.467401382257047
2.20052244137765 0.467754237178236
2.20095222514224 0.468106918651983
2.20138200890682 0.468459426128853
2.20181179267141 0.468811759059862
2.202241576436 0.469163916896487
2.20267136020059 0.469515899090667
2.20310114396518 0.469867705094796
2.20353092772977 0.470219334361738
2.20396071149436 0.470570786344817
2.20439049525894 0.470922060497822
2.20482027902353 0.471273156275013
2.20525006278812 0.471624073131115
2.20567984655271 0.471974810521325
2.2061096303173 0.47232536790131
2.20653941408189 0.472675744727212
2.20696919784648 0.473025940455648
2.20739898161106 0.473375954543708
2.20782876537565 0.473725786448961
2.20825854914024 0.474075435629456
2.20868833290483 0.474424901543722
2.20911811666942 0.474774183650768
2.20954790043401 0.475123281410087
2.2099776841986 0.475472194281659
2.21040746796318 0.475820921725947
2.21083725172777 0.476169463203903
2.21126703549236 0.476517818176968
2.21169681925695 0.476865986107075
2.21212660302154 0.477213966456645
2.21255638678613 0.477561758688595
2.21298617055072 0.477909362266337
2.2134159543153 0.478256776653778
2.21384573807989 0.478604001315323
2.21427552184448 0.478951035715876
2.21470530560907 0.479297879320841
2.21513508937366 0.479644531596124
2.21556487313825 0.479990992008136
2.21599465690284 0.480337260023789
2.21642444066743 0.480683335110504
2.21685422443201 0.481029216736208
2.2172840081966 0.481374904369337
2.21771379196119 0.481720397478838
2.21814357572578 0.482065695534168
2.21857335949037 0.482410798005299
2.21900314325496 0.482755704362715
2.21943292701954 0.483100414077417
2.21986271078413 0.483444926620924
2.22029249454872 0.483789241465272
2.22072227831331 0.484133358083017
2.2211520620779 0.484477275947237
2.22158184584249 0.484820994531532
2.22201162960708 0.485164513310026
2.22244141337167 0.485507831757368
2.22287119713625 0.485850949348735
2.22330098090084 0.48619386555983
2.22373076466543 0.486536579866886
2.22416054843002 0.486879091746668
2.22459033219461 0.487221400676471
2.2250201159592 0.487563506134125
2.22544989972379 0.487905407597995
2.22587968348837 0.488247104546979
2.22630946725296 0.488588596460516
2.22673925101755 0.488929882818582
2.22716903478214 0.489270963101693
2.22759881854673 0.489611836790907
2.22802860231132 0.489952503367823
2.22845838607591 0.490292962314587
2.22888816984049 0.490633213113887
2.22931795360508 0.490973255248961
2.22974773736967 0.49131308820359
2.23017752113426 0.49165271146211
2.23060730489885 0.491992124509403
2.23103708866344 0.492331326830906
2.23146687242803 0.492670317912607
2.23189665619261 0.493009097241047
2.2323264399572 0.493347664303327
2.23275622372179 0.493686018587103
2.23318600748638 0.494024159580588
2.23361579125097 0.494362086772555
2.23404557501556 0.494699799652338
2.23447535878015 0.495037297709835
2.23490514254473 0.495374580435504
2.23533492630932 0.495711647320369
2.23576471007391 0.496048497856021
2.2361944938385 0.496385131534617
2.23662427760309 0.496721547848883
2.23705406136768 0.497057746292113
2.23748384513227 0.497393726358174
2.23791362889685 0.497729487541504
2.23834341266144 0.498065029337114
2.23877319642603 0.498400351240592
2.23920298019062 0.498735452748097
2.23963276395521 0.499070333356371
2.2400625477198 0.49940499256273
2.24049233148439 0.499739429865072
2.24092211524897 0.500073644761874
2.24135189901356 0.500407636752196
2.24178168277815 0.50074140533568
2.24221146654274 0.501074950012556
2.24264125030733 0.501408270283634
2.24307103407192 0.501741365650316
2.24350081783651 0.502074235614589
2.24393060160109 0.502406879679031
2.24436038536568 0.502739297346808
2.24479016913027 0.503071488121681
2.24521995289486 0.503403451508002
2.24564973665945 0.503735187010717
2.24607952042404 0.504066694135368
2.24650930418863 0.504397972388091
2.24693908795321 0.504729021275624
2.2473688717178 0.505059840305299
2.24779865548239 0.505390428985052
2.24822843924698 0.505720786823417
2.24865822301157 0.506050913329532
2.24908800677616 0.506380808013138
2.24951779054075 0.506710470384581
2.24994757430533 0.507039899954812
2.25037735806992 0.50736909623539
2.25080714183451 0.507698058738479
2.2512369255991 0.508026786976859
2.25166670936369 0.508355280463912
2.25209649312828 0.508683538713638
2.25252627689287 0.509011561240645
2.25295606065746 0.509339347560159
2.25338584442204 0.509666897188019
2.25381562818663 0.509994209640678
2.25424541195122 0.51032128443521
2.25467519571581 0.510648121089304
2.2551049794804 0.510974719121271
2.25553476324499 0.511301078050041
2.25596454700958 0.511627197395166
2.25639433077416 0.51195307667682
2.25682411453875 0.512278715415804
2.25725389830334 0.51260411313354
2.25768368206793 0.512929269352077
2.25811346583252 0.513254183594094
2.25854324959711 0.513578855382895
2.2589730333617 0.513903284242414
2.25940281712628 0.514227469697217
2.25983260089087 0.514551411272502
2.26026238465546 0.514875108494095
2.26069216842005 0.51519856088846
2.26112195218464 0.515521767982696
2.26155173594923 0.515844729304535
2.26198151971382 0.516167444382348
2.2624113034784 0.516489912745143
2.26284108724299 0.516812133922568
2.26327087100758 0.517134107444911
2.26370065477217 0.517455832843098
2.26413043853676 0.517777309648703
2.26456022230135 0.518098537393939
2.26499000606594 0.518419515611663
2.26541978983052 0.51874024383538
2.26584957359511 0.519060721599241
2.2662793573597 0.519380948438043
2.26670914112429 0.519700923887231
2.26713892488888 0.520020647482901
2.26756870865347 0.5203401187618
2.26799849241806 0.520659337261324
2.26842827618264 0.520978302519524
2.26885805994723 0.521297014075104
2.26928784371182 0.521615471467421
2.26971762747641 0.521933674236489
2.270147411241 0.52225162192298
2.27057719500559 0.522569314068221
2.27100697877018 0.522886750214198
2.27143676253476 0.523203929903558
2.27186654629935 0.523520852679608
2.27229633006394 0.523837518086316
2.27272611382853 0.524153925668313
2.27315589759312 0.524470074970893
2.27358568135771 0.524785965540016
2.2740154651223 0.525101596922306
2.27444524888688 0.525416968665055
2.27487503265147 0.525732080316221
2.27530481641606 0.52604693142443
2.27573460018065 0.52636152153898
2.27616438394524 0.526675850209836
2.27659416770983 0.526989916987637
2.27702395147442 0.527303721423694
2.27745373523901 0.527617263069989
2.27788351900359 0.527930541479181
2.27831330276818 0.528243556204601
2.27874308653277 0.52855630680026
2.27917287029736 0.528868792820842
2.27960265406195 0.529181013821712
2.28003243782654 0.529492969358912
2.28046222159112 0.529804658989164
2.28089200535571 0.530116082269872
2.2813217891203 0.53042723875912
2.28175157288489 0.530738128015675
2.28218135664948 0.531048749598989
2.28261114041407 0.531359103069197
2.28304092417866 0.531669187987118
2.28347070794325 0.531979003914259
2.28390049170783 0.532288550412815
2.28433027547242 0.532597827045666
2.28476005923701 0.532906833376384
2.2851898430016 0.533215568969228
2.28561962676619 0.53352403338915
2.28604941053078 0.533832226201792
2.28647919429537 0.53414014697349
2.28690897805995 0.534447795271271
2.28733876182454 0.534755170662858
2.28776854558913 0.535062272716669
2.28819832935372 0.535369101001817
2.28862811311831 0.535675655088113
2.2890578968829 0.535981934546064
2.28948768064749 0.536287938946877
2.28991746441207 0.536593667862458
2.29034724817666 0.536899120865414
2.29077703194125 0.53720429752905
2.29120681570584 0.537509197427377
2.29163659947043 0.537813820135106
2.29206638323502 0.538118165227654
2.29249616699961 0.538422232281138
2.29292595076419 0.538726020872386
2.29335573452878 0.539029530578928
2.29378551829337 0.539332760979003
2.29421530205796 0.539635711651557
2.29464508582255 0.539938382176244
2.29507486958714 0.540240772133428
2.29550465335173 0.540542881104184
2.29593443711631 0.540844708670297
2.2963642208809 0.541146254414264
2.29679400464549 0.541447517919294
2.29722378841008 0.541748498769312
2.29765357217467 0.542049196548953
2.29808335593926 0.542349610843571
2.29851313970385 0.542649741239234
2.29894292346843 0.542949587322727
2.29937270723302 0.543249148681551
2.29980249099761 0.543548424903927
2.3002322747622 0.543847415578795
2.30066205852679 0.544146120295813
2.30109184229138 0.544444538645362
2.30152162605597 0.544742670218541
2.30195140982055 0.545040514607173
2.30238119358514 0.545338071403805
2.30281097734973 0.545635340201704
2.30324076111432 0.545932320594865
2.30367054487891 0.546229012178006
2.3041003286435 0.54652541454657
2.30453011240809 0.54682152729673
2.30495989617267 0.547117350025382
2.30538967993726 0.547412882330153
2.30581946370185 0.547708123809398
2.30624924746644 0.5480030740622
2.30667903123103 0.548297732688374
2.30710881499562 0.548592099288466
2.30753859876021 0.548886173463752
2.30796838252479 0.549179954816243
2.30839816628938 0.54947344294868
2.30882795005397 0.549766637464539
2.30925773381856 0.550059537968032
2.30968751758315 0.550352144064104
2.31011730134774 0.550644455358437
2.31054708511233 0.550936471457451
2.31097686887692 0.551228191968299
2.3114066526415 0.551519616498877
2.31183643640609 0.551810744657817
2.31226622017068 0.552101576054491
2.31269600393527 0.55239211029901
2.31312578769986 0.552682347002227
2.31355557146445 0.552972285775736
2.31398535522904 0.553261926231874
2.31441513899362 0.553551267983719
2.31484492275821 0.553840310645093
2.3152747065228 0.554129053830563
2.31570449028739 0.554417497155439
2.31613427405198 0.554705640235779
2.31656405781657 0.554993482688385
2.31699384158116 0.555281024130806
2.31742362534574 0.555568264181338
2.31785340911033 0.555855202459026
2.31828319287492 0.556141838583663
2.31871297663951 0.556428172175792
2.3191427604041 0.556714202856704
2.31957254416869 0.556999930248443
2.32000232793328 0.557285353973803
2.32043211169786 0.557570473656329
2.32086189546245 0.557855288920319
2.32129167922704 0.558139799390824
2.32172146299163 0.55842400469365
2.32215124675622 0.558707904455355
2.32258103052081 0.558991498303252
2.3230108142854 0.559274785865412
2.32344059804998 0.559557766770659
2.32387038181457 0.559840440648575
2.32430016557916 0.560122807129499
2.32472994934375 0.560404865844529
2.32515973310834 0.56068661642552
2.32558951687293 0.560968058505085
2.32601930063752 0.561249191716599
2.3264490844021 0.561530015694196
2.32687886816669 0.561810530072772
2.32730865193128 0.562090734487981
2.32773843569587 0.562370628576242
2.32816821946046 0.562650211974735
2.32859800322505 0.562929484321404
2.32902778698964 0.563208445254956
2.32945757075422 0.56348709441486
2.32988735451881 0.563765431441355
2.3303171382834 0.564043455975439
2.33074692204799 0.564321167658881
2.33117670581258 0.564598566134212
2.33160648957717 0.564875651044732
2.33203627334176 0.565152422034509
2.33246605710634 0.565428878748379
2.33289584087093 0.565705020831943
2.33332562463552 0.565980847931575
2.33375540840011 0.566256359694416
2.3341851921647 0.566531555768379
2.33461497592929 0.566806435802146
2.33504475969388 0.567080999445169
2.33547454345846 0.567355246347675
2.33590432722305 0.56762917616066
2.33633411098764 0.567902788535894
2.33676389475223 0.568176083125919
2.33719367851682 0.568449059584052
2.33762346228141 0.568721717564383
2.338053246046 0.568994056721775
2.33848302981058 0.56926607671187
2.33891281357517 0.569537777191082
2.33934259733976 0.569809157816603
2.33977238110435 0.5700802182464
2.34020216486894 0.570350958139217
2.34063194863353 0.570621377154577
2.34106173239812 0.57089147495278
2.34149151616271 0.571161251194904
2.34192129992729 0.571430705542805
2.34235108369188 0.57169983765912
2.34278086745647 0.571968647207266
2.34321065122106 0.572237133851437
2.34364043498565 0.572505297256612
2.34407021875024 0.572773137088546
2.34450000251483 0.573040653013781
2.34492978627941 0.573307844699637
2.345359570044 0.573574711814218
2.34578935380859 0.573841254026411
2.34621913757318 0.574107471005883
2.34664892133777 0.574373362423091
2.34707870510236 0.57463892794927
2.34750848886695 0.574904167256443
2.34793827263153 0.575169080017416
2.34836805639612 0.575433665905781
2.34879784016071 0.575697924595918
2.3492276239253 0.57596185576299
2.34965740768989 0.576225459082947
2.35008719145448 0.576488734232527
2.35051697521907 0.576751680889255
2.35094675898365 0.577014298731445
2.35137654274824 0.577276587438197
2.35180632651283 0.5775385466894
2.35223611027742 0.577800176165733
2.35266589404201 0.578061475548663
2.3530956778066 0.578322444520449
2.35352546157119 0.578583082764137
2.35395524533577 0.578843389963566
2.35438502910036 0.579103365803364
2.35481481286495 0.579363009968951
2.35524459662954 0.579622322146539
2.35567438039413 0.57988130202313
2.35610416415872 0.580139949286521
2.35653394792331 0.580398263625301
2.35696373168789 0.580656244728849
2.35739351545248 0.580913892287341
2.35782329921707 0.581171205991744
2.35825308298166 0.581428185533821
2.35868286674625 0.581684830606129
2.35911265051084 0.581941140902018
2.35954243427543 0.582197116115635
2.35997221804001 0.582452755941921
2.3604020018046 0.582708060076614
2.36083178556919 0.582963028216247
2.36126156933378 0.583217660058148
2.36169135309837 0.583471955300445
2.36212113686296 0.58372591364206
2.36255092062755 0.583979534782714
2.36298070439213 0.584232818422924
2.36341048815672 0.584485764264006
2.36384027192131 0.584738372008074
2.3642700556859 0.58499064135804
2.36469983945049 0.585242572017616
2.36512962321508 0.585494163691311
2.36555940697967 0.585745416084436
2.36598919074425 0.585996328903099
2.36641897450884 0.586246901854208
2.36684875827343 0.586497134645474
2.36727854203802 0.586747026985406
2.36770832580261 0.586996578583314
2.3681381095672 0.58724578914931
2.36856789333179 0.587494658394307
2.36899767709637 0.587743186030018
2.36942746086096 0.58799137176896
2.36985724462555 0.588239215324451
2.37028702839014 0.588486716410611
2.37071681215473 0.588733874742363
2.37114659591932 0.588980690035433
2.37157637968391 0.589227162006351
2.3720061634485 0.589473290372447
2.37243594721308 0.589719074851857
2.37286573097767 0.589964515163523
2.37329551474226 0.590209611027186
2.37372529850685 0.590454362163395
2.37415508227144 0.590698768293501
2.37458486603603 0.590942829139663
2.37501464980062 0.591186544424841
2.3754444335652 0.591429913872804
2.37587421732979 0.591672937208122
2.37630400109438 0.591915614156175
2.37673378485897 0.592157944443147
2.37716356862356 0.592399927796026
2.37759335238815 0.592641563942609
2.37802313615274 0.592882852611498
2.37845291991732 0.593123793532102
2.37888270368191 0.593364386434638
2.3793124874465 0.593604631050128
2.37974227121109 0.593844527110401
2.38017205497568 0.594084074348096
2.38060183874027 0.594323272496657
2.38103162250486 0.594562121290336
2.38146140626944 0.594800620464194
2.38189119003403 0.5950387697541
2.38232097379862 0.595276568896731
2.38275075756321 0.595514017629571
2.3831805413278 0.595751115690915
2.38361032509239 0.595987862819865
2.38404010885698 0.596224258756333
2.38446989262156 0.596460303241039
2.38489967638615 0.596695996015512
2.38532946015074 0.596931336822093
2.38575924391533 0.597166325403929
2.38618902767992 0.597400961504979
2.38661881144451 0.597635244870012
2.3870485952091 0.597869175244604
2.38747837897368 0.598102752375145
2.38790816273827 0.598335976008832
2.38833794650286 0.598568845893674
2.38876773026745 0.598801361778491
2.38919751403204 0.599033523412911
2.38962729779663 0.599265330547376
2.39005708156122 0.599496782933136
2.3904868653258 0.599727880322254
2.39091664909039 0.599958622467604
2.39134643285498 0.600189009122869
2.39177621661957 0.600419040042545
2.39220600038416 0.600648714981939
2.39263578414875 0.60087803369717
2.39306556791334 0.601106995945168
2.39349535167792 0.601335601483675
2.39392513544251 0.601563850071244
2.3943549192071 0.601791741467241
2.39478470297169 0.602019275431843
2.39521448673628 0.60224645172604
2.39564427050087 0.602473270111632
2.39607405426546 0.602699730351234
2.39650383803004 0.602925832208271
2.39693362179463 0.603151575446983
2.39736340555922 0.603376959832419
2.39779318932381 0.603601985130442
2.3982229730884 0.603826651107729
2.39865275685299 0.604050957531767
2.39908254061758 0.604274904170858
2.39951232438216 0.604498490794114
2.39994210814675 0.604721717171462
2.40037189191134 0.604944583073643
2.40080167567593 0.605167088272206
2.40123145944052 0.605389232539518
2.40166124320511 0.605611015648756
2.4020910269697 0.605832437373911
2.40252081073429 0.606053497489787
2.40295059449887 0.606274195772001
2.40338037826346 0.606494531996982
2.40381016202805 0.606714505941973
2.40423994579264 0.606934117385032
2.40466972955723 0.607153366105026
2.40509951332182 0.607372251881639
2.4055292970864 0.607590774495365
2.40595908085099 0.607808933727515
2.40638886461558 0.60802672936021
2.40681864838017 0.608244161176384
2.40724843214476 0.608461228959787
2.40767821590935 0.60867793249498
2.40810799967394 0.608894271567339
2.40853778343853 0.60911024596305
2.40896756720311 0.609325855469115
2.4093973509677 0.609541099873349
2.40982713473229 0.609755978964379
2.41025691849688 0.609970492531646
2.41068670226147 0.610184640365405
2.41111648602606 0.610398422256721
2.41154626979065 0.610611837997475
2.41197605355523 0.610824887380361
2.41240583731982 0.611037570198884
2.41283562108441 0.611249886247365
2.413265404849 0.611461835320934
2.41369518861359 0.611673417215538
2.41412497237818 0.611884631727935
2.41455475614277 0.612095478655694
2.41498453990735 0.612305957797201
2.41541432367194 0.612516068951652
2.41584410743653 0.612725811919056
2.41627389120112 0.612935186500234
2.41670367496571 0.613144192496822
2.4171334587303 0.613352829711267
2.41756324249489 0.613561097946827
2.41799302625947 0.613768997007576
2.41842281002406 0.613976526698397
2.41885259378865 0.614183686824988
2.41928237755324 0.614390477193856
2.41971216131783 0.614596897612323
2.42014194508242 0.614802947888521
2.42057172884701 0.615008627831398
2.42100151261159 0.615213937250707
2.42143129637618 0.61541887595702
2.42186108014077 0.615623443761715
2.42229086390536 0.615827640476986
2.42272064766995 0.616031465915835
2.42315043143454 0.616234919892078
2.42358021519913 0.616438002220342
2.42400999896371 0.616640712716063
2.4244397827283 0.616843051195491
2.42486956649289 0.617045017475686
2.42529935025748 0.617246611374518
2.42572913402207 0.617447832710669
2.42615891778666 0.617648681303631
2.42658870155125 0.617849156973707
2.42701848531583 0.61804925954201
2.42744826908042 0.618248988830464
2.42787805284501 0.618448344661803
2.4283078366096 0.61864732685957
2.42873762037419 0.618845935248121
2.42916740413878 0.619044169652617
2.42959718790337 0.619242029899032
2.43002697166795 0.619439515814151
2.43045675543254 0.619636627225564
2.43088653919713 0.619833363961674
2.43131632296172 0.62002972585169
2.43174610672631 0.620225712725634
2.4321758904909 0.620421324414333
2.43260567425549 0.620616560749424
2.43303545802008 0.620811421563353
2.43346524178466 0.621005906689374
2.43389502554925 0.62120001596155
2.43432480931384 0.62139374921475
2.43475459307843 0.621587106284652
2.43518437684302 0.621780087007742
2.43561416060761 0.621972691221314
2.4360439443722 0.622164918763469
2.43647372813678 0.622356769473113
2.43690351190137 0.622548243189961
2.43733329566596 0.622739339754536
2.43776307943055 0.622930059008165
2.43819286319514 0.623120400792982
2.43862264695973 0.62331036495193
2.43905243072432 0.623499951328754
2.4394822144889 0.623689159768007
2.43991199825349 0.623877990115049
2.44034178201808 0.624066442216042
2.44077156578267 0.624254515917955
2.44120134954726 0.624442211068563
2.44163113331185 0.624629527516446
2.44206091707644 0.624816465110986
2.44249070084102 0.625003023702371
2.44292048460561 0.625189203141595
2.4433502683702 0.625375003280453
2.44378005213479 0.625560423971546
2.44420983589938 0.625745465068276
2.44463961966397 0.625930126424851
2.44506940342856 0.626114407896281
2.44549918719314 0.62629830933838
2.44592897095773 0.626481830607762
2.44635875472232 0.626664971561845
2.44678853848691 0.62684773205885
2.4472183222515 0.627030111957799
2.44764810601609 0.627212111118516
2.44807788978068 0.627393729401625
2.44850767354526 0.627574966668554
2.44893745730985 0.62775582278153
2.44936724107444 0.62793629760358
2.44979702483903 0.628116390998534
2.45022680860362 0.628296102831021
2.45065659236821 0.628475432966468
2.4510863761328 0.628654381271105
2.45151615989738 0.628832947611959
2.45194594366197 0.629011131856857
2.45237572742656 0.629188933874425
2.45280551119115 0.629366353534088
2.45323529495574 0.629543390706067
2.45366507872033 0.629720045261385
2.45409486248492 0.62989631707186
2.4545246462495 0.630072206010108
2.45495443001409 0.630247711949542
2.45538421377868 0.630422834764372
2.45581399754327 0.630597574329607
2.45624378130786 0.630771930521048
2.45667356507245 0.630945903215296
2.45710334883704 0.631119492289746
2.45753313260162 0.631292697622588
2.45796291636621 0.631465519092809
2.4583927001308 0.631637956580189
2.45882248389539 0.631810009965303
2.45925226765998 0.631981679129522
2.45968205142457 0.632152963955008
2.46011183518916 0.632323864324721
2.46054161895374 0.632494380122408
2.46097140271833 0.632664511232615
2.46140118648292 0.632834257540679
2.46183097024751 0.633003618932727
2.4622607540121 0.633172595295681
2.46269053777669 0.633341186517254
2.46312032154128 0.633509392485949
2.46355010530587 0.633677213091062
2.46397988907045 0.633844648222679
2.46440967283504 0.634011697771676
2.46483945659963 0.63417836162972
2.46526924036422 0.634344639689267
2.46569902412881 0.634510531843563
2.4661288078934 0.634676037986642
2.46655859165798 0.634841158013328
2.46698837542257 0.635005891819234
2.46741815918716 0.635170239300759
2.46784794295175 0.635334200355091
2.46827772671634 0.635497774880205
2.46870751048093 0.635660962774864
2.46913729424552 0.635823763938615
2.46956707801011 0.635986178271794
2.46999686177469 0.636148205675521
2.47042664553928 0.636309846051704
2.47085642930387 0.636471099303034
2.47128621306846 0.636631965332987
2.47171599683305 0.636792444045824
2.47214578059764 0.63695253534659
2.47257556436223 0.637112239141115
2.47300534812681 0.637271555336009
2.4734351318914 0.637430483838668
2.47386491565599 0.637589024557269
2.47429469942058 0.637747177400772
2.47472448318517 0.637904942278918
2.47515426694976 0.638062319102231
2.47558405071435 0.638219307782015
2.47601383447893 0.638375908230353
2.47644361824352 0.638532120360111
2.47687340200811 0.638687944084932
2.4773031857727 0.638843379319242
2.47773296953729 0.638998425978243
2.47816275330188 0.639153083977918
2.47859253706647 0.639307353235024
2.47902232083105 0.639461233667102
2.47945210459564 0.639614725192465
2.47988188836023 0.639767827730206
2.48031167212482 0.639920541200194
2.48074145588941 0.640072865523073
2.481171239654 0.640224800620264
2.48160102341859 0.640376346413963
2.48203080718317 0.640527502827142
2.48246059094776 0.640678269783545
2.48289037471235 0.640828647207692
2.48332015847694 0.640978635024875
2.48374994224153 0.641128233161162
2.48417972600612 0.641277441543392
2.48460950977071 0.641426260099175
2.48503929353529 0.641574688756895
2.48546907729988 0.641722727445707
2.48589886106447 0.641870376095537
2.48632864482906 0.64201763463708
2.48675842859365 0.642164503001805
2.48718821235824 0.642310981121946
2.48761799612283 0.642457068930509
2.48804777988741 0.642602766361268
2.488477563652 0.642748073348767
2.48890734741659 0.642892989828315
2.48933713118118 0.643037515735991
2.48976691494577 0.643181651008638
2.49019669871036 0.64332539558387
2.49062648247495 0.643468749400062
2.49105626623953 0.643611712396359
2.49148605000412 0.643754284512668
2.49191583376871 0.643896465689662
2.4923456175333 0.644038255868778
2.49277540129789 0.644179654992217
2.49320518506248 0.644320663002942
2.49363496882707 0.644461279844681
2.49406475259165 0.644601505461921
2.49449453635624 0.644741339799915
2.49492432012083 0.644880782804674
2.49535410388542 0.64501983442297
2.49578388765001 0.645158494602338
2.4962136714146 0.645296763291069
2.49664345517919 0.645434640438218
2.49707323894378 0.645572125993594
2.49750302270836 0.645709219907768
2.49793280647295 0.645845922132067
2.49836259023754 0.645982232618577
2.49879237400213 0.646118151320139
2.49922215776672 0.646253678190351
2.49965194153131 0.646388813183567
2.5000817252959 0.646523556254898
2.50051150906048 0.646657907360208
2.50094129282507 0.646791866456114
2.50137107658966 0.646925433499991
2.50180086035425 0.647058608449963
2.50223064411884 0.64719139126491
2.50266042788343 0.647323781904463
2.50309021164802 0.647455780329005
2.5035199954126 0.647587386499669
2.50394977917719 0.647718600378342
2.50437956294178 0.647849421927657
2.50480934670637 0.647979851110999
2.50523913047096 0.648109887892504
2.50566891423555 0.648239532237053
2.50609869800014 0.648368784110277
2.50652848176472 0.648497643478554
2.50695826552931 0.64862611030901
2.5073880492939 0.648754184569518
2.50781783305849 0.648881866228693
2.50824761682308 0.649009155255901
2.50867740058767 0.649136051621249
2.50910718435226 0.649262555295589
2.50953696811684 0.649388666250518
2.50996675188143 0.649514384458376
2.51039653564602 0.649639709892244
2.51082631941061 0.649764642525948
2.5112561031752 0.649889182334053
2.51168588693979 0.650013329291866
2.51211567070438 0.650137083375434
2.51254545446896 0.650260444561546
2.51297523823355 0.650383412827727
2.51340502199814 0.650505988152244
2.51383480576273 0.650628170514101
2.51426458952732 0.650749959893039
2.51469437329191 0.650871356269536
2.5151241570565 0.650992359624809
2.51555394082108 0.651112969940807
2.51598372458567 0.651233187200217
2.51641350835026 0.651353011386462
2.51684329211485 0.651472442483696
2.51727307587944 0.651591480476809
2.51770285964403 0.651710125351423
2.51813264340862 0.651828377093893
2.5185624271732 0.651946235691307
2.51899221093779 0.652063701131481
2.51942199470238 0.652180773402965
2.51985177846697 0.652297452495039
2.52028156223156 0.65241373839771
2.52071134599615 0.652529631101717
2.52114112976074 0.652645130598526
2.52157091352532 0.65276023688033
2.52200069728991 0.652874949940051
2.5224304810545 0.652989269771336
2.52286026481909 0.653103196368559
2.52329004858368 0.653216729726819
2.52371983234827 0.65332986984194
2.52414961611286 0.65344261671047
2.52457939987745 0.653554970329682
2.52500918364203 0.653666930697569
2.52543896740662 0.653778497812849
2.52586875117121 0.65388967167496
2.5262985349358 0.654000452284063
2.52672831870039 0.654110839641039
2.52715810246498 0.654220833747487
2.52758788622956 0.654330434605728
2.52801766999415 0.654439642218801
2.52844745375874 0.654548456590461
2.52887723752333 0.654656877725183
2.52930702128792 0.654764905628158
2.52973680505251 0.654872540305293
2.5301665888171 0.65497978176321
2.53059637258169 0.655086630009248
2.53102615634627 0.655193085051457
2.53145594011086 0.655299146898604
2.53188572387545 0.655404815560168
2.53231550764004 0.65551009104634
2.53274529140463 0.655614973368022
2.53317507516922 0.655719462536828
2.53360485893381 0.655823558565084
2.53403464269839 0.655927261465823
2.53446442646298 0.656030571252789
2.53489421022757 0.656133487940435
2.53532399399216 0.65623601154392
2.53575377775675 0.656338142079113
2.53618356152134 0.656439879562586
2.53661334528593 0.656541224011621
2.53704312905051 0.656642175444202
2.5374729128151 0.656742733879021
2.53790269657969 0.65684289933547
2.53833248034428 0.656942671833648
2.53876226410887 0.657042051394355
2.53919204787346 0.657141038039093
2.53962183163805 0.657239631790066
2.54005161540263 0.657337832670178
2.54048139916722 0.657435640703035
2.54091118293181 0.657533055912939
2.5413409666964 0.657630078324894
2.54177075046099 0.657726707964601
2.54220053422558 0.657822944858457
2.54263031799017 0.657918789033558
2.54306010175475 0.658014240517695
2.54348988551934 0.658109299339355
2.54391966928393 0.658203965527717
2.54434945304852 0.658298239112658
2.54477923681311 0.658392120124747
2.5452090205777 0.658485608595243
2.54563880434229 0.658578704556102
2.54606858810687 0.658671408039966
2.54649837187146 0.658763719080173
2.54692815563605 0.658855637710746
2.54735793940064 0.658947163966401
2.54778772316523 0.659038297882539
2.54821750692982 0.659129039495254
2.54864729069441 0.659219388841322
2.54907707445899 0.659309345958208
2.54950685822358 0.659398910884063
2.54993664198817 0.659488083657722
2.55036642575276 0.659576864318706
2.55079620951735 0.659665252907219
2.55122599328194 0.659753249464146
2.55165577704653 0.659840854031059
2.55208556081111 0.659928066650206
2.5525153445757 0.660014887364521
2.55294512834029 0.660101316217616
2.55337491210488 0.660187353253781
2.55380469586947 0.660272998517987
2.55423447963406 0.660358252055883
2.55466426339865 0.660443113913795
2.55509404716323 0.660527584138724
2.55552383092782 0.660611662778351
2.55595361469241 0.660695349881029
2.556383398457 0.660778645495786
2.55681318222159 0.660861549672324
2.55724296598618 0.660944062461018
2.55767274975077 0.661026183912918
2.55810253351535 0.661107914079742
2.55853231727994 0.66118925301388
2.55896210104453 0.661270200768394
2.55939188480912 0.661350757397014
2.55982166857371 0.661430922954138
2.5602514523383 0.661510697494833
2.56068123610289 0.661590081074836
2.56111101986748 0.661669073750545
2.56154080363206 0.661747675579028
2.56197058739665 0.661825886618018
2.56240037116124 0.661903706925911
2.56283015492583 0.661981136561767
2.56325993869042 0.66205817558531
2.56368972245501 0.662134824056925
2.56411950621959 0.662211082037658
2.56454928998418 0.662286949589218
2.56497907374877 0.662362426773972
2.56540885751336 0.662437513654947
2.56583864127795 0.662512210295829
2.56626842504254 0.662586516760961
2.56669820880713 0.662660433115343
2.56712799257172 0.662733959424632
2.5675577763363 0.66280709575514
2.56798756010089 0.662879842173834
2.56841734386548 0.662952198748336
2.56884712763007 0.663024165546918
2.56927691139466 0.66309574263851
2.56970669515925 0.663166930092688
2.57013647892384 0.663237727979683
2.57056626268842 0.663308136370375
2.57099604645301 0.663378155336293
2.5714258302176 0.663447784949616
2.57185561398219 0.663517025283171
2.57228539774678 0.66358587641043
2.57271518151137 0.663654338405515
2.57314496527596 0.66372241134319
2.57357474904054 0.663790095298867
2.57400453280513 0.663857390348602
2.57443431656972 0.663924296569092
2.57486410033431 0.663990814037679
2.5752938840989 0.664056942832346
2.57572366786349 0.664122683031718
2.57615345162808 0.664188034715058
2.57658323539266 0.664252997962273
2.57701301915725 0.664317572853903
2.57744280292184 0.664381759471132
2.57787258668643 0.664445557895778
2.57830237045102 0.664508968210295
2.57873215421561 0.664571990497775
2.5791619379802 0.664634624841943
2.57959172174478 0.66469687132716
2.58002150550937 0.664758730038418
2.58045128927396 0.664820201061345
2.58088107303855 0.664881284482197
2.58131085680314 0.664941980387864
2.58174064056773 0.665002288865865
2.58217042433232 0.665062210004349
2.5826002080969 0.665121743892093
2.58302999186149 0.665180890618504
2.58345977562608 0.665239650273613
2.58388955939067 0.66529802294808
2.58431934315526 0.665356008733189
2.58474912691985 0.665413607720849
2.58517891068444 0.665470820003594
2.58560869444903 0.665527645674581
2.58603847821361 0.665584084827589
2.5864682619782 0.665640137557017
2.58689804574279 0.665695803957888
2.58732782950738 0.665751084125842
2.58775761327197 0.665805978157141
2.58818739703656 0.665860486148664
2.58861718080114 0.665914608197906
2.58904696456573 0.665968344402983
2.58947674833032 0.666021694862624
2.58990653209491 0.666074659676173
2.5903363158595 0.666127238943589
2.59076609962409 0.666179432765446
2.59119588338868 0.666231241242928
2.59162566715326 0.666282664477835
2.59205545091785 0.666333702572575
2.59248523468244 0.666384355630167
2.59291501844703 0.66643462375424
2.59334480221162 0.666484507049031
2.59377458597621 0.666534005619387
2.5942043697408 0.666583119570761
2.59463415350539 0.666631849009211
2.59506393726997 0.666680194041403
2.59549372103456 0.666728154774605
2.59592350479915 0.666775731316691
2.59635328856374 0.666822923776139
2.59678307232833 0.666869732262025
2.59721285609292 0.666916156884032
2.59764263985751 0.666962197752439
2.59807242362209 0.667007854978127
2.59850220738668 0.667053128672576
2.59893199115127 0.667098018947865
2.59936177491586 0.667142525916667
2.59979155868045 0.667186649692256
2.60022134244504 0.667230390388498
2.60065112620963 0.667273748119856
2.60108090997421 0.667316723001387
2.6015106937388 0.66735931514874
2.60194047750339 0.667401524678158
2.60237026126798 0.667443351706474
2.60280004503257 0.667484796351113
2.60322982879716 0.667525858730089
2.60365961256175 0.667566538962006
2.60408939632633 0.667606837166056
2.60451918009092 0.667646753462018
2.60494896385551 0.667686287970258
2.6053787476201 0.667725440811728
2.60580853138469 0.667764212107964
2.60623831514928 0.667802601981087
2.60666809891387 0.667840610553802
2.60709788267845 0.667878237949394
2.60752766644304 0.667915484291733
2.60795745020763 0.667952349705266
2.60838723397222 0.667988834315022
2.60881701773681 0.66802493824661
2.6092468015014 0.668060661626215
2.60967658526599 0.668096004580601
2.61010636903057 0.668130967237109
2.61053615279516 0.668165549723653
2.61096593655975 0.668199752168725
2.61139572032434 0.66823357470139
2.61182550408893 0.668267017451284
2.61225528785352 0.66830008054862
2.61268507161811 0.668332764124178
2.61311485538269 0.668365068309312
2.61354463914728 0.668396993235942
2.61397442291187 0.668428539036561
2.61440420667646 0.668459705844228
2.61483399044105 0.668490493792569
2.61526377420564 0.668520903015778
2.61569355797023 0.668550933648613
2.61612334173481 0.668580585826397
2.6165531254994 0.668609859685019
2.61698290926399 0.668638755360926
2.61741269302858 0.668667272991133
2.61784247679317 0.668695412713213
2.61827226055776 0.6687231746653
2.61870204432235 0.668750558986087
2.61913182808693 0.668777565814827
2.61956161185152 0.668804195291331
2.61999139561611 0.668830447555965
2.6204211793807 0.668856322749653
2.62085096314529 0.668881821013874
2.62128074690988 0.668906942490661
2.62171053067447 0.668931687322601
2.62214031443906 0.668956055652833
2.62257009820364 0.668980047625048
2.62299988196823 0.66900366338349
2.62342966573282 0.669026903072951
2.62385944949741 0.669049766838772
2.624289233262 0.669072254826843
2.62471901702659 0.669094367183603
2.62514880079117 0.669116104056036
2.62557858455576 0.669137465591672
2.62600836832035 0.669158451938586
2.62643815208494 0.669179063245398
2.62686793584953 0.66919929966127
2.62729771961412 0.669219161335907
2.62772750337871 0.669238648419555
2.6281572871433 0.669257761063001
2.62858707090788 0.669276499417572
2.62901685467247 0.669294863635133
2.62944663843706 0.669312853868088
2.62987642220165 0.669330470269378
2.63030620596624 0.66934771299248
2.63073598973083 0.669364582191405
2.63116577349542 0.669381078020701
2.63159555726 0.669397200635448
2.63202534102459 0.66941295019126
2.63245512478918 0.66942832684428
2.63288490855377 0.669443330751187
2.63331469231836 0.669457962069185
2.63374447608295 0.66947222095601
2.63417425984754 0.669486107569927
2.63460404361212 0.669499622069727
2.63503382737671 0.669512764614727
2.6354636111413 0.669525535364771
2.63589339490589 0.669537934480229
2.63632317867048 0.669549962121992
2.63675296243507 0.669561618451477
2.63718274619966 0.669572903630622
2.63761252996424 0.669583817821885
2.63804231372883 0.669594361188247
2.63847209749342 0.669604533893207
2.63890188125801 0.669614336100784
2.6393316650226 0.669623767975512
2.63976144878719 0.669632829682445
2.64019123255178 0.669641521387153
2.64062101631636 0.669649843255718
2.64105080008095 0.66965779545474
2.64148058384554 0.66966537815133
2.64191036761013 0.669672591513113
2.64234015137472 0.669679435708224
2.64276993513931 0.669685910905311
2.6431997189039 0.669692017273528
2.64362950266848 0.669697754982544
2.64405928643307 0.66970312420253
2.64448907019766 0.669708125104167
2.64491885396225 0.669712757858644
2.64534863772684 0.669717022637652
2.64577842149143 0.669720919613388
2.64620820525602 0.669724448958553
2.6466379890206 0.66972761084635
2.64706777278519 0.669730405450485
2.64749755654978 0.669732832945164
2.64792734031437 0.669734893505094
2.64835712407896 0.669736587305479
2.64878690784355 0.669737914522023
2.64921669160814 0.669738875330929
2.64964647537272 0.669739469908893
2.65007625913731 0.669739698433109
2.6505060429019 0.669739561081265
2.65093582666649 0.669739058031543
2.65136561043108 0.669738189462617
2.65179539419567 0.669736955553654
2.65222517796026 0.669735356484313
2.65265496172484 0.669733392434742
2.65308474548943 0.669731063585578
2.65351452925402 0.669728370117947
2.65394431301861 0.669725312213462
2.6543740967832 0.669721890054225
2.65480388054779 0.66971810382282
2.65523366431238 0.66971395370232
2.65566344807697 0.669709439876278
2.65609323184155 0.669704562528733
2.65652301560614 0.669699321844204
2.65695279937073 0.669693718007693
2.65738258313532 0.669687751204682
2.65781236689991 0.669681421621132
2.6582421506645 0.669674729443482
2.65867193442909 0.669667674858651
2.65910171819367 0.669660258054031
2.65953150195826 0.669652479217494
2.65996128572285 0.669644338537385
2.66039106948744 0.669635836202521
2.66082085325203 0.669626972402197
2.66125063701662 0.669617747326176
2.66168042078121 0.669608161164693
2.66211020454579 0.669598214108456
2.66253998831038 0.669587906348641
2.66296977207497 0.669577238076892
2.66339955583956 0.669566209485321
2.66382933960415 0.669554820766507
2.66425912336874 0.669543072113496
2.66468890713333 0.669530963719798
2.66511869089791 0.669518495779387
2.6655484746625 0.669505668486701
2.66597825842709 0.669492482036638
2.66640804219168 0.669478936624562
2.66683782595627 0.669465032446293
2.66726760972086 0.669450769698113
2.66769739348545 0.669436148576763
2.66812717725003 0.669421169279439
2.66855696101462 0.669405832003797
2.66898674477921 0.669390136947947
2.6694165285438 0.669374084310456
2.66984631230839 0.669357674290343
2.67027609607298 0.669340907087082
2.67070587983757 0.669323782900599
2.67113566360215 0.669306301931271
2.67156544736674 0.669288464379924
2.67199523113133 0.669270270447837
2.67242501489592 0.669251720336736
2.67285479866051 0.669232814248795
2.6732845824251 0.669213552386633
2.67371436618969 0.669193934953319
2.67414414995427 0.669173962152364
2.67457393371886 0.669153634187724
2.67500371748345 0.669132951263798
2.67543350124804 0.669111913585429
2.67586328501263 0.669090521357898
2.67629306877722 0.669068774786931
2.67672285254181 0.66904667407869
2.67715263630639 0.669024219439778
2.67758242007098 0.669001411077234
2.67801220383557 0.668978249198535
2.67844198760016 0.668954734011595
2.67887177136475 0.668930865724761
2.67930155512934 0.668906644546814
2.67973133889393 0.668882070686972
2.68016112265851 0.668857144354881
2.6805909064231 0.66883186576062
2.68102069018769 0.668806235114699
2.68145047395228 0.668780252628058
2.68188025771687 0.668753918512064
2.68231004148146 0.668727232978514
2.68273982524605 0.668700196239631
2.68316960901064 0.668672808508062
2.68359939277522 0.668645069996882
2.68402917653981 0.668616980919589
2.6844589603044 0.668588541490104
2.68488874406899 0.668559751922771
2.68531852783358 0.668530612432354
2.68574831159817 0.668501123234039
2.68617809536275 0.668471284543432
2.68660787912734 0.668441096576555
2.68703766289193 0.668410559549851
2.68746744665652 0.668379673680177
2.68789723042111 0.668348439184809
2.6883270141857 0.668316856281436
2.68875679795029 0.668284925188161
2.68918658171488 0.6682526461235
2.68961636547946 0.668220019306384
2.69004614924405 0.668187044956152
2.69047593300864 0.668153723292555
2.69090571677323 0.668120054535754
2.69133550053782 0.668086038906317
2.69176528430241 0.668051676625222
2.692195068067 0.668016967913852
2.69262485183158 0.667981912993997
2.69305463559617 0.667946512087852
2.69348441936076 0.667910765418015
2.69391420312535 0.667874673207487
2.69434398688994 0.667838235679674
2.69477377065453 0.667801453058379
2.69520355441912 0.66776432556781
2.6956333381837 0.667726853432572
2.69606312194829 0.667689036877668
2.69649290571288 0.6676508761285
2.69692268947747 0.667612371410867
2.69735247324206 0.667573522950963
2.69778225700665 0.667534330975377
2.69821204077124 0.667494795711093
2.69864182453582 0.667454917385487
2.69907160830041 0.667414696226327
2.699501392065 0.667374132461774
2.69993117582959 0.667333226320378
2.70036095959418 0.667291978031078
2.70079074335877 0.667250387823204
2.70122052712336 0.667208455926471
2.70165031088794 0.667166182570982
2.70208009465253 0.667123567987226
2.70250987841712 0.667080612406075
2.70293966218171 0.667037316058788
2.7033694459463 0.666993679177006
2.70379922971089 0.66694970199275
2.70422901347548 0.666905384738425
2.70465879724006 0.666860727646816
2.70508858100465 0.666815730951086
2.70551836476924 0.666770394884777
2.70594814853383 0.66672471968181
2.70637793229842 0.666678705576481
2.70680771606301 0.666632352803463
2.7072374998276 0.666585661597802
2.70766728359218 0.666538632194921
2.70809706735677 0.666491264830614
2.70852685112136 0.666443559741046
2.70895663488595 0.666395517162757
2.70938641865054 0.666347137332653
2.70981620241513 0.666298420488012
2.71024598617972 0.666249366866481
2.7106757699443 0.666199976706072
2.71110555370889 0.666150250245167
2.71153533747348 0.66610018772251
2.71196512123807 0.666049789377214
2.71239490500266 0.665999055448751
2.71282468876725 0.665947986176961
2.71325447253184 0.665896581802043
2.71368425629642 0.665844842564559
2.71411404006101 0.665792768705429
2.7145438238256 0.665740360465935
2.71497360759019 0.665687618087715
2.71540339135478 0.665634541812767
2.71583317511937 0.665581131883445
2.71626295888396 0.665527388542457
2.71669274264854 0.665473312032867
2.71712252641313 0.665418902598094
2.71755231017772 0.665364160481909
2.71798209394231 0.665309085928434
2.7184118777069 0.665253679182145
2.71884166147149 0.665197940487865
2.71927144523608 0.665141870090769
2.71970122900067 0.66508546823638
2.72013101276525 0.665028735170567
2.72056079652984 0.664971671139548
2.72099058029443 0.664914276389884
2.72142036405902 0.664856551168484
2.72185014782361 0.664798495722597
2.7222799315882 0.66474011029982
2.72270971535279 0.664681395148088
2.72313949911737 0.664622350515679
2.72356928288196 0.664562976651211
2.72399906664655 0.664503273803641
2.72442885041114 0.664443242222266
2.72485863417573 0.664382882156718
2.72528841794032 0.664322193856968
2.72571820170491 0.664261177573322
2.72614798546949 0.664199833556421
2.72657776923408 0.664138162057239
2.72700755299867 0.664076163327084
2.72743733676326 0.664013837617596
2.72786712052785 0.663951185180748
2.72829690429244 0.663888206268839
2.72872668805703 0.663824901134502
2.72915647182161 0.663761270030695
2.7295862555862 0.663697313210707
2.73001603935079 0.663633030928151
2.73044582311538 0.663568423436967
2.73087560687997 0.663503490991419
2.73130539064456 0.663438233846098
2.73173517440915 0.663372652255913
2.73216495817373 0.6633067464761
2.73259474193832 0.663240516762214
2.73302452570291 0.66317396337013
2.7334543094675 0.663107086556045
2.73388409323209 0.663039886576472
2.73431387699668 0.662972363688243
2.73474366076127 0.662904518148506
2.73517344452585 0.662836350214726
2.73560322829044 0.662767860144682
2.73603301205503 0.662699048196468
2.73646279581962 0.66262991462849
2.73689257958421 0.662560459699468
2.7373223633488 0.662490683668431
2.73775214711339 0.662420586794722
2.73818193087797 0.662350169337991
2.73861171464256 0.662279431558196
2.73904149840715 0.662208373715606
2.73947128217174 0.662136996070793
2.73990106593633 0.662065298884639
2.74033084970092 0.661993282418329
2.74076063346551 0.661920946933352
2.74119041723009 0.6618482926915
2.74162020099468 0.661775319954869
2.74204998475927 0.661702028985856
2.74247976852386 0.661628420047158
2.74290955228845 0.661554493401773
2.74333933605304 0.661480249312996
2.74376911981763 0.661405688044421
2.74419890358221 0.66133080985994
2.7446286873468 0.661255615023739
2.74505847111139 0.661180103800302
2.74548825487598 0.661104276454404
2.74591803864057 0.661028133251117
2.74634782240516 0.660951674455804
2.74677760616975 0.660874900334118
2.74720738993433 0.660797811152006
2.74763717369892 0.660720407175704
2.74806695746351 0.660642688671734
2.7484967412281 0.660564655906911
2.74892652499269 0.660486309148335
2.74935630875728 0.66040764866339
2.74978609252187 0.660328674719749
2.75021587628645 0.660249387585369
2.75064566005104 0.660169787528489
2.75107544381563 0.660089874817631
2.75150522758022 0.660009649721602
2.75193501134481 0.659929112509486
2.7523647951094 0.65984826345065
2.75279457887399 0.659767102814738
2.75322436263858 0.659685630871674
2.75365414640316 0.659603847891658
2.75408393016775 0.65952175414517
2.75451371393234 0.659439349902961
2.75494349769693 0.65935663543606
2.75537328146152 0.659273611015769
2.75580306522611 0.659190276913663
2.7562328489907 0.659106633401589
2.75666263275528 0.659022680751666
2.75709241651987 0.658938419236283
2.75752220028446 0.658853849128098
2.75795198404905 0.658768970700039
2.75838176781364 0.658683784225299
2.75881155157823 0.658598289977341
2.75924133534282 0.658512488229893
2.7596711191074 0.658426379256947
2.76010090287199 0.658339963332761
2.76053068663658 0.658253240731855
2.76096047040117 0.658166211729011
2.76139025416576 0.658078876599274
2.76182003793035 0.65799123561795
2.76224982169494 0.657903289060603
2.76267960545952 0.657815037203057
2.76310938922411 0.657726480321395
2.7635391729887 0.657637618691955
2.76396895675329 0.657548452591333
2.76439874051788 0.65745898229638
2.76482852428247 0.657369208084202
2.76525830804706 0.657279130232158
2.76568809181164 0.657188749017859
2.76611787557623 0.657098064719171
2.76654765934082 0.657007077614207
2.76697744310541 0.656915787981334
2.76740722687 0.656824196099166
2.76783701063459 0.656732302246565
2.76826679439918 0.656640106702643
2.76869657816376 0.656547609746758
2.76912636192835 0.656454811658511
2.76955614569294 0.656361712717751
2.76998592945753 0.656268313204571
2.77041571322212 0.656174613399306
2.77084549698671 0.656080613582534
2.7712752807513 0.655986314035073
2.77170506451588 0.655891715037985
2.77213484828047 0.655796816872568
2.77256463204506 0.655701619820362
2.77299441580965 0.655606124163142
2.77342419957424 0.655510330182922
2.77385398333883 0.655414238161953
2.77428376710342 0.65531784838272
2.774713550868 0.655221161127942
2.77514333463259 0.655124176680574
2.77557311839718 0.655026895323801
2.77600290216177 0.654929317341043
2.77643268592636 0.654831443015948
2.77686246969095 0.654733272632397
2.77729225345554 0.654634806474498
2.77772203722013 0.65453604482659
2.77815182098471 0.654436987973237
2.7785816047493 0.654337636199231
2.77901138851389 0.65423798978959
2.77944117227848 0.654138049029559
2.77987095604307 0.654037814204602
2.78030073980766 0.653937285600412
2.78073052357225 0.653836463502901
2.78116030733683 0.653735348198205
2.78159009110142 0.653633939972677
2.78201987486601 0.653532239112895
2.7824496586306 0.653430245905652
2.78287944239519 0.65332796063796
2.78330922615978 0.653225383597051
2.78373900992437 0.653122515070371
2.78416879368895 0.653019355345581
2.78459857745354 0.652915904710558
2.78502836121813 0.652812163453394
2.78545814498272 0.652708131862393
2.78588792874731 0.65260381022607
2.7863177125119 0.652499198833153
2.78674749627649 0.652394297972581
2.78717728004107 0.652289107933501
2.78760706380566 0.65218362900527
2.78803684757025 0.652077861477452
2.78846663133484 0.651971805639819
2.78889641509943 0.651865461782349
2.78932619886402 0.651758830195226
2.78975598262861 0.651651911168838
2.79018576639319 0.651544704993776
2.79061555015778 0.651437211960835
2.79104533392237 0.651329432361012
2.79147511768696 0.651221366485505
2.79190490145155 0.651113014625712
2.79233468521614 0.651004377073231
2.79276446898073 0.650895454119859
2.79319425274531 0.65078624605759
2.7936240365099 0.650676753178616
2.79405382027449 0.650566975775323
2.79448360403908 0.650456914140295
2.79491338780367 0.650346568566309
2.79534317156826 0.650235939346337
2.79577295533285 0.650125026773541
2.79620273909743 0.650013831141277
2.79663252286202 0.649902352743093
2.79706230662661 0.649790591872726
2.7974920903912 0.649678548824102
2.79792187415579 0.649566223891336
2.79835165792038 0.649453617368731
2.79878144168497 0.649340729550777
2.79921122544955 0.649227560732151
2.79964100921414 0.649114111207713
2.80007079297873 0.649000381272509
2.80050057674332 0.648886371221769
2.80093036050791 0.648772081350905
2.8013601442725 0.648657511955511
2.80178992803709 0.648542663331361
2.80221971180167 0.648427535774412
2.80264949556626 0.648312129580799
2.80307927933085 0.648196445046834
2.80350906309544 0.64808048246901
2.80393884686003 0.647964242143995
2.80436863062462 0.647847724368633
2.80479841438921 0.647730929439944
2.80522819815379 0.647613857655123
2.80565798191838 0.647496509311537
2.80608776568297 0.647378884706728
2.80651754944756 0.647260984138408
2.80694733321215 0.647142807904461
2.80737711697674 0.647024356302943
2.80780690074133 0.646905629632076
2.80823668450592 0.646786628190254
2.8086664682705 0.646667352276037
2.80909625203509 0.646547802188154
2.80952603579968 0.646427978225498
2.80995581956427 0.646307880687129
2.81038560332886 0.64618750987227
2.81081538709345 0.646066866080311
2.81124517085803 0.645945949610803
2.81167495462262 0.645824760763457
2.81210473838721 0.64570329983815
2.8125345221518 0.645581567134916
2.81296430591639 0.64545956295395
2.81339408968098 0.645337287595605
2.81382387344557 0.645214741360395
2.81425365721016 0.645091924548989
2.81468344097474 0.644968837462212
2.81511322473933 0.644845480401045
2.81554300850392 0.644721853666625
2.81597279226851 0.644597957560244
2.8164025760331 0.644473792383343
2.81683235979769 0.644349358437521
2.81726214356228 0.644224656024524
2.81769192732686 0.644099685446251
2.81812171109145 0.643974447004751
2.81855149485604 0.643848941002223
2.81898127862063 0.643723167741012
2.81941106238522 0.643597127523612
2.81984084614981 0.643470820652665
2.8202706299144 0.643344247430958
2.82070041367898 0.643217408161422
2.82113019744357 0.643090303147134
2.82155998120816 0.642962932691314
2.82198976497275 0.642835297097326
2.82241954873734 0.642707396668675
2.82284933250193 0.642579231709006
2.82327911626652 0.642450802522106
2.8237089000311 0.642322109411902
2.82413868379569 0.64219315268246
2.82456846756028 0.642063932637981
2.82499825132487 0.641934449582807
2.82542803508946 0.641804703821414
2.82585781885405 0.641674695658415
2.82628760261864 0.641544425398557
2.82671738638322 0.641413893346723
2.82714717014781 0.641283099807926
2.8275769539124 0.641152045087315
2.82800673767699 0.641020729490167
2.82843652144158 0.640889153321893
2.82886630520617 0.640757316888034
2.82929608897076 0.640625220494257
2.82972587273534 0.640492864446362
2.83015565649993 0.640360249050274
2.83058544026452 0.640227374612045
2.83101522402911 0.640094241437855
2.8314450077937 0.639960849834008
2.83187479155829 0.639827200106933
2.83230457532288 0.639693292563182
2.83273435908746 0.639559127509431
2.83316414285205 0.639424705252478
2.83359392661664 0.639290026099244
2.83402371038123 0.639155090356768
2.83445349414582 0.639019898332211
2.83488327791041 0.638884450332851
2.835313061675 0.638748746666088
2.83574284543958 0.638612787639437
2.83617262920417 0.638476573560529
2.83660241296876 0.638340104737113
2.83703219673335 0.638203381477053
2.83746198049794 0.638066404088327
2.83789176426253 0.637929172879027
2.83832154802712 0.637791688157358
2.8387513317917 0.637653950231637
2.83918111555629 0.637515959410292
2.83961089932088 0.637377716001863
2.84004068308547 0.637239220314998
2.84047046685006 0.637100472658457
2.84090025061465 0.636961473341105
2.84133003437924 0.636822222671917
2.84175981814383 0.636682720959973
2.84218960190841 0.636542968514461
2.842619385673 0.636402965644673
2.84304916943759 0.636262712660006
2.84347895320218 0.63612220986996
2.84390873696677 0.635981457584139
2.84433852073136 0.63584045611225
2.84476830449595 0.635699205764098
2.84519808826053 0.635557706849593
2.84562787202512 0.635415959678743
2.84605765578971 0.635273964561654
2.8464874395543 0.635131721808532
2.84691722331889 0.634989231729681
2.84734700708348 0.634846494635501
2.84777679084807 0.634703510836489
2.84820657461265 0.634560280643236
2.84863635837724 0.634416804366429
2.84906614214183 0.634273082316849
2.84949592590642 0.634129114805369
2.84992570967101 0.633984902142955
2.8503554934356 0.633840444640665
2.85078527720019 0.633695742609648
2.85121506096477 0.633550796361142
2.85164484472936 0.633405606206476
2.85207462849395 0.633260172457067
2.85250441225854 0.633114495424419
2.85293419602313 0.632968575420124
2.85336397978772 0.632822412755862
2.85379376355231 0.632676007743396
2.85422354731689 0.632529360694575
2.85465333108148 0.632382471921332
2.85508311484607 0.632235341735685
2.85551289861066 0.632087970449732
2.85594268237525 0.631940358375655
2.85637246613984 0.631792505825717
2.85680224990443 0.631644413112261
2.85723203366901 0.63149608054771
2.8576618174336 0.631347508444565
2.85809160119819 0.631198697115407
2.85852138496278 0.631049646872895
2.85895116872737 0.630900358029761
2.85938095249196 0.630750830898818
2.85981073625655 0.630601065792951
2.86024052002113 0.630451063025121
2.86067030378572 0.630300822908362
2.86110008755031 0.630150345755782
2.8615298713149 0.629999631880562
2.86195965507949 0.629848681595952
2.86238943884408 0.629697495215276
2.86281922260867 0.629546073051928
2.86324900637325 0.629394415419368
2.86367879013784 0.62924252263113
2.86410857390243 0.629090395000811
2.86453835766702 0.62893803284208
2.86496814143161 0.628785436468669
2.8653979251962 0.628632606194378
2.86582770896079 0.62847954233307
2.86625749272537 0.628326245198676
2.86668727648996 0.628172715105187
2.86711706025455 0.628018952366659
2.86754684401914 0.62786495729721
2.86797662778373 0.627710730211021
2.86840641154832 0.62755627142233
2.86883619531291 0.627401581245438
2.8692659790775 0.627246659994706
2.86969576284208 0.627091507984552
2.87012554660667 0.626936125529452
2.87055533037126 0.626780512943942
2.87098511413585 0.62662467054261
2.87141489790044 0.626468598640104
2.87184468166503 0.626312297551125
2.87227446542961 0.626155767590429
2.8727042491942 0.625999009072826
2.87313403295879 0.625842022313178
2.87356381672338 0.625684807626401
2.87399360048797 0.625527365327461
2.87442338425256 0.625369695731376
2.87485316801715 0.625211799153214
2.87528295178174 0.625053675908092
2.87571273554632 0.624895326311177
2.87614251931091 0.624736750677681
2.8765723030755 0.624577949322867
2.87700208684009 0.624418922562045
2.87743187060468 0.624259670710566
2.87786165436927 0.624100194083832
2.87829143813386 0.623940492997286
2.87872122189844 0.623780567766417
2.87915100566303 0.623620418706756
2.87958078942762 0.623460046133878
2.88001057319221 0.623299450363396
2.8804403569568 0.623138631710969
2.88087014072139 0.622977590492293
2.88129992448598 0.622816327023107
2.88172970825056 0.622654841619185
2.88215949201515 0.622493134596342
2.88258927577974 0.62233120627043
2.88301905954433 0.622169056957339
2.88344884330892 0.622006686972994
2.88387862707351 0.621844096633355
2.8843084108381 0.621681286254419
2.88473819460268 0.621518256152217
2.88516797836727 0.621355006642811
2.88559776213186 0.621191538042298
2.88602754589645 0.621027850666807
2.88645732966104 0.620863944832499
2.88688711342563 0.620699820855564
2.88731689719022 0.620535479052225
2.8877466809548 0.620370919738731
2.88817646471939 0.620206143231362
2.88860624848398 0.620041149846428
2.88903603224857 0.619875939900261
2.88946581601316 0.619710513709224
2.88989559977775 0.619544871589706
2.89032538354234 0.61937901385812
2.89075516730692 0.619212940830903
2.89118495107151 0.619046652824519
2.8916147348361 0.618880150155453
2.89204451860069 0.618713433140214
2.89247430236528 0.618546502095332
2.89290408612987 0.618379357337358
2.89333386989446 0.618211999182867
2.89376365365904 0.618044427948449
2.89419343742363 0.617876643950719
2.89462322118822 0.617708647506305
2.89505300495281 0.617540438931857
2.8954827887174 0.617372018544043
2.89591257248199 0.617203386659544
2.89634235624658 0.61703454359506
2.89677214001116 0.616865489667305
2.89720192377575 0.61669622519301
2.89763170754034 0.616526750488917
2.89806149130493 0.616357065871783
2.89849127506952 0.616187171658378
2.89892105883411 0.616017068165484
2.8993508425987 0.615846755709895
2.89978062636328 0.615676234608415
2.90021041012787 0.615505505177857
2.90064019389246 0.615334567735046
2.90106997765705 0.615163422596815
2.90149976142164 0.614992070080004
2.90192954518623 0.614820510501463
2.90235932895082 0.614648744178046
2.9027891127154 0.614476771426615
2.90321889647999 0.614304592564039
2.90364868024458 0.614132207907189
2.90407846400917 0.613959617772942
2.90450824777376 0.613786822478178
2.90493803153835 0.613613822339782
2.90536781530294 0.613440617674638
2.90579759906753 0.613267208799635
2.90622738283211 0.613093596031661
2.9066571665967 0.612919779687605
2.90708695036129 0.612745760084357
2.90751673412588 0.612571537538805
2.90794651789047 0.612397112367836
2.90837630165506 0.612222484888335
2.90880608541964 0.612047655417184
2.90923586918423 0.611872624271261
2.90966565294882 0.611697391767441
2.91009543671341 0.611521958222595
2.910525220478 0.611346323953589
2.91095500424259 0.61117048927728
2.91138478800718 0.610994454510521
2.91181457177177 0.610818219970159
2.91224435553635 0.61064178597303
2.91267413930094 0.610465152835965
2.91310392306553 0.610288320875783
2.91353370683012 0.610111290409296
2.91396349059471 0.609934061753304
2.9143932743593 0.609756635224597
2.91482305812389 0.609579011139952
2.91525284188847 0.609401189816136
2.91568262565306 0.609223171569902
2.91611240941765 0.60904495671799
2.91654219318224 0.608866545577126
2.91697197694683 0.608687938464021
2.91740176071142 0.608509135695371
2.91783154447601 0.608330137587858
2.91826132824059 0.608150944458144
2.91869111200518 0.607971556622877
2.91912089576977 0.607791974398684
2.91955067953436 0.607612198102179
2.91998046329895 0.607432228049951
2.92041024706354 0.607252064558574
2.92084003082813 0.6070717079446
2.92126981459271 0.60689115852456
2.9216995983573 0.606710416614966
2.92212938212189 0.606529482532304
2.92255916588648 0.60634835659304
2.92298894965107 0.606167039113618
2.92341873341566 0.605985530410456
2.92384851718025 0.605803830799949
2.92427830094483 0.605621940598466
2.92470808470942 0.60543986012235
2.92513786847401 0.60525758968792
2.9255676522386 0.605075129611466
2.92599743600319 0.604892480209253
2.92642721976778 0.604709641797515
2.92685700353237 0.60452661469246
2.92728678729695 0.604343399210266
2.92771657106154 0.60415999566708
2.92814635482613 0.603976404379021
2.92857613859072 0.603792625662175
2.92900592235531 0.603608659832598
2.9294357061199 0.603424507206313
2.92986548988449 0.60324016809931
2.93029527364908 0.603055642827547
2.93072505741366 0.602870931706946
2.93115484117825 0.602686035053396
2.93158462494284 0.602500953182752
2.93201440870743 0.60231568641083
2.93244419247202 0.602130235053413
2.93287397623661 0.601944599426247
2.93330376000119 0.601758779845037
2.93373354376578 0.601572776625454
2.93416332753037 0.601386590083129
2.93459311129496 0.601200220533653
2.93502289505955 0.601013668292579
2.93545267882414 0.600826933675418
2.93588246258873 0.600640016997641
2.93631224635332 0.600452918574678
2.9367420301179 0.600265638721915
2.93717181388249 0.600078177754698
2.93760159764708 0.599890535988328
2.93803138141167 0.599702713738062
2.93846116517626 0.599514711319115
2.93889094894085 0.599326529046654
2.93932073270544 0.599138167235803
2.93975051647002 0.598949626201638
2.94018030023461 0.59876090625919
2.9406100839992 0.598572007723441
2.94103986776379 0.598382930909328
2.94146965152838 0.598193676131737
2.94189943529297 0.598004243705506
2.94232921905756 0.597814633945425
2.94275900282214 0.597624847166231
2.94318878658673 0.597434883682613
2.94361857035132 0.597244743809208
2.94404835411591 0.5970544278606
2.9444781378805 0.596863936151324
2.94490792164509 0.596673268995859
2.94533770540968 0.596482426708632
2.94576748917426 0.596291409604016
2.94619727293885 0.596100217996329
2.94662705670344 0.595908852199834
2.94705684046803 0.59571731252874
2.94748662423262 0.595525599297198
2.94791640799721 0.595333712819302
2.9483461917618 0.595141653409092
2.94877597552638 0.594949421380545
2.94920575929097 0.594757017047584
2.94963554305556 0.594564440724072
2.95006532682015 0.594371692723811
2.95049511058474 0.594178773360545
2.95092489434933 0.593985682947956
2.95135467811392 0.593792421799667
2.9517844618785 0.593598990229235
2.95221424564309 0.59340538855016
2.95264402940768 0.593211617075877
2.95307381317227 0.593017676119758
2.95350359693686 0.592823565995109
2.95393338070145 0.592629287015175
2.95436316446604 0.592434839493135
2.95479294823062 0.592240223742102
2.95522273199521 0.592045440075124
2.9556525157598 0.591850488805181
2.95608229952439 0.591655370245187
2.95651208328898 0.591460084707989
2.95694186705357 0.591264632506366
2.95737165081816 0.591069013953026
2.95780143458274 0.59087322936061
2.95823121834733 0.59067727904169
2.95866100211192 0.590481163308766
2.95909078587651 0.590284882474268
2.9595205696411 0.590088436850555
2.95995035340569 0.589891826749914
2.96038013717028 0.589695052484559
2.96080992093486 0.589498114366632
2.96123970469945 0.589301012708201
2.96166948846404 0.589103747821262
2.96209927222863 0.588906320017735
2.96252905599322 0.588708729609464
2.96295883975781 0.58851097690822
2.9633886235224 0.588313062225696
2.96381840728698 0.588114985873511
2.96424819105157 0.587916748163204
2.96467797481616 0.587718349406238
2.96510775858075 0.587519789913998
2.96553754234534 0.587321069997791
2.96596732610993 0.587122189968844
2.96639710987452 0.586923150138305
2.96682689363911 0.586723950817242
2.96725667740369 0.586524592316641
2.96768646116828 0.58632507494741
2.96811624493287 0.586125399020371
2.96854602869746 0.585925564846269
2.96897581246205 0.585725572735762
2.96940559622664 0.585525422999427
2.96983537999122 0.585325115947757
2.97026516375581 0.585124651891162
2.9706949475204 0.584924031139964
2.97112473128499 0.584723254004405
2.97155451504958 0.584522320794637
2.97198429881417 0.584321231820727
2.97241408257876 0.584119987392657
2.97284386634335 0.583918587820321
2.97327365010793 0.583717033413523
2.97370343387252 0.583515324481982
2.97413321763711 0.583313461335328
2.9745630014017 0.583111444283101
2.97499278516629 0.582909273634751
2.97542256893088 0.582706949699639
2.97585235269547 0.582504472787035
2.97628213646005 0.582301843206118
2.97671192022464 0.582099061265975
2.97714170398923 0.581896127275602
2.97757148775382 0.5816930415439
2.97800127151841 0.581489804379681
2.978431055283 0.58128641609166
2.97886083904759 0.581082876988459
2.97929062281217 0.580879187378606
2.97972040657676 0.580675347570534
2.98015019034135 0.58047135787258
2.98057997410594 0.580267218592986
2.98100975787053 0.580062930039897
2.98143954163512 0.579858492521361
2.98186932539971 0.579653906345328
2.98229910916429 0.579449171819651
2.98272889292888 0.579244289252086
2.98315867669347 0.579039258950287
2.98358846045806 0.578834081221812
2.98401824422265 0.578628756374117
2.98444802798724 0.578423284714559
2.98487781175183 0.578217666550394
2.98530759551641 0.578011902188776
2.985737379281 0.577805991936759
2.98616716304559 0.577599936101293
2.98659694681018 0.577393734989228
2.98702673057477 0.577187388907308
2.98745651433936 0.576980898162175
2.98788629810395 0.576774263060368
2.98831608186853 0.57656748390832
2.98874586563312 0.57636056101236
2.98917564939771 0.57615349467871
2.9896054331623 0.575946285213489
2.99003521692689 0.575738932922708
2.99046500069148 0.57553143811227
2.99089478445607 0.575323801087975
2.99132456822065 0.57511602215551
2.99175435198524 0.574908101620458
2.99218413574983 0.574700039788291
2.99261391951442 0.574491836964373
2.99304370327901 0.57428349345396
2.9934734870436 0.574075009562196
2.99390327080819 0.573866385594114
2.99433305457277 0.573657621854637
2.99476283833736 0.573448718648579
2.99519262210195 0.57323967628064
2.99562240586654 0.573030495055406
2.99605218963113 0.572821175277355
2.99648197339572 0.572611717250848
2.99691175716031 0.572402121280135
2.99734154092489 0.57219238766935
2.99777132468948 0.571982516722514
2.99820110845407 0.571772508743532
2.99863089221866 0.571562364036195
2.99906067598325 0.571352082904178
2.99949045974784 0.571141665651039
2.99992024351243 0.57093111258022
3.00035002727702 0.570720423995045
3.0007798110416 0.570509600198723
3.00120959480619 0.570298641494343
3.00163937857078 0.570087548184874
3.00206916233537 0.569876320573171
3.00249894609996 0.569664958961965
3.00292872986455 0.569453463653871
3.00335851362914 0.569241834951381
3.00378829739372 0.569030073156868
3.00421808115831 0.568818178572584
3.0046478649229 0.568606151500659
3.00507764868749 0.568393992243102
3.00550743245208 0.568181701101798
3.00593721621667 0.567969278378513
3.00636699998126 0.567756724374886
3.00679678374584 0.567544039392434
3.00722656751043 0.567331223732551
3.00765635127502 0.567118277696504
3.00808613503961 0.566905201585439
3.0085159188042 0.566691995700374
3.00894570256879 0.566478660342201
3.00937548633338 0.566265195811688
3.00980527009796 0.566051602409476
3.01023505386255 0.565837880436078
3.01066483762714 0.56562403019188
3.01109462139173 0.565410051977141
3.01152440515632 0.565195946091992
3.01195418892091 0.564981712836436
3.0123839726855 0.564767352510343
3.01281375645008 0.56455286541346
3.01324354021467 0.564338251845398
3.01367332397926 0.564123512105643
3.01410310774385 0.563908646493547
3.01453289150844 0.563693655308332
3.01496267527303 0.563478538849089
3.01539245903762 0.563263297414777
3.0158222428022 0.563047931304222
3.01625202656679 0.562832440816119
3.01668181033138 0.562616826249029
3.01711159409597 0.562401087901378
3.01754137786056 0.562185226071461
3.01797116162515 0.561969241057438
3.01840094538974 0.561753133157332
3.01883072915432 0.561536902669034
3.01926051291891 0.561320549890299
3.0196902966835 0.561104075118744
3.02012008044809 0.560887478651853
3.02054986421268 0.560670760786969
3.02097964797727 0.560453921821304
3.02140943174186 0.560236962051927
3.02183921550644 0.560019881775772
3.02226899927103 0.559802681289634
3.02269878303562 0.55958536089017
3.02312856680021 0.559367920873898
3.0235583505648 0.559150361537195
3.02398813432939 0.558932683176301
3.02441791809398 0.558714886087314
3.02484770185856 0.558496970566191
3.02527748562315 0.558278936908751
3.02570726938774 0.558060785410668
3.02613705315233 0.557842516367476
3.02656683691692 0.557624130074567
3.02699662068151 0.557405626827192
3.0274264044461 0.557187006920455
3.02785618821069 0.556968270649322
3.02828597197527 0.556749418308612
3.02871575573986 0.556530450193
3.02914553950445 0.556311366597018
3.02957532326904 0.556092167815054
3.03000510703363 0.555872854141348
3.03043489079822 0.555653425869997
3.0308646745628 0.555433883294952
3.03129445832739 0.555214226710017
3.03172424209198 0.554994456408849
3.03215402585657 0.55477457268496
3.03258380962116 0.554554575831711
3.03301359338575 0.55433446614232
3.03344337715034 0.554114243909854
3.03387316091493 0.553893909427232
3.03430294467951 0.553673462987224
3.0347327284441 0.553452904882451
3.03516251220869 0.553232235405385
3.03559229597328 0.553011454848349
3.03602207973787 0.552790563503513
3.03645186350246 0.552569561662899
3.03688164726705 0.552348449618375
3.03731143103163 0.552127227661662
3.03774121479622 0.551905896084326
3.03817099856081 0.551684455177781
3.0386007823254 0.55146290523329
3.03903056608999 0.551241246541964
3.03946034985458 0.551019479394758
3.03989013361917 0.550797604082475
3.04031991738375 0.550575620895765
3.04074970114834 0.550353530125122
3.04117948491293 0.550131332060888
3.04160926867752 0.549909026993248
3.04203905244211 0.549686615212232
3.0424688362067 0.549464097007714
3.04289861997129 0.549241472669415
3.04332840373587 0.549018742486896
3.04375818750046 0.548795906749563
3.04418797126505 0.548572965746665
3.04461775502964 0.548349919767295
3.04504753879423 0.548126769100385
3.04547732255882 0.547903514034713
3.04590710632341 0.547680154858894
3.04633689008799 0.547456691861388
3.04676667385258 0.547233125330496
3.04719645761717 0.547009455554358
3.04762624138176 0.546785682820953
3.04805602514635 0.546561807418104
3.04848580891094 0.54633782963347
3.04891559267553 0.546113749754551
3.04934537644011 0.545889568068686
3.0497751602047 0.545665284863051
3.05020494396929 0.545440900424662
3.05063472773388 0.545216415040373
3.05106451149847 0.544991828996874
3.05149429526306 0.544767142580693
3.05192407902765 0.544542356078196
3.05235386279223 0.544317469775585
3.05278364655682 0.544092483958898
3.05321343032141 0.543867398914007
3.053643214086 0.543642214926625
3.05407299785059 0.543416932282294
3.05450278161518 0.543191551266396
3.05493256537977 0.542966072164144
3.05536234914435 0.542740495260589
3.05579213290894 0.542514820840611
3.05622191667353 0.54228904918893
3.05665170043812 0.542063180590094
3.05708148420271 0.541837215328486
3.0575112679673 0.541611153688323
3.05794105173189 0.541384995953652
3.05837083549647 0.541158742408354
3.05880061926106 0.540932393336141
3.05923040302565 0.540705949020557
3.05966018679024 0.540479409744976
3.06008997055483 0.540252775792604
3.06051975431942 0.540026047446477
3.06094953808401 0.539799224989461
3.06137932184859 0.539572308704252
3.06180910561318 0.539345298873377
3.06223888937777 0.53911819577919
3.06266867314236 0.538890999703876
3.06309845690695 0.538663710929447
3.06352824067154 0.538436329737744
3.06395802443613 0.538208856410437
3.06438780820072 0.537981291229023
3.0648175919653 0.537753634474824
3.06524737572989 0.537525886428995
3.06567715949448 0.537298047372512
3.06610694325907 0.53707011758618
3.06653672702366 0.536842097350631
3.06696651078825 0.536613986946322
3.06739629455284 0.536385786653536
3.06782607831742 0.53615749675238
3.06825586208201 0.535929117522787
3.0686856458466 0.535700649244516
3.06911542961119 0.535472092197148
3.06954521337578 0.535243446660091
3.06997499714037 0.535014712912575
3.07040478090496 0.534785891233653
3.07083456466954 0.534556981902202
3.07126434843413 0.534327985196924
3.07169413219872 0.534098901396341
3.07212391596331 0.533869730778797
3.0725536997279 0.533640473622461
3.07298348349249 0.533411130205322
3.07341326725708 0.53318170080519
3.07384305102166 0.532952185699698
3.07427283478625 0.532722585166299
3.07470261855084 0.532492899482266
3.07513240231543 0.532263128924693
3.07556218608002 0.532033273770495
3.07599196984461 0.531803334296407
3.0764217536092 0.531573310778981
3.07685153737378 0.531343203494591
3.07728132113837 0.531113012719428
3.07771110490296 0.530882738729503
3.07814088866755 0.530652381800646
3.07857067243214 0.530421942208503
3.07900045619673 0.530191420228541
3.07943023996132 0.529960816136041
3.0798600237259 0.529730130206104
3.08028980749049 0.529499362713647
3.08071959125508 0.529268513933404
3.08114937501967 0.529037584139926
3.08157915878426 0.52880657360758
3.08200894254885 0.528575482610548
3.08243872631344 0.528344311422829
3.08286851007802 0.528113060318237
3.08329829384261 0.5278817295704
3.0837280776072 0.527650319452765
3.08415786137179 0.527418830238588
3.08458764513638 0.527187262200943
3.08501742890097 0.526955615612717
3.08544721266556 0.526723890746612
3.08587699643014 0.526492087875141
3.08630678019473 0.526260207270634
3.08673656395932 0.52602824920523
3.08716634772391 0.525796213950885
3.0875961314885 0.525564101779364
3.08802591525309 0.525331912962246
3.08845569901768 0.525099647770922
3.08888548278227 0.524867306476595
3.08931526654685 0.524634889350279
3.08974505031144 0.524402396662798
3.09017483407603 0.52416982868479
3.09060461784062 0.523937185686701
3.09103440160521 0.523704467938789
3.0914641853698 0.523471675711123
3.09189396913438 0.523238809273579
3.09232375289897 0.523005868895845
3.09275353666356 0.52277285484742
3.09318332042815 0.522539767397608
3.09361310419274 0.522306606815526
3.09404288795733 0.522073373370097
3.09447267172192 0.521840067330055
3.09490245548651 0.52160668896394
3.09533223925109 0.521373238540102
3.09576202301568 0.521139716326696
3.09619180678027 0.520906122591688
3.09662159054486 0.520672457602849
3.09705137430945 0.520438721627758
3.09748115807404 0.520204914933799
3.09791094183863 0.519971037788166
3.09834072560321 0.519737090457857
3.0987705093678 0.519503073209676
3.09920029313239 0.519268986310233
3.09963007689698 0.519034830025945
3.10005986066157 0.518800604623032
3.10048964442616 0.518566310367522
3.10091942819075 0.518331947525246
3.10134921195533 0.518097516361839
3.10177899571992 0.517863017142743
3.10220877948451 0.517628450133203
3.1026385632491 0.517393815598267
3.10306834701369 0.517159113802787
3.10349813077828 0.51692434501142
3.10392791454287 0.516689509488626
3.10435769830745 0.516454607498667
3.10478748207204 0.516219639305607
3.10521726583663 0.515984605173315
3.10564704960122 0.515749505365463
3.10607683336581 0.515514340145521
3.1065066171304 0.515279109776764
3.10693640089499 0.51504381452227
3.10736618465957 0.514808454644915
3.10779596842416 0.514573030407379
3.10822575218875 0.514337542072141
3.10865553595334 0.514101989901483
3.10908531971793 0.513866374157486
3.10951510348252 0.513630695102032
3.10994488724711 0.513394952996804
3.11037467101169 0.513159148103283
3.11080445477628 0.512923280682751
3.11123423854087 0.512687350996291
3.11166402230546 0.512451359304782
3.11209380607005 0.512215305868905
3.11252358983464 0.511979190949138
3.11295337359923 0.511743014805759
3.11338315736381 0.511506777698845
3.1138129411284 0.511270479888268
3.11424272489299 0.511034121633702
3.11467250865758 0.510797703194617
3.11510229242217 0.510561224830281
3.11553207618676 0.510324686799758
3.11596185995135 0.510088089361912
3.11639164371593 0.509851432775402
3.11682142748052 0.509614717298685
3.11725121124511 0.509377943190013
3.1176809950097 0.509141110707435
3.11811077877429 0.508904220108799
3.11854056253888 0.508667271651744
3.11897034630347 0.508430265593709
3.11940013006805 0.508193202191926
3.11982991383264 0.507956081703425
3.12025969759723 0.507718904385029
3.12068948136182 0.507481670493356
3.12111926512641 0.507244380284821
3.121549048891 0.50700703401563
3.12197883265559 0.506769631941787
3.12240861642017 0.50653217431909
3.12283840018476 0.506294661403128
3.12326818394935 0.506057093449287
3.12369796771394 0.505819470712744
3.12412775147853 0.505581793448472
3.12455753524312 0.505344061911236
3.12498731900771 0.505106276355594
3.1254171027723 0.504868437035896
3.12584688653688 0.504630544206288
3.12627667030147 0.504392598120704
3.12670645406606 0.504154599032875
3.12713623783065 0.503916547196321
3.12756602159524 0.503678442864353
3.12799580535983 0.503440286290078
3.12842558912442 0.503202077726391
3.128855372889 0.50296381742598
3.12928515665359 0.502725505641323
3.12971494041818 0.50248714262469
3.13014472418277 0.502248728628142
3.13057450794736 0.502010263903531
3.13100429171195 0.501771748702497
3.13143407547654 0.501533183276474
3.13186385924112 0.501294567876684
3.13229364300571 0.501055902754138
3.1327234267703 0.50081718815964
3.13315321053489 0.50057842434378
3.13358299429948 0.50033961155694
3.13401277806407 0.500100750049291
3.13444256182866 0.499861840070791
3.13487234559324 0.49962288187119
3.13530212935783 0.499383875700024
3.13573191312242 0.49914482180662
3.13616169688701 0.498905720440091
3.1365914806516 0.498666571849339
3.13702126441619 0.498427376283057
3.13745104818078 0.498188133989721
3.13788083194536 0.497948845217598
3.13831061570995 0.497709510214741
3.13874039947454 0.497470129228992
3.13917018323913 0.49723070250798
3.13959996700372 0.496991230299118
3.14002975076831 0.496751712849611
3.1404595345329 0.496512150406446
3.14088931829748 0.4962725432164
3.14131910206207 0.496032891526035
3.14174888582666 0.495793195581698
3.14217866959125 0.495553455629525
3.14260845335584 0.495313671915435
3.14303823712043 0.495073844685136
3.14346802088502 0.494833974184118
3.1438978046496 0.494594060657659
3.14432758841419 0.494354104350821
3.14475737217878 0.494114105508453
3.14518715594337 0.493874064375187
3.14561693970796 0.49363398119544
3.14604672347255 0.493393856213415
3.14647650723714 0.493153689673098
3.14690629100172 0.492913481818262
3.14733607476631 0.49267323289246
3.1477658585309 0.492432943139033
3.14819564229549 0.492192612801104
3.14862542606008 0.491952242121581
3.14905520982467 0.491711831343154
3.14948499358926 0.491471380708297
3.14991477735384 0.491230890459269
3.15034456111843 0.49099036083811
3.15077434488302 0.490749792086644
3.15120412864761 0.490509184446478
3.1516339124122 0.490268538159002
3.15206369617679 0.490027853465388
3.15249347994138 0.48978713060659
3.15292326370596 0.489546369823346
3.15335304747055 0.489305571356175
3.15378283123514 0.489064735445378
3.15421261499973 0.488823862331039
3.15464239876432 0.488582952253022
3.15507218252891 0.488342005450974
3.1555019662935 0.488101022164323
3.15593175005808 0.487860002632279
3.15636153382267 0.487618947093831
3.15679131758726 0.487377855787753
3.15722110135185 0.487136728952597
3.15765088511644 0.486895566826697
3.15808066888103 0.486654369648165
3.15851045264562 0.486413137654898
3.15894023641021 0.486171871084571
3.15937002017479 0.485930570174639
3.15979980393938 0.485689235162338
3.16022958770397 0.485447866284682
3.16065937146856 0.485206463778469
3.16108915523315 0.484965027880273
3.16151893899774 0.48472355882645
3.16194872276233 0.484482056853133
3.16237850652691 0.484240522196236
3.1628082902915 0.483998955091454
3.16323807405609 0.483757355774258
3.16366785782068 0.483515724479899
3.16409764158527 0.483274061443407
3.16452742534986 0.483032366899592
3.16495720911445 0.482790641083041
3.16538699287903 0.482548884228121
3.16581677664362 0.482307096568975
3.16624656040821 0.482065278339526
3.1666763441728 0.481823429773475
3.16710612793739 0.481581551104302
3.16753591170198 0.481339642565263
3.16796569546657 0.481097704389393
3.16839547923115 0.480855736809504
3.16882526299574 0.480613740058187
3.16925504676033 0.480371714367807
3.16968483052492 0.480129659970511
3.17011461428951 0.479887577098221
3.1705443980541 0.479645465982635
3.17097418181869 0.479403326855229
3.17140396558327 0.479161159947257
3.17183374934786 0.478918965489748
3.17226353311245 0.478676743713508
3.17269331687704 0.478434494849121
3.17312310064163 0.478192219126945
3.17355288440622 0.477949916777117
3.17398266817081 0.477707588029549
3.17441245193539 0.477465233113928
3.17484223569998 0.477222852259719
3.17527201946457 0.476980445696161
3.17570180322916 0.476738013652271
3.17613158699375 0.47649555635684
3.17656137075834 0.476253074038434
3.17699115452293 0.476010566925397
3.17742093828751 0.475768035245846
3.1778507220521 0.475525479227675
3.17828050581669 0.475282899098551
3.17871028958128 0.47504029508592
3.17914007334587 0.474797667416998
3.17956985711046 0.474555016318779
3.17999964087505 0.474312342018032
3.18042942463963 0.474069644741298
3.18085920840422 0.473826924714896
3.18128899216881 0.473584182164917
3.1817187759334 0.473341417317228
3.18214855969799 0.473098630397469
3.18257834346258 0.472855821631055
3.18300812722717 0.472612991243174
3.18343791099175 0.47237013945879
3.18386769475634 0.472127266502639
3.18429747852093 0.471884372599232
3.18472726228552 0.471641457972853
3.18515704605011 0.47139852284756
3.1855868298147 0.471155567447185
3.18601661357929 0.470912591995332
3.18644639734388 0.470669596715381
3.18687618110846 0.470426581830482
3.18730596487305 0.47018354756356
3.18773574863764 0.469940494137314
3.18816553240223 0.469697421774214
3.18859531616682 0.469454330696505
3.18902509993141 0.469211221126202
3.189454883696 0.468968093285096
3.18988466746058 0.468724947394748
3.19031445122517 0.468481783676494
3.19074423498976 0.468238602351441
3.19117401875435 0.467995403640469
3.19160380251894 0.467752187764228
3.19203358628353 0.467508954943145
3.19246337004812 0.467265705397416
3.1928931538127 0.467022439347008
3.19332293757729 0.466779157011664
3.19375272134188 0.466535858610895
3.19418250510647 0.466292544363986
3.19461228887106 0.466049214489993
3.19504207263565 0.465805869207745
3.19547185640024 0.46556250873584
3.19590164016482 0.465319133292651
3.19633142392941 0.46507574309632
3.196761207694 0.464832338364762
3.19719099145859 0.464588919315661
3.19762077522318 0.464345486166474
3.19805055898777 0.46410203913443
3.19848034275236 0.463858578436528
3.19891012651694 0.463615104289537
3.19933991028153 0.463371616909999
3.19976969404612 0.463128116514227
3.20019947781071 0.462884603318303
3.2006292615753 0.46264107753808
3.20105904533989 0.462397539389183
3.20148882910448 0.462153989087008
3.20191861286906 0.461910426846719
3.20234839663365 0.461666852883254
3.20277818039824 0.461423267411319
3.20320796416283 0.46117967064539
3.20363774792742 0.460936062799715
3.20406753169201 0.460692444088312
3.2044973154566 0.460448814724968
3.20492709922118 0.460205174923242
3.20535688298577 0.459961524896461
3.20578666675036 0.459717864857723
3.20621645051495 0.459474195019897
3.20664623427954 0.459230515595619
3.20707601804413 0.458986826797298
3.20750580180872 0.458743128837112
3.2079355855733 0.458499421927006
3.20836536933789 0.458255706278699
3.20879515310248 0.458011982103676
3.20922493686707 0.457768249613193
3.20965472063166 0.457524509018276
3.21008450439625 0.45728076052972
3.21051428816084 0.457037004358088
3.21094407192542 0.456793240713715
3.21137385569001 0.456549469806703
3.2118036394546 0.456305691846924
3.21223342321919 0.456061907044018
3.21266320698378 0.455818115607398
3.21309299074837 0.455574317746242
3.21352277451296 0.455330513669497
3.21395255827755 0.455086703585881
3.21438234204213 0.454842887703882
3.21481212580672 0.454599066231753
3.21524190957131 0.454355239377519
3.2156716933359 0.454111407348972
3.21610147710049 0.453867570353674
3.21653126086508 0.453623728598954
3.21696104462966 0.453379882291912
3.21739082839425 0.453136031639414
3.21782061215884 0.452892176848096
3.21825039592343 0.452648318124363
3.21868017968802 0.452404455674387
3.21910996345261 0.452160589704109
3.2195397472172 0.451916720419239
3.21996953098179 0.451672848025256
3.22039931474637 0.451428972727403
3.22082909851096 0.451185094730697
3.22125888227555 0.450941214239919
3.22168866604014 0.45069733145962
3.22211844980473 0.450453446594119
3.22254823356932 0.450209559847503
3.22297801733391 0.449965671423627
3.22340780109849 0.449721781526114
3.22383758486308 0.449477890358354
3.22426736862767 0.449233998123507
3.22469715239226 0.448990105024499
3.22512693615685 0.448746211264024
3.22555671992144 0.448502317044545
3.22598650368603 0.448258422568294
3.22641628745061 0.448014528037266
3.2268460712152 0.447770633653228
3.22727585497979 0.447526739617714
3.22770563874438 0.447282846132024
3.22813542250897 0.447038953397228
3.22856520627356 0.44679506161416
3.22899499003815 0.446551170983427
3.22942477380273 0.446307281705398
3.22985455756732 0.446063393980213
3.23028434133191 0.445819508007778
3.2307141250965 0.445575623987767
3.23114390886109 0.445331742119622
3.23157369262568 0.445087862602551
3.23200347639027 0.444843985635529
3.23243326015485 0.444600111417302
3.23286304391944 0.444356240146379
3.23329282768403 0.444112372021038
3.23372261144862 0.443868507239326
3.23415239521321 0.443624645999054
3.2345821789778 0.443380788497802
3.23501196274239 0.443136934932918
3.23544174650697 0.442893085501516
3.23587153027156 0.442649240400477
3.23630131403615 0.442405399826449
3.23673109780074 0.44216156397585
3.23716088156533 0.44191773304486
3.23759066532992 0.441673907229431
3.23802044909451 0.441430086725279
3.23845023285909 0.441186271727889
3.23888001662368 0.440942462432511
3.23930980038827 0.440698659034163
3.23973958415286 0.440454861727631
3.24016936791745 0.440211070707466
3.24059915168204 0.439967286167989
3.24102893544663 0.439723508303284
3.24145871921121 0.439479737307205
3.2418885029758 0.439235973373371
3.24231828674039 0.43899221669517
3.24274807050498 0.438748467465755
3.24317785426957 0.438504725878047
3.24360763803416 0.438260992124734
3.24403742179875 0.438017266398268
3.24446720556333 0.437773548890873
3.24489698932792 0.437529839794535
3.24532677309251 0.43728613930101
3.2457565568571 0.43704244760182
3.24618634062169 0.436798764888253
3.24661612438628 0.436555091351365
3.24704590815087 0.436311427181976
3.24747569191546 0.436067772570678
3.24790547568004 0.435824127707825
3.24833525944463 0.43558049278354
3.24876504320922 0.435336867987711
3.24919482697381 0.435093253509997
3.2496246107384 0.434849649539818
3.25005439450299 0.434606056266366
3.25048417826758 0.434362473878596
3.25091396203216 0.434118902565231
3.25134374579675 0.433875342514762
3.25177352956134 0.433631793915444
3.25220331332593 0.433388256955303
3.25263309709052 0.433144731822127
3.25306288085511 0.432901218703474
3.2534926646197 0.432657717786667
3.25392244838428 0.432414229258798
3.25435223214887 0.432170753306722
3.25478201591346 0.431927290117065
3.25521179967805 0.431683839876217
3.25564158344264 0.431440402770336
3.25607136720723 0.431196978985344
3.25650115097182 0.430953568706935
3.2569309347364 0.430710172120566
3.25736071850099 0.430466789411461
3.25779050226558 0.430223420764612
3.25822028603017 0.429980066364776
3.25865006979476 0.42973672639648
3.25907985355935 0.429493401044014
3.25950963732394 0.429250090491438
3.25993942108852 0.429006794922577
3.26036920485311 0.428763514521022
3.2607989886177 0.428520249470134
3.26122877238229 0.428276999953038
3.26165855614688 0.428033766152627
3.26208833991147 0.42779054825156
3.26251812367606 0.427547346432265
3.26294790744064 0.427304160876934
3.26337769120523 0.427060991767528
3.26380747496982 0.426817839285775
3.26423725873441 0.426574703613167
3.264667042499 0.426331584930968
3.26509682626359 0.426088483420203
3.26552661002818 0.425845399261668
3.26595639379276 0.425602332635927
3.26638617755735 0.425359283723307
3.26681596132194 0.425116252703905
3.26724574508653 0.424873239757582
3.26767552885112 0.42463024506397
3.26810531261571 0.424387268802467
3.2685350963803 0.424144311152235
3.26896488014488 0.423901372292206
3.26939466390947 0.423658452401079
3.26982444767406 0.423415551657318
3.27025423143865 0.423172670239158
3.27068401520324 0.422929808324597
3.27111379896783 0.422686966091403
3.27154358273242 0.42244414371711
3.271973366497 0.422201341379019
3.27240315026159 0.421958559254199
3.27283293402618 0.421715797519487
3.27326271779077 0.421473056351484
3.27369250155536 0.421230335926563
3.27412228531995 0.420987636420861
3.27455206908454 0.420744958010283
3.27498185284913 0.420502300870502
3.27541163661371 0.420259665176959
3.2758414203783 0.42001705110486
3.27627120414289 0.419774458829181
3.27670098790748 0.419531888524664
3.27713077167207 0.419289340365821
3.27756055543666 0.419046814526927
3.27799033920124 0.418804311182028
3.27842012296583 0.418561830504937
3.27884990673042 0.418319372669234
3.27927969049501 0.418076937848268
3.2797094742596 0.417834526215154
3.28013925802419 0.417592137942776
3.28056904178878 0.417349773203785
3.28099882555337 0.4171074321706
3.28142860931795 0.416865115015408
3.28185839308254 0.416622821910163
3.28228817684713 0.416380553026588
3.28271796061172 0.416138308536174
3.28314774437631 0.415896088610178
3.2835775281409 0.415653893419627
3.28400731190549 0.415411723135316
3.28443709567007 0.415169577927807
3.28486687943466 0.414927457967431
3.28529666319925 0.414685363424285
3.28572644696384 0.414443294468237
3.28615623072843 0.414201251268921
3.28658601449302 0.413959233995742
3.28701579825761 0.41371724281787
3.28744558202219 0.413475277904244
3.28787536578678 0.413233339423573
3.28830514955137 0.412991427544334
3.28873493331596 0.41274954243477
3.28916471708055 0.412507684262896
3.28959450084514 0.412265853196492
3.29002428460973 0.41202404940311
3.29045406837431 0.411782273050068
3.2908838521389 0.411540524304453
3.29131363590349 0.411298803333122
3.29174341966808 0.411057110302699
3.29217320343267 0.410815445379577
3.29260298719726 0.41057380872992
3.29303277096185 0.410332200519658
3.29346255472643 0.41009062091449
3.29389233849102 0.409849070079887
3.29432212225561 0.409607548181085
3.2947519060202 0.409366055383091
3.29518168978479 0.409124591850681
3.29561147354938 0.408883157748401
3.29604125731397 0.408641753240564
3.29647104107855 0.408400378491252
3.29690082484314 0.408159033664319
3.29733060860773 0.407917718923387
3.29776039237232 0.407676434431846
3.29819017613691 0.407435180352857
3.2986199599015 0.407193956849349
3.29904974366609 0.406952764084021
3.29947952743067 0.406711602219344
3.29990931119526 0.406470471417554
3.30033909495985 0.40622937184066
3.30076887872444 0.405988303650438
3.30119866248903 0.405747267008437
3.30162844625362 0.405506262075974
3.30205823001821 0.405265289014134
3.30248801378279 0.405024347983776
3.30291779754738 0.404783439145526
3.30334758131197 0.404542562659779
3.30377736507656 0.404301718686704
3.30420714884115 0.404060907386236
3.30463693260574 0.403820128918082
3.30506671637033 0.40357938344172
3.30549650013491 0.403338671116396
3.3059262838995 0.403097992101128
3.30635606766409 0.402857346554704
3.30678585142868 0.402616734635683
3.30721563519327 0.402376156502392
3.30764541895786 0.402135612312932
3.30807520272245 0.401895102225172
3.30850498648703 0.401654626396753
3.30893477025162 0.401414184985085
3.30936455401621 0.401173778147351
3.3097943377808 0.400933406040503
3.31022412154539 0.400693068821265
3.31065390530998 0.400452766646132
3.31108368907457 0.400212499671369
3.31151347283916 0.399972268053012
3.31194325660374 0.399732071946869
3.31237304036833 0.39949191150852
3.31280282413292 0.399251786893314
3.31323260789751 0.399011698256371
3.3136623916621 0.398771645752586
3.31409217542669 0.398531629536623
3.31452195919127 0.398291649762916
3.31495174295586 0.398051706585673
3.31538152672045 0.397811800158872
3.31581131048504 0.397571930636265
3.31624109424963 0.397332098171373
3.31667087801422 0.39709230291749
3.31710066177881 0.396852545027681
3.3175304455434 0.396612824654786
3.31796022930798 0.396373141951413
3.31839001307257 0.396133497069944
3.31881979683716 0.395893890162533
3.31924958060175 0.395654321381106
3.31967936436634 0.395414790877362
3.32010914813093 0.395175298802771
3.32053893189552 0.394935845308577
3.3209687156601 0.394696430545794
3.32139849942469 0.394457054665212
3.32182828318928 0.39421771781739
3.32225806695387 0.393978420152662
3.32268785071846 0.393739161821134
3.32311763448305 0.393499942972686
3.32354741824764 0.393260763756969
3.32397720201222 0.393021624323407
3.32440698577681 0.392782524821199
3.3248367695414 0.392543465399316
3.32526655330599 0.392304446206501
3.32569633707058 0.392065467391272
3.32612612083517 0.39182652910192
3.32655590459976 0.391587631486508
3.32698568836434 0.391348774692875
3.32741547212893 0.391109958868631
3.32784525589352 0.39087118416116
3.32827503965811 0.390632450717622
3.3287048234227 0.390393758684948
3.32913460718729 0.390155108209845
3.32956439095188 0.389916499438791
3.32999417471646 0.389677932518041
3.33042395848105 0.389439407593623
3.33085374224564 0.389200924811339
3.33128352601023 0.388962484316766
3.33171330977482 0.388724086255252
3.33214309353941 0.388485730771925
3.332572877304 0.388247418011682
3.33300266106858 0.388009148119199
3.33343244483317 0.387770921238923
3.33386222859776 0.387532737515078
3.33429201236235 0.387294597091661
3.33472179612694 0.387056500112447
3.33515157989153 0.386818446720981
3.33558136365612 0.386580437060588
3.33601114742071 0.386342471274364
3.33644093118529 0.386104549505184
3.33687071494988 0.385866671895695
3.33730049871447 0.385628838588321
3.33773028247906 0.385391049725261
3.33816006624365 0.38515330544849
3.33858985000824 0.384915605899758
3.33901963377282 0.38467795122059
3.33944941753741 0.384440341552288
3.339879201302 0.384202777035929
3.34030898506659 0.383965257812367
3.34073876883118 0.383727784022232
3.34116855259577 0.383490355805927
3.34159833636036 0.383252973303636
3.34202812012495 0.383015636655315
3.34245790388953 0.382778346000699
3.34288768765412 0.382541101479299
3.34331747141871 0.382303903230402
3.3437472551833 0.382066751393071
3.34417703894789 0.381829646106147
3.34460682271248 0.381592587508246
3.34503660647707 0.381355575737764
3.34546639024165 0.38111861093287
3.34589617400624 0.380881693231513
3.34632595777083 0.380644822771419
3.34675574153542 0.380407999690089
3.34718552530001 0.380171224124803
3.3476153090646 0.379934496212619
3.34804509282919 0.379697816090371
3.34847487659377 0.37946118389467
3.34890466035836 0.379224599761908
3.34933444412295 0.378988063828251
3.34976422788754 0.378751576229645
3.35019401165213 0.378515137101813
3.35062379541672 0.378278746580257
3.35105357918131 0.378042404800257
3.35148336294589 0.377806111896869
3.35191314671048 0.377569868004931
3.35234293047507 0.377333673259056
3.35277271423966 0.377097527793638
3.35320249800425 0.376861431742848
3.35363228176884 0.376625385240636
3.35406206553343 0.376389388420732
3.35449184929801 0.376153441416644
3.3549216330626 0.375917544361658
3.35535141682719 0.37568169738884
3.35578120059178 0.375445900631036
3.35621098435637 0.375210154220869
3.35664076812096 0.374974458290745
3.35707055188555 0.374738812972845
3.35750033565013 0.374503218399133
3.35793011941472 0.37426767470135
3.35835990317931 0.37403218201102
3.3587896869439 0.373796740459444
3.35921947070849 0.373561350177704
3.35964925447308 0.373326011296662
3.36007903823767 0.37309072394696
3.36050882200225 0.37285548825902
3.36093860576684 0.372620304363044
3.36136838953143 0.372385172389018
3.36179817329602 0.372150092466702
3.36222795706061 0.371915064725643
3.3626577408252 0.371680089295165
3.36308752458979 0.371445166304373
3.36351730835437 0.371210295882155
3.36394709211896 0.370975478157178
3.36437687588355 0.370740713257892
3.36480665964814 0.370506001312525
3.36523644341273 0.370271342449091
3.36566622717732 0.370036736795381
3.36609601094191 0.369802184478971
3.36652579470649 0.369567685627215
3.36695557847108 0.369333240367254
3.36738536223567 0.369098848826005
3.36781514600026 0.368864511130171
3.36824492976485 0.368630227406236
3.36867471352944 0.368395997780465
3.36910449729403 0.368161822378906
3.36953428105861 0.367927701327391
3.3699640648232 0.367693634751532
3.37039384858779 0.367459622776726
3.37082363235238 0.367225665528149
3.37125341611697 0.366991763130763
3.37168319988156 0.366757915709314
3.37211298364615 0.366524123388327
3.37254276741074 0.366290386292112
3.37297255117532 0.366056704544764
3.37340233493991 0.365823078270158
3.3738321187045 0.365589507591956
3.37426190246909 0.3653559926336
3.37469168623368 0.365122533518318
3.37512146999827 0.364889130369122
3.37555125376285 0.364655783308806
3.37598103752744 0.364422492459949
3.37641082129203 0.364189257944915
3.37684060505662 0.36395607988585
3.37727038882121 0.363722958404687
3.3777001725858 0.36348989362314
3.37812995635039 0.363256885662712
3.37855974011498 0.363023934644687
3.37898952387956 0.362791040690135
3.37941930764415 0.36255820391991
3.37984909140874 0.362325424454653
3.38027887517333 0.362092702414789
3.38070865893792 0.361860037920528
3.38113844270251 0.361627431091864
3.3815682264671 0.361394882048579
3.38199801023168 0.361162390910238
3.38242779399627 0.360929957796196
3.38285757776086 0.360697582825588
3.38328736152545 0.360465266117338
3.38371714529004 0.360233007790156
3.38414692905463 0.360000807962538
3.38457671281922 0.359768666752766
3.3850064965838 0.359536584278908
3.38543628034839 0.359304560658818
3.38586606411298 0.359072596010138
3.38629584787757 0.358840690450297
3.38672563164216 0.358608844096507
3.38715541540675 0.358377057065772
3.38758519917134 0.358145329474879
3.38801498293592 0.357913661440406
3.38844476670051 0.357682053078714
3.3888745504651 0.357450504505953
3.38930433422969 0.357219015838063
3.38973411799428 0.356987587190768
3.39016390175887 0.356756218679583
3.39059368552346 0.356524910419806
3.39102346928804 0.356293662526529
3.39145325305263 0.356062475114628
3.39188303681722 0.355831348298768
3.39231282058181 0.355600282193402
3.3927426043464 0.355369276912773
3.39317238811099 0.355138332570912
3.39360217187558 0.354907449281637
3.39403195564016 0.354676627158557
3.39446173940475 0.354445866315068
3.39489152316934 0.354215166864357
3.39532130693393 0.353984528919399
3.39575109069852 0.353753952592958
3.39618087446311 0.353523437997588
3.3966106582277 0.353292985245631
3.39704044199229 0.353062594449222
3.39747022575687 0.352832265720283
3.39790000952146 0.352601999170526
3.39832979328605 0.352371794911453
3.39875957705064 0.352141653054358
3.39918936081523 0.351911573710324
3.39961914457982 0.351681556990223
3.4000489283444 0.351451603004719
3.40047871210899 0.351221711864267
3.40090849587358 0.350991883679112
3.40133827963817 0.35076211855929
3.40176806340276 0.350532416614627
3.40219784716735 0.350302777954741
3.40262763093194 0.350073202689043
3.40305741469652 0.349843690926732
3.40348719846111 0.3496142427768
3.4039169822257 0.349384858348031
3.40434676599029 0.349155537749001
3.40477654975488 0.348926281088077
3.40520633351947 0.348697088473417
3.40563611728406 0.348467960012974
3.40606590104865 0.34823889581449
3.40649568481323 0.348009895985502
3.40692546857782 0.347780960633338
3.40735525234241 0.347552089865119
3.407785036107 0.347323283787758
3.40821481987159 0.347094542507962
3.40864460363618 0.346865866132232
3.40907438740077 0.346637254766858
3.40950417116535 0.346408708517927
3.40993395492994 0.346180227491319
3.41036373869453 0.345951811792706
3.41079352245912 0.345723461527554
3.41122330622371 0.345495176801124
3.4116530899883 0.345266957718469
3.41208287375288 0.345038804384438
3.41251265751747 0.344810716903672
3.41294244128206 0.344582695380609
3.41337222504665 0.344354739919478
3.41380200881124 0.344126850624306
3.41423179257583 0.343899027598911
3.41466157634042 0.343671270946909
3.41509136010501 0.34344358077171
3.41552114386959 0.343215957176518
3.41595092763418 0.342988400264333
3.41638071139877 0.34276091013795
3.41681049516336 0.34253348689996
3.41724027892795 0.342306130652749
3.41767006269254 0.342078841498499
3.41809984645713 0.341851619539188
3.41852963022171 0.341624464876589
3.4189594139863 0.341397377612272
3.41938919775089 0.341170357847603
3.41981898151548 0.340943405683745
3.42024876528007 0.340716521221656
3.42067854904466 0.340489704562091
3.42110833280925 0.340262955805603
3.42153811657383 0.340036275052542
3.42196790033842 0.339809662403052
3.42239768410301 0.339583117957079
3.4228274678676 0.339356641814361
3.42325725163219 0.339130234074437
3.42368703539678 0.338903894836643
3.42411681916137 0.338677624200111
3.42454660292595 0.338451422263774
3.42497638669054 0.33822528912636
3.42540617045513 0.337999224886395
3.42583595421972 0.337773229642206
3.42626573798431 0.337547303491916
3.4266955217489 0.337321446533448
3.42712530551349 0.337095658864522
3.42755508927807 0.336869940582657
3.42798487304266 0.336644291785173
3.42841465680725 0.336418712569187
3.42884444057184 0.336193203031615
3.42927422433643 0.335967763269175
3.42970400810102 0.33574239337838
3.43013379186561 0.335517093455547
3.43056357563019 0.33529186359679
3.43099335939478 0.335066703898024
3.43142314315937 0.334841614454964
3.43185292692396 0.334616595363123
3.43228271068855 0.334391646717819
3.43271249445314 0.334166768614166
3.43314227821773 0.333941961147079
3.43357206198232 0.333717224411277
3.4340018457469 0.333492558501276
3.43443162951149 0.333267963511395
3.43486141327608 0.333043439535753
3.43529119704067 0.332818986668272
3.43572098080526 0.332594605002674
3.43615076456985 0.332370294632483
3.43658054833443 0.332146055651023
3.43701033209902 0.331921888151423
3.43744011586361 0.331697792226611
3.4378698996282 0.33147376796932
3.43829968339279 0.331249815472081
3.43872946715738 0.331025934827231
3.43915925092197 0.330802126126909
3.43958903468655 0.330578389463055
3.44001881845114 0.330354724927414
3.44044860221573 0.330131132611531
3.44087838598032 0.329907612606756
3.44130816974491 0.329684165004244
3.4417379535095 0.329460789894949
3.44216773727409 0.329237487369632
3.44259752103868 0.329014257518855
3.44302730480326 0.328791100432987
3.44345708856785 0.328568016202198
3.44388687233244 0.328345004916464
3.44431665609703 0.328122066665563
3.44474643986162 0.32789920153908
3.44517622362621 0.327676409626402
3.4456060073908 0.327453691016723
3.44603579115538 0.327231045799038
3.44646557491997 0.327008474062153
3.44689535868456 0.326785975894673
3.44732514244915 0.326563551385012
3.44775492621374 0.326341200621387
3.44818470997833 0.326118923691822
3.44861449374292 0.325896720684146
3.4490442775075 0.325674591685995
3.44947406127209 0.325452536784808
3.44990384503668 0.325230556067832
3.45033362880127 0.325008649622121
3.45076341256586 0.324786817534535
3.45119319633045 0.324565059891738
3.45162298009504 0.324343376780204
3.45205276385962 0.324121768286212
3.45248254762421 0.323900234495848
3.4529123313888 0.323678775495006
3.45334211515339 0.323457391369385
3.45377189891798 0.323236082204494
3.45420168268257 0.323014848085648
3.45463146644716 0.322793689097972
3.45506125021174 0.322572605326393
3.45549103397633 0.322351596855653
3.45592081774092 0.322130663770298
3.45635060150551 0.321909806154682
3.4567803852701 0.321689024092971
3.45721016903469 0.321468317669134
3.45763995279928 0.321247686966953
3.45806973656386 0.321027132070019
3.45849952032845 0.320806653061728
3.45892930409304 0.320586250025289
3.45935908785763 0.320365923043719
3.45978887162222 0.320145672199844
3.46021865538681 0.3199254975763
3.4606484391514 0.319705399255532
3.46107822291598 0.319485377319796
3.46150800668057 0.319265431851156
3.46193779044516 0.319045562931491
3.46236757420975 0.318825770642483
3.46279735797434 0.31860605506563
3.46322714173893 0.31838641628224
3.46365692550352 0.318166854373429
3.4640867092681 0.317947369420126
3.46451649303269 0.317727961503071
3.46494627679728 0.317508630702813
3.46537606056187 0.317289377099717
3.46580584432646 0.317070200773955
3.46623562809105 0.316851101805512
3.46666541185564 0.316632080274186
3.46709519562023 0.316413136259585
3.46752497938481 0.316194269841131
3.4679547631494 0.315975481098057
3.46838454691399 0.315756770109407
3.46881433067858 0.315538136954042
3.46924411444317 0.315319581710632
3.46967389820776 0.31510110445766
3.47010368197235 0.314882705273422
3.47053346573693 0.31466438423603
3.47096324950152 0.314446141423407
3.47139303326611 0.314227976913287
3.4718228170307 0.314009890783223
3.47225260079529 0.313791883110578
3.47268238455988 0.313573953972529
3.47311216832447 0.313356103446069
3.47354195208905 0.313138331608004
3.47397173585364 0.312920638534954
3.47440151961823 0.312703024303354
3.47483130338282 0.312485488989454
3.47526108714741 0.312268032669317
3.475690870912 0.312050655418824
3.47612065467659 0.311833357313668
3.47655043844117 0.311616138429361
3.47698022220576 0.311398998841226
3.47741000597035 0.311181938624403
3.47783978973494 0.310964957853851
3.47826957349953 0.31074805660434
3.47869935726412 0.31053123495046
3.47912914102871 0.310314492966614
3.47955892479329 0.310097830727023
3.47998870855788 0.309881248305725
3.48041849232247 0.309664745776573
3.48084827608706 0.309448323213239
3.48127805985165 0.309231980689209
3.48170784361624 0.309015718277789
3.48213762738083 0.308799536052101
3.48256741114541 0.308583434085083
3.48299719491 0.308367412449492
3.48342697867459 0.308151471217904
3.48385676243918 0.307935610462712
3.48428654620377 0.307719830256124
3.48471632996836 0.30750413067017
3.48514611373295 0.307288511776697
3.48557589749753 0.307072973647371
3.48600568126212 0.306857516353675
3.48643546502671 0.306642139966913
3.4868652487913 0.306426844558205
3.48729503255589 0.306211630198494
3.48772481632048 0.30599649695854
3.48815460008507 0.305781444908921
3.48858438384965 0.305566474120037
3.48901416761424 0.305351584662108
3.48944395137883 0.305136776605171
3.48987373514342 0.304922050019086
3.49030351890801 0.304707404973531
3.4907333026726 0.304492841538005
3.49116308643719 0.30427835978183
3.49159287020177 0.304063959774144
3.49202265396636 0.30384964158391
3.49245243773095 0.303635405279909
3.49288222149554 0.303421250930744
3.49331200526013 0.303207178604842
3.49374178902472 0.302993188370446
3.49417157278931 0.302779280295625
3.4946013565539 0.302565454448269
3.49503114031848 0.302351710896088
3.49546092408307 0.302138049706617
3.49589070784766 0.30192447094721
3.49632049161225 0.301710974685044
3.49675027537684 0.301497560987123
3.49718005914143 0.301284229920266
3.49760984290601 0.301070981551122
3.4980396266706 0.300857815946158
3.49846941043519 0.300644733171667
3.49889919419978 0.300431733293765
3.49932897796437 0.300218816378389
3.49975876172896 0.300005982491303
3.50018854549355 0.299793231698093
3.50061832925813 0.299580564064169
3.50104811302272 0.299367979654766
3.50147789678731 0.299155478534942
3.5019076805519 0.298943060769579
3.50233746431649 0.298730726423387
3.50276724808108 0.298518475560896
3.50319703184567 0.298306308246464
3.50362681561026 0.298094224544273
3.50405659937484 0.297882224518331
3.50448638313943 0.297670308232471
3.50491616690402 0.297458475750351
3.50534595066861 0.297246727135454
3.5057757344332 0.29703506245109
3.50620551819779 0.296823481760397
3.50663530196238 0.296611985126335
3.50706508572696 0.296400572611692
3.50749486949155 0.296189244279084
3.50792465325614 0.295978000190952
3.50835443702073 0.295766840409564
3.50878422078532 0.295555764997014
3.50921400454991 0.295344774015227
3.5096437883145 0.29513386752595
3.51007357207908 0.294923045590761
3.51050335584367 0.294712308271064
3.51093313960826 0.294501655628092
3.51136292337285 0.294291087722905
3.51179270713744 0.294080604616391
3.51222249090203 0.293870206369265
3.51265227466662 0.293659893042075
3.5130820584312 0.293449664695191
3.51351184219579 0.293239521388818
3.51394162596038 0.293029463182985
3.51437140972497 0.292819490137553
3.51480119348956 0.29260960231221
3.51523097725415 0.292399799766476
3.51566076101874 0.292190082559697
3.51609054478332 0.291980450751052
3.51652032854791 0.291770904399549
3.5169501123125 0.291561443564024
3.51737989607709 0.291352068303146
3.51780967984168 0.291142778675411
3.51823946360627 0.290933574739149
3.51866924737086 0.290724456552518
3.51909903113544 0.290515424173509
3.51952881490003 0.290306477659941
3.51995859866462 0.290097617069467
3.52038838242921 0.28988884245957
3.5208181661938 0.289680153887564
3.52124794995839 0.289471551410595
3.52167773372298 0.289263035085641
3.52210751748756 0.289054604969512
3.52253730125215 0.28884626111885
3.52296708501674 0.288638003590127
3.52339686878133 0.288429832439653
3.52382665254592 0.288221747723564
3.52425643631051 0.288013749497833
3.5246862200751 0.287805837818264
3.52511600383968 0.287598012740495
3.52554578760427 0.287390274319997
3.52597557136886 0.287182622612073
3.52640535513345 0.286975057671863
3.52683513889804 0.286767579554336
3.52726492266263 0.286560188314298
3.52769470642722 0.286352884006388
3.5281244901918 0.28614566668508
3.52855427395639 0.285938536404681
3.52898405772098 0.285731493219334
3.52941384148557 0.285524537183015
3.52984362525016 0.285317668349537
3.53027340901475 0.285110886772545
3.53070319277934 0.284904192505521
3.53113297654393 0.284697585601783
3.53156276030851 0.284491066114483
3.5319925440731 0.284284634096609
3.53242232783769 0.284078289600986
3.53285211160228 0.283872032680272
3.53328189536687 0.283665863386964
3.53371167913146 0.283459781773396
3.53414146289605 0.283253787891733
3.53457124666063 0.283047881793983
3.53500103042522 0.282842063531988
3.53543081418981 0.282636333157427
3.5358605979544 0.282430690721814
3.53629038171899 0.282225136276504
3.53672016548358 0.282019669872688
3.53714994924817 0.281814291561394
3.53757973301275 0.281609001393488
3.53800951677734 0.281403799419673
3.53843930054193 0.281198685690492
3.53886908430652 0.280993660256326
3.53929886807111 0.280788723167392
3.5397286518357 0.280583874473748
3.54015843560029 0.280379114225289
3.54058821936487 0.280174442471751
3.54101800312946 0.279969859262707
3.54144778689405 0.27976536464757
3.54187757065864 0.279560958675593
3.54230735442323 0.279356641395867
3.54273713818782 0.279152412857324
3.54316692195241 0.278948273108735
3.54359670571699 0.278744222198712
3.54402648948158 0.278540260175706
3.54445627324617 0.27833638708801
3.54488605701076 0.278132602983755
3.54531584077535 0.277928907910916
3.54574562453994 0.277725301917304
3.54617540830453 0.277521785050577
3.54660519206911 0.27731835735823
3.5470349758337 0.277115018887599
3.54746475959829 0.276911769685865
3.54789454336288 0.276708609800048
3.54832432712747 0.276505539277009
3.54875411089206 0.276302558163454
3.54918389465665 0.276099666505929
3.54961367842123 0.275896864350823
3.55004346218582 0.275694151744366
3.55047324595041 0.275491528732634
3.550903029715 0.275288995361542
3.55133281347959 0.275086551676849
3.55176259724418 0.27488419772416
3.55219238100877 0.27468193354892
3.55262216477335 0.274479759196417
3.55305194853794 0.274277674711787
3.55348173230253 0.274075680140004
3.55391151606712 0.273873775525891
3.55434129983171 0.273671960914112
3.5547710835963 0.273470236349175
3.55520086736089 0.273268601875436
3.55563065112548 0.273067057537091
3.55606043489006 0.272865603378185
3.55649021865465 0.272664239442605
3.55692000241924 0.272462965774083
3.55734978618383 0.272261782416198
3.55777956994842 0.272060689412373
3.55820935371301 0.271859686805879
3.55863913747759 0.271658774639829
3.55906892124218 0.271457952957184
3.55949870500677 0.271257221800753
3.55992848877136 0.271056581213187
3.56035827253595 0.270856031236986
3.56078805630054 0.270655571914497
3.56121784006513 0.270455203287912
3.56164762382971 0.270254925399271
3.5620774075943 0.27005473829046
3.56250719135889 0.269854642003214
3.56293697512348 0.269654636579114
3.56336675888807 0.26945472205959
3.56379654265266 0.269254898485917
3.56422632641725 0.269055165899221
3.56465611018184 0.268855524340473
3.56508589394642 0.268655973850495
3.56551567771101 0.268456514469955
3.5659454614756 0.268257146239372
3.56637524524019 0.268057869199111
3.56680502900478 0.267858683389389
3.56723481276937 0.267659588850269
3.56766459653396 0.267460585621664
3.56809438029854 0.267261673743338
3.56852416406313 0.267062853254902
3.56895394782772 0.26686412419582
3.56938373159231 0.266665486605402
3.5698135153569 0.26646694052281
3.57024329912149 0.266268485987057
3.57067308288608 0.266070123037004
3.57110286665066 0.265871851711366
3.57153265041525 0.265673672048704
3.57196243417984 0.265475584087434
3.57239221794443 0.265277587865822
3.57282200170902 0.265079683421982
3.57325178547361 0.264881870793885
3.5736815692382 0.264684150019347
3.57411135300278 0.264486521136042
3.57454113676737 0.264288984181491
3.57497092053196 0.264091539193069
3.57540070429655 0.263894186208004
3.57583048806114 0.263696925263374
3.57626027182573 0.263499756396112
3.57669005559032 0.263302679643001
3.5771198393549 0.263105695040679
3.57754962311949 0.262908802625636
3.57797940688408 0.262712002434216
3.57840919064867 0.262515294502614
3.57883897441326 0.262318678866881
3.57926875817785 0.262122155562921
3.57969854194244 0.261925724626492
3.58012832570702 0.261729386093203
3.58055810947161 0.261533139998522
3.5809878932362 0.261336986377768
3.58141767700079 0.261140925266114
3.58184746076538 0.260944956698591
3.58227724452997 0.260749080710082
3.58270702829456 0.260553297335325
3.58313681205914 0.260357606608914
3.58356659582373 0.260162008565299
3.58399637958832 0.259966503238783
3.58442616335291 0.259771090663527
3.5848559471175 0.259575770873546
3.58528573088209 0.259380543902712
3.58571551464668 0.259185409784753
3.58614529841126 0.258990368553253
3.58657508217585 0.258795420241653
3.58700486594044 0.258600564883249
3.58743464970503 0.258405802511196
3.58786443346962 0.258211133158503
3.58829421723421 0.25801655685804
3.5887240009988 0.257822073642531
3.58915378476338 0.257627683544559
3.58958356852797 0.257433386596563
3.59001335229256 0.257239182830842
3.59044313605715 0.25704507227955
3.59087291982174 0.256851054974703
3.59130270358633 0.256657130948171
3.59173248735092 0.256463300231686
3.59216227111551 0.256269562856835
3.59259205488009 0.256075918855068
3.59302183864468 0.25588236825769
3.59345162240927 0.255688911095867
3.59388140617386 0.255495547400623
3.59431118993845 0.255302277202844
3.59474097370304 0.255109100533272
3.59517075746763 0.254916017422511
3.59560054123221 0.254723027901025
3.5960303249968 0.254530131999136
3.59646010876139 0.254337329747029
3.59688989252598 0.254144621174747
3.59731967629057 0.253952006312194
3.59774946005516 0.253759485189136
3.59817924381974 0.253567057835199
3.59860902758433 0.25337472427987
3.59903881134892 0.253182484552496
3.59946859511351 0.252990338682288
3.5998983788781 0.252798286698316
3.60032816264269 0.252606328629513
3.60075794640728 0.252414464504674
3.60118773017187 0.252222694352455
3.60161751393645 0.252031018201375
3.60204729770104 0.251839436079815
3.60247708146563 0.251647948016019
3.60290686523022 0.251456554038092
3.60333664899481 0.251265254174003
3.6037664327594 0.251074048451586
3.60419621652399 0.250882936898535
3.60462600028857 0.250691919542407
3.60505578405316 0.250500996410627
3.60548556781775 0.250310167530478
3.60591535158234 0.25011943292911
3.60634513534693 0.249928792633537
3.60677491911152 0.249738246670636
3.60720470287611 0.249547795067148
3.60763448664069 0.249357437849682
3.60806427040528 0.249167175044706
3.60849405416987 0.248977006678556
3.60892383793446 0.248786932777434
3.60935362169905 0.248596953367405
3.60978340546364 0.248407068474399
3.61021318922823 0.248217278124214
3.61064297299281 0.248027582342511
3.6110727567574 0.247837981154819
3.61150254052199 0.24764847458653
3.61193232428658 0.247459062662905
3.61236210805117 0.24726974540907
3.61279189181576 0.247080522850017
3.61322167558035 0.246891395010605
3.61365145934493 0.246702361915561
3.61408124310952 0.246513423589476
3.61451102687411 0.246324580056811
3.6149408106387 0.246135831341893
3.61537059440329 0.245947177468916
3.61580037816788 0.245758618461942
3.61623016193247 0.245570154344901
3.61665994569705 0.24538178514159
3.61708972946164 0.245193510875675
3.61751951322623 0.24500533157069
3.61794929699082 0.244817247250038
3.61837908075541 0.244629257936988
3.61880886452 0.244441363654681
3.61923864828459 0.244253564426125
3.61966843204917 0.244065860274196
3.62009821581376 0.243878251221643
3.62052799957835 0.243690737291081
3.62095778334294 0.243503318504994
3.62138756710753 0.243315994885739
3.62181735087212 0.24312876645554
3.62224713463671 0.242941633236492
3.62267691840129 0.24275459525056
3.62310670216588 0.24256765251958
3.62353648593047 0.242380805065257
3.62396626969506 0.242194052909169
3.62439605345965 0.242007396072762
3.62482583722424 0.241820834577356
3.62525562098883 0.241634368444139
3.62568540475342 0.241447997694172
3.626115188518 0.241261722348388
3.62654497228259 0.241075542427591
3.62697475604718 0.240889457952456
3.62740453981177 0.240703468943531
3.62783432357636 0.240517575421236
3.62826410734095 0.240331777405862
3.62869389110554 0.240146074917575
3.62912367487012 0.239960467976411
3.62955345863471 0.239774956602281
3.6299832423993 0.239589540814966
3.63041302616389 0.239404220634123
3.63084280992848 0.239218996079281
3.63127259369307 0.239033867169843
3.63170237745766 0.238848833925085
3.63213216122224 0.238663896364155
3.63256194498683 0.238479054506079
3.63299172875142 0.238294308369753
3.63342151251601 0.238109657973951
3.6338512962806 0.237925103337317
3.63428108004519 0.237740644478374
3.63471086380978 0.237556281415516
3.63514064757436 0.237372014167015
3.63557043133895 0.237187842751015
3.63600021510354 0.237003767185538
3.63642999886813 0.236819787488478
3.63685978263272 0.23663590367761
3.63728956639731 0.236452115770578
3.6377193501619 0.236268423784905
3.63814913392648 0.236084827737992
3.63857891769107 0.235901327647114
3.63900870145566 0.235717923529421
3.63943848522025 0.235534615401942
3.63986826898484 0.235351403281581
3.64029805274943 0.23516828718512
3.64072783651402 0.234985267129217
3.6411576202786 0.234802343130408
3.64158740404319 0.234619515205105
3.64201718780778 0.234436783369598
3.64244697157237 0.234254147640056
3.64287675533696 0.234071608032524
3.64330653910155 0.233889164562925
3.64373632286614 0.23370681724706
3.64416610663072 0.233524566100611
3.64459589039531 0.233342411139134
3.6450256741599 0.233160352378067
3.64545545792449 0.232978389832725
3.64588524168908 0.232796523518302
3.64631502545367 0.232614753449873
3.64674480921826 0.232433079642388
3.64717459298284 0.232251502110681
3.64760437674743 0.232070020869463
3.64803416051202 0.231888635933326
3.64846394427661 0.231707347316739
3.6488937280412 0.231526155034054
3.64932351180579 0.231345059099502
3.64975329557038 0.231164059527196
3.65018307933496 0.230983156331126
3.65061286309955 0.230802349525166
3.65104264686414 0.230621639123069
3.65147243062873 0.230441025138469
3.65190221439332 0.230260507584882
3.65233199815791 0.230080086475705
3.6527617819225 0.229899761824215
3.65319156568709 0.229719533643574
3.65362134945167 0.229539401946822
3.65405113321626 0.229359366746882
3.65448091698085 0.229179428056561
3.65491070074544 0.228999585888546
3.65534048451003 0.228819840255408
3.65577026827462 0.2286401911696
3.65620005203921 0.228460638643455
3.65662983580379 0.228281182689195
3.65705961956838 0.228101823318918
3.65748940333297 0.227922560544612
3.65791918709756 0.227743394378141
3.65834897086215 0.22756432483126
3.65877875462674 0.227385351915602
3.65920853839132 0.227206475642687
3.65963832215591 0.227027696023918
3.6600681059205 0.22684901307058
3.66049788968509 0.226670426793847
3.66092767344968 0.226491937204774
3.66135745721427 0.226313544314301
3.66178724097886 0.226135248133253
3.66221702474345 0.225957048672341
3.66264680850803 0.22577894594216
3.66307659227262 0.22560093995319
3.66350637603721 0.225423030715797
3.6639361598018 0.225245218240232
3.66436594356639 0.225067502536634
3.66479572733098 0.224889883615024
3.66522551109557 0.224712361485312
3.66565529486015 0.224534936157294
3.66608507862474 0.22435760764065
3.66651486238933 0.22418037594495
3.66694464615392 0.224003241079647
3.66737442991851 0.223826203054084
3.6678042136831 0.223649261877488
3.66823399744769 0.223472417558977
3.66866378121227 0.223295670107553
3.66909356497686 0.223119019532106
3.66952334874145 0.222942465841415
3.66995313250604 0.222766009044145
3.67038291627063 0.222589649148851
3.67081270003522 0.222413386163975
3.67124248379981 0.222237220097845
3.67167226756439 0.222061150958682
3.67210205132898 0.221885178754592
3.67253183509357 0.22170930349357
3.67296161885816 0.221533525183503
3.67339140262275 0.221357843832162
3.67382118638734 0.221182259447213
3.67425097015193 0.221006772036205
3.67468075391651 0.220831381606581
3.6751105376811 0.220656088165673
3.67554032144569 0.220480891720702
3.67597010521028 0.220305792278779
3.67639988897487 0.220130789846905
3.67682967273946 0.219955884431971
3.67725945650405 0.21978107604076
3.67768924026863 0.219606364679944
3.67811902403322 0.219431750356087
3.67854880779781 0.219257233075642
3.6789785915624 0.219082812844954
3.67940837532699 0.218908489670261
3.67983815909158 0.21873426355769
3.68026794285617 0.21856013451326
3.68069772662076 0.218386102542883
3.68112751038534 0.218212167652361
3.68155729414993 0.218038329847389
3.68198707791452 0.217864589133553
3.68241686167911 0.217690945516334
3.6828466454437 0.217517399001102
3.68327642920829 0.217343949593123
3.68370621297287 0.217170597297553
3.68413599673746 0.216997342119442
3.68456578050205 0.216824184063732
3.68499556426664 0.216651123135262
3.68542534803123 0.21647815933876
3.68585513179582 0.216305292678848
3.68628491556041 0.216132523160045
3.68671469932499 0.215959850786761
3.68714448308958 0.215787275563301
3.68757426685417 0.215614797493862
3.68800405061876 0.215442416582539
3.68843383438335 0.215270132833319
3.68886361814794 0.215097946250085
3.68929340191253 0.214925856836613
3.68972318567712 0.214753864596575
3.6901529694417 0.214581969533539
3.69058275320629 0.214410171650966
3.69101253697088 0.214238470952215
3.69144232073547 0.214066867440537
3.69187210450006 0.213895361119083
3.69230188826465 0.213723951990896
3.69273167202924 0.213552640058918
3.69316145579382 0.213381425325985
3.69359123955841 0.21321030779483
3.694021023323 0.213039287468084
3.69445080708759 0.212868364348272
3.69488059085218 0.212697538437816
3.69531037461677 0.212526809739038
3.69574015838136 0.212356178254153
3.69616994214594 0.212185643985277
3.69659972591053 0.212015206934419
3.69702950967512 0.211844867103491
3.69745929343971 0.211674624494298
3.6978890772043 0.211504479108545
3.69831886096889 0.211334430947834
3.69874864473348 0.211164480013667
3.69917842849806 0.210994626307441
3.69960821226265 0.210824869830455
3.70003799602724 0.210655210583905
3.70046777979183 0.210485648568884
3.70089756355642 0.210316183786388
3.70132734732101 0.210146816237308
3.7017571310856 0.209977545922437
3.70218691485018 0.209808372842465
3.70261669861477 0.209639296997984
3.70304648237936 0.209470318389484
3.70347626614395 0.209301437017355
3.70390604990854 0.209132652881887
3.70433583367313 0.20896396598327
3.70476561743772 0.208795376321595
3.7051954012023 0.208626883896854
3.70562518496689 0.208458488708936
3.70605496873148 0.208290190757636
3.70648475249607 0.208121990042645
3.70691453626066 0.207953886563558
3.70734432002525 0.20778588031987
3.70777410378984 0.207617971310978
3.70820388755442 0.207450159536179
3.70863367131901 0.207282444994674
3.7090634550836 0.207114827685564
3.70949323884819 0.206947307607851
3.70992302261278 0.206779884760442
3.71035280637737 0.206612559142145
3.71078259014196 0.206445330751669
3.71121237390654 0.206278199587626
3.71164215767113 0.206111165648532
3.71207194143572 0.205944228932804
3.71250172520031 0.205777389438766
3.7129315089649 0.205610647164638
3.71336129272949 0.20544400210855
3.71379107649408 0.205277454268532
3.71422086025867 0.205111003642519
3.71465064402325 0.204944650228348
3.71508042778784 0.204778394023761
3.71551021155243 0.204612235026405
3.71593999531702 0.204446173233829
3.71636977908161 0.204280208643488
3.7167995628462 0.20411434125274
3.71722934661079 0.20394857105885
3.71765913037537 0.203782898058984
3.71808891413996 0.203617322250218
3.71851869790455 0.203451843629528
3.71894848166914 0.203286462193799
3.71937826543373 0.203121177939818
3.71980804919832 0.20295599086428
3.7202378329629 0.202790900963786
3.72066761672749 0.202625908234839
3.72109740049208 0.202461012673854
3.72152718425667 0.202296214277146
3.72195696802126 0.202131513040941
3.72238675178585 0.201966908961368
3.72281653555044 0.201802402034464
3.72324631931503 0.201637992256173
3.72367610307961 0.201473679622346
3.7241058868442 0.20130946412874
3.72453567060879 0.201145345771018
3.72496545437338 0.200981324544754
3.72539523813797 0.200817400445426
3.72582502190256 0.200653573468422
3.72625480566715 0.200489843609034
3.72668458943173 0.200326210862467
3.72711437319632 0.20016267522383
3.72754415696091 0.199999236688142
3.7279739407255 0.19983589525033
3.72840372449009 0.199672650905228
3.72883350825468 0.199509503647581
3.72926329201927 0.199346453472043
3.72969307578385 0.199183500373172
3.73012285954844 0.199020644345442
3.73055264331303 0.19885788538323
3.73098242707762 0.198695223480827
3.73141221084221 0.198532658632431
3.7318419946068 0.198370190832149
3.73227177837139 0.198207820074001
3.73270156213597 0.198045546351912
3.73313134590056 0.197883369659723
3.73356112966515 0.19772128999118
3.73399091342974 0.197559307339942
3.73442069719433 0.197397421699578
3.73485048095892 0.197235633063567
3.73528026472351 0.1970739414253
3.73571004848809 0.196912346778078
3.73613983225268 0.196750849115113
3.73656961601727 0.196589448429529
3.73699939978186 0.196428144714361
3.73742918354645 0.196266937962555
3.73785896731104 0.196105828166969
3.73828875107563 0.195944815320373
3.73871853484021 0.195783899415449
3.7391483186048 0.19562308044479
3.73957810236939 0.195462358400903
3.74000788613398 0.195301733276207
3.74043766989857 0.195141205063032
3.74086745366316 0.194980773753621
3.74129723742775 0.194820439340132
3.74172702119234 0.194660201814633
3.74215680495692 0.194500061169108
3.74258658872151 0.194340017395452
3.7430163724861 0.194180070485473
3.74344615625069 0.194020220430896
3.74387594001528 0.193860467223355
3.74430572377987 0.193700810854401
3.74473550754445 0.193541251315499
3.74516529130904 0.193381788598025
3.74559507507363 0.193222422693273
3.74602485883822 0.193063153592449
3.74645464260281 0.192903981286675
3.7468844263674 0.192744905766987
3.74731421013199 0.192585927024335
3.74774399389657 0.192427045049585
3.74817377766116 0.192268259833518
3.74860356142575 0.192109571366829
3.74903334519034 0.191950979640131
3.74946312895493 0.19179248464395
3.74989291271952 0.191634086368729
3.75032269648411 0.191475784804825
3.7507524802487 0.191317579942515
3.75118226401328 0.191159471771987
3.75161204777787 0.191001460283349
3.75204183154246 0.190843545466623
3.75247161530705 0.19068572731175
3.75290139907164 0.190528005808585
3.75333118283623 0.190370380946901
3.75376096660082 0.190212852716388
3.7541907503654 0.190055421106653
3.75462053412999 0.189898086107221
3.75505031789458 0.189740847707532
3.75548010165917 0.189583705896947
3.75590988542376 0.189426660664741
3.75633966918835 0.189269712000109
3.75676945295293 0.189112859892164
3.75719923671752 0.188956104329935
3.75762902048211 0.188799445302372
3.7580588042467 0.188642882798342
3.75848858801129 0.18848641680663
3.75891837177588 0.18833004731594
3.75934815554047 0.188173774314895
3.75977793930506 0.188017597792036
3.76020772306964 0.187861517735825
3.76063750683423 0.187705534134642
3.76106729059882 0.187549646976786
3.76149707436341 0.187393856250474
3.761926858128 0.187238161943847
3.76235664189259 0.187082564044961
3.76278642565718 0.186927062541796
3.76321620942176 0.186771657422248
3.76364599318635 0.186616348674136
3.76407577695094 0.186461136285198
3.76450556071553 0.186306020243094
3.76493534448012 0.186151000535402
3.76536512824471 0.185996077149622
3.7657949120093 0.185841250073176
3.76622469577388 0.185686519293406
3.76665447953847 0.185531884797574
3.76708426330306 0.185377346572866
3.76751404706765 0.185222904606385
3.76794383083224 0.185068558885161
3.76837361459683 0.184914309396142
3.76880339836142 0.184760156126197
3.769233182126 0.184606099062122
3.76966296589059 0.184452138190629
3.77009274965518 0.184298273498356
3.77052253341977 0.184144504971862
3.77095231718436 0.183990832597629
3.77138210094895 0.183837256362063
3.77181188471354 0.183683776251489
3.77224166847812 0.183530392252158
3.77267145224271 0.183377104350243
3.7731012360073 0.183223912531841
3.77353101977189 0.183070816782971
3.77396080353648 0.182917817089577
3.77439058730107 0.182764913437525
3.77482037106566 0.182612105812606
3.77525015483024 0.182459394200534
3.77567993859483 0.182306778586947
3.77610972235942 0.182154258957408
3.77653950612401 0.182001835297404
3.7769692898886 0.181849507592345
3.77739907365319 0.181697275827569
3.77782885741778 0.181545139988333
3.77825864118237 0.181393100059825
3.77868842494695 0.181241156027154
3.77911820871154 0.181089307875356
3.77954799247613 0.180937555589391
3.77997777624072 0.180785899154143
3.78040756000531 0.180634338554426
3.7808373437699 0.180482873774977
3.78126712753448 0.180331504800456
3.78169691129907 0.180180231615453
3.78212669506366 0.180029054204483
3.78255647882825 0.179877972551987
3.78298626259284 0.179726986642331
3.78341604635743 0.179576096459808
3.78384583012202 0.17942530198864
3.78427561388661 0.179274603212972
3.78470539765119 0.179124000116879
3.78513518141578 0.17897349268436
3.78556496518037 0.178823080899344
3.78599474894496 0.178672764745685
3.78642453270955 0.178522544207166
3.78685431647414 0.178372419267496
3.78728410023873 0.178222389910312
3.78771388400331 0.17807245611918
3.7881436677679 0.177922617877593
3.78857345153249 0.177772875168972
3.78900323529708 0.177623227976665
3.78943301906167 0.177473676283952
3.78986280282626 0.177324220074037
3.79029258659085 0.177174859330055
3.79072237035543 0.177025594035069
3.79115215412002 0.176876424172072
3.79158193788461 0.176727349723984
3.7920117216492 0.176578370673656
3.79244150541379 0.176429487003865
3.79287128917838 0.176280698697323
3.79330107294297 0.176132005736666
3.79373085670755 0.175983408104463
3.79416064047214 0.17583490578321
3.79459042423673 0.175686498755336
3.79502020800132 0.175538187003197
3.79544999176591 0.175389970509082
3.7958797755305 0.175241849255208
3.79630955929509 0.175093823223723
3.79673934305967 0.174945892396706
3.79716912682426 0.174798056756168
3.79759891058885 0.174650316284047
3.79802869435344 0.174502670962215
3.79845847811803 0.174355120772475
3.79888826188262 0.174207665696559
3.79931804564721 0.174060305716133
3.79974782941179 0.173913040812793
3.80017761317638 0.173765870968066
3.80060739694097 0.173618796163413
3.80103718070556 0.173471816380224
3.80146696447015 0.173324931599823
3.80189674823474 0.173178141803465
3.80232653199933 0.173031446972338
3.80275631576392 0.172884847087562
3.8031860995285 0.172738342130189
3.80361588329309 0.172591932081205
3.80404566705768 0.172445616921527
3.80447545082227 0.172299396632006
3.80490523458686 0.172153271193426
3.80533501835145 0.172007240586504
3.80576480211603 0.17186130479189
3.80619458588062 0.171715463790167
3.80662436964521 0.171569717561853
3.8070541534098 0.171424066087398
3.80748393717439 0.171278509347186
3.80791372093898 0.171133047321537
3.80834350470357 0.170987679990702
3.80877328846815 0.170842407334869
3.80920307223274 0.170697229334157
3.80963285599733 0.170552145968622
3.81006263976192 0.170407157218255
3.81049242352651 0.170262263062979
3.8109222072911 0.170117463482654
3.81135199105569 0.169972758457074
3.81178177482028 0.169828147965969
3.81221155858486 0.169683631989002
3.81264134234945 0.169539210505774
3.81307112611404 0.16939488349582
3.81350090987863 0.16925065093861
3.81393069364322 0.169106512813552
3.81436047740781 0.168962469099987
3.8147902611724 0.168818519777193
3.81522004493698 0.168674664824385
3.81564982870157 0.168530904220713
3.81607961246616 0.168387237945265
3.81650939623075 0.168243665977062
3.81693917999534 0.168100188295066
3.81736896375993 0.167956804878172
3.81779874752451 0.167813515705214
3.8182285312891 0.167670320754962
3.81865831505369 0.167527220006124
3.81908809881828 0.167384213437344
3.81951788258287 0.167241301027204
3.81994766634746 0.167098482754222
3.82037745011205 0.166955758596857
3.82080723387664 0.166813128533503
3.82123701764122 0.166670592542491
3.82166680140581 0.166528150602094
3.8220965851704 0.166385802690517
3.82252636893499 0.16624354878591
3.82295615269958 0.166101388866355
3.82338593646417 0.165959322909878
3.82381572022876 0.16581735089444
3.82424550399334 0.16567547279794
3.82467528775793 0.16553368859822
3.82510507152252 0.165391998273058
3.82553485528711 0.16525040180017
3.8259646390517 0.165108899157213
3.82639442281629 0.164967490321784
3.82682420658088 0.164826175271418
3.82725399034546 0.16468495398359
3.82768377411005 0.164543826435714
3.82811355787464 0.164402792605145
3.82854334163923 0.164261852469178
3.82897312540382 0.164121006005047
3.82940290916841 0.163980253189926
3.829832692933 0.163839594000931
3.83026247669758 0.163699028415116
3.83069226046217 0.163558556409478
3.83112204422676 0.163418177960953
3.83155182799135 0.163277893046419
3.83198161175594 0.163137701642693
3.83241139552053 0.162997603726536
3.83284117928512 0.162857599274646
3.8332709630497 0.162717688263667
3.83370074681429 0.162577870670181
3.83413053057888 0.162438146470713
3.83456031434347 0.162298515641728
3.83499009810806 0.162158978159636
3.83541988187265 0.162019534000786
3.83584966563724 0.161880183141469
3.83627944940182 0.16174092555792
3.83670923316641 0.161601761226315
3.837139016931 0.161462690122773
3.83756880069559 0.161323712223354
3.83799858446018 0.161184827504063
3.83842836822477 0.161046035940846
3.83885815198936 0.160907337509592
3.83928793575395 0.160768732186132
3.83971771951853 0.160630219946244
3.84014750328312 0.160491800765645
3.84057728704771 0.160353474619996
3.8410070708123 0.160215241484904
3.84143685457689 0.160077101335917
3.84186663834148 0.159939054148528
3.84229642210606 0.159801099898172
3.84272620587065 0.159663238560231
3.84315598963524 0.159525470110028
3.84358577339983 0.159387794522832
3.84401555716442 0.159250211773856
3.84444534092901 0.159112721838257
3.8448751246936 0.158975324691136
3.84530490845818 0.158838020307541
3.84573469222277 0.158700808662461
3.84616447598736 0.158563689730833
3.84659425975195 0.158426663487537
3.84702404351654 0.158289729907401
3.84745382728113 0.158152888965194
3.84788361104572 0.158016140635634
3.84831339481031 0.157879484893382
3.84874317857489 0.157742921713047
3.84917296233948 0.157606451069182
3.84960274610407 0.157470072936284
3.85003252986866 0.157333787288801
3.85046231363325 0.157197594101123
3.85089209739784 0.157061493347587
3.85132188116243 0.156925485002477
3.85175166492701 0.156789569040023
3.8521814486916 0.156653745434401
3.85261123245619 0.156518014159734
3.85304101622078 0.156382375190093
3.85347079998537 0.156246828499493
3.85390058374996 0.1561113740619
3.85433036751455 0.155976011851223
3.85476015127913 0.155840741841321
3.85518993504372 0.155705564005999
3.85561971880831 0.15557047831901
3.8560495025729 0.155435484754054
3.85647928633749 0.15530058328478
3.85690907010208 0.155165773884783
3.85733885386667 0.155031056527607
3.85776863763125 0.154896431186743
3.85819842139584 0.154761897835633
3.85862820516043 0.154627456447663
3.85905798892502 0.154493106996172
3.85948777268961 0.154358849454442
3.8599175564542 0.154224683795709
3.86034734021879 0.154090609993155
3.86077712398337 0.153956628019911
3.86120690774796 0.153822737849057
3.86163669151255 0.153688939453621
3.86206647527714 0.153555232806584
3.86249625904173 0.153421617880872
3.86292604280632 0.153288094649363
3.86335582657091 0.153154663084882
3.86378561033549 0.153021323160207
3.86421539410008 0.152888074848063
3.86464517786467 0.152754918121125
3.86507496162926 0.152621852952021
3.86550474539385 0.152488879313325
3.86593452915844 0.152355997177564
3.86636431292303 0.152223206517214
3.86679409668761 0.152090507304702
3.8672238804522 0.151957899512405
3.86765366421679 0.151825383112652
3.86808344798138 0.15169295807772
3.86851323174597 0.15156062437984
3.86894301551056 0.151428381991192
3.86937279927515 0.151296230883908
3.86980258303973 0.15116417103007
3.87023236680432 0.151032202401714
3.87066215056891 0.150900324970824
3.8710919343335 0.150768538709338
3.87152171809809 0.150636843589145
3.87195150186268 0.150505239582085
3.87238128562727 0.150373726659951
3.87281106939186 0.150242304794487
3.87324085315644 0.150110973957391
3.87367063692103 0.14997973412031
3.87410042068562 0.149848585254846
3.87453020445021 0.149717527332553
3.8749599882148 0.149586560324936
3.87538977197939 0.149455684203455
3.87581955574398 0.149324898939521
3.87624933950856 0.149194204504498
3.87667912327315 0.149063600869704
3.87710890703774 0.14893308800641
3.87753869080233 0.148802665885838
3.87796847456692 0.148672334479167
3.87839825833151 0.148542093757526
3.87882804209609 0.148411943692
3.87925782586068 0.148281884253627
3.87968760962527 0.148151915413397
3.88011739338986 0.148022037142256
3.88054717715445 0.147892249411104
3.88097696091904 0.147762552190793
3.88140674468363 0.147632945452132
3.88183652844822 0.147503429165882
3.8822663122128 0.147374003302759
3.88269609597739 0.147244667833435
3.88312587974198 0.147115422728534
3.88355566350657 0.146986267958637
3.88398544727116 0.146857203494279
3.88441523103575 0.14672822930595
3.88484501480034 0.146599345364094
3.88527479856492 0.146470551639113
3.88570458232951 0.146341848101361
3.8861343660941 0.14621323472115
3.88656414985869 0.146084711468746
3.88699393362328 0.14595627831437
3.88742371738787 0.145827935228201
3.88785350115246 0.145699682180372
3.88828328491704 0.145571519140973
3.88871306868163 0.145443446080048
3.88914285244622 0.145315462967601
3.88957263621081 0.145187569773587
3.8900024199754 0.145059766467923
3.89043220373999 0.144932053020477
3.89086198750458 0.144804429401079
3.89129177126916 0.144676895579511
3.89172155503375 0.144549451525514
3.89215133879834 0.144422097208786
3.89258112256293 0.144294832598981
3.89301090632752 0.144167657665712
3.89344069009211 0.144040572378547
3.8938704738567 0.143913576707012
3.89430025762128 0.14378667062059
3.89473004138587 0.143659854088724
3.89515982515046 0.143533127080812
3.89558960891505 0.14340648956621
3.89601939267964 0.143279941514232
3.89644917644423 0.143153482894151
3.89687896020882 0.143027113675198
3.8973087439734 0.14290083382656
3.89773852773799 0.142774643317385
3.89816831150258 0.142648542116778
3.89859809526717 0.142522530193801
3.89902787903176 0.142396607517479
3.89945766279635 0.14227077405679
3.89988744656094 0.142145029780675
3.90031723032553 0.142019374658033
3.90074701409011 0.14189380865772
3.9011767978547 0.141768331748554
3.90160658161929 0.14164294389931
3.90203636538388 0.141517645078723
3.90246614914847 0.141392435255489
3.90289593291306 0.141267314398259
3.90332571667764 0.14114228247565
3.90375550044223 0.141017339456233
3.90418528420682 0.140892485308541
3.90461506797141 0.140767720001069
3.905044851736 0.140643043502269
3.90547463550059 0.140518455780554
3.90590441926518 0.140393956804298
3.90633420302976 0.140269546541834
3.90676398679435 0.140145224961457
3.90719377055894 0.140020992031421
3.90762355432353 0.139896847719942
3.90805333808812 0.139772791995197
3.90848312185271 0.13964882482532
3.9089129056173 0.139524946178412
3.90934268938189 0.139401156022531
3.90977247314647 0.139277454325696
3.91020225691106 0.13915384105589
3.91063204067565 0.139030316181054
3.91106182444024 0.138906879669094
3.91149160820483 0.138783531487875
3.91192139196942 0.138660271605224
3.91235117573401 0.13853709998893
3.91278095949859 0.138414016606745
3.91321074326318 0.138291021426381
3.91364052702777 0.138168114415513
3.91407031079236 0.138045295541779
3.91450009455695 0.137922564772778
3.91492987832154 0.137799922076071
3.91535966208613 0.137677367419184
3.91578944585071 0.137554900769602
3.9162192296153 0.137432522094775
3.91664901337989 0.137310231362116
3.91707879714448 0.137188028538999
3.91750858090907 0.137065913592763
3.91793836467366 0.136943886490708
3.91836814843825 0.136821947200099
3.91879793220283 0.136700095688164
3.91922771596742 0.136578331922094
3.91965749973201 0.136456655869041
3.9200872834966 0.136335067496126
3.92051706726119 0.136213566770428
3.92094685102578 0.136092153658994
3.92137663479037 0.135970828128832
3.92180641855495 0.135849590146916
3.92223620231954 0.135728439680182
3.92266598608413 0.135607376695533
3.92309576984872 0.135486401159833
3.92352555361331 0.135365513039912
3.9239553373779 0.135244712302566
3.92438512114249 0.135123998914551
3.92481490490707 0.135003372842594
3.92524468867166 0.13488283405338
3.92567447243625 0.134762382513563
3.92610425620084 0.134642018189762
3.92653403996543 0.134521741048559
3.92696382373002 0.134401551056503
3.92739360749461 0.134281448180106
3.92782339125919 0.134161432385848
3.92825317502378 0.134041503640173
3.92868295878837 0.13392166190949
3.92911274255296 0.133801907160173
3.92954252631755 0.133682239358566
3.92997231008214 0.133562658470973
3.93040209384673 0.133443164463668
3.93083187761131 0.133323757302888
3.9312616613759 0.13320443695484
3.93169144514049 0.133085203385693
3.93212122890508 0.132966056561586
3.93255101266967 0.13284699644862
3.93298079643426 0.132728023012867
3.93341058019885 0.132609136220363
3.93384036396343 0.132490336037111
3.93427014772802 0.132371622429081
3.93469993149261 0.13225299536221
3.9351297152572 0.132134454802401
3.93555949902179 0.132016000715526
3.93598928278638 0.131897633067423
3.93641906655097 0.131779351823896
3.93684885031556 0.131661156950718
3.93727863408014 0.13154304841363
3.93770841784473 0.131425026178338
3.93813820160932 0.131307090210518
3.93856798537391 0.131189240475812
3.9389977691385 0.131071476939831
3.93942755290309 0.130953799568154
3.93985733666768 0.130836208326326
3.94028712043226 0.130718703179863
3.94071690419685 0.130601284094247
3.94114668796144 0.130483951034929
3.94157647172603 0.130366703967329
3.94200625549062 0.130249542856833
3.94243603925521 0.130132467668799
3.9428658230198 0.130015478368552
3.94329560678438 0.129898574921385
3.94372539054897 0.12978175729256
3.94415517431356 0.12966502544731
3.94458495807815 0.129548379350834
3.94501474184274 0.129431818968303
3.94544452560733 0.129315344264854
3.94587430937192 0.129198955205596
3.9463040931365 0.129082651755606
3.94673387690109 0.128966433879932
3.94716366066568 0.128850301543589
3.94759344443027 0.128734254711565
3.94802322819486 0.128618293348814
3.94845301195945 0.128502417420262
3.94888279572404 0.128386626890805
3.94931257948862 0.128270921725309
3.94974236325321 0.128155301888609
3.9501721470178 0.128039767345511
3.95060193078239 0.127924318060792
3.95103171454698 0.127808953999199
3.95146149831157 0.127693675125448
3.95189128207616 0.127578481404226
3.95232106584074 0.127463372800193
3.95275084960533 0.127348349277978
3.95318063336992 0.12723341080218
3.95361041713451 0.127118557337371
3.9540402008991 0.127003788848091
3.95446998466369 0.126889105298855
3.95489976842828 0.126774506654146
3.95532955219286 0.12665999287842
3.95575933595745 0.126545563936104
3.95618911972204 0.126431219791596
3.95661890348663 0.126316960409266
3.95704868725122 0.126202785753455
3.95747847101581 0.126088695788477
3.9579082547804 0.125974690478617
3.95833803854498 0.125860769788131
3.95876782230957 0.12574693368125
3.95919760607416 0.125633182122173
3.95962738983875 0.125519515075075
3.96005717360334 0.125405932504101
3.96048695736793 0.125292434373369
3.96091674113252 0.125179020646968
3.96134652489711 0.125065691288963
3.96177630866169 0.124952446263388
3.96220609242628 0.124839285534252
3.96263587619087 0.124726209065536
3.96306565995546 0.124613216821194
3.96349544372005 0.124500308765152
3.96392522748464 0.124387484861311
3.96435501124922 0.124274745073544
3.96478479501381 0.124162089365697
3.9652145787784 0.12404951770159
3.96564436254299 0.123937030045015
3.96607414630758 0.12382462635974
3.96650393007217 0.123712306609505
3.96693371383676 0.123600070758023
3.96736349760134 0.123487918768983
3.96779328136593 0.123375850606044
3.96822306513052 0.123263866232844
3.96865284889511 0.123151965612991
3.9690826326597 0.123040148710069
3.96951241642429 0.122928415487635
3.96994220018888 0.122816765909222
3.97037198395347 0.122705199938336
3.97080176771805 0.122593717538458
3.97123155148264 0.122482318673042
3.97166133524723 0.12237100330552
3.97209111901182 0.122259771399295
3.97252090277641 0.122148622917747
3.972950686541 0.122037557824231
3.97338047030559 0.121926576082075
3.97381025407017 0.121815677654584
3.97424003783476 0.121704862505038
3.97466982159935 0.121594130596691
3.97509960536394 0.121483481892773
3.97552938912853 0.12137291635649
3.97595917289312 0.121262433951022
3.97638895665771 0.121152034639526
3.97681874042229 0.121041718385134
3.97724852418688 0.120931485150953
3.97767830795147 0.120821334900068
3.97810809171606 0.120711267595537
3.97853787548065 0.120601283200396
3.97896765924524 0.120491381677658
3.97939744300983 0.120381562990308
3.97982722677441 0.120271827101312
3.980257010539 0.120162173973609
3.98068679430359 0.120052603570116
3.98111657806818 0.119943115853726
3.98154636183277 0.119833710787309
3.98197614559736 0.119724388333711
3.98240592936195 0.119615148455755
3.98283571312653 0.119505991116241
3.98326549689112 0.119396916277945
3.98369528065571 0.119287923903622
3.9841250644203 0.119179013956001
3.98455484818489 0.119070186397791
3.98498463194948 0.118961441191677
3.98541441571407 0.118852778300322
3.98584419947865 0.118744197686365
3.98627398324324 0.118635699312423
3.98670376700783 0.118527283141091
3.98713355077242 0.118418949134942
3.98756333453701 0.118310697256526
3.9879931183016 0.118202527468371
3.98842290206619 0.118094439732983
3.98885268583077 0.117986434012845
3.98928246959536 0.117878510270419
3.98971225335995 0.117770668468146
3.99014203712454 0.117662908568443
3.99057182088913 0.117555230533707
3.99100160465372 0.117447634326312
3.99143138841831 0.117340119908613
3.99186117218289 0.11723268724294
3.99229095594748 0.117125336291605
3.99272073971207 0.117018067016895
3.99315052347666 0.11691087938108
3.99358030724125 0.116803773346405
3.99401009100584 0.116696748875097
3.99443987477043 0.11658980592936
3.99486965853501 0.116482944471377
3.9952994422996 0.116376164463312
3.99572922606419 0.116269465867307
3.99615900982878 0.116162848645483
3.99658879359337 0.116056312759941
3.99701857735796 0.115949858172761
3.99744836112255 0.115843484846003
3.99787814488714 0.115737192741707
3.99830792865172 0.115630981821892
3.99873771241631 0.115524852048557
3.9991674961809 0.115418803383681
3.99959727994549 0.115312835789223
4.00002706371008 0.115206949227122
4.00045684747467 0.115101143659296
4.00088663123926 0.114995419047646
4.00131641500384 0.114889775354051
4.00174619876843 0.11478421254037
4.00217598253302 0.114678730568444
4.00260576629761 0.114573329400093
4.0030355500622 0.114468008997119
4.00346533382679 0.114362769321304
4.00389511759137 0.114257610334412
4.00432490135596 0.114152531998184
4.00475468512055 0.114047534274347
4.00518446888514 0.113942617124605
4.00561425264973 0.113837780510645
4.00604403641432 0.113733024394134
4.00647382017891 0.113628348736722
4.0069036039435 0.113523753500038
4.00733338770808 0.113419238645694
4.00776317147267 0.113314804135283
4.00819295523726 0.113210449930379
4.00862273900185 0.113106175992538
4.00905252276644 0.113001982283299
4.00948230653103 0.11289786876418
4.00991209029562 0.112793835396682
4.0103418740602 0.112689882142289
4.01077165782479 0.112586008962466
4.01120144158938 0.11248221581866
4.01163122535397 0.1123785026723
4.01206100911856 0.112274869484797
4.01249079288315 0.112171316217546
4.01292057664774 0.112067842831921
4.01335036041232 0.111964449289283
4.01378014417691 0.111861135550972
4.0142099279415 0.11175790157831
4.01463971170609 0.111654747332605
4.01506949547068 0.111551672775146
4.01549927923527 0.111448677867203
4.01592906299986 0.111345762570032
4.01635884676444 0.11124292684487
4.01678863052903 0.111140170652938
4.01721841429362 0.111037493955439
4.01764819805821 0.11093489671356
4.0180779818228 0.110832378888471
4.01850776558739 0.110729940441325
4.01893754935198 0.11062758133326
4.01936733311656 0.110525301525395
4.01979711688115 0.110423100978833
4.02022690064574 0.110320979654664
4.02065668441033 0.110218937513957
4.02108646817492 0.110116974517767
4.02151625193951 0.110015090627133
4.0219460357041 0.109913285803077
4.02237581946868 0.109811560006606
4.02280560323327 0.109709913198711
4.02323538699786 0.109608345340366
4.02366517076245 0.109506856392529
4.02409495452704 0.109405446316146
4.02452473829163 0.109304115072141
4.02495452205622 0.109202862621428
4.0253843058208 0.109101688924903
4.02581408958539 0.109000593943447
4.02624387334998 0.108899577637926
4.02667365711457 0.108798639969189
4.02710344087916 0.108697780898072
4.02753322464375 0.108597000385395
4.02796300840834 0.108496298391963
4.02839279217292 0.108395674878564
4.02882257593751 0.108295129805975
4.0292523597021 0.108194663134956
4.02968214346669 0.108094274826251
4.03011192723128 0.107993964840591
4.03054171099587 0.107893733138692
4.03097149476046 0.107793579681255
4.03140127852505 0.107693504428966
4.03183106228963 0.1075935073425
4.03226084605422 0.107493588382512
4.03269062981881 0.107393747509647
4.0331204135834 0.107293984684534
4.03355019734799 0.107194299867789
4.03397998111258 0.107094693020013
4.03440976487717 0.106995164101793
4.03483954864175 0.106895713073701
4.03526933240634 0.106796339896299
4.03569911617093 0.10669704453013
4.03612889993552 0.106597826935727
4.03655868370011 0.106498687073608
4.0369884674647 0.106399624904278
4.03741825122929 0.106300640388228
4.03784803499387 0.106201733485934
4.03827781875846 0.106102904157862
4.03870760252305 0.106004152364462
4.03913738628764 0.105905478066172
4.03956717005223 0.105806881223416
4.03999695381682 0.105708361796606
4.04042673758141 0.105609919746139
4.04085652134599 0.105511555032402
4.04128630511058 0.105413267615767
4.04171608887517 0.105315057456592
4.04214587263976 0.105216924515226
4.04257565640435 0.105118868752002
4.04300544016894 0.105020890127241
4.04343522393353 0.104922988601253
4.04386500769811 0.104825164134333
4.0442947914627 0.104727416686767
4.04472457522729 0.104629746218825
4.04515435899188 0.104532152690766
4.04558414275647 0.104434636062839
4.04601392652106 0.104337196295278
4.04644371028565 0.104239833348306
4.04687349405023 0.104142547182133
4.04730327781482 0.104045337756959
4.04773306157941 0.10394820503297
4.048162845344 0.103851148970343
4.04859262910859 0.103754169529239
4.04902241287318 0.103657266669812
4.04945219663777 0.1035604403522
4.04988198040235 0.103463690536534
4.05031176416694 0.103367017182929
4.05074154793153 0.103270420251492
4.05117133169612 0.103173899702317
4.05160111546071 0.103077455495486
4.0520308992253 0.102981087591073
4.05246068298989 0.102884795949137
4.05289046675447 0.102788580529727
4.05332025051906 0.102692441292884
4.05375003428365 0.102596378198633
4.05417981804824 0.102500391206993
4.05460960181283 0.102404480277968
4.05503938557742 0.102308645371554
4.05546916934201 0.102212886447736
4.05589895310659 0.102117203466487
4.05632873687118 0.10202159638777
4.05675852063577 0.101926065171539
4.05718830440036 0.101830609777735
4.05761808816495 0.101735230166291
4.05804787192954 0.101639926297128
4.05847765569413 0.101544698130157
4.05890743945872 0.10144954562528
4.0593372232233 0.101354468742388
4.05976700698789 0.101259467441362
4.06019679075248 0.101164541682073
4.06062657451707 0.101069691424383
4.06105635828166 0.100974916628142
4.06148614204625 0.100880217253192
4.06191592581084 0.100785593259365
4.06234570957542 0.100691044606484
4.06277549334001 0.10059657125436
4.0632052771046 0.100502173162797
4.06363506086919 0.100407850291588
4.06406484463378 0.100313602600517
4.06449462839837 0.10021943004936
4.06492441216295 0.100125332597882
4.06535419592754 0.100031310205839
4.06578397969213 0.0999373628329783
4.06621376345672 0.0998434904390379
4.06664354722131 0.099749692983747
4.0670733309859 0.0996559704268255
4.06750311475049 0.0995623227279848
4.06793289851508 0.099468749846927
4.06836268227966 0.0993752517433461
4.06879246604425 0.0992818283769264
4.06922224980884 0.0991884797073443
4.06965203357343 0.0990952056942675
4.07008181733802 0.0990020062973549
4.07051160110261 0.0989088814762576
4.0709413848672 0.0988158311906173
4.07137116863178 0.0987228554000681
4.07180095239637 0.0986299540642354
4.07223073616096 0.0985371271427369
4.07266051992555 0.0984443745951813
4.07309030369014 0.0983516963811702
4.07352008745473 0.0982590924602964
4.07394987121932 0.0981665627921455
4.0743796549839 0.0980741073362939
4.07480943874849 0.0979817260523116
4.07523922251308 0.0978894188997597
4.07566900627767 0.0977971858381925
4.07609879004226 0.097705026827156
4.07652857380685 0.0976129418261883
4.07695835757144 0.097520930794821
4.07738814133602 0.0974289936925773
4.07781792510061 0.0973371304789736
4.0782477088652 0.0972453411135183
4.07867749262979 0.0971536255557129
4.07910727639438 0.0970619837650516
4.07953706015897 0.0969704157010217
4.07996684392356 0.0968789213231026
4.08039662768814 0.0967875005907673
4.08082641145273 0.0966961534634814
4.08125619521732 0.0966048799007042
4.08168597898191 0.0965136798618873
4.0821157627465 0.0964225533064757
4.08254554651109 0.0963315001939082
4.08297533027568 0.0962405204836161
4.08340511404026 0.096149614135025
4.08383489780485 0.0960587811075524
4.08426468156944 0.0959680213606108
4.08469446533403 0.0958773348536054
4.08512424909862 0.0957867215459355
4.08555403286321 0.0956961813969933
4.0859838166278 0.0956057143661654
4.08641360039238 0.0955153204128318
4.08684338415697 0.0954249994963669
4.08727316792156 0.0953347515761377
4.08770295168615 0.0952445766115064
4.08813273545074 0.0951544745618288
4.08856251921533 0.0950644453864545
4.08899230297992 0.0949744890447278
4.0894220867445 0.0948846054959863
4.08985187050909 0.0947947946995624
4.09028165427368 0.0947050566147828
4.09071143803827 0.0946153912009686
4.09114122180286 0.0945257984174347
4.09157100556745 0.0944362782234911
4.09200078933204 0.0943468305784422
4.09243057309662 0.094257455441587
4.09286035686121 0.0941681527722184
4.0932901406258 0.0940789225296251
4.09371992439039 0.0939897646730899
4.09414970815498 0.0939006791618908
4.09457949191957 0.0938116659552997
4.09500927568416 0.0937227250125846
4.09543905944875 0.093633856293008
4.09586884321333 0.0935450597558271
4.09629862697792 0.0934563353602949
4.09672841074251 0.0933676830656587
4.0971581945071 0.0932791028311615
4.09758797827169 0.0931905946160416
4.09801776203628 0.0931021583795325
4.09844754580087 0.0930137940808626
4.09887732956545 0.0929255016792566
4.09930711333004 0.0928372811339341
4.09973689709463 0.0927491324041105
4.10016668085922 0.0926610554489963
4.10059646462381 0.0925730502277982
4.1010262483884 0.0924851166997182
4.10145603215299 0.0923972548239543
4.10188581591757 0.0923094645597005
4.10231559968216 0.0922217458661462
4.10274538344675 0.0921340987024768
4.10317516721134 0.0920465230278738
4.10360495097593 0.091959018801515
4.10403473474052 0.0918715859825736
4.10446451850511 0.0917842245302195
4.10489430226969 0.0916969344036187
4.10532408603428 0.0916097155619335
4.10575386979887 0.0915225679643221
4.10618365356346 0.0914354915699392
4.10661343732805 0.0913484863379363
4.10704322109264 0.0912615522274612
4.10747300485723 0.0911746891976579
4.10790278862181 0.0910878972076671
4.1083325723864 0.0910011762166262
4.10876235615099 0.0909145261836695
4.10919213991558 0.0908279470679278
4.10962192368017 0.0907414388285286
4.11005170744476 0.0906550014245962
4.11048149120935 0.0905686348152521
4.11091127497393 0.0904823389596148
4.11134105873852 0.0903961138167993
4.11177084250311 0.0903099593459177
4.1122006262677 0.0902238755060797
4.11263041003229 0.0901378622563921
4.11306019379688 0.0900519195559584
4.11348997756147 0.0899660473638797
4.11391976132605 0.0898802456392543
4.11434954509064 0.0897945143411781
4.11477932885523 0.0897088534287444
4.11520911261982 0.0896232628610436
4.11563889638441 0.0895377425971638
4.116068680149 0.089452292596191
4.11649846391359 0.0893669128172087
4.11692824767817 0.0892816032192975
4.11735803144276 0.0891963637615365
4.11778781520735 0.089111194403002
4.11821759897194 0.089026095102769
4.11864738273653 0.0889410658199092
4.11907716650112 0.0888561065134932
4.11950695026571 0.0887712171425892
4.11993673403029 0.0886863976662635
4.12036651779488 0.0886016480435803
4.12079630155947 0.0885169682336022
4.12122608532406 0.0884323581953901
4.12165586908865 0.0883478178880029
4.12208565285324 0.0882633472704979
4.12251543661783 0.0881789463019305
4.12294522038242 0.088094614941355
4.123375004147 0.088010353147824
4.12380478791159 0.0879261608803883
4.12423457167618 0.0878420380980975
4.12466435544077 0.0877579847599994
4.12509413920536 0.0876740008251414
4.12552392296995 0.0875900862525688
4.12595370673453 0.0875062410013258
4.12638349049912 0.0874224650304554
4.12681327426371 0.0873387582989997
4.1272430580283 0.0872551207659993
4.12767284179289 0.0871715523904945
4.12810262555748 0.0870880531315237
4.12853240932207 0.0870046229481246
4.12896219308666 0.0869212617993346
4.12939197685124 0.0868379696441898
4.12982176061583 0.086754746441725
4.13025154438042 0.0866715921509752
4.13068132814501 0.0865885067309742
4.1311111119096 0.0865054901407555
4.13154089567419 0.0864225423393511
4.13197067943878 0.0863396632857935
4.13240046320336 0.0862568529391143
4.13283024696795 0.0861741112583447
4.13326003073254 0.0860914382025151
4.13368981449713 0.086008833730656
4.13411959826172 0.0859262978017976
4.13454938202631 0.0858438303749697
4.1349791657909 0.0857614314092019
4.13540894955548 0.0856791008635235
4.13583873332007 0.0855968386969638
4.13626851708466 0.0855146448685523
4.13669830084925 0.0854325193373182
4.13712808461384 0.0853504620622906
4.13755786837843 0.0852684730024989
4.13798765214302 0.0851865521169727
4.1384174359076 0.0851046993647417
4.13884721967219 0.0850229147048356
4.13927700343678 0.0849411980962848
4.13970678720137 0.0848595494981195
4.14013657096596 0.0847779688693707
4.14056635473055 0.0846964561690699
4.14099613849514 0.0846150113562482
4.14142592225972 0.0845336343899382
4.14185570602431 0.0844523252291728
4.1422854897889 0.0843710838329855
4.14271527355349 0.0842899101604097
4.14314505731808 0.0842088041704806
4.14357484108267 0.0841277658222336
4.14400462484726 0.0840467950747051
4.14443440861184 0.0839658918869318
4.14486419237643 0.0838850562179519
4.14529397614102 0.0838042880268043
4.14572375990561 0.083723587272529
4.1461535436702 0.0836429539141668
4.14658332743479 0.0835623879107595
4.14701311119938 0.0834818892213504
4.14744289496397 0.0834014578049835
4.14787267872855 0.0833210936207048
4.14830246249314 0.0832407966275603
4.14873224625773 0.0831605667845982
4.14916203002232 0.0830804040508679
4.14959181378691 0.0830003083854205
4.1500215975515 0.0829202797473076
4.15045138131608 0.082840318095583
4.15088116508067 0.0827604233893019
4.15131094884526 0.0826805955875211
4.15174073260985 0.082600834649299
4.15217051637444 0.0825211405336952
4.15260030013903 0.0824415131997718
4.15303008390362 0.082361952606592
4.1534598676682 0.0822824587132215
4.15388965143279 0.0822030314787269
4.15431943519738 0.0821236708621775
4.15474921896197 0.0820443768226438
4.15517900272656 0.0819651493191992
4.15560878649115 0.0818859883109184
4.15603857025574 0.0818068937568782
4.15646835402033 0.0817278656161577
4.15689813778491 0.0816489038478384
4.1573279215495 0.0815700084110034
4.15775770531409 0.0814911792647385
4.15818748907868 0.0814124163681313
4.15861727284327 0.0813337196802728
4.15904705660786 0.081255089160255
4.15947684037245 0.0811765247671731
4.15990662413703 0.0810980264601246
4.16033640790162 0.0810195941982095
4.16076619166621 0.0809412279405306
4.1611959754308 0.0808629276461926
4.16162575919539 0.0807846932743037
4.16205554295998 0.0807065247839739
4.16248532672456 0.0806284221343167
4.16291511048915 0.080550385284448
4.16334489425374 0.0804724141934863
4.16377467801833 0.0803945088205533
4.16420446178292 0.0803166691247737
4.16463424554751 0.0802388950652746
4.1650640293121 0.0801611866011863
4.16549381307669 0.0800835436916425
4.16592359684127 0.0800059662957793
4.16635338060586 0.0799284543727367
4.16678316437045 0.0798510078816569
4.16721294813504 0.0797736267816861
4.16764273189963 0.0796963110319733
4.16807251566422 0.0796190605916711
4.16850229942881 0.0795418754199348
4.16893208319339 0.0794647554759239
4.16936186695798 0.0793877007188004
4.16979165072257 0.0793107111077306
4.17022143448716 0.0792337866018836
4.17065121825175 0.0791569271604323
4.17108100201634 0.0790801327425535
4.17151078578093 0.0790034033074268
4.17194056954551 0.0789267388142363
4.1723703533101 0.0788501392221691
4.17280013707469 0.0787736044904166
4.17322992083928 0.0786971345781735
4.17365970460387 0.0786207294446386
4.17408948836846 0.0785443890490144
4.17451927213305 0.0784681133505075
4.17494905589763 0.0783919023083282
4.17537883966222 0.0783157558816909
4.17580862342681 0.078239674029814
4.1762384071914 0.0781636567119199
4.17666819095599 0.078087703887235
4.17709797472058 0.0780118155149905
4.17752775848517 0.0779359915544207
4.17795754224975 0.0778602319647649
4.17838732601434 0.0777845367052664
4.17881710977893 0.077708905735173
4.17924689354352 0.0776333390137366
4.17967667730811 0.0775578365002134
4.1801064610727 0.0774823981538643
4.18053624483729 0.0774070239339545
4.18096602860187 0.0773317137997537
4.18139581236646 0.0772564677105364
4.18182559613105 0.0771812856255811
4.18225537989564 0.0771061675041716
4.18268516366023 0.0770311133055959
4.18311494742482 0.0769561229891467
4.18354473118941 0.0768811965141216
4.183974514954 0.0768063338398231
4.18440429871858 0.0767315349255582
4.18483408248317 0.076656799730639
4.18526386624776 0.0765821282143822
4.18569365001235 0.0765075203361099
4.18612343377694 0.0764329760551486
4.18655321754153 0.0763584953308305
4.18698300130611 0.076284078122492
4.1874127850707 0.0762097243894754
4.18784256883529 0.0761354340911276
4.18827235259988 0.0760612071868009
4.18870213636447 0.0759870436358526
4.18913192012906 0.0759129433976454
4.18956170389365 0.0758389064315473
4.18999148765823 0.0757649326969317
4.19042127142282 0.0756910221531769
4.19085105518741 0.0756171747596672
4.191280838952 0.0755433904757919
4.19171062271659 0.0754696692609458
4.19214040648118 0.0753960110745299
4.19257019024577 0.0753224158759494
4.19299997401036 0.0752488836246162
4.19342975777494 0.0751754142799475
4.19385954153953 0.0751020078013662
4.19428932530412 0.0750286641483005
4.19471910906871 0.0749553832801848
4.1951488928333 0.0748821651564592
4.19557867659789 0.0748090097365696
4.19600846036248 0.0747359169799674
4.19643824412706 0.0746628868461103
4.19686802789165 0.0745899192944616
4.19729781165624 0.0745170142844909
4.19772759542083 0.0744441717756737
4.19815737918542 0.0743713917274913
4.19858716295001 0.0742986740994311
4.1990169467146 0.0742260188509868
4.19944673047918 0.0741534259416584
4.19987651424377 0.0740808953309513
4.20030629800836 0.0740084269783779
4.20073608177295 0.0739360208434566
4.20116586553754 0.0738636768857122
4.20159564930213 0.0737913950646753
4.20202543306672 0.0737191753398835
4.2024552168313 0.0736470176708804
4.20288500059589 0.0735749220172161
4.20331478436048 0.0735028883384476
4.20374456812507 0.0734309165941376
4.20417435188966 0.0733590067438558
4.20460413565425 0.0732871587471786
4.20503391941884 0.0732153725636887
4.20546370318342 0.0731436481529755
4.20589348694801 0.0730719854746352
4.2063232707126 0.0730003844882708
4.20675305447719 0.0729288451534919
4.20718283824178 0.0728573674299146
4.20761262200637 0.0727859512771623
4.20804240577096 0.072714596654865
4.20847218953554 0.0726433035226599
4.20890197330013 0.0725720718401904
4.20933175706472 0.0725009015671078
4.20976154082931 0.0724297926630695
4.2101913245939 0.0723587450877406
4.21062110835849 0.0722877588007932
4.21105089212308 0.072216833761906
4.21148067588766 0.0721459699307652
4.21191045965225 0.0720751672670641
4.21234024341684 0.0720044257305034
4.21277002718143 0.0719337452807906
4.21319981094602 0.0718631258776408
4.21362959471061 0.0717925674807762
4.2140593784752 0.0717220700499268
4.21448916223978 0.0716516335448293
4.21491894600437 0.071581257925228
4.21534872976896 0.0715109431508753
4.21577851353355 0.0714406891815299
4.21620829729814 0.0713704959769594
4.21663808106273 0.0713003634969375
4.21706786482732 0.0712302917012464
4.21749764859191 0.0711602805496757
4.21792743235649 0.0710903300020227
4.21835721612108 0.0710204400180921
4.21878699988567 0.0709506105576967
4.21921678365026 0.0708808415806566
4.21964656741485 0.0708111330468001
4.22007635117944 0.0707414849159628
4.22050613494403 0.0706718971479889
4.22093591870861 0.0706023697027297
4.2213657024732 0.0705329025400449
4.22179548623779 0.0704634956198018
4.22222527000238 0.0703941489018761
4.22265505376697 0.0703248623461509
4.22308483753156 0.070255635912518
4.22351462129614 0.0701864695608768
4.22394440506073 0.070117363251135
4.22437418882532 0.0700483169432083
4.22480397258991 0.0699793305970208
4.2252337563545 0.0699104041725047
4.22566354011909 0.0698415376296
4.22609332388368 0.0697727309282556
4.22652310764827 0.0697039840284286
4.22695289141285 0.0696352968900843
4.22738267517744 0.0695666694731959
4.22781245894203 0.0694981017377457
4.22824224270662 0.0694295936437241
4.22867202647121 0.0693611451511301
4.2291018102358 0.0692927562199711
4.22953159400039 0.0692244268102627
4.22996137776497 0.0691561568820298
4.23039116152956 0.069087946395305
4.23082094529415 0.0690197953101302
4.23125072905874 0.0689517035865557
4.23168051282333 0.0688836711846403
4.23211029658792 0.0688156980644518
4.23254008035251 0.0687477841860666
4.23296986411709 0.0686799295095697
4.23339964788168 0.0686121339950553
4.23382943164627 0.0685443976026261
4.23425921541086 0.0684767202923939
4.23468899917545 0.068409102024479
4.23511878294004 0.068341542759011
4.23554856670463 0.0682740424561283
4.23597835046921 0.0682066010759785
4.2364081342338 0.068139218578718
4.23683791799839 0.0680718949245119
4.23726770176298 0.0680046300735352
4.23769748552757 0.0679374239859712
4.23812726929216 0.0678702766220131
4.23855705305675 0.0678031879418624
4.23898683682133 0.0677361579057305
4.23941662058592 0.0676691864738377
4.23984640435051 0.0676022736064138
4.2402761881151 0.0675354192636974
4.24070597187969 0.0674686234059369
4.24113575564428 0.06740188599339
4.24156553940887 0.0673352069863235
4.24199532317345 0.0672685863450138
4.24242510693804 0.0672020240297467
4.24285489070263 0.0671355200008173
4.24328467446722 0.0670690742185307
4.24371445823181 0.0670026866432009
4.2441442419964 0.0669363572351517
4.24457402576099 0.0668700859547166
4.24500380952558 0.0668038727622385
4.24543359329016 0.0667377176180704
4.24586337705475 0.0666716204825742
4.24629316081934 0.066605581316122
4.24672294458393 0.0665396000790957
4.24715272834852 0.0664736767318868
4.24758251211311 0.0664078112348963
4.24801229587769 0.0663420035485356
4.24844207964228 0.0662762536332255
4.24887186340687 0.0662105614493969
4.24930164717146 0.0661449269574906
4.24973143093605 0.0660793501179568
4.25016121470064 0.0660138308912564
4.25059099846523 0.06594836923786
4.25102078222981 0.0658829651182482
4.2514505659944 0.0658176184929114
4.25188034975899 0.0657523293223503
4.25231013352358 0.0656870975670761
4.25273991728817 0.0656219231876093
4.25316970105276 0.065556806144481
4.25359948481735 0.0654917463982326
4.25402926858194 0.0654267439094155
4.25445905234652 0.0653617986385912
4.25488883611111 0.065296910546332
4.2553186198757 0.0652320795932199
4.25574840364029 0.0651673057398476
4.25617818740488 0.0651025889468176
4.25660797116947 0.0650379291747439
4.25703775493406 0.0649733263842496
4.25746753869864 0.064908780535969
4.25789732246323 0.0648442915905466
4.25832710622782 0.0647798595086376
4.25875688999241 0.0647154842509074
4.259186673757 0.0646511657780321
4.25961645752159 0.0645869040506984
4.26004624128618 0.0645226990296036
4.26047602505076 0.0644585506754555
4.26090580881535 0.0643944589489727
4.26133559257994 0.0643304238108843
4.26176537634453 0.06426644522193
4.26219516010912 0.0642025231428608
4.26262494387371 0.0641386575344378
4.2630547276383 0.0640748483574332
4.26348451140288 0.0640110955726298
4.26391429516747 0.0639473991408216
4.26434407893206 0.0638837590228131
4.26477386269665 0.0638201751794197
4.26520364646124 0.063756647571468
4.26563343022583 0.0636931761597953
4.26606321399042 0.0636297609052499
4.266492997755 0.0635664017686909
4.26692278151959 0.063503098710989
4.26735256528418 0.0634398516930254
4.26778234904877 0.0633766606756924
4.26821213281336 0.0633135256198935
4.26864191657795 0.0632504464865435
4.26907170034254 0.063187423236568
4.26950148410712 0.0631244558309041
4.26993126787171 0.0630615442304997
4.2703610516363 0.0629986883963143
4.27079083540089 0.0629358882893186
4.27122061916548 0.0628731438704942
4.27165040293007 0.0628104551008344
4.27208018669466 0.0627478219413436
4.27250997045924 0.0626852443530377
4.27293975422383 0.0626227222969439
4.27336953798842 0.0625602557341007
4.27379932175301 0.0624978446255581
4.2742291055176 0.0624354889323776
4.27465888928219 0.0623731886156322
4.27508867304678 0.0623109436364062
4.27551845681136 0.0622487539557953
4.27594824057595 0.0621866195349075
4.27637802434054 0.0621245403348613
4.27680780810513 0.062062516316788
4.27723759186972 0.0620005474418291
4.27766737563431 0.061938633671139
4.2780971593989 0.061876774965883
4.27852694316348 0.0618149712872386
4.27895672692807 0.0617532225963945
4.27938651069266 0.0616915288545516
4.27981629445725 0.0616298900229224
4.28024607822184 0.0615683060627308
4.28067586198643 0.0615067769352135
4.28110564575102 0.0614453026016177
4.28153542951561 0.0613838830232036
4.28196521328019 0.0613225181612428
4.28239499704478 0.0612612079770187
4.28282478080937 0.061199952431827
4.28325456457396 0.0611387514869748
4.28368434833855 0.0610776051037819
4.28411413210314 0.0610165132435796
4.28454391586772 0.060955475867711
4.28497369963231 0.0608944929375321
4.2854034833969 0.06083356441441
4.28583326716149 0.0607726902597247
4.28626305092608 0.0607118704348679
4.28669283469067 0.0606511049012433
4.28712261845526 0.0605903936202673
4.28755240221985 0.0605297365533678
4.28798218598443 0.0604691336619857
4.28841196974902 0.0604085849075733
4.28884175351361 0.0603480902515957
4.2892715372782 0.0602876496555303
4.28970132104279 0.0602272630808665
4.29013110480738 0.0601669304891061
4.29056088857197 0.0601066518417634
4.29099067233655 0.060046427100365
4.29142045610114 0.0599862562264499
4.29185023986573 0.0599261391815694
4.29228002363032 0.0598660759272875
4.29270980739491 0.0598060664251802
4.2931395911595 0.0597461106368365
4.29356937492409 0.0596862085238577
4.29399915868867 0.0596263600478574
4.29442894245326 0.059566565170462
4.29485872621785 0.0595068238533105
4.29528850998244 0.0594471360580546
4.29571829374703 0.0593875017463581
4.29614807751162 0.0593279208798977
4.29657786127621 0.059268393420363
4.29700764504079 0.0592089193294565
4.29743742880538 0.0591494985688922
4.29786721256997 0.0590901311003981
4.29829699633456 0.0590308168857144
4.29872678009915 0.0589715558865941
4.29915656386374 0.0589123480648033
4.29958634762833 0.0588531933821202
4.30001613139291 0.0587940918003364
4.3004459151575 0.0587350432812563
4.30087569892209 0.0586760477866971
4.30130548268668 0.058617105278489
4.30173526645127 0.0585582157184746
4.30216505021586 0.0584993790685103
4.30259483398045 0.0584405952904648
4.30302461774503 0.0583818643462199
4.30345440150962 0.0583231861976706
4.30388418527421 0.0582645608067246
4.3043139690388 0.0582059881353033
4.30474375280339 0.0581474681453403
4.30517353656798 0.0580890007987827
4.30560332033257 0.0580305860575908
4.30603310409716 0.057972223883738
4.30646288786174 0.0579139142392108
4.30689267162633 0.0578556570860084
4.30732245539092 0.0577974523861442
4.30775223915551 0.0577393001016437
4.3081820229201 0.0576812001945466
4.30861180668469 0.0576231526269052
4.30904159044927 0.0575651573607852
4.30947137421386 0.0575072143582657
4.30990115797845 0.0574493235814392
4.31033094174304 0.0573914849924111
4.31076072550763 0.0573336985533006
4.31119050927222 0.0572759642262403
4.31162029303681 0.0572182819733757
4.31205007680139 0.0571606517568663
4.31247986056598 0.0571030735388843
4.31290964433057 0.0570455472816161
4.31333942809516 0.0569880729472612
4.31376921185975 0.0569306504980327
4.31419899562434 0.056873279896157
4.31462877938893 0.0568159611038743
4.31505856315352 0.056758694083438
4.3154883469181 0.0567014787971155
4.31591813068269 0.0566443152071875
4.31634791444728 0.0565872032759483
4.31677769821187 0.0565301429657059
4.31720748197646 0.0564731342387818
4.31763726574105 0.0564161770575117
4.31806704950564 0.0563592713842442
4.31849683327022 0.0563024171813423
4.31892661703481 0.0562456144111819
4.3193564007994 0.0561888630361536
4.31978618456399 0.0561321630186611
4.32021596832858 0.0560755143211219
4.32064575209317 0.0560189169059677
4.32107553585776 0.0559623707356438
4.32150531962234 0.0559058757726091
4.32193510338693 0.0558494319793366
4.32236488715152 0.0557930393183132
4.32279467091611 0.0557366977520396
4.3232244546807 0.0556804072430303
4.32365423844529 0.0556241677538138
4.32408402220988 0.0555679792469328
4.32451380597446 0.0555118416849436
4.32494358973905 0.0554557550304167
4.32537337350364 0.0553997192459365
4.32580315726823 0.0553437342941012
4.32623294103282 0.0552878001375235
4.32666272479741 0.0552319167388301
4.327092508562 0.0551760840606611
4.32752229232658 0.0551203020656716
4.32795207609117 0.0550645707165301
4.32838185985576 0.0550088899759198
4.32881164362035 0.0549532598065373
4.32924142738494 0.0548976801710943
4.32967121114953 0.0548421510323159
4.33010099491412 0.0547866723529416
4.3305307786787 0.0547312440957255
4.33096056244329 0.0546758662234354
4.33139034620788 0.0546205386988534
4.33182012997247 0.0545652614847765
4.33224991373706 0.0545100345440152
4.33267969750165 0.0544548578393946
4.33310948126624 0.0543997313337542
4.33353926503082 0.0543446549899477
4.33396904879541 0.0542896287708435
4.33439883256 0.0542346526393236
4.33482861632459 0.0541797265582851
4.33525840008918 0.0541248504906394
4.33568818385377 0.0540700243993122
4.33611796761836 0.0540152482472434
4.33654775138294 0.0539605219973876
4.33697753514753 0.0539058456127139
4.33740731891212 0.053851219056206
4.33783710267671 0.0537966422908619
4.3382668864413 0.0537421152796939
4.33869667020589 0.0536876379857293
4.33912645397048 0.0536332103720097
4.33955623773506 0.0535788324015915
4.33998602149965 0.0535245040375451
4.34041580526424 0.0534702252429564
4.34084558902883 0.0534159959809251
4.34127537279342 0.0533618162145659
4.34170515655801 0.0533076859070084
4.3421349403226 0.0532536050213962
4.34256472408719 0.0531995735208881
4.34299450785177 0.0531455913686576
4.34342429161636 0.0530916585278927
4.34385407538095 0.0530377749617963
4.34428385914554 0.0529839406335857
4.34471364291013 0.0529301555064937
4.34514342667472 0.0528764195437671
4.34557321043931 0.0528227327086678
4.34600299420389 0.0527690949644726
4.34643277796848 0.0527155062744731
4.34686256173307 0.0526619666019757
4.34729234549766 0.0526084759103017
4.34772212926225 0.052555034162787
4.34815191302684 0.0525016413227828
4.34858169679142 0.0524482973536552
4.34901148055601 0.0523950022187847
4.3494412643206 0.0523417558815673
4.34987104808519 0.0522885583054137
4.35030083184978 0.0522354094537496
4.35073061561437 0.0521823092900158
4.35116039937896 0.052129257777668
4.35159018314355 0.0520762548801767
4.35201996690813 0.0520233005610277
4.35244975067272 0.0519703947837221
4.35287953443731 0.0519175375117752
4.3533093182019 0.0518647287087183
4.35373910196649 0.0518119683380973
4.35416888573108 0.0517592563634734
4.35459866949567 0.0517065927484227
4.35502845326025 0.0516539774565365
4.35545823702484 0.0516014104514215
4.35588802078943 0.0515488916966992
4.35631780455402 0.0514964211560067
4.35674758831861 0.0514439987929956
4.3571773720832 0.0513916245713336
4.35760715584779 0.0513392984547029
4.35803693961237 0.0512870204068014
4.35846672337696 0.0512347903913419
4.35889650714155 0.0511826083720526
4.35932629090614 0.0511304743126771
4.35975607467073 0.0510783881769742
4.36018585843532 0.051026349928718
4.36061564219991 0.0509743595316978
4.36104542596449 0.0509224169497184
4.36147520972908 0.0508705221466
4.36190499349367 0.050818675086178
4.36233477725826 0.0507668757323033
4.36276456102285 0.050715124048842
4.36319434478744 0.0506634199996759
4.36362412855203 0.0506117635487022
4.36405391231661 0.050560154659833
4.3644836960812 0.0505085932969965
4.36491347984579 0.0504570794241362
4.36534326361038 0.0504056130052108
4.36577304737497 0.0503541940041949
4.36620283113956 0.050302822385078
4.36663261490415 0.0502514981118658
4.36706239866873 0.0502002211485792
4.36749218243332 0.0501489914592546
4.36792196619791 0.0500978090079439
4.3683517499625 0.0500466737587149
4.36878153372709 0.0499955856756506
4.36921131749168 0.04994454472285
4.36964110125627 0.0498935508644271
4.37007088502085 0.0498426040645123
4.37050066878544 0.0497917042872511
4.37093045255003 0.0497408514968046
4.37136023631462 0.04969004565735
4.37179002007921 0.0496392867330798
4.3722198038438 0.0495885746882023
4.37264958760839 0.0495379094869416
4.37307937137297 0.0494872910935372
4.37350915513756 0.0494367194722449
4.37393893890215 0.0493861945873355
4.37436872266674 0.0493357164030964
4.37479850643133 0.0492852848838299
4.37522829019592 0.0492348999938547
4.37565807396051 0.0491845616975049
4.3760878577251 0.0491342699591307
4.37651764148968 0.0490840247430981
4.37694742525427 0.0490338260137886
4.37737720901886 0.0489836737355999
4.37780699278345 0.0489335678729452
4.37823677654804 0.0488835083902542
4.37866656031263 0.0488334952519716
4.37909634407722 0.0487835284225587
4.3795261278418 0.0487336078664923
4.37995591160639 0.0486837335482656
4.38038569537098 0.0486339054323869
4.38081547913557 0.0485841234833812
4.38124526290016 0.0485343876657891
4.38167504666475 0.0484846979441673
4.38210483042934 0.0484350542830885
4.38253461419392 0.048385456647141
4.38296439795851 0.0483359050009296
4.3833941817231 0.0482863993090748
4.38382396548769 0.0482369395362134
4.38425374925228 0.0481875256469979
4.38468353301687 0.0481381576060969
4.38511331678146 0.0480888353781955
4.38554310054604 0.0480395589279943
4.38597288431063 0.0479903282202101
4.38640266807522 0.0479411432195761
4.38683245183981 0.0478920038908413
4.3872622356044 0.047842910198771
4.38769201936899 0.0477938621081466
4.38812180313358 0.0477448595837653
4.38855158689816 0.0476959025904408
4.38898137066275 0.0476469910930032
4.38941115442734 0.0475981250562982
4.38984093819193 0.0475493044451879
4.39027072195652 0.0475005292245506
4.39070050572111 0.0474517993592812
4.3911302894857 0.04740311481429
4.39156007325028 0.0473544755545043
4.39198985701487 0.0473058815448671
4.39241964077946 0.0472573327503379
4.39284942454405 0.0472088291358927
4.39327920830864 0.0471603706665231
4.39370899207323 0.0471119573072375
4.39413877583782 0.0470635890230605
4.3945685596024 0.0470152657790331
4.39499834336699 0.0469669875402123
4.39542812713158 0.0469187542716718
4.39585791089617 0.0468705659385011
4.39628769466076 0.0468224225058067
4.39671747842535 0.0467743239387111
4.39714726218994 0.0467262702023531
4.39757704595452 0.046678261261888
4.39800682971911 0.0466302970824874
4.3984366134837 0.0465823776293396
4.39886639724829 0.0465345028676489
4.39929618101288 0.0464866727626362
4.39972596477747 0.0464388872795389
4.40015574854206 0.0463911463836106
4.40058553230664 0.0463434500401218
4.40101531607123 0.046295798214359
4.40144509983582 0.0462481908716252
4.40187488360041 0.0462006279772402
4.402304667365 0.04615310949654
4.40273445112959 0.0461056353948773
4.40316423489418 0.0460582056376211
4.40359401865877 0.0460108201901572
4.40402380242335 0.0459634790178877
4.40445358618794 0.0459161820862311
4.40488336995253 0.0458689293606228
4.40531315371712 0.0458217208065146
4.40574293748171 0.0457745563893751
4.4061727212463 0.0457274360746887
4.40660250501089 0.0456803598279574
4.40703228877547 0.0456333276146991
4.40746207254006 0.0455863394004486
4.40789185630465 0.0455393951507574
4.40832164006924 0.0454924948311932
4.40875142383383 0.0454456384073408
4.40918120759842 0.0453988258448015
4.409610991363 0.0453520571091931
4.41004077512759 0.0453053321661501
4.41047055889218 0.0452586509813237
4.41090034265677 0.0452120135203821
4.41133012642136 0.0451654197490098
4.41175991018595 0.045118869632908
4.41218969395054 0.0450723631377947
4.41261947771513 0.0450259002294048
4.41304926147971 0.0449794808734896
4.4134790452443 0.0449331050358175
4.41390882900889 0.0448867726821733
4.41433861277348 0.0448404837783586
4.41476839653807 0.0447942382901919
4.41519818030266 0.0447480361835087
4.41562796406725 0.0447018774241607
4.41605774783183 0.0446557619780167
4.41648753159642 0.0446096898109624
4.41691731536101 0.0445636608889002
4.4173470991256 0.0445176751777493
4.41777688289019 0.0444717326434456
4.41820666665478 0.0444258332519421
4.41863645041937 0.0443799769692087
4.41906623418395 0.0443341637612315
4.41949601794854 0.0442883935940141
4.41992580171313 0.0442426664335769
4.42035558547772 0.044196982245957
4.42078536924231 0.0441513409972084
4.4212151530069 0.0441057426534018
4.42164493677149 0.0440601871806254
4.42207472053607 0.0440146745449838
4.42250450430066 0.0439692047125986
4.42293428806525 0.0439237776496083
4.42336407182984 0.0438783933221684
4.42379385559443 0.0438330516964514
4.42422363935902 0.0437877527386468
4.42465342312361 0.0437424964149607
4.42508320688819 0.0436972826916164
4.42551299065278 0.0436521115348544
4.42594277441737 0.0436069829109317
4.42637255818196 0.0435618967861229
4.42680234194655 0.0435168531267188
4.42723212571114 0.0434718518990278
4.42766190947573 0.0434268930693753
4.42809169324031 0.0433819766041035
4.4285214770049 0.0433371024695715
4.42895126076949 0.0432922706321557
4.42938104453408 0.0432474810582495
4.42981082829867 0.0432027337142635
4.43024061206326 0.0431580285666248
4.43067039582785 0.0431133655817782
4.43110017959243 0.043068744726185
4.43152996335702 0.0430241659663244
4.43195974712161 0.0429796292686917
4.4323895308862 0.0429351345997999
4.43281931465079 0.042890681926179
4.43324909841538 0.042846271214376
4.43367888217997 0.0428019024309552
4.43410866594455 0.0427575755424978
4.43453844970914 0.0427132905156022
4.43496823347373 0.042669047316884
4.43539801723832 0.042624845912976
4.43582780100291 0.042580686270528
4.4362575847675 0.0425365683562069
4.43668736853209 0.0424924921366971
4.43711715229667 0.0424484575786998
4.43754693606126 0.0424044646489335
4.43797671982585 0.0423605133141342
4.43840650359044 0.0423166035410544
4.43883628735503 0.0422727352964645
4.43926607111962 0.0422289085471518
4.43969585488421 0.0421851232599208
4.4401256386488 0.0421413794015931
4.44055542241338 0.0420976769390078
4.44098520617797 0.0420540158390211
4.44141498994256 0.0420103960685064
4.44184477370715 0.0419668175943544
4.44227455747174 0.0419232803834731
4.44270434123633 0.0418797844027878
4.44313412500092 0.0418363296192406
4.4435639087655 0.0417929159997915
4.44399369253009 0.0417495435114176
4.44442347629468 0.0417062121211129
4.44485326005927 0.0416629217958893
4.44528304382386 0.0416196725027755
4.44571282758845 0.0415764642088178
4.44614261135304 0.0415332968810794
4.44657239511762 0.0414901704866416
4.44700217888221 0.0414470849926022
4.4474319626468 0.0414040403660767
4.44786174641139 0.0413610365741979
4.44829153017598 0.0413180735841161
4.44872131394057 0.0412751513629987
4.44915109770516 0.0412322698780303
4.44958088146974 0.0411894290964133
4.45001066523433 0.0411466289853674
4.45044044899892 0.0411038695121292
4.45087023276351 0.0410611506439532
4.4513000165281 0.041018472348111
4.45172980029269 0.0409758345918918
4.45215958405728 0.040933237342602
4.45258936782186 0.0408906805675653
4.45301915158645 0.0408481642341232
4.45344893535104 0.0408056883096342
4.45387871911563 0.0407632527614746
4.45430850288022 0.0407208575570376
4.45473828664481 0.0406785026637343
4.4551680704094 0.0406361880489931
4.45559785417398 0.0405939136802599
4.45602763793857 0.0405516795249977
4.45645742170316 0.0405094855506874
4.45688720546775 0.040467331724827
4.45731698923234 0.0404252180149322
4.45774677299693 0.0403831443885362
4.45817655676152 0.0403411108131892
4.4586063405261 0.0402991172564596
4.45903612429069 0.0402571636859325
4.45946590805528 0.0402152500692114
4.45989569181987 0.0401733763739163
4.46032547558446 0.0401315425676854
4.46075525934905 0.0400897486181741
4.46118504311364 0.0400479944930555
4.46161482687822 0.0400062801600199
4.46204461064281 0.0399646055867754
4.4624743944074 0.0399229707410475
4.46290417817199 0.0398813755905795
4.46333396193658 0.0398398201031315
4.46376374570117 0.0397983042464819
4.46419352946576 0.0397568279884264
4.46462331323035 0.0397153912967781
4.46505309699493 0.0396739941393679
4.46548288075952 0.0396326364840439
4.46591266452411 0.039591318298672
4.4663424482887 0.0395500395511357
4.46677223205329 0.0395088002093361
4.46720201581788 0.0394676002411915
4.46763179958247 0.0394264396146383
4.46806158334705 0.0393853182976301
4.46849136711164 0.0393442362581383
4.46892115087623 0.0393031934641518
4.46935093464082 0.039262189883677
4.46978071840541 0.0392212254847381
4.47021050217 0.0391803002353768
4.47064028593458 0.0391394141036524
4.47107006969917 0.0390985670576419
4.47149985346376 0.0390577590654397
4.47192963722835 0.0390169900951581
4.47235942099294 0.0389762601149269
4.47278920475753 0.0389355690928935
4.47321898852212 0.0388949169972229
4.47364877228671 0.0388543037960979
4.47407855605129 0.0388137294577188
4.47450833981588 0.0387731939503037
4.47493812358047 0.0387326972420879
4.47536790734506 0.0386922393013251
4.47579769110965 0.0386518200962861
4.47622747487424 0.0386114395952595
4.47665725863883 0.0385710977665515
4.47708704240341 0.0385307945784862
4.477516826168 0.0384905299994052
4.47794660993259 0.0384503039976678
4.47837639369718 0.038410116541651
4.47880617746177 0.0383699675997494
4.47923596122636 0.0383298571403754
4.47966574499095 0.0382897851319592
4.48009552875553 0.0382497515429484
4.48052531252012 0.0382097563418085
4.48095509628471 0.0381697994970227
4.4813848800493 0.0381298809770919
4.48181466381389 0.0380900007505345
4.48224444757848 0.038050158785887
4.48267423134307 0.0380103550517033
4.48310401510765 0.0379705895165551
4.48353379887224 0.0379308621490321
4.48396358263683 0.0378911729177412
4.48439336640142 0.0378515217913075
4.48482315016601 0.0378119087383737
4.4852529339306 0.0377723337276
4.48568271769519 0.0377327967276648
4.48611250145977 0.0376932977072636
4.48654228522436 0.0376538366351105
4.48697206898895 0.0376144134799367
4.48740185275354 0.0375750282104912
4.48783163651813 0.0375356807955411
4.48826142028272 0.0374963712038709
4.48869120404731 0.0374570994042833
4.48912098781189 0.0374178653655981
4.48955077157648 0.0373786690566535
4.48998055534107 0.0373395104463054
4.49041033910566 0.037300389503427
4.49084012287025 0.0372613061969098
4.49126990663484 0.0372222604956628
4.49169969039943 0.0371832523686129
4.49212947416401 0.0371442817847047
4.4925592579286 0.0371053487129008
4.49298904169319 0.0370664531221813
4.49341882545778 0.0370275949815442
4.49384860922237 0.0369887742600054
4.49427839298696 0.0369499909265986
4.49470817675155 0.0369112449503752
4.49513796051613 0.0368725363004044
4.49556774428072 0.0368338649457733
4.49599752804531 0.0367952308555868
4.4964273118099 0.0367566339989676
4.49685709557449 0.0367180743450561
4.49728687933908 0.0366795518630107
4.49771666310367 0.0366410665220076
4.49814644686825 0.0366026182912409
4.49857623063284 0.0365642071399221
4.49900601439743 0.036525833037281
4.49943579816202 0.036487495952565
4.49986558192661 0.0364491958550396
4.5002953656912 0.0364109327139878
4.50072514945579 0.0363727064987105
4.50115493322038 0.0363345171785266
4.50158471698496 0.0362963647227729
4.50201450074955 0.0362582491008038
4.50244428451414 0.0362201702819917
4.50287406827873 0.0361821282357267
4.50330385204332 0.0361441229314169
4.50373363580791 0.0361061543384885
4.5041634195725 0.0360682224263849
4.50459320333708 0.036030327164568
4.50502298710167 0.0359924685225172
4.50545277086626 0.0359546464697299
4.50588255463085 0.0359168609757213
4.50631233839544 0.0358791120100245
4.50674212216003 0.0358413995421906
4.50717190592461 0.0358037235417883
4.5076016896892 0.0357660839784044
4.50803147345379 0.0357284808216434
4.50846125721838 0.0356909140411277
4.50889104098297 0.0356533836064978
4.50932082474756 0.0356158894874121
4.50975060851215 0.0355784316535463
4.51018039227674 0.0355410100745947
4.51061017604132 0.035503624720269
4.51103995980591 0.0354662755602992
4.5114697435705 0.0354289625644326
4.51189952733509 0.035391685702435
4.51232931109968 0.0353544449440898
4.51275909486427 0.0353172402591984
4.51318887862886 0.0352800716175798
4.51361866239344 0.0352429389890713
4.51404844615803 0.0352058423435278
4.51447822992262 0.0351687816508224
4.51490801368721 0.0351317568808459
4.5153377974518 0.0350947680035069
4.51576758121639 0.035057814988732
4.51619736498098 0.0350208978064659
4.51662714874556 0.0349840164266711
4.51705693251015 0.0349471708193277
4.51748671627474 0.034910360954434
4.51791650003933 0.0348735868020063
4.51834628380392 0.0348368483320787
4.51877606756851 0.0348001455147031
4.5192058513331 0.0347634783199494
4.51963563509768 0.0347268467179054
4.52006541886227 0.034690250678677
4.52049520262686 0.0346536901723877
4.52092498639145 0.0346171651691791
4.52135477015604 0.0345806756392108
4.52178455392063 0.0345442215526601
4.52221433768522 0.0345078028797224
4.5226441214498 0.0344714195906109
4.52307390521439 0.0344350716555568
4.52350368897898 0.0343987590448092
4.52393347274357 0.0343624817286353
4.52436325650816 0.0343262396773199
4.52479304027275 0.0342900328611658
4.52522282403734 0.034253861250494
4.52565260780192 0.0342177248156432
4.52608239156651 0.03418162352697
4.5265121753311 0.034145557354849
4.52694195909569 0.0341095262696729
4.52737174286028 0.034073530241852
4.52780152662487 0.0340375692418148
4.52823131038946 0.0340016432400075
4.52866109415405 0.0339657522068944
4.52909087791863 0.0339298961129578
4.52952066168322 0.0338940749286978
4.52995044544781 0.0338582886246324
4.5303802292124 0.0338225371712977
4.53081001297699 0.0337868205392476
4.53123979674158 0.033751138699054
4.53166958050616 0.0337154916213066
4.53209936427075 0.0336798792766133
4.53252914803534 0.0336443016355996
4.53295893179993 0.0336087586689095
4.53338871556452 0.0335732503472042
4.53381849932911 0.0335377766411633
4.5342482830937 0.0335023375214844
4.53467806685829 0.0334669329588827
4.53510785062287 0.0334315629240917
4.53553763438746 0.0333962273878625
4.53596741815205 0.0333609263209644
4.53639720191664 0.0333256596941845
4.53682698568123 0.033290427478328
4.53725676944582 0.0332552296442179
4.53768655321041 0.033220066162695
4.53811633697499 0.0331849370046184
4.53854612073958 0.033149842140865
4.53897590450417 0.0331147815423294
4.53940568826876 0.0330797551799244
4.53983547203335 0.0330447630245809
4.54026525579794 0.0330098050472472
4.54069503956253 0.0329748812188901
4.54112482332711 0.0329399915104939
4.5415546070917 0.0329051358930613
4.54198439085629 0.0328703143376124
4.54241417462088 0.0328355268151858
4.54284395838547 0.0328007732968376
4.54327374215006 0.0327660537536421
4.54370352591465 0.0327313681566914
4.54413330967923 0.0326967164770957
4.54456309344382 0.0326620986859828
4.54499287720841 0.0326275147544989
4.545422660973 0.0325929646538077
4.54585244473759 0.0325584483550914
4.54628222850218 0.0325239658295494
4.54671201226677 0.0324895170483995
4.54714179603135 0.0324551019828776
4.54757157979594 0.0324207206042372
4.54800136356053 0.0323863728837498
4.54843114732512 0.0323520587927048
4.54886093108971 0.0323177783024097
4.5492907148543 0.0322835313841899
4.54972049861889 0.0322493180093888
4.55015028238347 0.0322151381493673
4.55058006614806 0.0321809917755047
4.55100984991265 0.0321468788591981
4.55143963367724 0.0321127993718626
4.55186941744183 0.0320787532849311
4.55229920120642 0.0320447405698545
4.55272898497101 0.0320107611981015
4.55315876873559 0.031976815141159
4.55358855250018 0.0319429023705316
4.55401833626477 0.031909022857742
4.55444812002936 0.0318751765743307
4.55487790379395 0.031841363491856
4.55530768755854 0.0318075835818946
4.55573747132313 0.0317738368160406
4.55616725508771 0.0317401231659062
4.5565970388523 0.0317064426031218
4.55702682261689 0.0316727950993353
4.55745660638148 0.0316391806262128
4.55788639014607 0.0316055991554381
4.55831617391066 0.0315720506587133
4.55874595767525 0.0315385351077579
4.55917574143983 0.0315050524743098
4.55960552520442 0.0314716027301246
4.56003530896901 0.0314381858469757
4.5604650927336 0.0314048017966546
4.56089487649819 0.0313714505509708
4.56132466026278 0.0313381320817514
4.56175444402737 0.0313048463608416
4.56218422779196 0.0312715933601045
4.56261401155654 0.0312383730514213
4.56304379532113 0.0312051854066906
4.56347357908572 0.0311720303978294
4.56390336285031 0.0311389079967724
4.5643331466149 0.0311058181754724
4.56476293037949 0.0310727609058997
4.56519271414408 0.0310397361600428
4.56562249790866 0.031006743909908
4.56605228167325 0.0309737841275197
4.56648206543784 0.0309408567849199
4.56691184920243 0.0309079618541688
4.56734163296702 0.0308750993073441
4.56777141673161 0.0308422691165418
4.56820120049619 0.0308094712538756
4.56863098426078 0.0307767056914772
4.56906076802537 0.0307439724014959
4.56949055178996 0.0307112713560991
4.56992033555455 0.0306786025274724
4.57035011931914 0.0306459658878186
4.57077990308373 0.0306133614093589
4.57120968684832 0.0305807890643323
4.5716394706129 0.0305482488249954
4.57206925437749 0.0305157406636233
4.57249903814208 0.0304832645525081
4.57292882190667 0.0304508204639606
4.57335860567126 0.0304184083703088
4.57378838943585 0.0303860282438993
4.57421817320044 0.0303536800570959
4.57464795696502 0.0303213637822805
4.57507774072961 0.030289079391853
4.5755075244942 0.0302568268582311
4.57593730825879 0.0302246061538503
4.57636709202338 0.0301924172511639
4.57679687578797 0.0301602601226434
4.57722665955256 0.0301281347407777
4.57765644331714 0.0300960410780738
4.57808622708173 0.0300639791070566
4.57851601084632 0.0300319488002687
4.57894579461091 0.0299999501302707
4.5793755783755 0.029967983069641
4.57980536214009 0.0299360475909758
4.58023514590468 0.0299041436668891
4.58066492966926 0.0298722712700129
4.58109471343385 0.029840430372997
4.58152449719844 0.0298086209485089
4.58195428096303 0.029776842969234
4.58238406472762 0.0297450964078756
4.58281384849221 0.029713381237155
4.5832436322568 0.0296816974298109
4.58367341602138 0.0296500449586
4.58410319978597 0.0296184237962972
4.58453298355056 0.0295868339156946
4.58496276731515 0.0295552752896027
4.58539255107974 0.0295237478908494
4.58582233484433 0.0294922516922806
4.58625211860892 0.0294607866667599
4.5866819023735 0.0294293527871689
4.58711168613809 0.029397950026407
4.58754146990268 0.0293665783573911
4.58797125366727 0.0293352377530563
4.58840103743186 0.0293039281863554
4.58883082119645 0.0292726496302587
4.58926060496104 0.0292414020577546
4.58969038872563 0.0292101854418494
4.59012017249021 0.0291789997555669
4.5905499562548 0.0291478449719487
4.59097974001939 0.0291167210640545
4.59140952378398 0.0290856280049615
4.59183930754857 0.0290545657677648
4.59226909131316 0.0290235343255774
4.59269887507774 0.0289925336515297
4.59312865884233 0.0289615637187702
4.59355844260692 0.0289306245004651
4.59398822637151 0.0288997159697985
4.5944180101361 0.028868838099972
4.59484779390069 0.028837990864205
4.59527757766528 0.028807174235735
4.59570736142986 0.0287763881878169
4.59613714519445 0.0287456326937234
4.59656692895904 0.0287149077267452
4.59699671272363 0.0286842132601906
4.59742649648822 0.0286535492673855
4.59785628025281 0.0286229157216738
4.5982860640174 0.028592312596417
4.59871584778199 0.0285617398649944
4.59914563154657 0.0285311975008031
4.59957541531116 0.0285006854772577
4.60000519907575 0.0284702037677908
4.60043498284034 0.0284397523458527
4.60086476660493 0.0284093311849112
4.60129455036952 0.028378940258452
4.60172433413411 0.0283485795399786
4.60215411789869 0.0283182490030121
4.60258390166328 0.0282879486210912
4.60301368542787 0.0282576783677727
4.60344346919246 0.0282274382166306
4.60387325295705 0.0281972281412571
4.60430303672164 0.0281670481152618
4.60473282048623 0.028136898112272
4.60516260425081 0.0281067781059329
4.6055923880154 0.0280766880699071
4.60602217177999 0.0280466279778754
4.60645195554458 0.0280165978035356
4.60688173930917 0.0279865975206037
4.60731152307376 0.0279566271028133
4.60774130683835 0.0279266865239155
4.60817109060293 0.0278967757576792
4.60860087436752 0.0278668947778911
4.60903065813211 0.0278370435583552
4.6094604418967 0.0278072220728936
4.60989022566129 0.0277774302953457
4.61032000942588 0.0277476681995689
4.61074979319047 0.027717935759438
4.61117957695505 0.0276882329488455
4.61160936071964 0.0276585597417017
4.61203914448423 0.0276289161119343
4.61246892824882 0.027599302033489
4.61289871201341 0.0275697174803287
4.613328495778 0.0275401624264343
4.61375827954259 0.0275106368458042
4.61418806330717 0.0274811407124544
4.61461784707176 0.0274516740004185
4.61504763083635 0.0274222366837479
4.61547741460094 0.0273928287365115
4.61590719836553 0.0273634501327957
4.61633698213012 0.0273341008467048
4.61676676589471 0.0273047808523605
4.61719654965929 0.0272754901239021
4.61762633342388 0.0272462286354867
4.61805611718847 0.0272169963612887
4.61848590095306 0.0271877932755004
4.61891568471765 0.0271586193523315
4.61934546848224 0.0271294745660093
4.61977525224683 0.0271003588907789
4.62020503601141 0.0270712723009026
4.620634819776 0.0270422147706607
4.62106460354059 0.0270131862743507
4.62149438730518 0.026984186786288
4.62192417106977 0.0269552162808053
4.62235395483436 0.0269262747322529
4.62278373859895 0.026897362114999
4.62321352236354 0.0268684784034289
4.62364330612812 0.0268396235719457
4.62407308989271 0.02681079759497
4.6245028736573 0.02678200044694
4.62493265742189 0.0267532321023112
4.62536244118648 0.0267244925355572
4.62579222495107 0.0266957817211683
4.62622200871566 0.0266670996336532
4.62665179248024 0.0266384462475374
4.62708157624483 0.0266098215373645
4.62751136000942 0.0265812254776951
4.62794114377401 0.0265526580431078
4.6283709275386 0.0265241192081985
4.62880071130319 0.0264956089475804
4.62923049506777 0.0264671272358847
4.62966027883236 0.0264386740477595
4.63009006259695 0.0264102493578708
4.63051984636154 0.0263818531409021
4.63094963012613 0.0263534853715542
4.63137941389072 0.0263251460245455
4.63180919765531 0.0262968350746117
4.6322389814199 0.0262685524965063
4.63266876518448 0.026240298265
4.63309854894907 0.0262120723548811
4.63352833271366 0.0261838747409553
4.63395811647825 0.0261557053980458
4.63438790024284 0.0261275643009934
4.63481768400743 0.0260994514246558
4.63524746777202 0.0260713667439089
4.6356772515366 0.0260433102336455
4.63610703530119 0.0260152818687761
4.63653681906578 0.0259872816242285
4.63696660283037 0.0259593094749481
4.63739638659496 0.0259313653958975
4.63782617035955 0.0259034493620569
4.63825595412414 0.0258755613484239
4.63868573788872 0.0258477013300134
4.63911552165331 0.0258198692818578
4.6395453054179 0.0257920651790069
4.63997508918249 0.0257642889965279
4.64040487294708 0.0257365407095053
4.64083465671167 0.0257088202930412
4.64126444047626 0.0256811277222549
4.64169422424084 0.0256534629722831
4.64212400800543 0.0256258260182802
4.64255379177002 0.0255982168354173
4.64298357553461 0.0255706353988836
4.6434133592992 0.0255430816838851
4.64384314306379 0.0255155556656458
4.64427292682838 0.0254880573194062
4.64470271059296 0.0254605866204249
4.64513249435755 0.0254331435439776
4.64556227812214 0.0254057280653571
4.64599206188673 0.0253783401598739
4.64642184565132 0.0253509798028556
4.64685162941591 0.0253236469696474
4.6472814131805 0.0252963416356115
4.64771119694508 0.0252690637761275
4.64814098070967 0.0252418133665926
4.64857076447426 0.025214590382421
4.64900054823885 0.0251873947990442
4.64943033200344 0.0251602265919113
4.64986011576803 0.0251330857364883
4.65028989953262 0.0251059722082589
4.65071968329721 0.0250788859827239
4.65114946706179 0.0250518270354013
4.65157925082638 0.0250247953418264
4.65200903459097 0.024997790877552
4.65243881835556 0.0249708136181479
4.65286860212015 0.0249438635392013
4.65329838588474 0.0249169406163167
4.65372816964932 0.0248900448251157
4.65415795341391 0.0248631761412373
4.6545877371785 0.0248363345403376
4.65501752094309 0.0248095199980903
4.65544730470768 0.0247827324901859
4.65587708847227 0.0247559719923323
4.65630687223686 0.0247292384802547
4.65673665600144 0.0247025319296955
4.65716643976603 0.0246758523164142
4.65759622353062 0.0246491996161876
4.65802600729521 0.0246225738048098
4.6584557910598 0.024595974858092
4.65888557482439 0.0245694027518626
4.65931535858898 0.0245428574619672
4.65974514235357 0.0245163389642685
4.66017492611815 0.0244898472346467
4.66060470988274 0.0244633822489989
4.66103449364733 0.0244369439832393
4.66146427741192 0.0244105324132996
4.66189406117651 0.0243841475151283
4.6623238449411 0.0243577892646915
4.66275362870569 0.024331457637972
4.66318341247027 0.0243051526109699
4.66361319623486 0.0242788741597026
4.66404297999945 0.0242526222602046
4.66447276376404 0.0242263968885273
4.66490254752863 0.0242001980207395
4.66533233129322 0.0241740256329271
4.66576211505781 0.024147879701193
4.66619189882239 0.024121760201657
4.66662168258698 0.0240956671104567
4.66705146635157 0.0240696004037461
4.66748125011616 0.0240435600576966
4.66791103388075 0.0240175460484968
4.66834081764534 0.0239915583523522
4.66877060140993 0.0239655969454854
4.66920038517451 0.0239396618041362
4.6696301689391 0.0239137529045614
4.67005995270369 0.0238878702230348
4.67048973646828 0.0238620137358474
4.67091952023287 0.0238361834193072
4.67134930399746 0.0238103792497392
4.67177908776205 0.0237846012034856
4.67220887152663 0.0237588492569054
4.67263865529122 0.0237331233863748
4.67306843905581 0.0237074235682872
4.6734982228204 0.0236817497790526
4.67392800658499 0.0236561019950984
4.67435779034958 0.0236304801928688
4.67478757411417 0.0236048843488251
4.67521735787875 0.0235793144394458
4.67564714164334 0.0235537704412259
4.67607692540793 0.0235282523306778
4.67650670917252 0.0235027600843309
4.67693649293711 0.0234772936787313
4.6773662767017 0.0234518530904424
4.67779606046629 0.0234264382960443
4.67822584423087 0.0234010492721342
4.67865562799546 0.0233756859953264
4.67908541176005 0.0233503484422519
4.67951519552464 0.0233250365895588
4.67994497928923 0.023299750413912
4.68037476305382 0.0232744898919935
4.68080454681841 0.0232492550005024
4.68123433058299 0.0232240457161543
4.68166411434758 0.023198862015682
4.68209389811217 0.0231737038758352
4.68252368187676 0.0231485712733805
4.68295346564135 0.0231234641851013
4.68338324940594 0.023098382587798
4.68381303317053 0.023073326458288
4.68424281693511 0.0230482957734054
4.6846726006997 0.0230232905100013
4.68510238446429 0.0229983106449437
4.68553216822888 0.0229733561551172
4.68596195199347 0.0229484270174238
4.68639173575806 0.0229235232087819
4.68682151952265 0.022898644706127
4.68725130328724 0.0228737914864113
4.68768108705182 0.0228489635266039
4.68811087081641 0.0228241608036908
4.688540654581 0.0227993832946748
4.68897043834559 0.0227746309765756
4.68940022211018 0.0227499038264295
4.68983000587477 0.0227252018212899
4.69025978963935 0.0227005249382269
4.69068957340394 0.0226758731543272
4.69111935716853 0.0226512464466947
4.69154914093312 0.0226266447924499
4.69197892469771 0.0226020681687299
4.6924087084623 0.0225775165526889
4.69283849222689 0.0225529899214977
4.69326827599148 0.022528488252344
4.69369805975606 0.0225040115224321
4.69412784352065 0.0224795597089832
4.69455762728524 0.0224551327892351
4.69498741104983 0.0224307307404425
4.69541719481442 0.022406353539877
4.69584697857901 0.0223820011648264
4.6962767623436 0.0223576735925959
4.69670654610818 0.0223333708005068
4.69713632987277 0.0223090927658976
4.69756611363736 0.0222848394661233
4.69799589740195 0.0222606108785556
4.69842568116654 0.022236406980583
4.69885546493113 0.0222122277496106
4.69928524869572 0.0221880731630603
4.6997150324603 0.0221639431983705
4.70014481622489 0.0221398378329964
4.70057459998948 0.02211575704441
4.70100438375407 0.0220917008100999
4.70143416751866 0.022067669107571
4.70186395128325 0.0220436619143454
4.70229373504784 0.0220196792079615
4.70272351881242 0.0219957209659746
4.70315330257701 0.0219717871659563
4.7035830863416 0.0219478777854952
4.70401287010619 0.0219239928021961
4.70444265387078 0.0219001321936809
4.70487243763537 0.0218762959375878
4.70530222139996 0.0218524840115716
4.70573200516454 0.021828696393304
4.70616178892913 0.0218049330604728
4.70659157269372 0.021781193990783
4.70702135645831 0.0217574791619556
4.7074511402229 0.0217337885517285
4.70788092398749 0.0217101221378562
4.70831070775208 0.0216864798981096
4.70874049151666 0.0216628618102762
4.70917027528125 0.0216392678521601
4.70960005904584 0.0216156980015819
4.71002984281043 0.021592152236379
4.71045962657502 0.0215686305344048
4.71088941033961 0.0215451328735296
4.7113191941042 0.0215216592316403
4.71174897786879 0.02149820958664
4.71217876163337 0.0214747839164487
4.71260854539796 0.0214513821990024
4.71303832916255 0.0214280044122541
4.71346811292714 0.0214046505341731
4.71389789669173 0.021381320542745
4.71432768045632 0.0213580144159721
4.7147574642209 0.021334732131873
4.71518724798549 0.0213114736684831
4.71561703175008 0.021288239003854
4.71604681551467 0.0212650281160536
4.71647659927926 0.0212418409831666
4.71690638304385 0.0212186775832938
4.71733616680844 0.0211955378945529
4.71776595057302 0.0211724218950776
4.71819573433761 0.021149329563018
4.7186255181022 0.021126260876541
4.71905530186679 0.0211032158138296
4.71948508563138 0.0210801943530834
4.71991486939597 0.0210571964725181
4.72034465316056 0.021034222150366
4.72077443692515 0.0210112713648759
4.72120422068973 0.0209883440943129
4.72163400445432 0.0209654403169582
4.72206378821891 0.0209425600111096
4.7224935719835 0.0209197031550814
4.72292335574809 0.020896869727204
4.72335313951268 0.0208740597058242
4.72378292327727 0.0208512730693052
4.72421270704185 0.0208285097960265
4.72464249080644 0.0208057698643839
4.72507227457103 0.0207830532527897
4.72550205833562 0.0207603599396721
4.72593184210021 0.0207376899034762
4.7263616258648 0.0207150431226628
4.72679140962939 0.0206924195757094
4.72722119339397 0.0206698192411097
4.72765097715856 0.0206472420973735
4.72808076092315 0.0206246881230271
4.72851054468774 0.020602157296613
4.72894032845233 0.0205796495966898
4.72937011221692 0.0205571650018327
4.72979989598151 0.0205347034906328
4.73022967974609 0.0205122650416977
4.73065946351068 0.020489849633651
4.73108924727527 0.0204674572451327
4.73151903103986 0.020445087854799
4.73194881480445 0.0204227414413222
4.73237859856904 0.0204004179833911
4.73280838233363 0.0203781174597103
4.73323816609821 0.0203558398490009
4.7336679498628 0.0203335851300001
4.73409773362739 0.0203113532814612
4.73452751739198 0.0202891442821537
4.73495730115657 0.0202669581108635
4.73538708492116 0.0202447947463923
4.73581686868575 0.0202226541675582
4.73624665245033 0.0202005363531954
4.73667643621492 0.0201784412821543
4.73710621997951 0.0201563689333012
4.7375360037441 0.0201343192855188
4.73796578750869 0.0201122923177059
4.73839557127328 0.0200902880087771
4.73882535503787 0.0200683063376635
4.73925513880245 0.020046347283312
4.73968492256704 0.0200244108246861
4.74011470633163 0.0200024969407646
4.74054449009622 0.019980605610543
4.74097427386081 0.0199587368130328
4.7414040576254 0.0199368905272613
4.74183384138999 0.019915066732272
4.74226362515457 0.0198932654071246
4.74269340891916 0.0198714865308947
4.74312319268375 0.0198497300826739
4.74355297644834 0.01982799604157
4.74398276021293 0.0198062843867066
4.74441254397752 0.0197845950972236
4.74484232774211 0.0197629281522766
4.74527211150669 0.0197412835310376
4.74570189527128 0.0197196612126942
4.74613167903587 0.0196980611764501
4.74656146280046 0.0196764834015253
4.74699124656505 0.0196549278671555
4.74742103032964 0.0196333945525923
4.74785081409423 0.0196118834371034
4.74828059785882 0.0195903944999725
4.7487103816234 0.0195689277204991
4.74914016538799 0.0195474830779989
4.74956994915258 0.0195260605518033
4.74999973291717 0.0195046601212596
4.75042951668176 0.0194832817657313
4.75085930044635 0.0194619254645977
4.75128908421093 0.0194405911972538
4.75171886797552 0.0194192789431109
4.75214865174011 0.0193979886815957
4.7525784355047 0.0193767203921513
4.75300821926929 0.0193554740542364
4.75343800303388 0.0193342496473255
4.75386778679847 0.0193130471509093
4.75429757056305 0.0192918665444941
4.75472735432764 0.019270707807602
4.75515713809223 0.0192495709197712
4.75558692185682 0.0192284558605556
4.75601670562141 0.0192073626095249
4.756446489386 0.0191862911462648
4.75687627315059 0.0191652414503766
4.75730605691518 0.0191442135014774
4.75773584067976 0.0191232072792005
4.75816562444435 0.0191022227631946
4.75859540820894 0.0190812599331242
4.75902519197353 0.0190603187686699
4.75945497573812 0.0190393992495278
4.75988475950271 0.0190185013554099
4.7603145432673 0.0189976250660438
4.76074432703188 0.018976770361173
4.76117411079647 0.018955937220557
4.76160389456106 0.0189351256239704
4.76203367832565 0.0189143355512042
4.76246346209024 0.0188935669820648
4.76289324585483 0.0188728198963742
4.76332302961942 0.0188520942739705
4.763752813384 0.0188313900947073
4.76418259714859 0.0188107073384537
4.76461238091318 0.0187900459850948
4.76504216467777 0.0187694060145313
4.76547194844236 0.0187487874066796
4.76590173220695 0.0187281901414717
4.76633151597154 0.0187076141988552
4.76676129973612 0.0186870595587936
4.76719108350071 0.018666526201266
4.7676208672653 0.0186460141062668
4.76805065102989 0.0186255232538065
4.76848043479448 0.0186050536239109
4.76891021855907 0.0185846051966218
4.76934000232366 0.0185641779519961
4.76976978608824 0.0185437718701066
4.77019956985283 0.0185233869310419
4.77062935361742 0.0185030231149057
4.77105913738201 0.0184826804018178
4.7714889211466 0.0184623587719133
4.77191870491119 0.0184420582053428
4.77234848867578 0.0184217786822726
4.77277827244036 0.0184015201828847
4.77320805620495 0.0183812826873764
4.77363783996954 0.0183610661759606
4.77406762373413 0.0183408706288659
4.77449740749872 0.0183206960263362
4.77492719126331 0.0183005423486311
4.7753569750279 0.0182804095760255
4.77578675879248 0.0182602976888102
4.77621654255707 0.0182402066672911
4.77664632632166 0.0182201364917898
4.77707611008625 0.0182000871426433
4.77750589385084 0.0181800586002042
4.77793567761543 0.0181600508448404
4.77836546138002 0.0181400638569354
4.7787952451446 0.0181200976168881
4.77922502890919 0.0181001521051129
4.77965481267378 0.0180802273020396
4.78008459643837 0.0180603231881134
4.78051438020296 0.018040439743795
4.78094416396755 0.0180205769495604
4.78137394773214 0.0180007347859013
4.78180373149673 0.0179809132333244
4.78223351526131 0.0179611122723523
4.7826632990259 0.0179413318835224
4.78309308279049 0.0179215720473879
4.78352286655508 0.0179018327445173
4.78395265031967 0.0178821139554944
4.78438243408426 0.0178624156609185
4.78481221784885 0.0178427378414039
4.78524200161343 0.0178230804775808
4.78567178537802 0.0178034435500943
4.78610156914261 0.0177838270396049
4.7865313529072 0.0177642309267886
4.78696113667179 0.0177446551923366
4.78739092043638 0.0177250998169555
4.78782070420097 0.017705564781367
4.78825048796555 0.0176860500663083
4.78868027173014 0.0176665556525318
4.78911005549473 0.0176470815208052
4.78953983925932 0.0176276276519115
4.78996962302391 0.0176081940266489
4.7903994067885 0.0175887806258308
4.79082919055309 0.0175693874302862
4.79125897431767 0.017550014420859
4.79168875808226 0.0175306615784082
4.79211854184685 0.0175113288838086
4.79254832561144 0.0174920163179497
4.79297810937603 0.0174727238617364
4.79340789314062 0.0174534514960888
4.79383767690521 0.0174341992019422
4.79426746066979 0.0174149669602471
4.79469724443438 0.0173957547519693
4.79512702819897 0.0173765625580895
4.79555681196356 0.0173573903596038
4.79598659572815 0.0173382381375234
4.79641637949274 0.0173191058728746
4.79684616325733 0.0172999935466988
4.79727594702191 0.0172809011400529
4.7977057307865 0.0172618286340083
4.79813551455109 0.0172427760096522
4.79856529831568 0.0172237432480864
4.79899508208027 0.0172047303304282
4.79942486584486 0.0171857372378096
4.79985464960945 0.0171667639513781
4.80028443337403 0.017147810452296
4.80071421713862 0.0171288767217408
4.80114400090321 0.017109962740905
4.8015737846678 0.0170910684909962
4.80200356843239 0.0170721939532371
4.80243335219698 0.0170533391088656
4.80286313596157 0.0170345039391342
4.80329291972615 0.0170156884253108
4.80372270349074 0.0169968925486782
4.80415248725533 0.0169781162905343
4.80458227101992 0.0169593596321919
4.80501205478451 0.0169406225549788
4.8054418385491 0.016921905040238
4.80587162231369 0.0169032070693273
4.80630140607827 0.0168845286236194
4.80673118984286 0.0168658696845022
4.80716097360745 0.0168472302333784
4.80759075737204 0.0168286102516658
4.80802054113663 0.0168100097207971
4.80845032490122 0.0167914286222198
4.80888010866581 0.0167728669373965
4.8093098924304 0.0167543246478048
4.80973967619498 0.0167358017349369
4.81016945995957 0.0167172981803002
4.81059924372416 0.0166988139654169
4.81102902748875 0.0166803490718241
4.81145881125334 0.016661903481074
4.81188859501793 0.0166434771747332
4.81231837878252 0.0166250701343836
4.8127481625471 0.0166066823416219
4.81317794631169 0.0165883137780594
4.81360773007628 0.0165699644253226
4.81403751384087 0.0165516342650527
4.81446729760546 0.0165333232789056
4.81489708137005 0.0165150314485522
4.81532686513463 0.0164967587556783
4.81575664889922 0.0164785051819842
4.81618643266381 0.0164602707091853
4.8166162164284 0.0164420553190116
4.81704600019299 0.016423858993208
4.81747578395758 0.0164056817135343
4.81790556772217 0.0163875234617648
4.81833535148676 0.0163693842196886
4.81876513525134 0.01635126396911
4.81919491901593 0.0163331626918474
4.81962470278052 0.0163150803697345
4.82005448654511 0.0162970169846193
4.8204842703097 0.0162789725183648
4.82091405407429 0.0162609469528487
4.82134383783888 0.0162429402699633
4.82177362160346 0.0162249524516156
4.82220340536805 0.0162069834797276
4.82263318913264 0.0161890333362355
4.82306297289723 0.0161711020030906
4.82349275666182 0.0161531894622587
4.82392254042641 0.0161352956957201
4.824352324191 0.0161174206854702
4.82478210795558 0.0160995644135186
4.82521189172017 0.0160817268618899
4.82564167548476 0.016063908012623
4.82607145924935 0.0160461078477717
4.82650124301394 0.0160283263494043
4.82693102677853 0.0160105634996038
4.82736081054312 0.0159928192804676
4.8277905943077 0.0159750936741079
4.82822037807229 0.0159573866626515
4.82865016183688 0.0159396982282396
4.82907994560147 0.0159220283530281
4.82950972936606 0.0159043770191875
4.82993951313065 0.0158867442089029
4.83036929689524 0.0158691299043736
4.83079908065982 0.0158515340878138
4.83122886442441 0.0158339567414523
4.831658648189 0.0158163978475321
4.83208843195359 0.0157988573883109
4.83251821571818 0.0157813353460609
4.83294799948277 0.0157638317030689
4.83337778324736 0.0157463464416359
4.83380756701194 0.0157288795440778
4.83423735077653 0.0157114309927246
4.83466713454112 0.015694000769921
4.83509691830571 0.0156765888580261
4.8355267020703 0.0156591952394135
4.83595648583489 0.0156418198964712
4.83638626959948 0.0156244628116015
4.83681605336406 0.0156071239672214
4.83724583712865 0.0155898033457623
4.83767562089324 0.0155725009296698
4.83810540465783 0.0155552167014041
4.83853518842242 0.0155379506434397
4.83896497218701 0.0155207027382655
4.8393947559516 0.0155034729683849
4.83982453971618 0.0154862613163156
4.84025432348077 0.0154690677645896
4.84068410724536 0.0154518922957534
4.84111389100995 0.0154347348923679
4.84154367477454 0.0154175955370079
4.84197345853913 0.0154004742122632
4.84240324230372 0.0153833709007374
4.8428330260683 0.0153662855850488
4.84326280983289 0.0153492182478298
4.84369259359748 0.0153321688717271
4.84412237736207 0.0153151374394017
4.84455216112666 0.0152981239335292
4.84498194489125 0.015281128336799
4.84541172865584 0.015264150631915
4.84584151242043 0.0152471908015956
4.84627129618501 0.015230248828573
4.8467010799496 0.0152133246955941
4.84713086371419 0.0151964183854196
4.84756064747878 0.0151795298808249
4.84799043124337 0.0151626591645993
4.84842021500796 0.0151458062195464
4.84884999877255 0.0151289710284842
4.84927978253713 0.0151121535742445
4.84970956630172 0.0150953538396738
4.85013935006631 0.0150785718076323
4.8505691338309 0.0150618074609948
4.85099891759549 0.0150450607826499
4.85142870136008 0.0150283317555008
4.85185848512467 0.0150116203624645
4.85228826888925 0.0149949265864721
4.85271805265384 0.0149782504104693
4.85314783641843 0.0149615918174154
4.85357762018302 0.0149449507902842
4.85400740394761 0.0149283273120635
4.8544371877122 0.0149117213657551
4.85486697147679 0.014895132934375
4.85529675524137 0.0148785620009534
4.85572653900596 0.0148620085485345
4.85615632277055 0.0148454725601764
4.85658610653514 0.0148289540189516
4.85701589029973 0.0148124529079463
4.85744567406432 0.0147959692102611
4.85787545782891 0.0147795029090106
4.85830524159349 0.0147630539873231
4.85873502535808 0.0147466224283412
4.85916480912267 0.0147302082152216
4.85959459288726 0.014713811331135
4.86002437665185 0.0146974317592657
4.86045416041644 0.0146810694828126
4.86088394418103 0.0146647244849882
4.86131372794561 0.0146483967490191
4.8617435117102 0.0146320862581458
4.86217329547479 0.014615792995623
4.86260307923938 0.014599516944719
4.86303286300397 0.0145832580887164
4.86346264676856 0.0145670164109114
4.86389243053315 0.0145507918946146
4.86432221429773 0.01453458452315
4.86475199806232 0.0145183942798558
4.86518178182691 0.0145022211480843
4.8656115655915 0.0144860651112013
4.86604134935609 0.0144699261525867
4.86647113312068 0.0144538042556343
4.86690091688527 0.0144376994037518
4.86733070064985 0.0144216115803606
4.86776048441444 0.0144055407688962
4.86819026817903 0.0143894869528078
4.86862005194362 0.0143734501155586
4.86904983570821 0.0143574302406253
4.8694796194728 0.0143414273114989
4.86990940323739 0.0143254413116838
4.87033918700198 0.0143094722246985
4.87076897076656 0.0142935200340753
4.87119875453115 0.01427758472336
4.87162853829574 0.0142616662761126
4.87205832206033 0.0142457646759067
4.87248810582492 0.0142298799063295
4.87291788958951 0.0142140119509822
4.8733476733541 0.0141981607934797
4.87377745711868 0.0141823264174507
4.87420724088327 0.0141665088065376
4.87463702464786 0.0141507079443964
4.87506680841245 0.0141349238146971
4.87549659217704 0.0141191564011231
4.87592637594163 0.0141034056873719
4.87635615970621 0.0140876716571544
4.8767859434708 0.0140719542941952
4.87721572723539 0.0140562535822328
4.87764551099998 0.0140405695050192
4.87807529476457 0.0140249020463202
4.87850507852916 0.014009251189915
4.87893486229375 0.0139936169195969
4.87936464605834 0.0139779992191724
4.87979442982292 0.0139623980724619
4.88022421358751 0.0139468134632994
4.8806539973521 0.0139312453755325
4.88108378111669 0.0139156937930223
4.88151356488128 0.0139001586996438
4.88194334864587 0.0138846400792852
4.88237313241046 0.0138691379158486
4.88280291617504 0.0138536521932497
4.88323269993963 0.0138381828954175
4.88366248370422 0.0138227300062948
4.88409226746881 0.0138072935098379
4.8845220512334 0.0137918733900167
4.88495183499799 0.0137764696308144
4.88538161876258 0.0137610822162282
4.88581140252716 0.0137457111302684
4.88624118629175 0.0137303563569588
4.88667097005634 0.0137150178803372
4.88710075382093 0.0136996956844545
4.88753053758552 0.013684389753375
4.88796032135011 0.0136691000711769
4.8883901051147 0.0136538266219515
4.88881988887928 0.0136385693898037
4.88924967264387 0.013623328358852
4.88967945640846 0.0136081035132282
4.89010924017305 0.0135928948370775
4.89053902393764 0.0135777023145587
4.89096880770223 0.013562525929844
4.89139859146682 0.0135473656671189
4.8918283752314 0.0135322215105823
4.89225815899599 0.0135170934444468
4.89268794276058 0.0135019814529381
4.89311772652517 0.0134868855202954
4.89354751028976 0.0134718056307713
4.89397729405435 0.0134567417686316
4.89440707781894 0.0134416939181558
4.89483686158352 0.0134266620636365
4.89526664534811 0.0134116461893796
4.8956964291127 0.0133966462797046
4.89612621287729 0.0133816623189442
4.89655599664188 0.0133666942914444
4.89698578040647 0.0133517421815646
4.89741556417106 0.0133368059736772
4.89784534793564 0.0133218856521684
4.89827513170023 0.0133069812014375
4.89870491546482 0.0132920926058968
4.89913469922941 0.0132772198499722
4.899564482994 0.0132623629181028
4.89999426675859 0.013247521794741
4.90042405052318 0.0132326964643523
4.90085383428776 0.0132178869114155
4.90128361805235 0.0132030931204228
4.90171340181694 0.0131883150758796
4.90214318558153 0.0131735527623041
4.90257296934612 0.0131588061642283
4.90300275311071 0.0131440752661971
4.9034325368753 0.0131293600527685
4.90386232063988 0.0131146605085141
4.90429210440447 0.0130999766180182
4.90472188816906 0.0130853083658785
4.90515167193365 0.013070655736706
4.90558145569824 0.0130560187151246
4.90601123946283 0.0130413972857714
4.90644102322742 0.0130267914332968
4.90687080699201 0.0130122011423641
4.90730059075659 0.01299762639765
4.90773037452118 0.0129830671838442
4.90816015828577 0.0129685234856493
4.90858994205036 0.0129539952877812
4.90901972581495 0.012939482574969
4.90944950957954 0.0129249853319548
4.90987929334413 0.0129105035434935
4.91030907710871 0.0128960371943534
4.9107388608733 0.0128815862693159
4.91116864463789 0.0128671507531751
4.91159842840248 0.0128527306307384
4.91202821216707 0.0128383258868263
4.91245799593166 0.0128239365062721
4.91288777969624 0.0128095624739223
4.91331756346083 0.0127952037746362
4.91374734722542 0.0127808603932865
4.91417713099001 0.0127665323147585
4.9146069147546 0.0127522195239506
4.91503669851919 0.0127379220057742
4.91546648228378 0.0127236397451538
4.91589626604837 0.0127093727270267
4.91632604981295 0.0126951209363431
4.91675583357754 0.0126808843580664
4.91718561734213 0.0126666629771726
4.91761540110672 0.012652456778651
4.91804518487131 0.0126382657475035
4.9184749686359 0.0126240898687451
4.91890475240049 0.0126099291274036
4.91933453616507 0.0125957835085199
4.91976431992966 0.0125816529971475
4.92019410369425 0.012567537578353
4.92062388745884 0.0125534372372157
4.92105367122343 0.012539351958828
4.92148345498802 0.0125252817282949
4.92191323875261 0.0125112265307345
4.92234302251719 0.0124971863512775
4.92277280628178 0.0124831611750676
4.92320259004637 0.0124691509872612
4.92363237381096 0.0124551557730277
4.92406215757555 0.0124411755175492
4.92449194134014 0.0124272102060205
4.92492172510473 0.0124132598236493
4.92535150886931 0.0123993243556562
4.9257812926339 0.0123854037872743
4.92621107639849 0.0123714981037497
4.92664086016308 0.0123576072903411
4.92707064392767 0.0123437313323202
4.92750042769226 0.0123298702149711
4.92793021145685 0.012316023923591
4.92835999522143 0.0123021924434895
4.92878977898602 0.0122883757599891
4.92921956275061 0.012274573858425
4.9296493465152 0.012260786724145
4.93007913027979 0.0122470143425098
4.93050891404438 0.0122332566988925
4.93093869780897 0.0122195137786792
4.93136848157355 0.0122057855672685
4.93179826533814 0.0121920720500716
4.93222804910273 0.0121783732125125
4.93265783286732 0.0121646890400277
4.93308761663191 0.0121510195180665
4.9335174003965 0.0121373646320907
4.93394718416109 0.0121237243675748
4.93437696792568 0.0121100987100058
4.93480675169026 0.0120964876448836
4.93523653545485 0.0120828911577203
4.93566631921944 0.0120693092340409
4.93609610298403 0.0120557418593827
4.93652588674862 0.012042189019296
4.93695567051321 0.0120286506993433
4.93738545427779 0.0120151268850996
4.93781523804238 0.0120016175621529
4.93824502180697 0.0119881227161032
4.93867480557156 0.0119746423325636
4.93910458933615 0.0119611763971591
4.93953437310074 0.0119477248955277
4.93996415686533 0.0119342878133197
4.94039394062992 0.011920865136198
4.9408237243945 0.0119074568498379
4.94125350815909 0.0118940629399273
4.94168329192368 0.0118806833921664
4.94211307568827 0.0118673181922681
4.94254285945286 0.0118539673259575
4.94297264321745 0.0118406307789724
4.94340242698204 0.0118273085370629
4.94383221074662 0.0118140005859916
4.94426199451121 0.0118007069115335
4.9446917782758 0.0117874274994759
4.94512156204039 0.0117741623356188
4.94555134580498 0.0117609114057744
4.94598112956957 0.0117476746957673
4.94641091333416 0.0117344521914345
4.94684069709874 0.0117212438786256
4.94727048086333 0.0117080497432021
4.94770026462792 0.0116948697710384
4.94813004839251 0.0116817039480208
4.9485598321571 0.0116685522600483
4.94898961592169 0.011655414693032
4.94941939968628 0.0116422912328955
4.94984918345086 0.0116291818655746
4.95027896721545 0.0116160865770175
4.95070875098004 0.0116030053531846
4.95113853474463 0.0115899381800487
4.95156831850922 0.0115768850435949
4.95199810227381 0.0115638459298206
4.9524278860384 0.0115508208247352
4.95285766980298 0.0115378097143609
4.95328745356757 0.0115248125847316
4.95371723733216 0.0115118294218939
4.95414702109675 0.0114988602119063
4.95457680486134 0.0114859049408397
4.95500658862593 0.0114729635947773
4.95543637239052 0.0114600361598144
4.9558661561551 0.0114471226220585
4.95629593991969 0.0114342229676293
4.95672572368428 0.0114213371826588
4.95715550744887 0.0114084652532912
4.95758529121346 0.0113956071656827
4.95801507497805 0.0113827629060018
4.95844485874264 0.0113699324604292
4.95887464250722 0.0113571158151576
4.95930442627181 0.011344312956392
4.9597342100364 0.0113315238703495
4.96016399380099 0.0113187485432592
4.96059377756558 0.0113059869613626
4.96102356133017 0.0112932391109131
4.96145334509476 0.0112805049781762
4.96188312885934 0.0112677845494295
4.96231291262393 0.0112550778109629
4.96274269638852 0.0112423847490782
4.96317248015311 0.0112297053500892
4.9636022639177 0.0112170396003219
4.96403204768229 0.0112043874861144
4.96446183144688 0.0111917489938167
4.96489161521146 0.011179124109791
4.96532139897605 0.0111665128204114
4.96575118274064 0.011153915112064
4.96618096650523 0.0111413309711472
4.96661075026982 0.0111287603840711
4.96704053403441 0.0111162033372579
4.967470317799 0.0111036598171418
4.96790010156359 0.011091129810169
4.96832988532817 0.0110786133027978
4.96875966909276 0.0110661102814981
4.96918945285735 0.0110536207327522
4.96961923662194 0.0110411446430541
4.97004902038653 0.0110286819989097
4.97047880415112 0.0110162327868371
4.97090858791571 0.0110037969933661
4.97133837168029 0.0109913746050384
4.97176815544488 0.0109789656084079
4.97219793920947 0.0109665699900401
4.97262772297406 0.0109541877365125
4.97305750673865 0.0109418188344146
4.97348729050324 0.0109294632703475
4.97391707426782 0.0109171210309245
4.97434685803241 0.0109047921027706
4.974776641797 0.0108924764725227
4.97520642556159 0.0108801741268294
4.97563620932618 0.0108678850523515
4.97606599309077 0.0108556092357612
4.97649577685536 0.0108433466637428
4.97692556061995 0.0108310973229923
4.97735534438453 0.0108188612002177
4.97778512814912 0.0108066382821385
4.97821491191371 0.0107944285554862
4.9786446956783 0.0107822320070041
4.97907447944289 0.0107700486234472
4.97950426320748 0.0107578783915822
4.97993404697207 0.0107457212981878
4.98036383073665 0.0107335773300542
4.98079361450124 0.0107214464739834
4.98122339826583 0.0107093287167893
4.98165318203042 0.0106972240452974
4.98208296579501 0.0106851324463448
4.9825127495596 0.0106730539067807
4.98294253332419 0.0106609884134655
4.98337231708877 0.0106489359532717
4.98380210085336 0.0106368965130833
4.98423188461795 0.010624870079796
4.98466166838254 0.0106128566403173
4.98509145214713 0.0106008561815662
4.98552123591172 0.0105888686904734
4.98595101967631 0.0105768941539813
4.98638080344089 0.0105649325590439
4.98681058720548 0.0105529838926269
4.98724037097007 0.0105410481417076
4.98767015473466 0.0105291252932747
4.98809993849925 0.0105172153343289
4.98852972226384 0.0105053182518823
4.98895950602843 0.0104934340329585
4.98938928979301 0.0104815626645928
4.9898190735576 0.0104697041338321
4.99024885732219 0.0104578584277349
4.99067864108678 0.010446025533371
4.99110842485137 0.0104342054378222
4.99153820861596 0.0104223981281814
4.99196799238055 0.0104106035915533
4.99239777614513 0.0103988218150541
4.99282755990972 0.0103870527858114
4.99325734367431 0.0103752964909645
4.9936871274389 0.010363552917664
4.99411691120349 0.0103518220530723
4.99454669496808 0.0103401038843629
4.99497647873267 0.010328398398721
4.99540626249726 0.0103167055833434
4.99583604626184 0.0103050254254381
4.99626583002643 0.0102933579122247
4.99669561379102 0.0102817030309342
4.99712539755561 0.0102700607688092
4.9975551813202 0.0102584311131035
4.99798496508479 0.0102468140510824
4.99841474884937 0.0102352095700228
4.99884453261396 0.0102236176572128
4.99927431637855 0.0102120382999519
4.99970410014314 0.0102004714855511
5.00013388390773 0.0101889172013328
5.00056366767232 0.0101773754346306
5.00099345143691 0.0101658461727898
5.00142323520149 0.0101543294031668
5.00185301896608 0.0101428251131294
5.00228280273067 0.0101313332900567
5.00271258649526 0.0101198539213393
5.00314237025985 0.0101083869943791
5.00357215402444 0.010096932496589
5.00400193778903 0.0100854904153938
5.00443172155362 0.0100740607382291
5.0048615053182 0.0100626434525421
5.00529128908279 0.0100512385457911
5.00572107284738 0.0100398460054458
5.00615085661197 0.0100284658189872
5.00658064037656 0.0100170979739074
5.00701042414115 0.0100057424577099
5.00744020790574 0.00999439925790948
5.00786999167032 0.00998306836203207
5.00829977543491 0.00997174975761493
5.0087295591995 0.00996044343220644
5.00915934296409 0.00994914937336627
5.00958912672868 0.0099378675686653
5.01001891049327 0.00992659800568559
5.01044869425786 0.00991534067202045
5.01087847802244 0.00990409555527436
5.01130826178703 0.0098928626430629
5.01173804555162 0.00988164192301291
5.01216782931621 0.00987043338276238
5.0125976130808 0.0098592370099605
5.01302739684539 0.00984805279226753
5.01345718060998 0.00983688071735488
5.01388696437456 0.00982572077290515
5.01431674813915 0.00981457294661205
5.01474653190374 0.00980343722618036
5.01517631566833 0.00979231359932605
5.01560609943292 0.00978120205377611
5.01603588319751 0.00977010257726871
5.0164656669621 0.00975901515755301
5.01689545072668 0.00974793978238935
5.01732523449127 0.00973687643954909
5.01775501825586 0.00972582511681462
5.01818480202045 0.00971478580197948
5.01861458578504 0.00970375848284816
5.01904436954963 0.00969274314723624
5.01947415331422 0.00968173978297032
5.0199039370788 0.00967074837788808
5.02033372084339 0.0096597689198381
5.02076350460798 0.00964880139668004
5.02119328837257 0.00963784579628461
5.02162307213716 0.00962690210653343
5.02205285590175 0.00961597031531911
5.02248263966634 0.00960505041054528
5.02291242343092 0.00959414238012652
5.02334220719551 0.00958324621198839
5.0237719909601 0.00957236189406741
5.02420177472469 0.00956148941431092
5.02463155848928 0.00955062876067742
5.02506134225387 0.00953977992113612
5.02549112601846 0.00952894288366737
5.02592090978304 0.00951811763626222
5.02635069354763 0.00950730416692276
5.02678047731222 0.00949650246366196
5.02721026107681 0.00948571251450369
5.0276400448414 0.0094749343074826
5.02806982860599 0.00946416783064437
5.02849961237058 0.00945341307204545
5.02892939613516 0.00944267001975317
5.02935917989975 0.00943193866184572
5.02978896366434 0.00942121898641214
5.03021874742893 0.0094105109815523
5.03064853119352 0.00939981463537689
5.03107831495811 0.00938912993600745
5.0315080987227 0.00937845687157628
5.03193788248729 0.00936779543022653
5.03236766625187 0.00935714560011215
5.03279745001646 0.00934650736939788
5.03322723378105 0.00933588072625918
5.03365701754564 0.00932526565888234
5.03408680131023 0.00931466215546447
5.03451658507482 0.00930407020421334
5.0349463688394 0.00929348979334749
5.03537615260399 0.00928292091109622
5.03580593636858 0.00927236354569962
5.03623572013317 0.00926181768540844
5.03666550389776 0.00925128331848416
5.03709528766235 0.00924076043319897
5.03752507142694 0.00923024901783575
5.03795485519153 0.00921974906068817
5.03838463895611 0.00920926055006049
5.0388144227207 0.00919878347426764
5.03924420648529 0.00918831782163531
5.03967399024988 0.00917786358049982
5.04010377401447 0.00916742073920811
5.04053355777906 0.00915698928611782
5.04096334154365 0.00914656920959717
5.04139312530823 0.00913616049802512
5.04182290907282 0.00912576313979116
5.04225269283741 0.00911537712329544
5.042682476602 0.0091050024369487
5.04311226036659 0.00909463906917232
5.04354204413118 0.00908428700839823
5.04397182789577 0.00907394624306904
5.04440161166035 0.00906361676163778
5.04483139542494 0.00905329855256822
5.04526117918953 0.00904299160433456
5.04569096295412 0.00903269590542171
5.04612074671871 0.00902241144432497
5.0465505304833 0.00901213820955026
5.04698031424789 0.00900187618961404
5.04741009801247 0.00899162537304332
5.04783988177706 0.00898138574837552
5.04826966554165 0.00897115730415869
5.04869944930624 0.00896094002895131
5.04912923307083 0.00895073391132244
5.04955901683542 0.00894053893985152
5.04998880060001 0.00893035510312855
5.05041858436459 0.00892018238975396
5.05084836812918 0.00891002078833866
5.05127815189377 0.00889987028750407
5.05170793565836 0.00888973087588192
5.05213771942295 0.00887960254211453
5.05256750318754 0.00886948527485458
5.05299728695213 0.00885937906276521
5.05342707071671 0.00884928389451993
5.0538568544813 0.00883919975880271
5.05428663824589 0.00882912664430789
5.05471642201048 0.00881906453974025
5.05514620577507 0.00880901343381495
5.05557598953966 0.00879897331525746
5.05600577330425 0.0087889441728037
5.05643555706884 0.00877892599519992
5.05686534083342 0.00876891877120278
5.05729512459801 0.00875892248957916
5.0577249083626 0.00874893713910647
5.05815469212719 0.0087389627085723
5.05858447589178 0.00872899918677466
5.05901425965637 0.00871904656252181
5.05944404342095 0.00870910482463233
5.05987382718554 0.00869917396193522
5.06030361095013 0.00868925396326961
5.06073339471472 0.00867934481748502
5.06116317847931 0.00866944651344122
5.0615929622439 0.00865955904000827
5.06202274600849 0.00864968238606649
5.06245252977307 0.00863981654050648
5.06288231353766 0.008629961492229
5.06331209730225 0.00862011723014516
5.06374188106684 0.00861028374317627
5.06417166483143 0.00860046102025386
5.06460144859602 0.00859064905031968
5.06503123236061 0.0085808478223257
5.0654610161252 0.00857105732523409
5.06589079988978 0.00856127754801725
5.06632058365437 0.00855150847965767
5.06675036741896 0.00854175010914816
5.06718015118355 0.00853200242549163
5.06760993494814 0.00852226541770113
5.06803971871273 0.00851253907479995
5.06846950247732 0.00850282338582145
5.0688992862419 0.00849311833980919
5.06932907000649 0.00848342392581686
5.06975885377108 0.00847374013290828
5.07018863753567 0.00846406695015732
5.07061842130026 0.00845440436664807
5.07104820506485 0.00844475237147466
5.07147798882944 0.00843511095374141
5.07190777259402 0.00842548010256258
5.07233755635861 0.00841585980706262
5.0727673401232 0.00840625005637604
5.07319712388779 0.00839665083964745
5.07362690765238 0.00838706214603141
5.07405669141697 0.00837748396469267
5.07448647518156 0.0083679162848059
5.07491625894614 0.00835835909555595
5.07534604271073 0.00834881238613758
5.07577582647532 0.00833927614575563
5.07620561023991 0.00832975036362493
5.0766353940045 0.00832023502897035
5.07706517776909 0.00831073013102674
5.07749496153368 0.00830123565903895
5.07792474529826 0.00829175160226179
5.07835452906285 0.00828227794996008
5.07878431282744 0.00827281469140866
5.07921409659203 0.00826336181589218
5.07964388035662 0.00825391931270542
5.08007366412121 0.008244487171153
5.0805034478858 0.00823506538054951
5.08093323165038 0.00822565393021949
5.08136301541497 0.00821625280949738
5.08179279917956 0.00820686200772755
5.08222258294415 0.00819748151426428
5.08265236670874 0.00818811131847179
5.08308215047333 0.00817875140972411
5.08351193423792 0.00816940177740521
5.0839417180025 0.00816006241090897
5.08437150176709 0.00815073329963914
5.08480128553168 0.00814141443300923
5.08523106929627 0.00813210580044275
5.08566085306086 0.00812280739137298
5.08609063682545 0.00811351919524309
5.08652042059004 0.008104241201506
5.08695020435462 0.00809497339962456
5.08737998811921 0.0080857157790714
5.0878097718838 0.00807646832932893
5.08823955564839 0.00806723103988946
5.08866933941298 0.00805800390025499
5.08909912317757 0.00804878689993735
5.08952890694216 0.00803958002845821
5.08995869070674 0.00803038327534896
5.09038847447133 0.00802119663015074
5.09081825823592 0.00801202008241448
5.09124804200051 0.00800285362170092
5.0916778257651 0.00799369723758042
5.09210760952969 0.00798455091963322
5.09253739329428 0.00797541465744916
5.09296717705887 0.00796628844062789
5.09339696082345 0.00795717225877879
5.09382674458804 0.00794806610152089
5.09425652835263 0.00793896995848292
5.09468631211722 0.00792988381930338
5.09511609588181 0.00792080767363036
5.0955458796464 0.00791174151112175
5.09597566341098 0.00790268532144495
5.09640544717557 0.00789363909427719
5.09683523094016 0.00788460281930524
5.09726501470475 0.00787557648622561
5.09769479846934 0.00786656008474436
5.09812458223393 0.00785755360457726
5.09855436599852 0.00784855703544968
5.09898414976311 0.00783957036709659
5.09941393352769 0.00783059358926266
5.09984371729228 0.00782162669170203
5.10027350105687 0.00781266966417855
5.10070328482146 0.0078037224964656
5.10113306858605 0.00779478517834622
5.10156285235064 0.00778585769961289
5.10199263611523 0.00777694005006782
5.10242241987981 0.00776803221952266
5.1028522036444 0.00775913419779868
5.10328198740899 0.00775024597472665
5.10371177117358 0.00774136754014694
5.10414155493817 0.00773249888390937
5.10457133870276 0.00772363999587341
5.10500112246735 0.0077147908659079
5.10543090623193 0.0077059514838913
5.10586068999652 0.0076971218397115
5.10629047376111 0.00768830192326597
5.1067202575257 0.00767949172446161
5.10715004129029 0.00767069123321476
5.10757982505488 0.00766190043945133
5.10800960881947 0.00765311933310664
5.10843939258405 0.0076443479041255
5.10886917634864 0.00763558614246211
5.10929896011323 0.00762683403808019
5.10972874387782 0.00761809158095285
5.11015852764241 0.00760935876106265
5.110588311407 0.00760063556840156
5.11101809517159 0.00759192199297096
5.11144787893617 0.00758321802478168
5.11187766270076 0.00757452365385388
5.11230744646535 0.00756583887021722
5.11273723022994 0.00755716366391061
5.11316701399453 0.00754849802498244
5.11359679775912 0.00753984194349043
5.11402658152371 0.0075311954095017
5.11445636528829 0.00752255841309268
5.11488614905288 0.00751393094434916
5.11531593281747 0.0075053129933663
5.11574571658206 0.0074967045502486
5.11617550034665 0.00748810560510982
5.11660528411124 0.00747951614807313
5.11703506787583 0.00747093616927095
5.11746485164041 0.00746236565884504
5.117894635405 0.00745380460694643
5.11832441916959 0.00744525300373547
5.11875420293418 0.00743671083938178
5.11918398669877 0.00742817810406426
5.11961377046336 0.00741965478797109
5.12004355422795 0.00741114088129969
5.12047333799253 0.00740263637425674
5.12090312175712 0.00739414125705821
5.12133290552171 0.00738565551992926
5.1217626892863 0.00737717915310428
5.12219247305089 0.00736871214682691
5.12262225681548 0.00736025449135004
5.12305204058007 0.00735180617693575
5.12348182434465 0.00734336719385526
5.12391160810924 0.00733493753238908
5.12434139187383 0.00732651718282685
5.12477117563842 0.00731810613546744
5.12520095940301 0.00730970438061887
5.1256307431676 0.00730131190859832
5.12606052693219 0.00729292870973213
5.12649031069678 0.00728455477435584
5.12692009446136 0.00727619009281411
5.12734987822595 0.0072678346554607
5.12777966199054 0.00725948845265856
5.12820944575513 0.00725115147477973
5.12863922951972 0.00724282371220543
5.12906901328431 0.00723450515532589
5.1294987970489 0.00722619579454051
5.12992858081348 0.00721789562025778
5.13035836457807 0.0072096046228953
5.13078814834266 0.0072013227928797
5.13121793210725 0.00719305012064674
5.13164771587184 0.00718478659664119
5.13207749963643 0.00717653221131696
5.13250728340102 0.00716828695513695
5.1329370671656 0.00716005081857311
5.13336685093019 0.00715182379210646
5.13379663469478 0.00714360586622705
5.13422641845937 0.00713539703143394
5.13465620222396 0.00712719727823519
5.13508598598855 0.00711900659714794
5.13551576975314 0.00711082497869824
5.13594555351772 0.00710265241342126
5.13637533728231 0.007094488891861
5.1368051210469 0.00708633440457059
5.13723490481149 0.00707818894211206
5.13766468857608 0.00707005249505645
5.13809447234067 0.0070619250539837
5.13852425610526 0.00705380660948275
5.13895403986984 0.00704569715215148
5.13938382363443 0.00703759667259673
5.13981360739902 0.00702950516143425
5.14024339116361 0.00702142260928871
5.1406731749282 0.0070133490067937
5.14110295869279 0.00700528434459173
5.14153274245738 0.00699722861333426
5.14196252622196 0.00698918180368154
5.14239230998655 0.00698114390630283
5.14282209375114 0.00697311491187619
5.14325187751573 0.00696509481108861
5.14368166128032 0.0069570835946359
5.14411144504491 0.00694908125322278
5.1445412288095 0.00694108777756278
5.14497101257408 0.00693310315837832
5.14540079633867 0.00692512738640066
5.14583058010326 0.00691716045236986
5.14626036386785 0.00690920234703479
5.14669014763244 0.00690125306115324
5.14711993139703 0.00689331258549176
5.14754971516162 0.00688538091082561
5.1479794989262 0.00687745802793902
5.14840928269079 0.00686954392762488
5.14883906645538 0.00686163860068495
5.14926885021997 0.00685374203792971
5.14969863398456 0.00684585423017844
5.15012841774915 0.00683797516825917
5.15055820151374 0.0068301048430087
5.15098798527832 0.0068222432452726
5.15141776904291 0.00681439036590512
5.1518475528075 0.00680654619576929
5.15227733657209 0.00679871072573688
5.15270712033668 0.00679088394668838
5.15313690410127 0.00678306584951297
5.15356668786586 0.00677525642510852
5.15399647163045 0.00676745566438168
5.15442625539503 0.00675966355824772
5.15485603915962 0.00675188009763063
5.15528582292421 0.00674410527346306
5.1557156066888 0.00673633907668638
5.15614539045339 0.00672858149825057
5.15657517421798 0.0067208325291143
5.15700495798256 0.00671309216024488
5.15743474174715 0.00670536038261829
5.15786452551174 0.00669763718721911
5.15829430927633 0.00668992256504061
5.15872409304092 0.0066822165070846
5.15915387680551 0.00667451900436159
5.1595836605701 0.00666683004789063
5.16001344433468 0.00665914962869947
5.16044322809927 0.00665147773782433
5.16087301186386 0.00664381436631015
5.16130279562845 0.00663615950521033
5.16173257939304 0.00662851314558699
5.16216236315763 0.00662087527851064
5.16259214692222 0.00661324589506052
5.16302193068681 0.00660562498632432
5.16345171445139 0.00659801254339834
5.16388149821598 0.00659040855738739
5.16431128198057 0.00658281301940481
5.16474106574516 0.00657522592057247
5.16517084950975 0.0065676472520208
5.16560063327434 0.0065600770048887
5.16603041703893 0.0065525151703236
5.16646020080351 0.00654496173948139
5.1668899845681 0.00653741670352653
5.16731976833269 0.0065298800536319
5.16774955209728 0.00652235178097888
5.16817933586187 0.00651483187675735
5.16860911962646 0.00650732033216559
5.16903890339105 0.00649981713841043
5.16946868715563 0.00649232228670708
5.16989847092022 0.00648483576827921
5.17032825468481 0.00647735757435895
5.1707580384494 0.00646988769618684
5.17118782221399 0.00646242612501188
5.17161760597858 0.00645497285209144
5.17204738974317 0.00644752786869132
5.17247717350775 0.00644009116608576
5.17290695727234 0.00643266273555736
5.17333674103693 0.0064252425683971
5.17376652480152 0.00641783065590435
5.17419630856611 0.00641042698938691
5.1746260923307 0.00640303156016092
5.17505587609529 0.0063956443595508
5.17548565985987 0.00638826537888945
5.17591544362446 0.00638089460951807
5.17634522738905 0.0063735320427862
5.17677501115364 0.00636617767005176
5.17720479491823 0.00635883148268087
5.17763457868282 0.00635149347204814
5.17806436244741 0.00634416362953639
5.17849414621199 0.00633684194653679
5.17892392997658 0.00632952841444878
5.17935371374117 0.00632222302468015
5.17978349750576 0.0063149257686469
5.18021328127035 0.00630763663777342
5.18064306503494 0.00630035562349227
5.18107284879953 0.00629308271724432
5.18150263256411 0.00628581791047871
5.1819324163287 0.00627856119465285
5.18236220009329 0.00627131256123236
5.18279198385788 0.00626407200169113
5.18322176762247 0.00625683950751125
5.18365155138706 0.00624961507018309
5.18408133515165 0.00624239868120521
5.18451111891623 0.00623519033208437
5.18494090268082 0.0062279900143356
5.18537068644541 0.00622079771948202
5.18580047021 0.0062136134390551
5.18623025397459 0.00620643716459432
5.18666003773918 0.0061992688876475
5.18708982150377 0.00619210859977054
5.18751960526835 0.00618495629252754
5.18794938903294 0.00617781195749074
5.18837917279753 0.00617067558624057
5.18880895656212 0.00616354717036556
5.18923874032671 0.00615642670146245
5.1896685240913 0.00614931417113605
5.19009830785589 0.00614220957099931
5.19052809162048 0.00613511289267331
5.19095787538506 0.00612802412778726
5.19138765914965 0.00612094326797847
5.19181744291424 0.00611387030489231
5.19224722667883 0.00610680523018231
5.19267701044342 0.00609974803551004
5.19310679420801 0.00609269871254517
5.1935365779726 0.00608565725296543
5.19396636173718 0.00607862364845665
5.19439614550177 0.00607159789071267
5.19482592926636 0.00606457997143541
5.19525571303095 0.00605756988233489
5.19568549679554 0.00605056761512907
5.19611528056013 0.00604357316154402
5.19654506432472 0.0060365865133138
5.1969748480893 0.00602960766218053
5.19740463185389 0.00602263659989428
5.19783441561848 0.00601567331821317
5.19826419938307 0.00600871780890336
5.19869398314766 0.00600177006373894
5.19912376691225 0.00599483007450197
5.19955355067684 0.0059878978329826
5.19998333444142 0.00598097333097884
5.20041311820601 0.00597405656029673
5.2008429019706 0.00596714751275024
5.20127268573519 0.00596024618016133
5.20170246949978 0.00595335255435988
5.20213225326437 0.00594646662718372
5.20256203702896 0.00593958839047863
5.20299182079354 0.0059327178360983
5.20342160455813 0.00592585495590432
5.20385138832272 0.00591899974176625
5.20428117208731 0.00591215218556154
5.2047109558519 0.00590531227917549
5.20514073961649 0.00589848001450137
5.20557052338108 0.00589165538344032
5.20600030714566 0.00588483837790133
5.20643009091025 0.00587802898980129
5.20685987467484 0.00587122721106496
5.20728965843943 0.00586443303362495
5.20771944220402 0.00585764644942175
5.20814922596861 0.0058508674504037
5.2085790097332 0.00584409602852692
5.20900879349778 0.00583733217575545
5.20943857726237 0.00583057588406113
5.20986836102696 0.00582382714542363
5.21029814479155 0.0058170859518304
5.21072792855614 0.00581035229527673
5.21115771232073 0.00580362616776573
5.21158749608532 0.00579690756130828
5.2120172798499 0.00579019646792306
5.21244706361449 0.00578349287963653
5.21287684737908 0.00577679678848296
5.21330663114367 0.00577010818650435
5.21373641490826 0.00576342706575048
5.21416619867285 0.0057567534182789
5.21459598243744 0.0057500872361549
5.21502576620203 0.0057434285114515
5.21545554996661 0.00573677723624953
5.2158853337312 0.00573013340263743
5.21631511749579 0.00572349700271148
5.21674490126038 0.00571686802857563
5.21717468502497 0.00571024647234157
5.21760446878956 0.00570363232612863
5.21803425255414 0.00569702558206393
5.21846403631873 0.00569042623228224
5.21889382008332 0.005683834268926
5.21932360384791 0.00567724968414537
5.2197533876125 0.00567067247009814
5.22018317137709 0.00566410261894982
5.22061295514168 0.00565754012287356
5.22104273890626 0.00565098497405015
5.22147252267085 0.00564443716466804
5.22190230643544 0.00563789668692333
5.22233209020003 0.00563136353301973
5.22276187396462 0.00562483769516865
5.22319165772921 0.00561831916558901
5.2236214414938 0.00561180793650746
5.22405122525839 0.00560530400015818
5.22448100902297 0.00559880734878301
5.22491079278756 0.00559231797463135
5.22534057655215 0.00558583586996019
5.22577036031674 0.00557936102703414
5.22620014408133 0.00557289343812537
5.22662992784592 0.00556643309551362
5.22705971161051 0.00555997999148618
5.22748949537509 0.00555353411833794
5.22791927913968 0.00554709546837129
5.22834906290427 0.00554066403389622
5.22877884666886 0.00553423980723023
5.22920863043345 0.00552782278069835
5.22963841419804 0.00552141294663317
5.23006819796263 0.00551501029737477
5.23049798172721 0.00550861482527073
5.2309277654918 0.00550222652267619
5.23135754925639 0.00549584538195377
5.23178733302098 0.00548947139547356
5.23221711678557 0.00548310455561318
5.23264690055016 0.0054767448547577
5.23307668431475 0.0054703922852997
5.23350646807933 0.0054640468396392
5.23393625184392 0.0054577085101837
5.23436603560851 0.00545137728934815
5.2347958193731 0.00544505316955496
5.23522560313769 0.00543873614323398
5.23565538690228 0.00543242620282251
5.23608517066687 0.00542612334076526
5.23651495443145 0.00541982754951438
5.23694473819604 0.00541353882152946
5.23737452196063 0.00540725714927748
5.23780430572522 0.00540098252523281
5.23823408948981 0.00539471494187726
5.2386638732544 0.00538845439170002
5.23909365701899 0.00538220086719767
5.23952344078357 0.00537595436087417
5.23995322454816 0.00536971486524084
5.24038300831275 0.00536348237281641
5.24081279207734 0.00535725687612692
5.24124257584193 0.00535103836770584
5.24167235960652 0.00534482684009393
5.24210214337111 0.00533862228583929
5.24253192713569 0.00533242469749742
5.24296171090028 0.00532623406763111
5.24339149466487 0.00532005038881044
5.24382127842946 0.0053138736536129
5.24425106219405 0.00530770385462323
5.24468084595864 0.00530154098443352
5.24511062972323 0.00529538503564306
5.24554041348781 0.00528923600085858
5.2459701972524 0.00528309387269402
5.24639998101699 0.00527695864377059
5.24682976478158 0.00527083030671681
5.24725954854617 0.00526470885416845
5.24768933231076 0.00525859427876855
5.24811911607535 0.00525248657316744
5.24854889983993 0.00524638573002265
5.24897868360452 0.00524029174199897
5.24940846736911 0.00523420460176845
5.2498382511337 0.00522812430201035
5.25026803489829 0.0052220508354112
5.25069781866288 0.00521598419466466
5.25112760242747 0.00520992437247171
5.25155738619206 0.00520387136154048
5.25198716995664 0.00519782515458632
5.25241695372123 0.00519178574433177
5.25284673748582 0.00518575312350655
5.25327652125041 0.00517972728484756
5.253706305015 0.00517370822109892
5.25413608877959 0.00516769592501189
5.25456587254418 0.00516169038934488
5.25499565630876 0.0051556916068635
5.25542544007335 0.00514969957034046
5.25585522383794 0.00514371427255569
5.25628500760253 0.0051377357062962
5.25671479136712 0.00513176386435614
5.25714457513171 0.0051257987395368
5.25757435889629 0.00511984032464664
5.25800414266088 0.00511388861250114
5.25843392642547 0.00510794359592297
5.25886371019006 0.00510200526774187
5.25929349395465 0.00509607362079468
5.25972327771924 0.00509014864792535
5.26015306148383 0.00508423034198489
5.26058284524842 0.0050783186958314
5.261012629013 0.00507241370233006
5.26144241277759 0.00506651535435312
5.26187219654218 0.00506062364477988
5.26230198030677 0.00505473856649669
5.26273176407136 0.00504886011239698
5.26316154783595 0.00504298827538119
5.26359133160054 0.00503712304835682
5.26402111536512 0.00503126442423838
5.26445089912971 0.00502541239594743
5.2648806828943 0.00501956695641253
5.26531046665889 0.00501372809856927
5.26574025042348 0.00500789581536022
5.26617003418807 0.00500207009973497
5.26659981795266 0.00499625094465011
5.26702960171724 0.00499043834306923
5.26745938548183 0.00498463228796285
5.26788916924642 0.00497883277230852
5.26831895301101 0.00497303978909073
5.2687487367756 0.00496725333130098
5.26917852054019 0.00496147339193765
5.26960830430478 0.00495569996400614
5.27003808806936 0.00494993304051878
5.27046787183395 0.00494417261449486
5.27089765559854 0.00493841867896053
5.27132743936313 0.00493267122694895
5.27175722312772 0.00492693025150018
5.27218700689231 0.00492119574566117
5.2726167906569 0.00491546770248583
5.27304657442148 0.0049097461150349
5.27347635818607 0.00490403097637611
5.27390614195066 0.004898322279584
5.27433592571525 0.00489262001774007
5.27476570947984 0.00488692418393264
5.27519549324443 0.00488123477125695
5.27562527700902 0.00487555177281507
5.2760550607736 0.00486987518171598
5.27648484453819 0.00486420499107545
5.27691462830278 0.00485854119401617
5.27734441206737 0.00485288378366764
5.27777419583196 0.00484723275316622
5.27820397959655 0.00484158809565506
5.27863376336114 0.00483594980428418
5.27906354712573 0.00483031787221042
5.27949333089031 0.00482469229259741
5.2799231146549 0.00481907305861562
5.28035289841949 0.00481346016344228
5.28078268218408 0.00480785360026147
5.28121246594867 0.00480225336226402
5.28164224971326 0.00479665944264758
5.28207203347784 0.00479107183461655
5.28250181724243 0.00478549053138212
5.28293160100702 0.00477991552616224
5.28336138477161 0.00477434681218163
5.2837911685362 0.00476878438267179
5.28422095230079 0.00476322823087092
5.28465073606538 0.004757678350024
5.28508051982997 0.00475213473338273
5.28551030359455 0.00474659737420556
5.28594008735914 0.00474106626575766
5.28636987112373 0.0047355414013109
5.28679965488832 0.00473002277414393
5.28722943865291 0.00472451037754204
5.2876592224175 0.00471900420479723
5.28808900618209 0.00471350424920826
5.28851878994667 0.0047080105040805
5.28894857371126 0.00470252296272607
5.28937835747585 0.00469704161846374
5.28980814124044 0.00469156646461896
5.29023792500503 0.00468609749452385
5.29066770876962 0.00468063470151718
5.29109749253421 0.00467517807894442
5.29152727629879 0.00466972762015762
5.29195706006338 0.00466428331851554
5.29238684382797 0.00465884516738357
5.29281662759256 0.00465341316013369
5.29324641135715 0.00464798729014455
5.29367619512174 0.0046425675508014
5.29410597888633 0.00463715393549613
5.29453576265091 0.00463174643762722
5.2949655464155 0.00462634505059976
5.29539533018009 0.00462094976782543
5.29582511394468 0.00461556058272253
5.29625489770927 0.00461017748871593
5.29668468147386 0.00460480047923708
5.29711446523845 0.00459942954772399
5.29754424900303 0.00459406468762127
5.29797403276762 0.0045887058923801
5.29840381653221 0.00458335315545819
5.2988336002968 0.0045780064703198
5.29926338406139 0.00457266583043575
5.29969316782598 0.00456733122928342
5.30012295159057 0.00456200266034672
5.30055273535515 0.00455668011711605
5.30098251911974 0.00455136359308837
5.30141230288433 0.00454605308176714
5.30184208664892 0.00454074857666238
5.30227187041351 0.00453545007129053
5.3027016541781 0.00453015755917461
5.30313143794269 0.00452487103384411
5.30356122170727 0.00451959048883499
5.30399100547186 0.00451431591768973
5.30442078923645 0.00450904731395723
5.30485057300104 0.00450378467119295
5.30528035676563 0.00449852798295873
5.30571014053022 0.00449327724282295
5.30613992429481 0.00448803244436036
5.30656970805939 0.00448279358115222
5.30699949182398 0.00447756064678622
5.30742927558857 0.00447233363485651
5.30785905935316 0.00446711253896361
5.30828884311775 0.00446189735271453
5.30871862688234 0.00445668806972269
5.30914841064693 0.00445148468360787
5.30957819441151 0.00444628718799637
5.3100079781761 0.00444109557652077
5.31043776194069 0.00443590984282012
5.31086754570528 0.00443072998053987
5.31129732946987 0.00442555598333184
5.31172711323446 0.0044203878448542
5.31215689699905 0.00441522555877154
5.31258668076364 0.00441006911875481
5.31301646452822 0.00440491851848135
5.31344624829281 0.00439977375163478
5.3138760320574 0.00439463481190515
5.31430581582199 0.00438950169298883
5.31473559958658 0.00438437438858854
5.31516538335117 0.00437925289241332
5.31559516711576 0.00437413719817856
5.31602495088034 0.00436902729960596
5.31645473464493 0.00436392319042355
5.31688451840952 0.00435882486436571
5.31731430217411 0.00435373231517304
5.3177440859387 0.00434864553659251
5.31817386970329 0.00434356452237738
5.31860365346787 0.0043384892662872
5.31903343723246 0.00433341976208779
5.31946322099705 0.00432835600355126
5.31989300476164 0.00432329798445599
5.32032278852623 0.00431824569858667
5.32075257229082 0.00431319913973418
5.32118235605541 0.00430815830169571
5.32161213982 0.00430312317827471
5.32204192358458 0.00429809376328085
5.32247170734917 0.00429307005053006
5.32290149111376 0.00428805203384447
5.32333127487835 0.0042830397070525
5.32376105864294 0.00427803306398874
5.32419084240753 0.00427303209849404
5.32462062617212 0.00426803680441544
5.3250504099367 0.00426304717560619
5.32548019370129 0.00425806320592576
5.32590997746588 0.00425308488923982
5.32633976123047 0.00424811221942019
5.32676954499506 0.00424314519034492
5.32719932875965 0.00423818379589823
5.32762911252424 0.00423322802997052
5.32805889628882 0.00422827788645833
5.32848868005341 0.00422333335926439
5.328918463818 0.0042183944422976
5.32934824758259 0.004213461129473
5.32977803134718 0.00420853341471177
5.33020781511177 0.00420361129194124
5.33063759887636 0.00419869475509488
5.33106738264094 0.00419378379811229
5.33149716640553 0.00418887841493919
5.33192695017012 0.00418397859952743
5.33235673393471 0.00417908434583496
5.3327865176993 0.00417419564782587
5.33321630146389 0.00416931249947032
5.33364608522848 0.00416443489474459
5.33407586899306 0.00415956282763104
5.33450565275765 0.00415469629211814
5.33493543652224 0.0041498352822004
5.33536522028683 0.00414497979187848
5.33579500405142 0.00414012981515902
5.33622478781601 0.0041352853460548
5.3366545715806 0.00413044637858461
5.33708435534518 0.00412561290677335
5.33751413910977 0.00412078492465191
5.33794392287436 0.00411596242625725
5.33837370663895 0.0041111454056324
5.33880349040354 0.00410633385682639
5.33923327416813 0.00410152777389424
5.33966305793272 0.00409672715089708
5.34009284169731 0.00409193198190202
5.34052262546189 0.00408714226098215
5.34095240922648 0.0040823579822166
5.34138219299107 0.00407757913969048
5.34181197675566 0.00407280572749494
5.34224176052025 0.00406803773972706
5.34267154428484 0.00406327517048996
5.34310132804942 0.00405851801389269
5.34353111181401 0.00405376626405032
5.3439608955786 0.00404901991508386
5.34439067934319 0.00404427896112029
5.34482046310778 0.00403954339629255
5.34525024687237 0.00403481321473953
5.34568003063696 0.00403008841060607
5.34610981440154 0.00402536897804297
5.34653959816613 0.00402065491120693
5.34696938193072 0.00401594620426061
5.34739916569531 0.00401124285137257
5.3478289494599 0.00400654484671732
5.34825873322449 0.00400185218447531
5.34868851698908 0.0039971648588328
5.34911830075367 0.00399248286398203
5.34954808451825 0.00398780619412117
5.34997786828284 0.00398313484345421
5.35040765204743 0.00397846880619105
5.35083743581202 0.00397380807654752
5.35126721957661 0.00396915264874526
5.3516970033412 0.00396450251701184
5.35212678710579 0.00395985767558066
5.35255657087037 0.00395521811869099
5.35298635463496 0.00395058384058798
5.35341613839955 0.00394595483552261
5.35384592216414 0.00394133109775171
5.35427570592873 0.00393671262153794
5.35470548969332 0.00393209940114982
5.35513527345791 0.0039274914308617
5.35556505722249 0.00392288870495373
5.35599484098708 0.00391829121771189
5.35642462475167 0.00391369896342799
5.35685440851626 0.00390911193639963
5.35728419228085 0.00390453013093025
5.35771397604544 0.00389995354132904
5.35814375981003 0.00389538216191099
5.35857354357461 0.00389081598699694
5.3590033273392 0.00388625501091344
5.35943311110379 0.00388169922799285
5.35986289486838 0.00387714863257329
5.36029267863297 0.00387260321899868
5.36072246239756 0.00386806298161867
5.36115224616215 0.00386352791478869
5.36158202992673 0.00385899801286989
5.36201181369132 0.00385447327022919
5.36244159745591 0.00384995368123925
5.3628713812205 0.00384543924027848
5.36330116498509 0.00384092994173099
5.36373094874968 0.00383642577998663
5.36416073251427 0.00383192674944099
5.36459051627885 0.00382743284449534
5.36502030004344 0.00382294405955668
5.36545008380803 0.00381846038903772
5.36587986757262 0.00381398182735688
5.36630965133721 0.00380950836893824
5.3667394351018 0.00380504000821159
5.36716921886639 0.00380057673961239
5.36759900263097 0.00379611855758183
5.36802878639556 0.00379166545656671
5.36845857016015 0.00378721743101954
5.36888835392474 0.00378277447539846
5.36931813768933 0.00377833658416731
5.36974792145392 0.00377390375179556
5.37017770521851 0.00376947597275833
5.37060748898309 0.00376505324153636
5.37103727274768 0.00376063555261609
5.37146705651227 0.00375622290048954
5.37189684027686 0.00375181527965438
5.37232662404145 0.00374741268461388
5.37275640780604 0.00374301510987696
5.37318619157063 0.00373862254995813
5.37361597533521 0.00373423499937752
5.3740457590998 0.00372985245266085
5.37447554286439 0.00372547490433946
5.37490532662898 0.00372110234895024
5.37533511039357 0.00371673478103572
5.37576489415816 0.00371237219514397
5.37619467792275 0.00370801458582866
5.37662446168734 0.003703661947649
5.37705424545192 0.00369931427516984
5.37748402921651 0.0036949715629615
5.3779138129811 0.00369063380559991
5.37834359674569 0.00368630099766655
5.37877338051028 0.00368197313374842
5.37920316427487 0.0036776502084381
5.37963294803945 0.00367333221633366
5.38006273180404 0.00366901915203875
5.38049251556863 0.0036647110101625
5.38092229933322 0.0036604077853196
5.38135208309781 0.00365610947213023
5.3817818668624 0.00365181606522009
5.38221165062699 0.00364752755922038
5.38264143439157 0.00364324394876784
5.38307121815616 0.00363896522850462
5.38350100192075 0.00363469139307846
5.38393078568534 0.00363042243714251
5.38436056944993 0.00362615835535546
5.38479035321452 0.0036218991423814
5.38522013697911 0.00361764479288997
5.3856499207437 0.00361339530155624
5.38607970450828 0.00360915066306075
5.38650948827287 0.00360491087208948
5.38693927203746 0.00360067592333385
5.38736905580205 0.00359644581149077
5.38779883956664 0.00359222053126256
5.38822862333123 0.003588000077357
5.38865840709582 0.00358378444448725
5.3890881908604 0.00357957362737194
5.38951797462499 0.00357536762073512
5.38994775838958 0.00357116641930624
5.39037754215417 0.00356697001782017
5.39080732591876 0.00356277841101717
5.39123710968335 0.00355859159364292
5.39166689344794 0.00355440956044849
5.39209667721252 0.00355023230619034
5.39252646097711 0.00354605982563031
5.3929562447417 0.00354189211353564
5.39338602850629 0.00353772916467893
5.39381581227088 0.00353357097383814
5.39424559603547 0.00352941753579663
5.39467537980006 0.00352526884534308
5.39510516356464 0.00352112489727157
5.39553494732923 0.00351698568638151
5.39596473109382 0.00351285120747764
5.39639451485841 0.00350872145537006
5.396824298623 0.00350459642487421
5.39725408238759 0.00350047611081087
5.39768386615218 0.00349636050800611
5.39811364991676 0.00349224961129136
5.39854343368135 0.00348814341550335
5.39897321744594 0.00348404191548411
5.39940300121053 0.00347994510608102
5.39983278497512 0.00347585298214672
5.40026256873971 0.00347176553853916
5.4006923525043 0.00346768277012158
5.40112213626888 0.00346360467176252
5.40155192003347 0.0034595312383358
5.40198170379806 0.00345546246472049
5.40241148756265 0.00345139834580098
5.40284127132724 0.00344733887646689
5.40327105509183 0.00344328405161313
5.40370083885642 0.00343923386613985
5.404130622621 0.00343518831495244
5.40456040638559 0.0034311473929616
5.40499019015018 0.0034271110950832
5.40541997391477 0.00342307941623838
5.40584975767936 0.00341905235135354
5.40627954144395 0.00341502989536027
5.40670932520854 0.0034110120431954
5.40713910897312 0.00340699878980098
5.40756889273771 0.00340299013012427
5.4079986765023 0.00339898605911774
5.40842846026689 0.00339498657173909
5.40885824403148 0.00339099166295118
5.40928802779607 0.0033870013277221
5.40971781156066 0.00338301556102511
5.41014759532524 0.00337903435783865
5.41057737908983 0.00337505771314638
5.41100716285442 0.00337108562193707
5.41143694661901 0.00336711807920474
5.4118667303836 0.00336315507994853
5.41229651414819 0.00335919661917275
5.41272629791278 0.00335524269188685
5.41315608167737 0.00335129329310547
5.41358586544195 0.00334734841784836
5.41401564920654 0.00334340806114045
5.41444543297113 0.00333947221801177
5.41487521673572 0.00333554088349752
5.41530500050031 0.003331614052638
5.4157347842649 0.00332769172047864
5.41616456802948 0.00332377388207
5.41659435179407 0.00331986053246775
5.41702413555866 0.00331595166673266
5.41745391932325 0.00331204727993061
5.41788370308784 0.0033081473671326
5.41831348685243 0.00330425192341469
5.41874327061702 0.00330036094385804
5.41917305438161 0.00329647442354893
5.41960283814619 0.00329259235757868
5.42003262191078 0.0032887147410437
5.42046240567537 0.00328484156904548
5.42089218943996 0.00328097283669056
5.42132197320455 0.00327710853909056
5.42175175696914 0.00327324867136216
5.42218154073373 0.00326939322862705
5.42261132449831 0.00326554220601203
5.4230411082629 0.00326169559864889
5.42347089202749 0.00325785340167452
5.42390067579208 0.00325401561023078
5.42433045955667 0.00325018221946458
5.42476024332126 0.00324635322452787
5.42519002708585 0.00324252862057763
5.42561981085043 0.0032387084027758
5.42604959461502 0.00323489256628938
5.42647937837961 0.00323108110629037
5.4269091621442 0.00322727401795577
5.42733894590879 0.00322347129646755
5.42776872967338 0.0032196729370127
5.42819851343797 0.00321587893478319
5.42862829720255 0.00321208928497599
5.42905808096714 0.00320830398279299
5.42948786473173 0.00320452302344112
5.42991764849632 0.00320074640213226
5.43034743226091 0.00319697411408323
5.4307772160255 0.00319320615451583
5.43120699979009 0.00318944251865681
5.43163678355467 0.00318568320173786
5.43206656731926 0.00318192819899564
5.43249635108385 0.00317817750567174
5.43292613484844 0.00317443111701267
5.43335591861303 0.00317068902826989
5.43378570237762 0.00316695123469978
5.43421548614221 0.00316321773156364
5.43464526990679 0.0031594885141277
5.43507505367138 0.00315576357766308
5.43550483743597 0.00315204291744585
5.43593462120056 0.00314832652875692
5.43636440496515 0.00314461440688218
5.43679418872974 0.00314090654711234
5.43722397249433 0.00313720294474303
5.43765375625892 0.00313350359507479
5.4380835400235 0.00312980849341302
5.43851332378809 0.00312611763506796
5.43894310755268 0.00312243101535478
5.43937289131727 0.00311874862959349
5.43980267508186 0.00311507047310899
5.44023245884645 0.00311139654123098
5.44066224261103 0.00310772682929406
5.44109202637562 0.00310406133263768
5.44152181014021 0.00310040004660612
5.4419515939048 0.00309674296654848
5.44238137766939 0.00309309008781874
5.44281116143398 0.00308944140577569
5.44324094519857 0.00308579691578292
5.44367072896315 0.00308215661320891
5.44410051272774 0.00307852049342688
5.44453029649233 0.00307488855181491
5.44496008025692 0.00307126078375587
5.44538986402151 0.00306763718463744
5.4458196477861 0.00306401774985211
5.44624943155069 0.00306040247479714
5.44667921531528 0.00305679135487459
5.44710899907986 0.00305318438549133
5.44753878284445 0.00304958156205897
5.44796856660904 0.00304598287999393
5.44839835037363 0.00304238833471737
5.44882813413822 0.00303879792165526
5.44925791790281 0.00303521163623831
5.4496877016674 0.00303162947390197
5.45011748543198 0.00302805143008647
5.45054726919657 0.00302447750023679
5.45097705296116 0.00302090767980265
5.45140683672575 0.00301734196423849
5.45183662049034 0.00301378034900353
5.45226640425493 0.00301022282956168
5.45269618801952 0.00300666940138161
5.4531259717841 0.00300312005993668
5.45355575554869 0.002999574800705
5.45398553931328 0.00299603361916938
5.45441532307787 0.00299249651081734
5.45484510684246 0.00298896347114109
5.45527489060705 0.00298543449563758
5.45570467437164 0.00298190957980841
5.45613445813622 0.00297838871915991
5.45656424190081 0.00297487190920307
5.4569940256654 0.00297135914545359
5.45742380942999 0.00296785042343181
5.45785359319458 0.0029643457386628
5.45828337695917 0.00296084508667624
5.45871316072376 0.00295734846300651
5.45914294448834 0.00295385586319265
5.45957272825293 0.00295036728277834
5.46000251201752 0.00294688271731194
5.46043229578211 0.00294340216234641
5.4608620795467 0.00293992561343941
5.46129186331129 0.00293645306615319
5.46172164707588 0.00293298451605469
5.46215143084046 0.00292951995871542
5.46258121460505 0.00292605938971154
5.46301099836964 0.00292260280462385
5.46344078213423 0.00291915019903775
5.46387056589882 0.00291570156854325
5.46430034966341 0.00291225690873496
5.464730133428 0.00290881621521211
5.46515991719258 0.00290537948357855
5.46558970095717 0.00290194670944268
5.46601948472176 0.00289851788841751
5.46644926848635 0.00289509301612064
5.46687905225094 0.00289167208817425
5.46730883601553 0.00288825510020511
5.46773861978012 0.00288484204784454
5.4681684035447 0.00288143292672845
5.46859818730929 0.00287802773249728
5.46902797107388 0.00287462646079609
5.46945775483847 0.00287122910727445
5.46988753860306 0.00286783566758648
5.47031732236765 0.00286444613739087
5.47074710613224 0.00286106051235085
5.47117688989682 0.00285767878813419
5.47160667366141 0.00285430096041317
5.472036457426 0.00285092702486462
5.47246624119059 0.00284755697716991
5.47289602495518 0.0028441908130149
5.47332580871977 0.00284082852808999
5.47375559248436 0.00283747011809008
5.47418537624895 0.00283411557871459
5.47461516001353 0.00283076490566744
5.47504494377812 0.00282741809465705
5.47547472754271 0.00282407514139633
5.4759045113073 0.00282073604160269
5.47633429507189 0.00281740079099803
5.47676407883648 0.00281406938530871
5.47719386260106 0.00281074182026561
5.47762364636565 0.00280741809160404
5.47805343013024 0.00280409819506381
5.47848321389483 0.0028007821263892
5.47891299765942 0.0027974698813289
5.47934278142401 0.00279416145563613
5.4797725651886 0.00279085684506853
5.48020234895319 0.00278755604538817
5.48063213271777 0.0027842590523616
5.48106191648236 0.00278096586175978
5.48149170024695 0.00277767646935812
5.48192148401154 0.00277439087093648
5.48235126777613 0.00277110906227912
5.48278105154072 0.00276783103917473
5.48321083530531 0.00276455679741642
5.48364061906989 0.00276128633280173
5.48407040283448 0.00275801964113259
5.48450018659907 0.00275475671821536
5.48492997036366 0.00275149755986076
5.48535975412825 0.00274824216188396
5.48578953789284 0.00274499052010451
5.48621932165743 0.00274174263034631
5.48664910542201 0.00273849848843769
5.4870788891866 0.00273525809021137
5.48750867295119 0.0027320214315044
5.48793845671578 0.00272878850815824
5.48836824048037 0.0027255593160187
5.48879802424496 0.00272233385093597
5.48922780800955 0.0027191121087646
5.48965759177413 0.00271589408536348
5.49008737553872 0.00271267977659586
5.49051715930331 0.00270946917832935
5.4909469430679 0.00270626228643588
5.49137672683249 0.00270305909679177
5.49180651059708 0.00269985960527759
5.49223629436167 0.00269666380777833
5.49266607812625 0.00269347170018324
5.49309586189084 0.00269028327838595
5.49352564565543 0.00268709853828438
5.49395542942002 0.00268391747578074
5.49438521318461 0.00268074008678159
5.4948149969492 0.0026775663671978
5.49524478071379 0.00267439631294451
5.49567456447837 0.00267122991994119
5.49610434824296 0.00266806718411156
5.49653413200755 0.00266490810138369
5.49696391577214 0.0026617526676899
5.49739369953673 0.00265860087896678
5.49782348330132 0.00265545273115523
5.49825326706591 0.00265230822020041
5.49868305083049 0.00264916734205176
5.49911283459508 0.00264603009266294
5.49954261835967 0.00264289646799195
5.49997240212426 0.00263976646400097
5.50040218588885 0.00263664007665648
5.50083196965344 0.00263351730192919
5.50126175341803 0.00263039813579407
5.50169153718261 0.00262728257423033
5.5021213209472 0.00262417061322139
5.50255110471179 0.00262106224875493
5.50298088847638 0.00261795747682286
5.50341067224097 0.00261485629342128
5.50384045600556 0.00261175869455057
5.50427023977015 0.00260866467621528
5.50470002353473 0.00260557423442419
5.50512980729932 0.00260248736519027
5.50555959106391 0.00259940406453072
5.5059893748285 0.00259632432846692
5.50641915859309 0.00259324815302448
5.50684894235768 0.00259017553423315
5.50727872612227 0.00258710646812692
5.50770850988686 0.00258404095074392
5.50813829365144 0.0025809789781265
5.50856807741603 0.00257792054632116
5.50899786118062 0.00257486565137859
5.50942764494521 0.00257181428935361
5.5098574287098 0.00256876645630526
5.51028721247439 0.0025657221482967
5.51071699623898 0.00256268136139527
5.51114678000356 0.00255964409167244
5.51157656376815 0.00255661033520384
5.51200634753274 0.00255358008806924
5.51243613129733 0.00255055334635256
5.51286591506192 0.00254753010614186
5.51329569882651 0.0025445103635293
5.5137254825911 0.0025414941146112
5.51415526635568 0.00253848135548801
5.51458505012027 0.00253547208226425
5.51501483388486 0.00253246629104862
5.51544461764945 0.0025294639779539
5.51587440141404 0.00252646513909696
5.51630418517863 0.00252346977059882
5.51673396894322 0.00252047786858457
5.5171637527078 0.00251748942918339
5.51759353647239 0.00251450444852858
5.51802332023698 0.00251152292275751
5.51845310400157 0.00250854484801164
5.51888288776616 0.00250557022043649
5.51931267153075 0.00250259903618171
5.51974245529534 0.00249963129140096
5.52017223905992 0.00249666698225199
5.52060202282451 0.00249370610489666
5.5210318065891 0.00249074865550083
5.52146159035369 0.00248779463023443
5.52189137411828 0.00248484402527146
5.52232115788287 0.00248189683678997
5.52275094164746 0.00247895306097205
5.52318072541204 0.00247601269400381
5.52361050917663 0.00247307573207543
5.52404029294122 0.0024701421713811
5.52447007670581 0.00246721200811907
5.5248998604704 0.00246428523849156
5.52532964423499 0.00246136185870488
5.52575942799958 0.0024584418649693
5.52618921176416 0.00245552525349915
5.52661899552875 0.00245261202051274
5.52704877929334 0.00244970216223238
5.52747856305793 0.00244679567488441
5.52790834682252 0.00244389255469915
5.52833813058711 0.00244099279791094
5.5287679143517 0.00243809640075805
5.52919769811628 0.00243520335948282
5.52962748188087 0.00243231367033151
5.53005726564546 0.00242942732955437
5.53048704941005 0.00242654433340566
5.53091683317464 0.00242366467814356
5.53134661693923 0.00242078836003026
5.53177640070382 0.00241791537533189
5.5322061844684 0.00241504572031856
5.53263596823299 0.0024121793912643
5.53306575199758 0.00240931638444713
5.53349553576217 0.002406456696149
5.53392531952676 0.00240360032265582
5.53435510329135 0.0024007472602574
5.53478488705594 0.00239789750524754
5.53521467082053 0.00239505105392394
5.53564445458511 0.00239220790258824
5.5360742383497 0.002389368047546
5.53650402211429 0.00238653148510669
5.53693380587888 0.00238369821158374
5.53736358964347 0.00238086822329445
5.53779337340806 0.00237804151656004
5.53822315717265 0.00237521808770565
5.53865294093723 0.0023723979330603
5.53908272470182 0.00236958104895695
5.53951250846641 0.00236676743173242
5.539942292231 0.00236395707772741
5.54037207599559 0.00236114998328653
5.54080185976018 0.00235834614475829
5.54123164352476 0.00235554555849504
5.54166142728935 0.00235274822085304
5.54209121105394 0.00234995412819238
5.54252099481853 0.00234716327687707
5.54295077858312 0.00234437566327497
5.54338056234771 0.00234159128375775
5.5438103461123 0.00233881013470102
5.54424012987689 0.00233603221248418
5.54466991364147 0.0023332575134905
5.54509969740606 0.00233048603410711
5.54552948117065 0.00232771777072495
5.54595926493524 0.00232495271973883
5.54638904869983 0.00232219087754738
5.54681883246442 0.00231943224055307
5.54724861622901 0.00231667680516216
5.54767839999359 0.0023139245677848
5.54810818375818 0.00231117552483489
5.54853796752277 0.00230842967273021
5.54896775128736 0.00230568700789229
5.54939753505195 0.00230294752674651
5.54982731881654 0.00230021122572205
5.55025710258113 0.00229747810125187
5.55068688634571 0.00229474814977277
5.5511166701103 0.00229202136772528
5.55154645387489 0.00228929775155377
5.55197623763948 0.00228657729770638
5.55240602140407 0.00228386000263504
5.55283580516866 0.00228114586279544
5.55326558893325 0.00227843487464707
5.55369537269783 0.00227572703465317
5.55412515646242 0.00227302233928075
5.55455494022701 0.0022703207850006
5.5549847239916 0.00226762236828726
5.55541450775619 0.00226492708561903
5.55584429152078 0.00226223493347794
5.55627407528537 0.00225954590834981
5.55670385904995 0.00225686000672417
5.55713364281454 0.00225417722509432
5.55756342657913 0.00225149755995727
5.55799321034372 0.00224882100781381
5.55842299410831 0.00224614756516839
5.5588527778729 0.00224347722852923
5.55928256163749 0.0022408099944083
5.55971234540207 0.00223814585932125
5.56014212916666 0.00223548481978745
5.56057191293125 0.00223282687232999
5.56100169669584 0.00223017201347567
5.56143148046043 0.002227520239755
5.56186126422502 0.00222487154770218
5.56229104798961 0.00222222593385511
5.56272083175419 0.00221958339475539
5.56315061551878 0.00221694392694831
5.56358039928337 0.00221430752698286
5.56401018304796 0.00221167419141169
5.56443996681255 0.00220904391679113
5.56486975057714 0.0022064166996812
5.56529953434173 0.00220379253664562
5.56572931810631 0.0022011714242517
5.5661591018709 0.00219855335907049
5.56658888563549 0.00219593833767666
5.56701866940008 0.00219332635664859
5.56744845316467 0.00219071741256825
5.56787823692926 0.00218811150202129
5.56830802069385 0.002185508621597
5.56873780445843 0.00218290876788835
5.56916758822302 0.00218031193749191
5.56959737198761 0.00217771812700788
5.5700271557522 0.00217512733304014
5.57045693951679 0.00217253955219615
5.57088672328138 0.00216995478108703
5.57131650704597 0.0021673730163275
5.57174629081056 0.00216479425453593
5.57217607457514 0.00216221849233425
5.57260585833973 0.00215964572634807
5.57303564210432 0.00215707595320657
5.57346542586891 0.00215450916954252
5.5738952096335 0.00215194537199232
5.57432499339809 0.00214938455719597
5.57475477716268 0.00214682672179703
5.57518456092726 0.0021442718624427
5.57561434469185 0.00214171997578371
5.57604412845644 0.00213917105847443
5.57647391222103 0.00213662510717277
5.57690369598562 0.00213408211854023
5.57733347975021 0.00213154208924188
5.5777632635148 0.00212900501594638
5.57819304727938 0.00212647089532592
5.57862283104397 0.00212393972405627
5.57905261480856 0.00212141149881676
5.57948239857315 0.00211888621629028
5.57991218233774 0.00211636387316327
5.58034196610233 0.0021138444661257
5.58077174986692 0.00211132799187111
5.5812015336315 0.00210881444709656
5.58163131739609 0.00210630382850268
5.58206110116068 0.00210379613279359
5.58249088492527 0.00210129135667696
5.58292066868986 0.00209878949686401
5.58335045245445 0.00209629055006946
5.58378023621904 0.00209379451301156
5.58421001998362 0.00209130138241204
5.58463980374821 0.00208881115499621
5.5850695875128 0.00208632382749284
5.58549937127739 0.00208383939663422
5.58592915504198 0.00208135785915615
5.58635893880657 0.00207887921179791
5.58678872257116 0.00207640345130231
5.58721850633574 0.00207393057441562
5.58764829010033 0.00207146057788762
5.58807807386492 0.00206899345847156
5.58850785762951 0.00206652921292417
5.5889376413941 0.00206406783800569
5.58936742515869 0.0020616093304798
5.58979720892328 0.00205915368711367
5.59022699268786 0.00205670090467793
5.59065677645245 0.00205425097994668
5.59108656021704 0.00205180390969748
5.59151634398163 0.00204935969071136
5.59194612774622 0.00204691831977277
5.59237591151081 0.00204447979366966
5.5928056952754 0.00204204410919338
5.59323547903998 0.00203961126313877
5.59366526280457 0.00203718125230407
5.59409504656916 0.00203475407349098
5.59452483033375 0.00203232972350464
5.59495461409834 0.00202990819915359
5.59538439786293 0.00202748949724985
5.59581418162752 0.0020250736146088
5.59624396539211 0.00202266054804929
5.59667374915669 0.00202025029439358
5.59710353292128 0.00201784285046731
5.59753331668587 0.00201543821309956
5.59796310045046 0.00201303637912283
5.59839288421505 0.002010637345373
5.59882266797964 0.00200824110868933
5.59925245174423 0.00200584766591454
5.59968223550881 0.00200345701389468
5.6001120192734 0.00200106914947923
5.60054180303799 0.00199868406952103
5.60097158680258 0.00199630177087634
5.60140137056717 0.00199392225040475
5.60183115433176 0.00199154550496927
5.60226093809634 0.00198917153143627
5.60269072186093 0.00198680032667547
5.60312050562552 0.00198443188755999
5.60355028939011 0.00198206621096629
5.6039800731547 0.0019797032937742
5.60440985691929 0.0019773431328669
5.60483964068388 0.00197498572513093
5.60526942444847 0.00197263106745618
5.60569920821305 0.00197027915673588
5.60612899197764 0.0019679299898666
5.60655877574223 0.00196558356374827
5.60698855950682 0.00196323987528414
5.60741834327141 0.00196089892138079
5.607848127036 0.00195856069894816
5.60827791080059 0.00195622520489946
5.60870769456517 0.00195389243615127
5.60913747832976 0.00195156238962349
5.60956726209435 0.00194923506223932
5.60999704585894 0.00194691045092527
5.61042682962353 0.00194458855261116
5.61085661338812 0.00194226936423014
5.61128639715271 0.00193995288271865
5.61171618091729 0.00193763910501642
5.61214596468188 0.00193532802806649
5.61257574844647 0.00193301964881518
5.61300553221106 0.00193071396421213
5.61343531597565 0.00192841097121022
5.61386509974024 0.00192611066676565
5.61429488350483 0.00192381304783791
5.61472466726941 0.00192151811138972
5.615154451034 0.00191922585438712
5.61558423479859 0.00191693627379941
5.61601401856318 0.00191464936659913
5.61644380232777 0.00191236512976212
5.61687358609236 0.00191008356026746
5.61730336985695 0.0019078046550975
5.61773315362153 0.00190552841123783
5.61816293738612 0.00190325482567731
5.61859272115071 0.00190098389540803
5.6190225049153 0.00189871561742533
5.61945228867989 0.0018964499887278
5.61988207244448 0.00189418700631725
5.62031185620907 0.00189192666719876
5.62074163997365 0.0018896689683806
5.62117142373824 0.0018874139068743
5.62160120750283 0.00188516147969459
5.62203099126742 0.00188291168385944
5.62246077503201 0.00188066451639005
5.6228905587966 0.00187841997431079
5.62332034256119 0.00187617805464928
5.62375012632577 0.00187393875443636
5.62417991009036 0.00187170207070604
5.62460969385495 0.00186946800049556
5.62503947761954 0.00186723654084533
5.62546926138413 0.00186500768879901
5.62589904514872 0.00186278144140339
5.62632882891331 0.00186055779570849
5.62675861267789 0.0018583367487675
5.62718839644248 0.00185611829763681
5.62761818020707 0.00185390243937597
5.62804796397166 0.00185168917104772
5.62847774773625 0.00184947848971798
5.62890753150084 0.00184727039245582
5.62933731526543 0.0018450648763335
5.62976709903001 0.00184286193842643
5.6301968827946 0.00184066157581318
5.63062666655919 0.00183846378557549
5.63105645032378 0.00183626856479826
5.63148623408837 0.00183407591056951
5.63191601785296 0.00183188581998045
5.63234580161755 0.0018296982901254
5.63277558538214 0.00182751331810183
5.63320536914672 0.00182533090101039
5.63363515291131 0.0018231510359548
5.6340649366759 0.00182097372004197
5.63449472044049 0.00181879895038189
5.63492450420508 0.00181662672408772
5.63535428796967 0.00181445703827573
5.63578407173426 0.00181228989006529
5.63621385549884 0.00181012527657891
5.63664363926343 0.00180796319494222
5.63707342302802 0.00180580364228393
5.63750320679261 0.00180364661573588
5.6379329905572 0.00180149211243303
5.63836277432179 0.0017993401295134
5.63879255808637 0.00179719066411814
5.63922234185096 0.00179504371339148
5.63965212561555 0.00179289927448076
5.64008190938014 0.0017907573445364
5.64051169314473 0.00178861792071189
5.64094147690932 0.00178648100016383
5.64137126067391 0.00178434658005187
5.6418010444385 0.00178221465753877
5.64223082820308 0.00178008522979035
5.64266061196767 0.00177795829397548
5.64309039573226 0.00177583384726613
5.64352017949685 0.00177371188683732
5.64394996326144 0.00177159240986712
5.64437974702603 0.00176947541353668
5.64480953079062 0.00176736089503019
5.6452393145552 0.0017652488515349
5.64566909831979 0.0017631392802411
5.64609888208438 0.00176103217834213
5.64652866584897 0.00175892754303439
5.64695844961356 0.00175682537151728
5.64738823337815 0.00175472566099328
5.64781801714274 0.00175262840866788
5.64824780090732 0.0017505336117496
5.64867758467191 0.00174844126744999
5.6491073684365 0.00174635137298364
5.64953715220109 0.00174426392556815
5.64996693596568 0.00174217892242413
5.65039671973027 0.0017400963607752
5.65082650349486 0.00173801623784803
5.65125628725944 0.00173593855087225
5.65168607102403 0.00173386329708054
5.65211585478862 0.00173179047370855
5.65254563855321 0.00172972007799495
5.6529754223178 0.0017276521071814
5.65340520608239 0.00172558655851256
5.65383498984698 0.00172352342923607
5.65426477361156 0.00172146271660256
5.65469455737615 0.00171940441786566
5.65512434114074 0.00171734853028196
5.65555412490533 0.00171529505111107
5.65598390866992 0.0017132439776155
5.65641369243451 0.00171119530706081
5.6568434761991 0.0017091490367155
5.65727325996368 0.00170710516385103
5.65770304372827 0.00170506368574182
5.65813282749286 0.00170302459966529
5.65856261125745 0.00170098790290176
5.65899239502204 0.00169895359273456
5.65942217878663 0.00169692166644993
};
\addlegendentry{$\textit{pdf}$}
\end{axis}

\end{tikzpicture}


==> plots/Normal-Dist.tex <==
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%\begin{document}

% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\begin{axis}[
height =1.45in, % added
width = 1.85in, % added
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=both,
%title={\(\displaystyle X \sim \mathcal{N}\)(0, 0.002), where \(\displaystyle \mu\) = 0, \(\displaystyle \sigma^2\) = 0.002},
x grid style={white!69.0196078431373!black},
xlabel={$x$},
xlabel shift=-2pt,
xmin=-0.157902995605612, xmax=0.194139032028724,
xtick style={color=black},
xtick={-0.2,-0.1,0,0.1,0.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {\ensuremath{-}0.1}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\)
},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle f_X(x)\)},
ylabel shift=-4pt,
ymin=0, ymax=9.71134049810407,
ytick style={color=black},
ytick={0,2,4,6,8,10},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\)
}
]
\draw[draw=none,fill=color0] (axis cs:-0.141901085258597,0) rectangle (axis cs:-0.135500321119791,0.249970154391353);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{$\textit{Hist.}$}

\draw[draw=none,fill=color0] (axis cs:-0.135500321119791,0) rectangle (axis cs:-0.129099556980985,0);
\draw[draw=none,fill=color0] (axis cs:-0.129099556980985,0) rectangle (axis cs:-0.122698792842179,0.249970154391353);
\draw[draw=none,fill=color0] (axis cs:-0.122698792842179,0) rectangle (axis cs:-0.116298028703373,0.312462692989191);
\draw[draw=none,fill=color0] (axis cs:-0.116298028703373,0) rectangle (axis cs:-0.109897264564567,0.437447770184868);
\draw[draw=none,fill=color0] (axis cs:-0.109897264564567,0) rectangle (axis cs:-0.103496500425761,0.562432847380545);
\draw[draw=none,fill=color0] (axis cs:-0.103496500425761,0) rectangle (axis cs:-0.0970957362869544,0.812403001771898);
\draw[draw=none,fill=color0] (axis cs:-0.0970957362869544,0) rectangle (axis cs:-0.0906949721481483,1.18735823335893);
\draw[draw=none,fill=color0] (axis cs:-0.0906949721481483,0) rectangle (axis cs:-0.0842942080093422,1.3123433105546);
\draw[draw=none,fill=color0] (axis cs:-0.0842942080093422,0) rectangle (axis cs:-0.0778934438705361,1.68729854214163);
\draw[draw=none,fill=color0] (axis cs:-0.0778934438705361,0) rectangle (axis cs:-0.07149267973173,1.18735823335893);
\draw[draw=none,fill=color0] (axis cs:-0.07149267973173,0) rectangle (axis cs:-0.0650919155929239,3.12462692989192);
\draw[draw=none,fill=color0] (axis cs:-0.0650919155929239,0) rectangle (axis cs:-0.0586911514541178,4.06201500885949);
\draw[draw=none,fill=color0] (axis cs:-0.0586911514541178,0) rectangle (axis cs:-0.0522903873153116,3.37459708428327);
\draw[draw=none,fill=color0] (axis cs:-0.0522903873153116,0) rectangle (axis cs:-0.0458896231765055,5.12438816502274);
\draw[draw=none,fill=color0] (axis cs:-0.0458896231765055,0) rectangle (axis cs:-0.0394888590376994,4.74943293343571);
\draw[draw=none,fill=color0] (axis cs:-0.0394888590376994,0) rectangle (axis cs:-0.0330880948988933,6.62420909137086);
\draw[draw=none,fill=color0] (axis cs:-0.0330880948988933,0) rectangle (axis cs:-0.0266873307600872,6.99916432295789);
\draw[draw=none,fill=color0] (axis cs:-0.0266873307600872,0) rectangle (axis cs:-0.0202865666212811,6.6867016299687);
\draw[draw=none,fill=color0] (axis cs:-0.0202865666212811,0) rectangle (axis cs:-0.013885802482475,8.74895540369734);
\draw[draw=none,fill=color0] (axis cs:-0.013885802482475,0) rectangle (axis cs:-0.00748503834366887,9.24889571248007);
\draw[draw=none,fill=color0] (axis cs:-0.00748503834366887,0) rectangle (axis cs:-0.00108427420486276,8.18652255631682);
\draw[draw=none,fill=color0] (axis cs:-0.00108427420486276,0) rectangle (axis cs:0.00531648993394335,8.99892555808871);
\draw[draw=none,fill=color0] (axis cs:0.00531648993394335,0) rectangle (axis cs:0.0117172540727495,8.18652255631682);
\draw[draw=none,fill=color0] (axis cs:0.0117172540727495,0) rectangle (axis cs:0.0181180182115556,8.62397032650169);
\draw[draw=none,fill=color0] (axis cs:0.0181180182115556,0) rectangle (axis cs:0.0245187823503617,7.81156732472979);
\draw[draw=none,fill=color0] (axis cs:0.0245187823503617,0) rectangle (axis cs:0.0309195464891678,7.68658224753411);
\draw[draw=none,fill=color0] (axis cs:0.0309195464891678,0) rectangle (axis cs:0.0373203106279739,6.62420909137086);
\draw[draw=none,fill=color0] (axis cs:0.0373203106279739,0) rectangle (axis cs:0.04372107476678,6.93667178436005);
\draw[draw=none,fill=color0] (axis cs:0.04372107476678,0) rectangle (axis cs:0.0501218389055861,4.68694039483787);
\draw[draw=none,fill=color0] (axis cs:0.0501218389055861,0) rectangle (axis cs:0.0565226030443922,4.81192547203355);
\draw[draw=none,fill=color0] (axis cs:0.0565226030443922,0) rectangle (axis cs:0.0629233671831983,3.12462692989192);
\draw[draw=none,fill=color0] (axis cs:0.0629233671831983,0) rectangle (axis cs:0.0693241313220044,3.31210454568543);
\draw[draw=none,fill=color0] (axis cs:0.0693241313220044,0) rectangle (axis cs:0.0757248954608105,2.87465677550056);
\draw[draw=none,fill=color0] (axis cs:0.0757248954608105,0) rectangle (axis cs:0.0821256595996167,2.1247463123265);
\draw[draw=none,fill=color0] (axis cs:0.0821256595996167,0) rectangle (axis cs:0.0885264237384228,1.6248060035438);
\draw[draw=none,fill=color0] (axis cs:0.0885264237384228,0) rectangle (axis cs:0.0949271878772289,1.3123433105546);
\draw[draw=none,fill=color0] (axis cs:0.0949271878772289,0) rectangle (axis cs:0.101327952016035,1.18735823335893);
\draw[draw=none,fill=color0] (axis cs:0.101327952016035,0) rectangle (axis cs:0.107728716154841,0.312462692989191);
\draw[draw=none,fill=color0] (axis cs:0.107728716154841,0) rectangle (axis cs:0.114129480293647,0.437447770184866);
\draw[draw=none,fill=color0] (axis cs:0.114129480293647,0) rectangle (axis cs:0.120530244432453,0.0624925385978386);
\draw[draw=none,fill=color0] (axis cs:0.120530244432453,0) rectangle (axis cs:0.126931008571259,0.062492538597838);
\draw[draw=none,fill=color0] (axis cs:0.126931008571259,0) rectangle (axis cs:0.133331772710066,0.187477615793516);
\draw[draw=none,fill=color0] (axis cs:0.133331772710066,0) rectangle (axis cs:0.139732536848872,0.062492538597838);
\draw[draw=none,fill=color0] (axis cs:0.139732536848872,0) rectangle (axis cs:0.146133300987678,0);
\draw[draw=none,fill=color0] (axis cs:0.146133300987678,0) rectangle (axis cs:0.152534065126484,0.062492538597838);
\draw[draw=none,fill=color0] (axis cs:0.152534065126484,0) rectangle (axis cs:0.15893482926529,0.0624925385978386);
\draw[draw=none,fill=color0] (axis cs:0.15893482926529,0) rectangle (axis cs:0.165335593404096,0);
\draw[draw=none,fill=color0] (axis cs:0.165335593404096,0) rectangle (axis cs:0.171736357542902,0.0624925385978386);
\draw[draw=none,fill=color0] (axis cs:0.171736357542902,0) rectangle (axis cs:0.178137121681708,0.0624925385978378);
\addplot [thick, red]
table {%
-0.141901085258597 0.0614410347696533
-0.141869078237201 0.0615789786885583
-0.141837071215805 0.0617172010885109
-0.141805064194409 0.0618557024545888
-0.141773057173013 0.0619944832725351
-0.141741050151616 0.0621335440287579
-0.14170904313022 0.0622728852103314
-0.141677036108824 0.0624125073049956
-0.141645029087428 0.0625524108011582
-0.141613022066032 0.0626925961878936
-0.141581015044635 0.0628330639549446
-0.141549008023239 0.0629738145927217
-0.141517001001843 0.0631148485923049
-0.141484993980447 0.0632561664454434
-0.141452986959051 0.0633977686445564
-0.141420979937655 0.063539655682733
-0.141388972916258 0.0636818280537338
-0.141356965894862 0.0638242862519906
-0.141324958873466 0.0639670307726071
-0.14129295185207 0.0641100621113591
-0.141260944830674 0.0642533807646957
-0.141228937809278 0.0643969872297392
-0.141196930787881 0.064540882004286
-0.141164923766485 0.0646850655868067
-0.141132916745089 0.0648295384764466
-0.141100909723693 0.0649743011730268
-0.141068902702297 0.0651193541770443
-0.141036895680901 0.0652646979896718
-0.141004888659504 0.0654103331127597
-0.140972881638108 0.0655562600488353
-0.140940874616712 0.0657024793011039
-0.140908867595316 0.0658489913734492
-0.14087686057392 0.0659957967704334
-0.140844853552524 0.0661428959972986
-0.140812846531127 0.0662902895599664
-0.140780839509731 0.0664379779650385
-0.140748832488335 0.0665859617197979
-0.140716825466939 0.0667342413322086
-0.140684818445543 0.0668828173109165
-0.140652811424147 0.0670316901652497
-0.14062080440275 0.0671808604052188
-0.140588797381354 0.0673303285415182
-0.140556790359958 0.0674800950855259
-0.140524783338562 0.0676301605493036
-0.140492776317166 0.0677805254455982
-0.14046076929577 0.0679311902878417
-0.140428762274373 0.0680821555901519
-0.140396755252977 0.0682334218673322
-0.140364748231581 0.0683849896348733
-0.140332741210185 0.0685368594089527
-0.140300734188789 0.0686890317064355
-0.140268727167392 0.0688415070448748
-0.140236720145996 0.0689942859425124
-0.1402047131246 0.0691473689182791
-0.140172706103204 0.0693007564917954
-0.140140699081808 0.0694544491833713
-0.140108692060412 0.0696084475140076
-0.140076685039015 0.0697627520053961
-0.140044678017619 0.06991736317992
-0.140012670996223 0.0700722815606541
-0.139980663974827 0.0702275076713657
-0.139948656953431 0.0703830420365153
-0.139916649932035 0.0705388851812563
-0.139884642910638 0.0706950376314359
-0.139852635889242 0.0708514999135957
-0.139820628867846 0.0710082725549719
-0.13978862184645 0.0711653560834963
-0.139756614825054 0.0713227510277956
-0.139724607803658 0.0714804579171931
-0.139692600782261 0.0716384772817088
-0.139660593760865 0.0717968096520597
-0.139628586739469 0.07195545555966
-0.139596579718073 0.0721144155366222
-0.139564572696677 0.0722736901157572
-0.139532565675281 0.072433279830575
-0.139500558653884 0.0725931852152845
-0.139468551632488 0.0727534068047948
-0.139436544611092 0.0729139451347153
-0.139404537589696 0.0730748007413563
-0.1393725305683 0.0732359741617288
-0.139340523546904 0.0733974659335461
-0.139308516525507 0.0735592765952231
-0.139276509504111 0.073721406685878
-0.139244502482715 0.0738838567453313
-0.139212495461319 0.0740466273141073
-0.139180488439923 0.0742097189334345
-0.139148481418527 0.0743731321452458
-0.13911647439713 0.0745368674921784
-0.139084467375734 0.0747009255175757
-0.139052460354338 0.0748653067654861
-0.139020453332942 0.0750300117806649
-0.138988446311546 0.0751950411085735
-0.13895643929015 0.0753603952953807
-0.138924432268753 0.0755260748879631
-0.138892425247357 0.0756920804339051
-0.138860418225961 0.0758584124814994
-0.138828411204565 0.0760250715797479
-0.138796404183169 0.0761920582783618
-0.138764397161772 0.0763593731277624
-0.138732390140376 0.0765270166790805
-0.13870038311898 0.0766949894841583
-0.138668376097584 0.076863292095549
-0.138636369076188 0.0770319250665174
-0.138604362054792 0.0772008889510398
-0.138572355033395 0.0773701843038058
-0.138540348011999 0.0775398116802175
-0.138508340990603 0.0777097716363903
-0.138476333969207 0.0778800647291534
-0.138444326947811 0.0780506915160502
-0.138412319926415 0.078221652555339
-0.138380312905018 0.0783929484059931
-0.138348305883622 0.0785645796277009
-0.138316298862226 0.0787365467808673
-0.13828429184083 0.0789088504266134
-0.138252284819434 0.0790814911267772
-0.138220277798038 0.0792544694439136
-0.138188270776641 0.0794277859412956
-0.138156263755245 0.0796014411829141
-0.138124256733849 0.0797754357334787
-0.138092249712453 0.0799497701584177
-0.138060242691057 0.080124445023879
-0.138028235669661 0.0802994608967302
-0.137996228648264 0.0804748183445595
-0.137964221626868 0.0806505179356751
-0.137932214605472 0.0808265602391067
-0.137900207584076 0.0810029458246055
-0.13786820056268 0.0811796752626448
-0.137836193541284 0.0813567491244197
-0.137804186519887 0.0815341679818485
-0.137772179498491 0.0817119324075727
-0.137740172477095 0.0818900429749573
-0.137708165455699 0.0820685002580911
-0.137676158434303 0.0822473048317875
-0.137644151412907 0.0824264572715852
-0.13761214439151 0.0826059581537474
-0.137580137370114 0.0827858080552633
-0.137548130348718 0.0829660075538483
-0.137516123327322 0.0831465572279442
-0.137484116305926 0.0833274576567198
-0.13745210928453 0.0835087094200708
-0.137420102263133 0.0836903130986213
-0.137388095241737 0.083872269273723
-0.137356088220341 0.0840545785274562
-0.137324081198945 0.0842372414426303
-0.137292074177549 0.0844202586027841
-0.137260067156153 0.0846036305921858
-0.137228060134756 0.0847873579958343
-0.13719605311336 0.0849714413994583
-0.137164046091964 0.0851558813895182
-0.137132039070568 0.0853406785532052
-0.137100032049172 0.0855258334784426
-0.137068025027775 0.0857113467538855
-0.137036018006379 0.0858972189689219
-0.137004010984983 0.0860834507136724
-0.136972003963587 0.0862700425789915
-0.136939996942191 0.0864569951564664
-0.136907989920795 0.0866443090384194
-0.136875982899398 0.0868319848179068
-0.136843975878002 0.08702002308872
-0.136811968856606 0.0872084244453854
-0.13677996183521 0.0873971894831655
-0.136747954813814 0.0875863187980587
-0.136715947792418 0.0877758129867993
-0.136683940771021 0.0879656726468592
-0.136651933749625 0.0881558983764471
-0.136619926728229 0.0883464907745096
-0.136587919706833 0.0885374504407307
-0.136555912685437 0.0887287779755332
-0.136523905664041 0.0889204739800789
-0.136491898642644 0.0891125390562681
-0.136459891621248 0.0893049738067406
-0.136427884599852 0.0894977788348768
-0.136395877578456 0.0896909547447965
-0.13636387055706 0.0898845021413608
-0.136331863535664 0.0900784216301711
-0.136299856514267 0.0902727138175707
-0.136267849492871 0.0904673793106445
-0.136235842471475 0.0906624187172196
-0.136203835450079 0.0908578326458651
-0.136171828428683 0.0910536217058935
-0.136139821407287 0.0912497865073602
-0.13610781438589 0.0914463276610645
-0.136075807364494 0.0916432457785491
-0.136043800343098 0.0918405414721013
-0.136011793321702 0.0920382153547531
-0.135979786300306 0.0922362680402819
-0.13594777927891 0.0924347001432094
-0.135915772257513 0.0926335122788042
-0.135883765236117 0.0928327050630802
-0.135851758214721 0.0930322791127985
-0.135819751193325 0.0932322350454661
-0.135787744171929 0.0934325734793378
-0.135755737150533 0.0936332950334158
-0.135723730129136 0.0938344003274505
-0.13569172310774 0.0940358899819396
-0.135659716086344 0.0942377646181304
-0.135627709064948 0.0944400248580184
-0.135595702043552 0.0946426713243489
-0.135563695022155 0.0948457046406163
-0.135531688000759 0.0950491254310653
-0.135499680979363 0.0952529343206911
-0.135467673957967 0.0954571319352391
-0.135435666936571 0.0956617189012059
-0.135403659915175 0.0958666958458393
-0.135371652893778 0.096072063397139
-0.135339645872382 0.0962778221838569
-0.135307638850986 0.0964839728354965
-0.13527563182959 0.0966905159823147
-0.135243624808194 0.0968974522553211
-0.135211617786798 0.0971047822862789
-0.135179610765401 0.0973125067077045
-0.135147603744005 0.0975206261528688
-0.135115596722609 0.0977291412557969
-0.135083589701213 0.0979380526512687
-0.135051582679817 0.0981473609748186
-0.135019575658421 0.0983570668627369
-0.134987568637024 0.0985671709520694
-0.134955561615628 0.0987776738806178
-0.134923554594232 0.0989885762869401
-0.134891547572836 0.0991998788103508
-0.13485954055144 0.0994115820909219
-0.134827533530044 0.0996236867694821
-0.134795526508647 0.0998361934876176
-0.134763519487251 0.100049102887673
-0.134731512465855 0.100262415612751
-0.134699505444459 0.100476132306712
-0.134667498423063 0.100690253614177
-0.134635491401667 0.100904780180525
-0.13460348438027 0.101119712651893
-0.134571477358874 0.101335051675182
-0.134539470337478 0.101550797898048
-0.134507463316082 0.10176695196891
-0.134475456294686 0.101983514536949
-0.13444344927329 0.102200486252105
-0.134411442251893 0.102417867765079
-0.134379435230497 0.102635659727335
-0.134347428209101 0.102853862791098
-0.134315421187705 0.103072477609356
-0.134283414166309 0.103291504835859
-0.134251407144913 0.103510945125119
-0.134219400123516 0.103730799132413
-0.13418739310212 0.103951067513779
-0.134155386080724 0.104171750926021
-0.134123379059328 0.104392850026705
-0.134091372037932 0.104614365474163
-0.134059365016535 0.104836297927491
-0.134027357995139 0.105058648046548
-0.133995350973743 0.105281416491961
-0.133963343952347 0.105504603925121
-0.133931336930951 0.105728211008184
-0.133899329909555 0.105952238404073
-0.133867322888158 0.106176686776478
-0.133835315866762 0.106401556789853
-0.133803308845366 0.106626849109421
-0.13377130182397 0.106852564401172
-0.133739294802574 0.107078703331862
-0.133707287781178 0.107305266569015
-0.133675280759781 0.107532254780924
-0.133643273738385 0.107759668636649
-0.133611266716989 0.107987508806019
-0.133579259695593 0.108215775959632
-0.133547252674197 0.108444470768855
-0.133515245652801 0.108673593905822
-0.133483238631404 0.10890314604344
-0.133451231610008 0.109133127855384
-0.133419224588612 0.109363540016098
-0.133387217567216 0.109594383200799
-0.13335521054582 0.109825658085472
-0.133323203524424 0.110057365346873
-0.133291196503027 0.110289505662532
-0.133259189481631 0.110522079710747
-0.133227182460235 0.110755088170589
-0.133195175438839 0.110988531721899
-0.133163168417443 0.111222411045294
-0.133131161396047 0.11145672682216
-0.13309915437465 0.111691479734657
-0.133067147353254 0.111926670465716
-0.133035140331858 0.112162299699044
-0.133003133310462 0.112398368119118
-0.132971126289066 0.112634876411192
-0.13293911926767 0.112871825261291
-0.132907112246273 0.113109215356215
-0.132875105224877 0.113347047383539
-0.132843098203481 0.113585322031611
-0.132811091182085 0.113824039989556
-0.132779084160689 0.11406320194727
-0.132747077139293 0.114302808595429
-0.132715070117896 0.114542860625481
-0.1326830630965 0.114783358729651
-0.132651056075104 0.11502430360094
-0.132619049053708 0.115265695933123
-0.132587042032312 0.115507536420756
-0.132555035010915 0.115749825759166
-0.132523027989519 0.11599256464446
-0.132491020968123 0.116235753773523
-0.132459013946727 0.116479393844013
-0.132427006925331 0.11672348555437
-0.132394999903935 0.116968029603808
-0.132362992882538 0.117213026692322
-0.132330985861142 0.117458477520683
-0.132298978839746 0.11770438279044
-0.13226697181835 0.117950743203922
-0.132234964796954 0.118197559464236
-0.132202957775558 0.118444832275268
-0.132170950754161 0.118692562341682
-0.132138943732765 0.118940750368924
-0.132106936711369 0.119189397063215
-0.132074929689973 0.119438503131561
-0.132042922668577 0.119688069281745
-0.132010915647181 0.119938096222329
-0.131978908625784 0.120188584662658
-0.131946901604388 0.120439535312855
-0.131914894582992 0.120690948883826
-0.131882887561596 0.120942826087256
-0.1318508805402 0.121195167635613
-0.131818873518804 0.121447974242144
-0.131786866497407 0.121701246620878
-0.131754859476011 0.121954985486627
-0.131722852454615 0.122209191554983
-0.131690845433219 0.122463865542322
-0.131658838411823 0.1227190081658
-0.131626831390427 0.122974620143356
-0.13159482436903 0.123230702193712
-0.131562817347634 0.123487255036373
-0.131530810326238 0.123744279391627
-0.131498803304842 0.124001775980542
-0.131466796283446 0.124259745524973
-0.13143478926205 0.124518188747557
-0.131402782240653 0.124777106371713
-0.131370775219257 0.125036499121647
-0.131338768197861 0.125296367722345
-0.131306761176465 0.12555671289958
-0.131274754155069 0.125817535379909
-0.131242747133673 0.12607883589067
-0.131210740112276 0.126340615159989
-0.13117873309088 0.126602873916776
-0.131146726069484 0.126865612890725
-0.131114719048088 0.127128832812315
-0.131082712026692 0.12739253441281
-0.131050705005296 0.12765671842426
-0.131018697983899 0.1279213855795
-0.130986690962503 0.12818653661215
-0.130954683941107 0.128452172256616
-0.130922676919711 0.128718293248091
-0.130890669898315 0.128984900322551
-0.130858662876918 0.129251994216762
-0.130826655855522 0.129519575668273
-0.130794648834126 0.129787645415421
-0.13076264181273 0.130056204197328
-0.130730634791334 0.130325252753905
-0.130698627769938 0.130594791825848
-0.130666620748541 0.130864822154639
-0.130634613727145 0.13113534448255
-0.130602606705749 0.131406359552637
-0.130570599684353 0.131677868108745
-0.130538592662957 0.131949870895506
-0.130506585641561 0.13222236865834
-0.130474578620164 0.132495362143453
-0.130442571598768 0.13276885209784
-0.130410564577372 0.133042839269284
-0.130378557555976 0.133317324406356
-0.13034655053458 0.133592308258414
-0.130314543513184 0.133867791575604
-0.130282536491787 0.134143775108861
-0.130250529470391 0.13442025960991
-0.130218522448995 0.134697245831262
-0.130186515427599 0.134974734526216
-0.130154508406203 0.135252726448863
-0.130122501384807 0.13553122235408
-0.13009049436341 0.135810222997533
-0.130058487342014 0.136089729135678
-0.130026480320618 0.136369741525761
-0.129994473299222 0.136650260925815
-0.129962466277826 0.136931288094662
-0.12993045925643 0.137212823791915
-0.129898452235033 0.137494868777976
-0.129866445213637 0.137777423814036
-0.129834438192241 0.138060489662076
-0.129802431170845 0.138344067084867
-0.129770424149449 0.138628156845967
-0.129738417128053 0.138912759709729
-0.129706410106656 0.13919787644129
-0.12967440308526 0.139483507806581
-0.129642396063864 0.139769654572321
-0.129610389042468 0.140056317506021
-0.129578382021072 0.14034349737598
-0.129546374999676 0.140631194951288
-0.129514367978279 0.140919411001826
-0.129482360956883 0.141208146298265
-0.129450353935487 0.141497401612065
-0.129418346914091 0.141787177715479
-0.129386339892695 0.142077475381547
-0.129354332871298 0.142368295384104
-0.129322325849902 0.142659638497771
-0.129290318828506 0.142951505497964
-0.12925831180711 0.143243897160885
-0.129226304785714 0.143536814263532
-0.129194297764318 0.143830257583689
-0.129162290742921 0.144124227899933
-0.129130283721525 0.144418725991633
-0.129098276700129 0.144713752638948
-0.129066269678733 0.145009308622826
-0.129034262657337 0.145305394725008
-0.129002255635941 0.145602011728026
-0.128970248614544 0.145899160415202
-0.128938241593148 0.146196841570651
-0.128906234571752 0.146495055979277
-0.128874227550356 0.146793804426775
-0.12884222052896 0.147093087699633
-0.128810213507564 0.147392906585129
-0.128778206486167 0.147693261871333
-0.128746199464771 0.147994154347105
-0.128714192443375 0.148295584802096
-0.128682185421979 0.14859755402675
-0.128650178400583 0.148900062812301
-0.128618171379187 0.149203111950774
-0.12858616435779 0.149506702234986
-0.128554157336394 0.149810834458545
-0.128522150314998 0.15011550941585
-0.128490143293602 0.150420727902091
-0.128458136272206 0.150726490713251
-0.12842612925081 0.151032798646102
-0.128394122229413 0.151339652498208
-0.128362115208017 0.151647053067924
-0.128330108186621 0.151955001154398
-0.128298101165225 0.152263497557567
-0.128266094143829 0.15257254307816
-0.128234087122433 0.152882138517697
-0.128202080101036 0.15319228467849
-0.12817007307964 0.153502982363641
-0.128138066058244 0.153814232377043
-0.128106059036848 0.154126035523382
-0.128074052015452 0.154438392608133
-0.128042044994055 0.154751304437563
-0.128010037972659 0.155064771818731
-0.127978030951263 0.155378795559484
-0.127946023929867 0.155693376468462
-0.127914016908471 0.156008515355097
-0.127882009887075 0.156324213029609
-0.127850002865678 0.156640470303011
-0.127817995844282 0.156957287987107
-0.127785988822886 0.15727466689449
-0.12775398180149 0.157592607838545
-0.127721974780094 0.157911111633447
-0.127689967758698 0.158230179094162
-0.127657960737301 0.158549811036447
-0.127625953715905 0.158870008276847
-0.127593946694509 0.159190771632702
-0.127561939673113 0.159512101922138
-0.127529932651717 0.159833999964073
-0.127497925630321 0.160156466578216
-0.127465918608924 0.160479502585065
-0.127433911587528 0.160803108805908
-0.127401904566132 0.161127286062825
-0.127369897544736 0.161452035178684
-0.12733789052334 0.161777356977143
-0.127305883501944 0.162103252282651
-0.127273876480547 0.162429721920446
-0.127241869459151 0.162756766716555
-0.127209862437755 0.163084387497796
-0.127177855416359 0.163412585091775
-0.127145848394963 0.163741360326889
-0.127113841373567 0.164070714032324
-0.12708183435217 0.164400647038054
-0.127049827330774 0.164731160174842
-0.127017820309378 0.165062254274242
-0.126985813287982 0.165393930168596
-0.126953806266586 0.165726188691035
-0.12692179924519 0.166059030675477
-0.126889792223793 0.166392456956631
-0.126857785202397 0.166726468369993
-0.126825778181001 0.167061065751849
-0.126793771159605 0.167396249939272
-0.126761764138209 0.167732021770123
-0.126729757116813 0.168068382083052
-0.126697750095416 0.168405331717496
-0.12666574307402 0.168742871513681
-0.126633736052624 0.16908100231262
-0.126601729031228 0.169419724956113
-0.126569722009832 0.169759040286749
-0.126537714988435 0.170098949147903
-0.126505707967039 0.170439452383738
-0.126473700945643 0.170780550839204
-0.126441693924247 0.171122245360036
-0.126409686902851 0.17146453679276
-0.126377679881455 0.171807425984683
-0.126345672860058 0.172150913783905
-0.126313665838662 0.172495001039307
-0.126281658817266 0.172839688600558
-0.12624965179587 0.173184977318114
-0.126217644774474 0.173530868043216
-0.126185637753078 0.173877361627892
-0.126153630731681 0.174224458924952
-0.126121623710285 0.174572160787997
-0.126089616688889 0.174920468071408
-0.126057609667493 0.175269381630354
-0.126025602646097 0.175618902320789
-0.125993595624701 0.175969030999451
-0.125961588603304 0.176319768523862
-0.125929581581908 0.176671115752331
-0.125897574560512 0.177023073543947
-0.125865567539116 0.177375642758587
-0.12583356051772 0.177728824256911
-0.125801553496324 0.178082618900361
-0.125769546474927 0.178437027551164
-0.125737539453531 0.178792051072331
-0.125705532432135 0.179147690327655
-0.125673525410739 0.179503946181712
-0.125641518389343 0.179860819499861
-0.125609511367947 0.180218311148244
-0.12557750434655 0.180576421993784
-0.125545497325154 0.180935152904189
-0.125513490303758 0.181294504747946
-0.125481483282362 0.181654478394325
-0.125449476260966 0.182015074713377
-0.12541746923957 0.182376294575937
-0.125385462218173 0.182738138853618
-0.125353455196777 0.183100608418814
-0.125321448175381 0.183463704144702
-0.125289441153985 0.183827426905238
-0.125257434132589 0.184191777575158
-0.125225427111193 0.184556757029979
-0.125193420089796 0.184922366145997
-0.1251614130684 0.185288605800288
-0.125129406047004 0.185655476870708
-0.125097399025608 0.186022980235891
-0.125065392004212 0.18639111677525
-0.125033384982815 0.186759887368977
-0.125001377961419 0.187129292898043
-0.124969370940023 0.187499334244196
-0.124937363918627 0.187870012289962
-0.124905356897231 0.188241327918646
-0.124873349875835 0.18861328201433
-0.124841342854438 0.188985875461871
-0.124809335833042 0.189359109146906
-0.124777328811646 0.189732983955847
-0.12474532179025 0.190107500775882
-0.124713314768854 0.190482660494976
-0.124681307747458 0.190858464001869
-0.124649300726061 0.191234912186079
-0.124617293704665 0.191612005937896
-0.124585286683269 0.191989746148386
-0.124553279661873 0.192368133709392
-0.124521272640477 0.192747169513528
-0.124489265619081 0.193126854454185
-0.124457258597684 0.193507189425527
-0.124425251576288 0.19388817532249
-0.124393244554892 0.194269813040787
-0.124361237533496 0.1946521034769
-0.1243292305121 0.195035047528087
-0.124297223490704 0.195418646092376
-0.124265216469307 0.195802900068568
-0.124233209447911 0.196187810356237
-0.124201202426515 0.196573377855728
-0.124169195405119 0.196959603468155
-0.124137188383723 0.197346488095407
-0.124105181362327 0.19773403264014
-0.12407317434093 0.198122238005782
-0.124041167319534 0.198511105096531
-0.124009160298138 0.198900634817354
-0.123977153276742 0.199290828073988
-0.123945146255346 0.199681685772938
-0.12391313923395 0.20007320882148
-0.123881132212553 0.200465398127655
-0.123849125191157 0.200858254600275
-0.123817118169761 0.201251779148918
-0.123785111148365 0.201645972683931
-0.123753104126969 0.202040836116425
-0.123721097105573 0.202436370358281
-0.123689090084176 0.202832576322144
-0.12365708306278 0.203229454921427
-0.123625076041384 0.203627007070306
-0.123593069019988 0.204025233683725
-0.123561061998592 0.204424135677391
-0.123529054977196 0.204823713967777
-0.123497047955799 0.205223969472119
-0.123465040934403 0.205624903108417
-0.123433033913007 0.206026515795435
-0.123401026891611 0.206428808452699
-0.123369019870215 0.206831782000501
-0.123337012848818 0.20723543735989
-0.123305005827422 0.207639775452682
-0.123272998806026 0.208044797201451
-0.12324099178463 0.208450503529535
-0.123208984763234 0.208856895361031
-0.123176977741838 0.209263973620797
-0.123144970720441 0.20967173923445
-0.123112963699045 0.210080193128369
-0.123080956677649 0.210489336229691
-0.123048949656253 0.21089916946631
-0.123016942634857 0.211309693766883
-0.122984935613461 0.211720910060819
-0.122952928592064 0.212132819278291
-0.122920921570668 0.212545422350224
-0.122888914549272 0.212958720208303
-0.122856907527876 0.213372713784967
-0.12282490050648 0.213787404013415
-0.122792893485084 0.214202791827596
-0.122760886463687 0.214618878162219
-0.122728879442291 0.215035663952746
-0.122696872420895 0.215453150135391
-0.122664865399499 0.215871337647126
-0.122632858378103 0.216290227425673
-0.122600851356707 0.21670982040951
-0.12256884433531 0.217130117537864
-0.122536837313914 0.217551119750717
-0.122504830292518 0.217972827988801
-0.122472823271122 0.218395243193601
-0.122440816249726 0.218818366307351
-0.12240880922833 0.219242198273036
-0.122376802206933 0.21966674003439
-0.122344795185537 0.220091992535899
-0.122312788164141 0.220517956722794
-0.122280781142745 0.220944633541058
-0.122248774121349 0.22137202393742
-0.122216767099953 0.221800128859357
-0.122184760078556 0.222228949255094
-0.12215275305716 0.2226584860736
-0.122120746035764 0.223088740264594
-0.122088739014368 0.223519712778537
-0.122056731992972 0.223951404566636
-0.122024724971576 0.224383816580845
-0.121992717950179 0.22481694977386
-0.121960710928783 0.225250805099119
-0.121928703907387 0.225685383510808
-0.121896696885991 0.226120685963851
-0.121864689864595 0.226556713413916
-0.121832682843198 0.226993466817414
-0.121800675821802 0.227430947131495
-0.121768668800406 0.227869155314051
-0.12173666177901 0.228308092323712
-0.121704654757614 0.228747759119852
-0.121672647736218 0.229188156662578
-0.121640640714821 0.229629285912742
-0.121608633693425 0.230071147831929
-0.121576626672029 0.230513743382464
-0.121544619650633 0.230957073527409
-0.121512612629237 0.231401139230562
-0.121480605607841 0.231845941456455
-0.121448598586444 0.23229148117036
-0.121416591565048 0.232737759338279
-0.121384584543652 0.233184776926952
-0.121352577522256 0.233632534903849
-0.12132057050086 0.234081034237178
-0.121288563479464 0.234530275895875
-0.121256556458067 0.234980260849611
-0.121224549436671 0.235430990068787
-0.121192542415275 0.235882464524536
-0.121160535393879 0.236334685188721
-0.121128528372483 0.236787653033935
-0.121096521351087 0.2372413690335
-0.12106451432969 0.237695834161468
-0.121032507308294 0.238151049392615
-0.121000500286898 0.23860701570245
-0.120968493265502 0.239063734067206
-0.120936486244106 0.239521205463842
-0.12090447922271 0.239979430870044
-0.120872472201313 0.240438411264223
-0.120840465179917 0.240898147625514
-0.120808458158521 0.241358640933777
-0.120776451137125 0.241819892169594
-0.120744444115729 0.242281902314271
-0.120712437094333 0.242744672349836
-0.120680430072936 0.243208203259038
-0.12064842305154 0.243672496025347
-0.120616416030144 0.244137551632954
-0.120584409008748 0.244603371066769
-0.120552401987352 0.245069955312422
-0.120520394965956 0.245537305356261
-0.120488387944559 0.246005422185352
-0.120456380923163 0.246474306787477
-0.120424373901767 0.246943960151137
-0.120392366880371 0.247414383265546
-0.120360359858975 0.247885577120637
-0.120328352837578 0.248357542707054
-0.120296345816182 0.248830281016157
-0.120264338794786 0.24930379304002
-0.12023233177339 0.249778079771428
-0.120200324751994 0.250253142203879
-0.120168317730598 0.250728981331582
-0.120136310709201 0.251205598149457
-0.120104303687805 0.251682993653135
-0.120072296666409 0.252161168838954
-0.120040289645013 0.252640124703964
-0.120008282623617 0.25311986224592
-0.119976275602221 0.253600382463287
-0.119944268580824 0.254081686355235
-0.119912261559428 0.254563774921641
-0.119880254538032 0.255046649163086
-0.119848247516636 0.255530310080857
-0.11981624049524 0.256014758676945
-0.119784233473844 0.256499995954044
-0.119752226452447 0.25698602291555
-0.119720219431051 0.257472840565561
-0.119688212409655 0.257960449908878
-0.119656205388259 0.258448851951
-0.119624198366863 0.258938047698127
-0.119592191345467 0.259428038157158
-0.11956018432407 0.25991882433569
-0.119528177302674 0.260410407242018
-0.119496170281278 0.260902787885134
-0.119464163259882 0.261395967274726
-0.119432156238486 0.261889946421176
-0.11940014921709 0.262384726335564
-0.119368142195693 0.26288030802966
-0.119336135174297 0.263376692515932
-0.119304128152901 0.263873880807535
-0.119272121131505 0.26437187391832
-0.119240114110109 0.264870672862827
-0.119208107088713 0.265370278656287
-0.119176100067316 0.265870692314621
-0.11914409304592 0.266371914854437
-0.119112086024524 0.266873947293032
-0.119080079003128 0.267376790648391
-0.119048071981732 0.267880445939184
-0.119016064960336 0.268384914184768
-0.118984057938939 0.268890196405184
-0.118952050917543 0.269396293621157
-0.118920043896147 0.269903206854096
-0.118888036874751 0.270410937126093
-0.118856029853355 0.27091948545992
-0.118824022831958 0.271428852879032
-0.118792015810562 0.271939040407563
-0.118760008789166 0.272450049070327
-0.11872800176777 0.272961879892816
-0.118695994746374 0.2734745339012
-0.118663987724978 0.273988012122326
-0.118631980703581 0.274502315583718
-0.118599973682185 0.275017445313575
-0.118567966660789 0.275533402340769
-0.118535959639393 0.276050187694848
-0.118503952617997 0.276567802406031
-0.118471945596601 0.277086247505211
-0.118439938575204 0.277605524023952
-0.118407931553808 0.278125632994486
-0.118375924532412 0.278646575449718
-0.118343917511016 0.279168352423219
-0.11831191048962 0.27969096494923
-0.118279903468224 0.280214414062657
-0.118247896446827 0.280738700799074
-0.118215889425431 0.281263826194721
-0.118183882404035 0.281789791286499
-0.118151875382639 0.282316597111978
-0.118119868361243 0.282844244709385
-0.118087861339847 0.283372735117613
-0.11805585431845 0.283902069376215
-0.118023847297054 0.284432248525404
-0.117991840275658 0.284963273606053
-0.117959833254262 0.285495145659692
-0.117927826232866 0.28602786572851
-0.11789581921147 0.286561434855351
-0.117863812190073 0.287095854083718
-0.117831805168677 0.287631124457766
-0.117799798147281 0.288167247022304
-0.117767791125885 0.288704222822797
-0.117735784104489 0.289242052905359
-0.117703777083093 0.289780738316757
-0.117671770061696 0.290320280104409
-0.1176397630403 0.29086067931638
-0.117607756018904 0.291401937001386
-0.117575748997508 0.291944054208789
-0.117543741976112 0.292487031988601
-0.117511734954716 0.293030871391475
-0.117479727933319 0.293575573468712
-0.117447720911923 0.294121139272258
-0.117415713890527 0.294667569854698
-0.117383706869131 0.295214866269264
-0.117351699847735 0.295763029569824
-0.117319692826339 0.296312060810891
-0.117287685804942 0.296861961047615
-0.117255678783546 0.297412731335784
-0.11722367176215 0.297964372731824
-0.117191664740754 0.298516886292798
-0.117159657719358 0.299070273076402
-0.117127650697961 0.29962453414097
-0.117095643676565 0.300179670545468
-0.117063636655169 0.300735683349493
-0.117031629633773 0.301292573613276
-0.116999622612377 0.301850342397678
-0.116967615590981 0.302408990764187
-0.116935608569584 0.302968519774925
-0.116903601548188 0.303528930492636
-0.116871594526792 0.304090223980693
-0.116839587505396 0.304652401303097
-0.116807580484 0.30521546352447
-0.116775573462604 0.305779411710059
-0.116743566441207 0.306344246925734
-0.116711559419811 0.306909970237987
-0.116679552398415 0.30747658271393
-0.116647545377019 0.308044085421294
-0.116615538355623 0.30861247942843
-0.116583531334227 0.309181765804305
-0.11655152431283 0.309751945618504
-0.116519517291434 0.310323019941228
-0.116487510270038 0.31089498984329
-0.116455503248642 0.311467856396118
-0.116423496227246 0.312041620671754
-0.11639148920585 0.312616283742848
-0.116359482184453 0.313191846682663
-0.116327475163057 0.31376831056507
-0.116295468141661 0.314345676464549
-0.116263461120265 0.314923945456186
-0.116231454098869 0.315503118615674
-0.116199447077473 0.316083197019312
-0.116167440056076 0.316664181744001
-0.11613543303468 0.317246073867246
-0.116103426013284 0.317828874467153
-0.116071418991888 0.31841258462243
-0.116039411970492 0.318997205412385
-0.116007404949096 0.319582737916922
-0.115975397927699 0.320169183216546
-0.115943390906303 0.320756542392355
-0.115911383884907 0.321344816526044
-0.115879376863511 0.321934006699903
-0.115847369842115 0.322524113996814
-0.115815362820718 0.32311513950025
-0.115783355799322 0.323707084294278
-0.115751348777926 0.324299949463553
-0.11571934175653 0.324893736093317
-0.115687334735134 0.325488445269401
-0.115655327713738 0.326084078078225
-0.115623320692341 0.32668063560679
-0.115591313670945 0.327278118942684
-0.115559306649549 0.327876529174076
-0.115527299628153 0.328475867389718
-0.115495292606757 0.329076134678944
-0.115463285585361 0.329677332131666
-0.115431278563964 0.330279460838374
-0.115399271542568 0.330882521890136
-0.115367264521172 0.331486516378598
-0.115335257499776 0.332091445395978
-0.11530325047838 0.332697310035069
-0.115271243456984 0.333304111389237
-0.115239236435587 0.33391185055242
-0.115207229414191 0.334520528619125
-0.115175222392795 0.335130146684428
-0.115143215371399 0.335740705843975
-0.115111208350003 0.336352207193977
-0.115079201328607 0.336964651831212
-0.11504719430721 0.33757804085302
-0.115015187285814 0.338192375357306
-0.114983180264418 0.338807656442537
-0.114951173243022 0.339423885207741
-0.114919166221626 0.340041062752505
-0.11488715920023 0.340659190176975
-0.114855152178833 0.341278268581852
-0.114823145157437 0.341898299068396
-0.114791138136041 0.34251928273842
-0.114759131114645 0.343141220694292
-0.114727124093249 0.34376411403893
-0.114695117071853 0.344387963875804
-0.114663110050456 0.345012771308935
-0.11463110302906 0.345638537442892
-0.114599096007664 0.34626526338279
-0.114567088986268 0.346892950234292
-0.114535081964872 0.347521599103605
-0.114503074943476 0.34815121109748
-0.114471067922079 0.348781787323209
-0.114439060900683 0.349413328888625
-0.114407053879287 0.350045836902105
-0.114375046857891 0.350679312472559
-0.114343039836495 0.351313756709437
-0.114311032815098 0.351949170722726
-0.114279025793702 0.352585555622945
-0.114247018772306 0.353222912521148
-0.11421501175091 0.353861242528922
-0.114183004729514 0.354500546758383
-0.114150997708118 0.355140826322178
-0.114118990686721 0.355782082333481
-0.114086983665325 0.356424315905995
-0.114054976643929 0.357067528153946
-0.114022969622533 0.357711720192087
-0.113990962601137 0.358356893135692
-0.113958955579741 0.359003048100558
-0.113926948558344 0.359650186203001
-0.113894941536948 0.360298308559859
-0.113862934515552 0.360947416288484
-0.113830927494156 0.361597510506747
-0.11379892047276 0.362248592333034
-0.113766913451364 0.362900662886244
-0.113734906429967 0.363553723285788
-0.113702899408571 0.364207774651589
-0.113670892387175 0.364862818104079
-0.113638885365779 0.365518854764199
-0.113606878344383 0.366175885753397
-0.113574871322987 0.366833912193628
-0.11354286430159 0.367492935207347
-0.113510857280194 0.368152955917516
-0.113478850258798 0.368813975447598
-0.113446843237402 0.369475994921555
-0.113414836216006 0.370139015463848
-0.11338282919461 0.370803038199436
-0.113350822173213 0.371468064253775
-0.113318815151817 0.372134094752812
-0.113286808130421 0.372801130822991
-0.113254801109025 0.373469173591247
-0.113222794087629 0.374138224185005
-0.113190787066233 0.374808283732178
-0.113158780044836 0.375479353361169
-0.11312677302344 0.376151434200865
-0.113094766002044 0.37682452738064
-0.113062758980648 0.37749863403035
-0.113030751959252 0.378173755280331
-0.112998744937856 0.378849892261405
-0.112966737916459 0.379527046104868
-0.112934730895063 0.380205217942496
-0.112902723873667 0.38088440890654
-0.112870716852271 0.381564620129728
-0.112838709830875 0.382245852745259
-0.112806702809478 0.382928107886806
-0.112774695788082 0.38361138668851
-0.112742688766686 0.384295690284983
-0.11271068174529 0.384981019811304
-0.112678674723894 0.385667376403019
-0.112646667702498 0.386354761196135
-0.112614660681101 0.387043175327126
-0.112582653659705 0.387732619932927
-0.112550646638309 0.388423096150932
-0.112518639616913 0.389114605118994
-0.112486632595517 0.389807147975424
-0.112454625574121 0.390500725858987
-0.112422618552724 0.391195339908904
-0.112390611531328 0.391890991264849
-0.112358604509932 0.392587681066945
-0.112326597488536 0.393285410455767
-0.11229459046714 0.393984180572337
-0.112262583445744 0.394683992558122
-0.112230576424347 0.395384847555039
-0.112198569402951 0.396086746705444
-0.112166562381555 0.396789691152137
-0.112134555360159 0.397493682038359
-0.112102548338763 0.398198720507788
-0.112070541317367 0.398904807704542
-0.11203853429597 0.399611944773175
-0.112006527274574 0.400320132858672
-0.111974520253178 0.401029373106454
-0.111942513231782 0.401739666662374
-0.111910506210386 0.402451014672712
-0.11187849918899 0.403163418284178
-0.111846492167593 0.403876878643908
-0.111814485146197 0.404591396899463
-0.111782478124801 0.405306974198828
-0.111750471103405 0.40602361169041
-0.111718464082009 0.406741310523037
-0.111686457060613 0.407460071845952
-0.111654450039216 0.408179896808821
-0.11162244301782 0.408900786561721
-0.111590435996424 0.409622742255145
-0.111558428975028 0.410345765039997
-0.111526421953632 0.411069856067595
-0.111494414932236 0.411795016489662
-0.111462407910839 0.412521247458331
-0.111430400889443 0.41324855012614
-0.111398393868047 0.413976925646034
-0.111366386846651 0.414706375171356
-0.111334379825255 0.415436899855854
-0.111302372803859 0.416168500853673
-0.111270365782462 0.416901179319359
-0.111238358761066 0.41763493640785
-0.11120635173967 0.418369773274482
-0.111174344718274 0.419105691074981
-0.111142337696878 0.419842690965468
-0.111110330675481 0.42058077410245
-0.111078323654085 0.421319941642823
-0.111046316632689 0.422060194743871
-0.111014309611293 0.42280153456326
-0.110982302589897 0.423543962259042
-0.110950295568501 0.424287478989647
-0.110918288547104 0.425032085913885
-0.110886281525708 0.425777784190948
-0.110854274504312 0.426524574980399
-0.110822267482916 0.427272459442179
-0.11079026046152 0.428021438736599
-0.110758253440124 0.428771514024344
-0.110726246418727 0.429522686466468
-0.110694239397331 0.430274957224391
-0.110662232375935 0.431028327459899
-0.110630225354539 0.431782798335146
-0.110598218333143 0.432538371012644
-0.110566211311747 0.433295046655269
-0.11053420429035 0.434052826426253
-0.110502197268954 0.43481171148919
-0.110470190247558 0.435571703008026
-0.110438183226162 0.436332802147062
-0.110406176204766 0.437095010070953
-0.11037416918337 0.4378583279447
-0.110342162161973 0.438622756933659
-0.110310155140577 0.439388298203527
-0.110278148119181 0.440154952920351
-0.110246141097785 0.440922722250518
-0.110214134076389 0.441691607360758
-0.110182127054993 0.442461609418142
-0.110150120033596 0.443232729590078
-0.1101181130122 0.44400496904431
-0.110086105990804 0.444778328948917
-0.110054098969408 0.445552810472314
-0.110022091948012 0.446328414783241
-0.109990084926616 0.447105143050771
-0.109958077905219 0.447882996444304
-0.109926070883823 0.448661976133567
-0.109894063862427 0.449442083288609
-0.109862056841031 0.4502233190798
-0.109830049819635 0.451005684677833
-0.109798042798239 0.451789181253718
-0.109766035776842 0.452573809978782
-0.109734028755446 0.453359572024666
-0.10970202173405 0.454146468563325
-0.109670014712654 0.454934500767026
-0.109638007691258 0.455723669808342
-0.109606000669861 0.456513976860156
-0.109573993648465 0.457305423095658
-0.109541986627069 0.458098009688338
-0.109509979605673 0.45889173781199
-0.109477972584277 0.459686608640709
-0.109445965562881 0.460482623348886
-0.109413958541484 0.461279783111211
-0.109381951520088 0.462078089102666
-0.109349944498692 0.462877542498526
-0.109317937477296 0.463678144474358
-0.1092859304559 0.464479896206019
-0.109253923434504 0.465282798869649
-0.109221916413107 0.466086853641675
-0.109189909391711 0.46689206169881
-0.109157902370315 0.467698424218044
-0.109125895348919 0.468505942376649
-0.109093888327523 0.469314617352174
-0.109061881306127 0.470124450322442
-0.10902987428473 0.470935442465554
-0.108997867263334 0.471747594959877
-0.108965860241938 0.472560908984052
-0.108933853220542 0.473375385716987
-0.108901846199146 0.474191026337856
-0.10886983917775 0.475007832026097
-0.108837832156353 0.475825803961408
-0.108805825134957 0.476644943323751
-0.108773818113561 0.477465251293345
-0.108741811092165 0.478286729050664
-0.108709804070769 0.479109377776437
-0.108677797049373 0.479933198651646
-0.108645790027976 0.480758192857524
-0.10861378300658 0.481584361575551
-0.108581775985184 0.482411705987454
-0.108549768963788 0.483240227275205
-0.108517761942392 0.484069926621018
-0.108485754920996 0.484900805207349
-0.108453747899599 0.485732864216891
-0.108421740878203 0.486566104832575
-0.108389733856807 0.487400528237565
-0.108357726835411 0.48823613561526
-0.108325719814015 0.489072928149286
-0.108293712792619 0.489910907023503
-0.108261705771222 0.490750073421993
-0.108229698749826 0.491590428529065
-0.10819769172843 0.492431973529249
-0.108165684707034 0.493274709607298
-0.108133677685638 0.494118637948182
-0.108101670664241 0.494963759737087
-0.108069663642845 0.495810076159415
-0.108037656621449 0.496657588400779
-0.108005649600053 0.497506297647005
-0.107973642578657 0.498356205084125
-0.107941635557261 0.499207311898378
-0.107909628535864 0.500059619276207
-0.107877621514468 0.50091312840426
-0.107845614493072 0.501767840469381
-0.107813607471676 0.502623756658614
-0.10778160045028 0.503480878159201
-0.107749593428884 0.504339206158576
-0.107717586407487 0.505198741844365
-0.107685579386091 0.506059486404383
-0.107653572364695 0.506921441026636
-0.107621565343299 0.507784606899313
-0.107589558321903 0.508648985210787
-0.107557551300507 0.509514577149612
-0.10752554427911 0.510381383904524
-0.107493537257714 0.511249406664434
-0.107461530236318 0.51211864661843
-0.107429523214922 0.512989104955769
-0.107397516193526 0.513860782865884
-0.10736550917213 0.514733681538375
-0.107333502150733 0.515607802163008
-0.107301495129337 0.516483145929714
-0.107269488107941 0.517359714028587
-0.107237481086545 0.518237507649881
-0.107205474065149 0.519116527984009
-0.107173467043753 0.519996776221538
-0.107141460022356 0.520878253553191
-0.10710945300096 0.521760961169843
-0.107077445979564 0.522644900262516
-0.107045438958168 0.523530072022382
-0.107013431936772 0.524416477640757
-0.106981424915376 0.525304118309102
-0.106949417893979 0.526192995219017
-0.106917410872583 0.527083109562241
-0.106885403851187 0.52797446253065
-0.106853396829791 0.528867055316254
-0.106821389808395 0.529760889111198
-0.106789382786999 0.530655965107752
-0.106757375765602 0.531552284498319
-0.106725368744206 0.532449848475423
-0.10669336172281 0.533348658231716
-0.106661354701414 0.534248714959967
-0.106629347680018 0.535150019853067
-0.106597340658621 0.536052574104024
-0.106565333637225 0.536956378905957
-0.106533326615829 0.537861435452102
-0.106501319594433 0.538767744935803
-0.106469312573037 0.53967530855051
-0.106437305551641 0.540584127489783
-0.106405298530244 0.541494202947282
-0.106373291508848 0.542405536116769
-0.106341284487452 0.543318128192106
-0.106309277466056 0.54423198036725
-0.10627727044466 0.545147093836255
-0.106245263423264 0.546063469793265
-0.106213256401867 0.546981109432514
-0.106181249380471 0.547900013948325
-0.106149242359075 0.548820184535105
-0.106117235337679 0.549741622387345
-0.106085228316283 0.550664328699617
-0.106053221294887 0.55158830466657
-0.10602121427349 0.552513551482932
-0.105989207252094 0.553440070343503
-0.105957200230698 0.554367862443154
-0.105925193209302 0.555296928976827
-0.105893186187906 0.556227271139531
-0.10586117916651 0.557158890126339
-0.105829172145113 0.558091787132387
-0.105797165123717 0.55902596335287
-0.105765158102321 0.559961419983043
-0.105733151080925 0.560898158218215
-0.105701144059529 0.561836179253747
-0.105669137038133 0.562775484285053
-0.105637130016736 0.563716074507595
-0.10560512299534 0.564657951116882
-0.105573115973944 0.565601115308464
-0.105541108952548 0.566545568277933
-0.105509101931152 0.567491311220924
-0.105477094909756 0.568438345333105
-0.105445087888359 0.56938667181018
-0.105413080866963 0.570336291847883
-0.105381073845567 0.57128720664198
-0.105349066824171 0.572239417388264
-0.105317059802775 0.573192925282551
-0.105285052781379 0.574147731520682
-0.105253045759982 0.575103837298516
-0.105221038738586 0.576061243811932
-0.10518903171719 0.577019952256823
-0.105157024695794 0.577979963829095
-0.105125017674398 0.578941279724664
-0.105093010653001 0.579903901139456
-0.105061003631605 0.580867829269401
-0.105028996610209 0.581833065310432
-0.104996989588813 0.582799610458486
-0.104964982567417 0.583767465909496
-0.104932975546021 0.584736632859391
-0.104900968524624 0.585707112504093
-0.104868961503228 0.586678906039519
-0.104836954481832 0.587652014661571
-0.104804947460436 0.588626439566139
-0.10477294043904 0.589602181949095
-0.104740933417644 0.590579243006295
-0.104708926396247 0.591557623933574
-0.104676919374851 0.592537325926741
-0.104644912353455 0.593518350181581
-0.104612905332059 0.59450069789385
-0.104580898310663 0.595484370259274
-0.104548891289267 0.596469368473544
-0.10451688426787 0.597455693732318
-0.104484877246474 0.598443347231212
-0.104452870225078 0.599432330165804
-0.104420863203682 0.600422643731629
-0.104388856182286 0.601414289124173
-0.10435684916089 0.602407267538878
-0.104324842139493 0.603401580171132
-0.104292835118097 0.604397228216272
-0.104260828096701 0.605394212869577
-0.104228821075305 0.60639253532627
-0.104196814053909 0.607392196781512
-0.104164807032513 0.6083931984304
-0.104132800011116 0.609395541467967
-0.10410079298972 0.610399227089177
-0.104068785968324 0.611404256488922
-0.104036778946928 0.612410630862022
-0.104004771925532 0.613418351403219
-0.103972764904136 0.614427419307179
-0.103940757882739 0.615437835768486
-0.103908750861343 0.616449601981641
-0.103876743839947 0.617462719141055
-0.103844736818551 0.618477188441056
-0.103812729797155 0.619493011075878
-0.103780722775759 0.620510188239661
-0.103748715754362 0.621528721126447
-0.103716708732966 0.622548610930182
-0.10368470171157 0.623569858844709
-0.103652694690174 0.624592466063768
-0.103620687668778 0.625616433780989
-0.103588680647381 0.626641763189896
-0.103556673625985 0.627668455483899
-0.103524666604589 0.628696511856297
-0.103492659583193 0.629725933500265
-0.103460652561797 0.630756721608866
-0.103428645540401 0.631788877375035
-0.103396638519004 0.632822401991584
-0.103364631497608 0.633857296651198
-0.103332624476212 0.634893562546431
-0.103300617454816 0.635931200869705
-0.10326861043342 0.636970212813304
-0.103236603412024 0.638010599569376
-0.103204596390627 0.639052362329929
-0.103172589369231 0.640095502286826
-0.103140582347835 0.641140020631784
-0.103108575326439 0.642185918556371
-0.103076568305043 0.643233197252004
-0.103044561283647 0.644281857909948
-0.10301255426225 0.645331901721309
-0.102980547240854 0.646383329877033
-0.102948540219458 0.647436143567905
-0.102916533198062 0.648490343984547
-0.102884526176666 0.64954593231741
-0.10285251915527 0.650602909756779
-0.102820512133873 0.651661277492761
-0.102788505112477 0.652721036715294
-0.102756498091081 0.653782188614133
-0.102724491069685 0.654844734378853
-0.102692484048289 0.655908675198846
-0.102660477026893 0.656974012263319
-0.102628470005496 0.658040746761289
-0.1025964629841 0.65910887988158
-0.102564455962704 0.660178412812822
-0.102532448941308 0.661249346743451
-0.102500441919912 0.662321682861699
-0.102468434898516 0.663395422355597
-0.102436427877119 0.664470566412971
-0.102404420855723 0.665547116221441
-0.102372413834327 0.66662507296841
-0.102340406812931 0.667704437841075
-0.102308399791535 0.66878521202641
-0.102276392770139 0.669867396711175
-0.102244385748742 0.670950993081906
-0.102212378727346 0.672036002324914
-0.10218037170595 0.673122425626283
-0.102148364684554 0.674210264171869
-0.102116357663158 0.675299519147292
-0.102084350641761 0.676390191737937
-0.102052343620365 0.677482283128952
-0.102020336598969 0.678575794505243
-0.101988329577573 0.679670727051471
-0.101956322556177 0.680767081952052
-0.101924315534781 0.681864860391152
-0.101892308513384 0.682964063552684
-0.101860301491988 0.684064692620304
-0.101828294470592 0.685166748777414
-0.101796287449196 0.686270233207152
-0.1017642804278 0.687375147092394
-0.101732273406404 0.688481491615748
-0.101700266385007 0.689589267959553
-0.101668259363611 0.690698477305879
-0.101636252342215 0.691809120836517
-0.101604245320819 0.692921199732981
-0.101572238299423 0.694034715176506
-0.101540231278027 0.695149668348043
-0.10150822425663 0.696266060428256
-0.101476217235234 0.697383892597519
-0.101444210213838 0.698503166035916
-0.101412203192442 0.699623881923235
-0.101380196171046 0.700746041438968
-0.10134818914965 0.701869645762302
-0.101316182128253 0.702994696072125
-0.101284175106857 0.704121193547017
-0.101252168085461 0.705249139365248
-0.101220161064065 0.706378534704778
-0.101188154042669 0.707509380743249
-0.101156147021273 0.708641678657988
-0.101124139999876 0.709775429625999
-0.10109213297848 0.710910634823964
-0.101060125957084 0.712047295428237
-0.101028118935688 0.713185412614844
-0.100996111914292 0.714324987559477
-0.100964104892896 0.715466021437494
-0.100932097871499 0.716608515423913
-0.100900090850103 0.717752470693413
-0.100868083828707 0.718897888420329
-0.100836076807311 0.720044769778647
-0.100804069785915 0.721193115942003
-0.100772062764519 0.722342928083683
-0.100740055743122 0.723494207376615
-0.100708048721726 0.724646954993368
-0.10067604170033 0.72580117210615
-0.100644034678934 0.726956859886805
-0.100612027657538 0.728114019506809
-0.100580020636141 0.729272652137266
-0.100548013614745 0.730432758948907
-0.100516006593349 0.73159434111209
-0.100483999571953 0.732757399796788
-0.100451992550557 0.733921936172595
-0.100419985529161 0.735087951408719
-0.100387978507764 0.736255446673981
-0.100355971486368 0.737424423136807
-0.100323964464972 0.738594881965231
-0.100291957443576 0.73976682432689
-0.10025995042218 0.740940251389021
-0.100227943400784 0.742115164318456
-0.100195936379387 0.74329156428162
-0.100163929357991 0.744469452444531
-0.100131922336595 0.745648829972795
-0.100099915315199 0.7468296980316
-0.100067908293803 0.748012057785716
-0.100035901272407 0.749195910399494
-0.10000389425101 0.750381257036859
-0.0999718872296143 0.751568098861309
-0.0999398802082181 0.75275643703591
-0.0999078731868219 0.753946272723295
-0.0998758661654258 0.755137607085663
-0.0998438591440296 0.75633044128477
-0.0998118521226334 0.75752477648193
-0.0997798451012372 0.758720613838014
-0.0997478380798411 0.759917954513441
-0.0997158310584449 0.76111679966818
-0.0996838240370487 0.762317150461743
-0.0996518170156526 0.763519008053187
-0.0996198099942564 0.764722373601106
-0.0995878029728602 0.76592724826363
-0.099555795951464 0.767133633198422
-0.0995237889300679 0.768341529562676
-0.0994917819086717 0.769550938513112
-0.0994597748872755 0.770761861205971
-0.0994277678658794 0.771974298797018
-0.0993957608444832 0.773188252441534
-0.099363753823087 0.774403723294314
-0.0993317468016909 0.775620712509665
-0.0992997397802947 0.776839221241401
-0.0992677327588985 0.778059250642841
-0.0992357257375023 0.779280801866808
-0.0992037187161062 0.78050387606562
-0.09917171169471 0.781728474391094
-0.0991397046733138 0.782954597994538
-0.0991076976519177 0.78418224802675
-0.0990756906305215 0.785411425638013
-0.0990436836091253 0.786642131978094
-0.0990116765877292 0.78787436819624
-0.098979669566333 0.789108135441174
-0.0989476625449368 0.790343434861095
-0.0989156555235406 0.791580267603669
-0.0988836485021445 0.792818634816031
-0.0988516414807483 0.794058537644782
-0.0988196344593521 0.795299977235982
-0.098787627437956 0.796542954735148
-0.0987556204165598 0.797787471287254
-0.0987236133951636 0.799033528036725
-0.0986916063737674 0.800281126127433
-0.0986595993523713 0.801530266702697
-0.0986275923309751 0.802780950905276
-0.0985955853095789 0.80403317987737
-0.0985635782881828 0.805286954760614
-0.0985315712667866 0.806542276696073
-0.0984995642453904 0.807799146824245
-0.0984675572239943 0.809057566285053
-0.0984355502025981 0.81031753621784
-0.0984035431812019 0.811579057761372
-0.0983715361598058 0.812842132053829
-0.0983395291384096 0.814106760232809
-0.0983075221170134 0.815372943435312
-0.0982755150956172 0.816640682797752
-0.0982435080742211 0.817909979455943
-0.0982115010528249 0.8191808345451
-0.0981794940314287 0.820453249199835
-0.0981474870100326 0.821727224554155
-0.0981154799886364 0.823002761741456
-0.0980834729672402 0.824279861894522
-0.098051465945844 0.825558526145521
-0.0980194589244479 0.826838755626003
-0.0979874519030517 0.828120551466894
-0.0979554448816555 0.829403914798495
-0.0979234378602594 0.830688846750479
-0.0978914308388632 0.831975348451885
-0.097859423817467 0.833263421031118
-0.0978274167960709 0.834553065615945
-0.0977954097746747 0.835844283333489
-0.0977634027532785 0.837137075310228
-0.0977313957318824 0.838431442671994
-0.0976993887104862 0.839727386543966
-0.09766738168909 0.841024908050665
-0.0976353746676938 0.842324008315958
-0.0976033676462977 0.843624688463047
-0.0975713606249015 0.844926949614473
-0.0975393536035053 0.846230792892103
-0.0975073465821092 0.847536219417138
-0.097475339560713 0.848843230310099
-0.0974433325393168 0.850151826690836
-0.0974113255179206 0.85146200967851
-0.0973793184965245 0.8527737803916
-0.0973473114751283 0.854087139947899
-0.0973153044537321 0.855402089464506
-0.097283297432336 0.856718630057825
-0.0972512904109398 0.858036762843564
-0.0972192833895436 0.859356488936729
-0.0971872763681474 0.860677809451619
-0.0971552693467513 0.862000725501827
-0.0971232623253551 0.863325238200234
-0.0970912553039589 0.864651348659008
-0.0970592482825628 0.865979057989594
-0.0970272412611666 0.86730836730272
-0.0969952342397704 0.868639277708388
-0.0969632272183743 0.869971790315873
-0.0969312201969781 0.871305906233713
-0.0968992131755819 0.872641626569717
-0.0968672061541858 0.873978952430954
-0.0968351991327896 0.875317884923751
-0.0968031921113934 0.876658425153688
-0.0967711850899972 0.878000574225599
-0.0967391780686011 0.879344333243566
-0.0967071710472049 0.880689703310915
-0.0966751640258087 0.882036685530214
-0.0966431570044126 0.883385281003267
-0.0966111499830164 0.884735490831115
-0.0965791429616202 0.88608731611403
-0.096547135940224 0.88744075795151
-0.0965151289188279 0.888795817442279
-0.0964831218974317 0.890152495684281
-0.0964511148760355 0.891510793774679
-0.0964191078546394 0.892870712809847
-0.0963871008332432 0.894232253885374
-0.096355093811847 0.895595418096052
-0.0963230867904509 0.896960206535882
-0.0962910797690547 0.89832662029806
-0.0962590727476585 0.89969466047498
-0.0962270657262624 0.901064328158234
-0.0961950587048662 0.9024356244386
-0.09616305168347 0.903808550406043
-0.0961310446620738 0.905183107149713
-0.0960990376406777 0.906559295757938
-0.0960670306192815 0.907937117318224
-0.0960350235978853 0.909316572917249
-0.0960030165764892 0.910697663640859
-0.095971009555093 0.912080390574068
-0.0959390025336968 0.913464754801054
-0.0959069955123006 0.914850757405149
-0.0958749884909045 0.916238399468845
-0.0958429814695083 0.917627682073784
-0.0958109744481121 0.919018606300759
-0.095778967426716 0.920411173229704
-0.0957469604053198 0.921805383939698
-0.0957149533839236 0.923201239508957
-0.0956829463625275 0.924598741014833
-0.0956509393411313 0.925997889533807
-0.0956189323197351 0.927398686141488
-0.095586925298339 0.928801131912611
-0.0955549182769428 0.930205227921031
-0.0955229112555466 0.931610975239719
-0.0954909042341504 0.933018374940761
-0.0954588972127543 0.934427428095352
-0.0954268901913581 0.935838135773795
-0.0953948831699619 0.937250499045495
-0.0953628761485658 0.938664518978957
-0.0953308691271696 0.940080196641783
-0.0952988621057734 0.941497533100666
-0.0952668550843772 0.94291652942139
-0.0952348480629811 0.944337186668821
-0.0952028410415849 0.945759505906911
-0.0951708340201887 0.947183488198689
-0.0951388269987926 0.948609134606257
-0.0951068199773964 0.950036446190791
-0.0950748129560002 0.951465424012533
-0.0950428059346041 0.952896069130793
-0.0950107989132079 0.954328382603935
-0.0949787918918117 0.955762365489385
-0.0949467848704156 0.957198018843622
-0.0949147778490194 0.958635343722174
-0.0948827708276232 0.960074341179617
-0.094850763806227 0.961515012269568
-0.0948187567848309 0.962957358044683
-0.0947867497634347 0.964401379556658
-0.0947547427420385 0.965847077856216
-0.0947227357206424 0.96729445399311
-0.0946907286992462 0.96874350901612
-0.09465872167785 0.970194243973047
-0.0946267146564538 0.971646659910708
-0.0945947076350577 0.973100757874934
-0.0945627006136615 0.97455653891057
-0.0945306935922653 0.976014004061465
-0.0944986865708692 0.977473154370472
-0.094466679549473 0.978933990879445
-0.0944346725280768 0.980396514629233
-0.0944026655066807 0.98186072665968
-0.0943706584852845 0.983326628009615
-0.0943386514638883 0.984794219716855
-0.0943066444424921 0.986263502818198
-0.094274637421096 0.987734478349424
-0.0942426303996998 0.989207147345281
-0.0942106233783036 0.99068151083949
-0.0941786163569075 0.992157569864744
-0.0941466093355113 0.993635325452694
-0.0941146023141151 0.995114778633955
-0.094082595292719 0.996595930438093
-0.0940505882713228 0.998078781893634
-0.0940185812499266 0.999563334028048
-0.0939865742285304 1.00104958786775
-0.0939545672071343 1.00253754443811
-0.0939225601857381 1.0040272047634
-0.0938905531643419 1.00551856986688
-0.0938585461429458 1.0070116407707
-0.0938265391215496 1.00850641849595
-0.0937945321001534 1.01000290406263
-0.0937625250787573 1.0115010984897
-0.0937305180573611 1.01300100279499
-0.0936985110359649 1.01450261799527
-0.0936665040145687 1.01600594510621
-0.0936344969931726 1.01751098514238
-0.0936024899717764 1.01901773911726
-0.0935704829503802 1.02052620804323
-0.0935384759289841 1.02203639293156
-0.0935064689075879 1.0235482947924
-0.0934744618861917 1.02506191463481
-0.0934424548647955 1.02657725346671
-0.0934104478433994 1.02809431229492
-0.0933784408220032 1.02961309212511
-0.093346433800607 1.03113359396185
-0.0933144267792109 1.03265581880857
-0.0932824197578147 1.03417976766754
-0.0932504127364185 1.03570544153993
-0.0932184057150224 1.03723284142574
-0.0931863986936262 1.03876196832383
-0.09315439167223 1.04029282323191
-0.0931223846508338 1.04182540714655
-0.0930903776294377 1.04335972106314
-0.0930583706080415 1.04489576597592
-0.0930263635866453 1.04643354287797
-0.0929943565652492 1.04797305276119
-0.092962349543853 1.04951429661631
-0.0929303425224568 1.05105727543288
-0.0928983355010607 1.05260199019929
-0.0928663284796645 1.05414844190273
-0.0928343214582683 1.0556966315292
-0.0928023144368721 1.05724656006351
-0.092770307415476 1.05879822848928
-0.0927383003940798 1.06035163778893
-0.0927062933726836 1.06190678894369
-0.0926742863512875 1.06346368293356
-0.0926422793298913 1.06502232073734
-0.0926102723084951 1.06658270333261
-0.0925782652870989 1.06814483169576
-0.0925462582657028 1.06970870680193
-0.0925142512443066 1.07127432962503
-0.0924822442229104 1.07284170113778
-0.0924502372015143 1.07441082231162
-0.0924182301801181 1.07598169411679
-0.0923862231587219 1.07755431752227
-0.0923542161373258 1.0791286934958
-0.0923222091159296 1.08070482300388
-0.0922902020945334 1.08228270701175
-0.0922581950731372 1.0838623464834
-0.0922261880517411 1.08544374238155
-0.0921941810303449 1.08702689566768
-0.0921621740089487 1.08861180730198
-0.0921301669875526 1.09019847824338
-0.0920981599661564 1.09178690944954
-0.0920661529447602 1.09337710187684
-0.0920341459233641 1.09496905648036
-0.0920021389019679 1.09656277421392
-0.0919701318805717 1.09815825603004
-0.0919381248591755 1.09975550287995
-0.0919061178377794 1.10135451571357
-0.0918741108163832 1.10295529547954
-0.091842103794987 1.10455784312519
-0.0918100967735909 1.10616215959651
-0.0917780897521947 1.10776824583823
-0.0917460827307985 1.10937610279374
-0.0917140757094023 1.11098573140509
-0.0916820686880062 1.11259713261303
-0.09165006166661 1.11421030735698
-0.0916180546452138 1.11582525657503
-0.0915860476238177 1.11744198120393
-0.0915540406024215 1.11906048217908
-0.0915220335810253 1.12068076043457
-0.0914900265596292 1.1223028169031
-0.091458019538233 1.12392665251605
-0.0914260125168368 1.12555226820344
-0.0913940054954407 1.12717966489393
-0.0913619984740445 1.12880884351482
-0.0913299914526483 1.13043980499203
-0.0912979844312521 1.13207255025013
-0.091265977409856 1.13370708021231
-0.0912339703884598 1.13534339580037
-0.0912019633670636 1.13698149793475
-0.0911699563456675 1.13862138753448
-0.0911379493242713 1.14026306551723
-0.0911059423028751 1.14190653279926
-0.0910739352814789 1.14355179029543
-0.0910419282600828 1.14519883891921
-0.0910099212386866 1.14684767958265
-0.0909779142172904 1.14849831319641
-0.0909459071958943 1.15015074066974
-0.0909139001744981 1.15180496291044
-0.0908818931531019 1.15346098082493
-0.0908498861317058 1.15511879531819
-0.0908178791103096 1.15677840729377
-0.0907858720889134 1.15843981765378
-0.0907538650675173 1.16010302729892
-0.0907218580461211 1.16176803712843
-0.0906898510247249 1.16343484804011
-0.0906578440033287 1.16510346093032
-0.0906258369819326 1.16677387669397
-0.0905938299605364 1.16844609622449
-0.0905618229391402 1.17012012041389
-0.0905298159177441 1.17179595015269
-0.0904978088963479 1.17347358632994
-0.0904658018749517 1.17515302983325
-0.0904337948535555 1.17683428154873
-0.0904017878321594 1.17851734236102
-0.0903697808107632 1.18020221315326
-0.090337773789367 1.18188889480714
-0.0903057667679709 1.18357738820283
-0.0902737597465747 1.18526769421902
-0.0902417527251785 1.18695981373289
-0.0902097457037824 1.18865374762013
-0.0901777386823862 1.19034949675492
-0.09014573166099 1.19204706200993
-0.0901137246395939 1.19374644425631
-0.0900817176181977 1.19544764436372
-0.0900497105968015 1.19715066320026
-0.0900177035754053 1.19885550163253
-0.0899856965540092 1.20056216052558
-0.089953689532613 1.20227064074297
-0.0899216825112168 1.20398094314666
-0.0898896754898207 1.20569306859712
-0.0898576684684245 1.20740701795326
-0.0898256614470283 1.20912279207243
-0.0897936544256321 1.21084039181044
-0.089761647404236 1.21255981802153
-0.0897296403828398 1.2142810715584
-0.0896976333614436 1.21600415327217
-0.0896656263400475 1.21772906401239
-0.0896336193186513 1.21945580462704
-0.0896016122972551 1.22118437596253
-0.089569605275859 1.22291477886369
-0.0895375982544628 1.22464701417375
-0.0895055912330666 1.22638108273436
-0.0894735842116705 1.2281169853856
-0.0894415771902743 1.22985472296592
-0.0894095701688781 1.23159429631218
-0.0893775631474819 1.23333570625964
-0.0893455561260858 1.23507895364196
-0.0893135491046896 1.23682403929117
-0.0892815420832934 1.2385709640377
-0.0892495350618973 1.24031972871034
-0.0892175280405011 1.24207033413628
-0.0891855210191049 1.24382278114108
-0.0891535139977087 1.24557707054863
-0.0891215069763126 1.24733320318124
-0.0890894999549164 1.24909117985954
-0.0890574929335202 1.25085100140253
-0.0890254859121241 1.25261266862757
-0.0889934788907279 1.25437618235034
-0.0889614718693317 1.2561415433849
-0.0889294648479356 1.25790875254364
-0.0888974578265394 1.25967781063726
-0.0888654508051432 1.26144871847482
-0.0888334437837471 1.26322147686371
-0.0888014367623509 1.26499608660962
-0.0887694297409547 1.26677254851659
-0.0887374227195585 1.26855086338695
-0.0887054156981624 1.27033103202135
-0.0886734086767662 1.27211305521877
-0.08864140165537 1.27389693377647
-0.0886093946339739 1.27568266849
-0.0885773876125777 1.27747026015325
-0.0885453805911815 1.27925970955835
-0.0885133735697853 1.28105101749577
-0.0884813665483892 1.28284418475421
-0.088449359526993 1.2846392121207
-0.0884173525055968 1.28643610038051
-0.0883853454842007 1.28823485031722
-0.0883533384628045 1.29003546271263
-0.0883213314414083 1.29183793834684
-0.0882893244200122 1.2936422779982
-0.088257317398616 1.29544848244332
-0.0882253103772198 1.29725655245706
-0.0881933033558236 1.29906648881252
-0.0881612963344275 1.30087829228106
-0.0881292893130313 1.30269196363226
-0.0880972822916351 1.30450750363396
-0.088065275270239 1.30632491305222
-0.0880332682488428 1.30814419265132
-0.0880012612274466 1.30996534319378
-0.0879692542060505 1.31178836544033
-0.0879372471846543 1.31361326014992
-0.0879052401632581 1.31544002807972
-0.0878732331418619 1.31726866998508
-0.0878412261204658 1.31909918661959
-0.0878092190990696 1.32093157873503
-0.0877772120776734 1.32276584708135
-0.0877452050562773 1.32460199240673
-0.0877131980348811 1.32644001545751
-0.0876811910134849 1.32827991697822
-0.0876491839920887 1.33012169771159
-0.0876171769706926 1.3319653583985
-0.0875851699492964 1.33381089977802
-0.0875531629279002 1.33565832258737
-0.0875211559065041 1.33750762756194
-0.0874891488851079 1.3393588154353
-0.0874571418637117 1.34121188693915
-0.0874251348423156 1.34306684280335
-0.0873931278209194 1.34492368375592
-0.0873611207995232 1.346782410523
-0.087329113778127 1.34864302382889
-0.0872971067567309 1.35050552439601
-0.0872650997353347 1.35236991294493
-0.0872330927139385 1.35423619019433
-0.0872010856925424 1.35610435686103
-0.0871690786711462 1.35797441365995
-0.08713707164975 1.35984636130414
-0.0871050646283539 1.36172020050476
-0.0870730576069577 1.36359593197106
-0.0870410505855615 1.36547355641043
-0.0870090435641653 1.36735307452832
-0.0869770365427692 1.3692344870283
-0.086945029521373 1.37111779461202
-0.0869130224999768 1.37300299797923
-0.0868810154785807 1.37489009782773
-0.0868490084571845 1.37677909485345
-0.0868170014357883 1.37866998975035
-0.0867849944143921 1.38056278321049
-0.086752987392996 1.38245747592397
-0.0867209803715998 1.38435406857899
-0.0866889733502036 1.38625256186176
-0.0866569663288075 1.38815295645659
-0.0866249593074113 1.39005525304582
-0.0865929522860151 1.39195945230984
-0.086560945264619 1.39386555492707
-0.0865289382432228 1.395773561574
-0.0864969312218266 1.39768347292511
-0.0864649242004304 1.39959528965295
-0.0864329171790343 1.40150901242808
-0.0864009101576381 1.40342464191908
-0.0863689031362419 1.40534217879255
-0.0863368961148458 1.40726162371312
-0.0863048890934496 1.40918297734339
-0.0862728820720534 1.41110624034401
-0.0862408750506573 1.41303141337361
-0.0862088680292611 1.41495849708883
-0.0861768610078649 1.41688749214427
-0.0861448539864687 1.41881839919257
-0.0861128469650726 1.42075121888433
-0.0860808399436764 1.42268595186812
-0.0860488329222802 1.4246225987905
-0.0860168259008841 1.42656116029601
-0.0859848188794879 1.42850163702716
-0.0859528118580917 1.43044402962441
-0.0859208048366956 1.43238833872619
-0.0858887978152994 1.43433456496888
-0.0858567907939032 1.43628270898684
-0.085824783772507 1.43823277141234
-0.0857927767511109 1.44018475287563
-0.0857607697297147 1.44213865400488
-0.0857287627083185 1.4440944754262
-0.0856967556869224 1.44605221776364
-0.0856647486655262 1.44801188163916
-0.08563274164413 1.44997346767268
-0.0856007346227338 1.45193697648201
-0.0855687276013377 1.45390240868289
-0.0855367205799415 1.45586976488896
-0.0855047135585453 1.45783904571179
-0.0854727065371492 1.45981025176083
-0.085440699515753 1.46178338364345
-0.0854086924943568 1.4637584419649
-0.0853766854729607 1.46573542732834
-0.0853446784515645 1.46771434033481
-0.0853126714301683 1.46969518158322
-0.0852806644087722 1.47167795167038
-0.085248657387376 1.47366265119098
-0.0852166503659798 1.47564928073755
-0.0851846433445836 1.47763784090052
-0.0851526363231875 1.47962833226818
-0.0851206293017913 1.48162075542665
-0.0850886222803951 1.48361511095995
-0.085056615258999 1.48561139944991
-0.0850246082376028 1.48760962147624
-0.0849926012162066 1.48960977761647
-0.0849605941948104 1.49161186844598
-0.0849285871734143 1.49361589453799
-0.0848965801520181 1.49562185646355
-0.0848645731306219 1.49762975479152
-0.0848325661092258 1.4996395900886
-0.0848005590878296 1.5016513629193
-0.0847685520664334 1.50366507384596
-0.0847365450450373 1.50568072342871
-0.0847045380236411 1.5076983122255
-0.0846725310022449 1.50971784079208
-0.0846405239808488 1.511739309682
-0.0846085169594526 1.51376271944659
-0.0845765099380564 1.515788070635
-0.0845445029166602 1.51781536379415
-0.0845124958952641 1.51984459946872
-0.0844804888738679 1.52187577820121
-0.0844484818524717 1.52390890053187
-0.0844164748310756 1.52594396699872
-0.0843844678096794 1.52798097813755
-0.0843524607882832 1.53001993448191
-0.084320453766887 1.53206083656312
-0.0842884467454909 1.53410368491024
-0.0842564397240947 1.53614848005007
-0.0842244327026985 1.53819522250719
-0.0841924256813024 1.54024391280389
-0.0841604186599062 1.54229455146021
-0.08412841163851 1.54434713899392
-0.0840964046171139 1.54640167592053
-0.0840643975957177 1.54845816275325
-0.0840323905743215 1.55051660000305
-0.0840003835529254 1.55257698817857
-0.0839683765315292 1.55463932778621
-0.083936369510133 1.55670361933005
-0.0839043624887368 1.55876986331189
-0.0838723554673407 1.56083806023121
-0.0838403484459445 1.5629082105852
-0.0838083414245483 1.56498031486876
-0.0837763344031522 1.56705437357445
-0.083744327381756 1.56913038719253
-0.0837123203603598 1.57120835621093
-0.0836803133389636 1.57328828111528
-0.0836483063175675 1.57537016238885
-0.0836162992961713 1.57745400051261
-0.0835842922747751 1.57953979596517
-0.083552285253379 1.58162754922282
-0.0835202782319828 1.58371726075948
-0.0834882712105866 1.58580893104675
-0.0834562641891905 1.58790256055387
-0.0834242571677943 1.58999814974771
-0.0833922501463981 1.5920956990928
-0.0833602431250019 1.5941952090513
-0.0833282361036058 1.59629668008299
-0.0832962290822096 1.59840011264528
-0.0832642220608134 1.60050550719323
-0.0832322150394173 1.60261286417949
-0.0832002080180211 1.60472218405434
-0.0831682009966249 1.60683346726566
-0.0831361939752288 1.60894671425896
-0.0831041869538326 1.61106192547733
-0.0830721799324364 1.61317910136147
-0.0830401729110402 1.61529824234967
-0.0830081658896441 1.61741934887782
-0.0829761588682479 1.6195424213794
-0.0829441518468517 1.62166746028547
-0.0829121448254556 1.62379446602464
-0.0828801378040594 1.62592343902315
-0.0828481307826632 1.62805437970477
-0.082816123761267 1.63018728849085
-0.0827841167398709 1.63232216580031
-0.0827521097184747 1.63445901204961
-0.0827201026970785 1.63659782765279
-0.0826880956756824 1.63873861302142
-0.0826560886542862 1.64088136856462
-0.08262408163289 1.64302609468907
-0.0825920746114939 1.64517279179898
-0.0825600675900977 1.64732146029608
-0.0825280605687015 1.64947210057965
-0.0824960535473054 1.65162471304648
-0.0824640465259092 1.65377929809091
-0.082432039504513 1.65593585610477
-0.0824000324831168 1.65809438747742
-0.0823680254617207 1.66025489259572
-0.0823360184403245 1.66241737184405
-0.0823040114189283 1.66458182560428
-0.0822720043975322 1.66674825425579
-0.082239997376136 1.66891665817545
-0.0822079903547398 1.67108703773762
-0.0821759833333436 1.67325939331415
-0.0821439763119475 1.67543372527436
-0.0821119692905513 1.67761003398505
-0.0820799622691551 1.67978831981053
-0.082047955247759 1.68196858311253
-0.0820159482263628 1.68415082425027
-0.0819839412049666 1.68633504358043
-0.0819519341835705 1.68852124145717
-0.0819199271621743 1.69070941823206
-0.0818879201407781 1.69289957425416
-0.081855913119382 1.69509170986996
-0.0818239060979858 1.69728582542338
-0.0817918990765896 1.6994819212558
-0.0817598920551934 1.70167999770603
-0.0817278850337973 1.70388005511031
-0.0816958780124011 1.70608209380229
-0.0816638709910049 1.70828611411306
-0.0816318639696088 1.71049211637112
-0.0815998569482126 1.7127001009024
-0.0815678499268164 1.71491006803022
-0.0815358429054202 1.71712201807531
-0.0815038358840241 1.71933595135582
-0.0814718288626279 1.72155186818728
-0.0814398218412317 1.72376976888261
-0.0814078148198356 1.72598965375214
-0.0813758077984394 1.72821152310357
-0.0813438007770432 1.73043537724199
-0.0813117937556471 1.73266121646988
-0.0812797867342509 1.73488904108706
-0.0812477797128547 1.73711885139076
-0.0812157726914585 1.73935064767555
-0.0811837656700624 1.74158443023338
-0.0811517586486662 1.74382019935354
-0.08111975162727 1.74605795532268
-0.0810877446058739 1.74829769842481
-0.0810557375844777 1.75053942894129
-0.0810237305630815 1.75278314715081
-0.0809917235416854 1.75502885332939
-0.0809597165202892 1.7572765477504
-0.080927709498893 1.75952623068455
-0.0808957024774968 1.76177790239986
-0.0808636954561007 1.76403156316168
-0.0808316884347045 1.76628721323266
-0.0807996814133083 1.76854485287279
-0.0807676743919122 1.77080448233937
-0.080735667370516 1.77306610188699
-0.0807036603491198 1.77532971176755
-0.0806716533277236 1.77759531223026
-0.0806396463063275 1.7798629035216
-0.0806076392849313 1.78213248588537
-0.0805756322635351 1.78440405956264
-0.080543625242139 1.78667762479177
-0.0805116182207428 1.78895318180839
-0.0804796111993466 1.79123073084541
-0.0804476041779505 1.79351027213302
-0.0804155971565543 1.79579180589867
-0.0803835901351581 1.79807533236707
-0.0803515831137619 1.80036085176019
-0.0803195760923658 1.80264836429727
-0.0802875690709696 1.80493787019478
-0.0802555620495734 1.80722936966645
-0.0802235550281773 1.80952286292326
-0.0801915480067811 1.81181835017341
-0.0801595409853849 1.81411583162236
-0.0801275339639888 1.81641530747279
-0.0800955269425926 1.81871677792459
-0.0800635199211964 1.82102024317492
-0.0800315128998002 1.82332570341811
-0.0799995058784041 1.82563315884574
-0.0799674988570079 1.82794260964659
-0.0799354918356117 1.83025405600665
-0.0799034848142156 1.83256749810911
-0.0798714777928194 1.83488293613438
-0.0798394707714232 1.83720037026003
-0.0798074637500271 1.83951980066086
-0.0797754567286309 1.84184122750885
-0.0797434497072347 1.84416465097315
-0.0797114426858385 1.8464900712201
-0.0796794356644424 1.84881748841322
-0.0796474286430462 1.8511469027132
-0.07961542162165 1.85347831427791
-0.0795834146002539 1.85581172326237
-0.0795514075788577 1.85814712981877
-0.0795194005574615 1.86048453409645
-0.0794873935360653 1.86282393624193
-0.0794553865146692 1.86516533639883
-0.079423379493273 1.86750873470798
-0.0793913724718768 1.8698541313073
-0.0793593654504807 1.87220152633187
-0.0793273584290845 1.8745509199139
-0.0792953514076883 1.87690231218275
-0.0792633443862922 1.87925570326488
-0.079231337364896 1.88161109328388
-0.0791993303434998 1.88396848236046
-0.0791673233221036 1.88632787061246
-0.0791353163007075 1.88868925815482
-0.0791033092793113 1.89105264509958
-0.0790713022579151 1.89341803155589
-0.079039295236519 1.89578541763002
-0.0790072882151228 1.89815480342529
-0.0789752811937266 1.90052618904216
-0.0789432741723305 1.90289957457814
-0.0789112671509343 1.90527496012787
-0.0788792601295381 1.90765234578302
-0.0788472531081419 1.91003173163237
-0.0788152460867458 1.91241311776176
-0.0787832390653496 1.91479650425412
-0.0787512320439534 1.9171818911894
-0.0787192250225573 1.91956927864467
-0.0786872180011611 1.921958666694
-0.0786552109797649 1.92435005540857
-0.0786232039583688 1.92674344485656
-0.0785911969369726 1.92913883510324
-0.0785591899155764 1.93153622621088
-0.0785271828941802 1.93393561823883
-0.0784951758727841 1.93633701124344
-0.0784631688513879 1.93874040527812
-0.0784311618299917 1.94114580039328
-0.0783991548085956 1.94355319663638
-0.0783671477871994 1.94596259405188
-0.0783351407658032 1.94837399268128
-0.0783031337444071 1.95078739256305
-0.0782711267230109 1.95320279373271
-0.0782391197016147 1.95562019622277
-0.0782071126802185 1.95803960006274
-0.0781751056588224 1.96046100527913
-0.0781430986374262 1.96288441189543
-0.07811109161603 1.96530981993214
-0.0780790845946339 1.96773722940673
-0.0780470775732377 1.97016664033366
-0.0780150705518415 1.97259805272438
-0.0779830635304454 1.97503146658728
-0.0779510565090492 1.97746688192776
-0.077919049487653 1.97990429874816
-0.0778870424662568 1.9823437170478
-0.0778550354448607 1.98478513682294
-0.0778230284234645 1.98722855806682
-0.0777910214020683 1.98967398076962
-0.0777590143806722 1.99212140491847
-0.077727007359276 1.99457083049743
-0.0776950003378798 1.99702225748753
-0.0776629933164837 1.99947568586672
-0.0776309862950875 2.00193111560988
-0.0775989792736913 2.00438854668883
-0.0775669722522951 2.00684797907231
-0.077534965230899 2.00930941272598
-0.0775029582095028 2.01177284761243
-0.0774709511881066 2.01423828369114
-0.0774389441667105 2.01670572091855
-0.0774069371453143 2.01917515924794
-0.0773749301239181 2.02164659862956
-0.077342923102522 2.02412003901052
-0.0773109160811258 2.02659548033483
-0.0772789090597296 2.02907292254341
-0.0772469020383334 2.03155236557405
-0.0772148950169373 2.03403380936144
-0.0771828879955411 2.03651725383714
-0.0771508809741449 2.03900269892961
-0.0771188739527488 2.04149014456415
-0.0770868669313526 2.04397959066296
-0.0770548599099564 2.04647103714509
-0.0770228528885603 2.04896448392647
-0.0769908458671641 2.05145993091987
-0.0769588388457679 2.05395737803493
-0.0769268318243717 2.05645682517814
-0.0768948248029756 2.05895827225284
-0.0768628177815794 2.06146171915921
-0.0768308107601832 2.06396716579427
-0.0767988037387871 2.06647461205189
-0.0767667967173909 2.06898405782276
-0.0767347896959947 2.07149550299441
-0.0767027826745986 2.07400894745119
-0.0766707756532024 2.07652439107429
-0.0766387686318062 2.0790418337417
-0.07660676161041 2.08156127532824
-0.0765747545890139 2.08408271570553
-0.0765427475676177 2.08660615474201
-0.0765107405462215 2.08913159230291
-0.0764787335248254 2.09165902825029
-0.0764467265034292 2.09418846244299
-0.076414719482033 2.09671989473663
-0.0763827124606369 2.09925332498366
-0.0763507054392407 2.10178875303328
-0.0763186984178445 2.10432617873149
-0.0762866913964483 2.10686560192107
-0.0762546843750522 2.10940702244158
-0.076222677353656 2.11195044012934
-0.0761906703322598 2.11449585481746
-0.0761586633108637 2.1170432663358
-0.0761266562894675 2.11959267451099
-0.0760946492680713 2.12214407916642
-0.0760626422466751 2.12469748012222
-0.076030635225279 2.12725287719529
-0.0759986282038828 2.12981027019928
-0.0759666211824866 2.13236965894456
-0.0759346141610905 2.13493104323828
-0.0759026071396943 2.13749442288429
-0.0758706001182981 2.1400597976832
-0.075838593096902 2.14262716743234
-0.0758065860755058 2.14519653192576
-0.0757745790541096 2.14776789095426
-0.0757425720327134 2.15034124430532
-0.0757105650113173 2.15291659176318
-0.0756785579899211 2.15549393310877
-0.0756465509685249 2.15807326811971
-0.0756145439471288 2.16065459657038
-0.0755825369257326 2.16323791823181
-0.0755505299043364 2.16582323287176
-0.0755185228829403 2.16841054025468
-0.0754865158615441 2.1709998401417
-0.0754545088401479 2.17359113229065
-0.0754225018187517 2.17618441645604
-0.0753904947973556 2.17877969238908
-0.0753584877759594 2.18137695983763
-0.0753264807545632 2.18397621854624
-0.0752944737331671 2.18657746825614
-0.0752624667117709 2.18918070870521
-0.0752304596903747 2.191785939628
-0.0751984526689786 2.19439316075573
-0.0751664456475824 2.19700237181628
-0.0751344386261862 2.19961357253416
-0.07510243160479 2.20222676263056
-0.0750704245833939 2.20484194182331
-0.0750384175619977 2.20745910982687
-0.0750064105406015 2.21007826635234
-0.0749744035192054 2.2126994111075
-0.0749423964978092 2.2153225437967
-0.074910389476413 2.21794766412097
-0.0748783824550169 2.22057477177794
-0.0748463754336207 2.22320386646188
-0.0748143684122245 2.22583494786368
-0.0747823613908283 2.22846801567082
-0.0747503543694322 2.23110306956744
-0.074718347348036 2.23374010923425
-0.0746863403266398 2.23637913434858
-0.0746543333052437 2.23902014458438
-0.0746223262838475 2.24166313961217
-0.0745903192624513 2.24430811909909
-0.0745583122410551 2.24695508270886
-0.074526305219659 2.24960403010181
-0.0744942981982628 2.25225496093483
-0.0744622911768666 2.25490787486142
-0.0744302841554705 2.25756277153164
-0.0743982771340743 2.26021965059213
-0.0743662701126781 2.26287851168611
-0.074334263091282 2.26553935445337
-0.0743022560698858 2.26820217853027
-0.0742702490484896 2.27086698354972
-0.0742382420270934 2.2735337691412
-0.0742062350056973 2.27620253493076
-0.0741742279843011 2.27887328054097
-0.0741422209629049 2.28154600559098
-0.0741102139415088 2.28422070969648
-0.0740782069201126 2.2868973924697
-0.0740461998987164 2.28957605351941
-0.0740141928773203 2.29225669245092
-0.0739821858559241 2.29493930886608
-0.0739501788345279 2.29762390236326
-0.0739181718131317 2.30031047253736
-0.0738861647917356 2.30299901897982
-0.0738541577703394 2.30568954127857
-0.0738221507489432 2.3083820390181
-0.0737901437275471 2.31107651177937
-0.0737581367061509 2.31377295913988
-0.0737261296847547 2.31647138067363
-0.0736941226633585 2.31917177595114
-0.0736621156419624 2.3218741445394
-0.0736301086205662 2.32457848600192
-0.07359810159917 2.32728479989871
-0.0735660945777739 2.32999308578626
-0.0735340875563777 2.33270334321755
-0.0735020805349815 2.33541557174206
-0.0734700735135854 2.33812977090574
-0.0734380664921892 2.34084594025102
-0.073406059470793 2.3435640793168
-0.0733740524493968 2.34628418763848
-0.0733420454280007 2.3490062647479
-0.0733100384066045 2.35173031017338
-0.0732780313852083 2.3544563234397
-0.0732460243638122 2.35718430406812
-0.073214017342416 2.35991425157632
-0.0731820103210198 2.36264616547847
-0.0731500032996237 2.36538004528518
-0.0731179962782275 2.36811589050349
-0.0730859892568313 2.3708537006369
-0.0730539822354351 2.37359347518537
-0.073021975214039 2.37633521364527
-0.0729899681926428 2.37907891550942
-0.0729579611712466 2.38182458026707
-0.0729259541498505 2.38457220740389
-0.0728939471284543 2.387321796402
-0.0728619401070581 2.39007334673992
-0.072829933085662 2.3928268578926
-0.0727979260642658 2.39558232933141
-0.0727659190428696 2.39833976052413
-0.0727339120214734 2.40109915093496
-0.0727019050000773 2.40386050002449
-0.0726698979786811 2.40662380724973
-0.0726378909572849 2.40938907206408
-0.0726058839358888 2.41215629391736
-0.0725738769144926 2.41492547225577
-0.0725418698930964 2.4176966065219
-0.0725098628717003 2.42046969615474
-0.0724778558503041 2.42324474058967
-0.0724458488289079 2.42602173925843
-0.0724138418075117 2.42880069158917
-0.0723818347861156 2.43158159700641
-0.0723498277647194 2.43436445493103
-0.0723178207433232 2.43714926478029
-0.0722858137219271 2.43993602596784
-0.0722538067005309 2.44272473790367
-0.0722217996791347 2.44551539999414
-0.0721897926577386 2.44830801164197
-0.0721577856363424 2.45110257224624
-0.0721257786149462 2.45389908120239
-0.07209377159355 2.4566975379022
-0.0720617645721539 2.4594979417338
-0.0720297575507577 2.46230029208167
-0.0719977505293615 2.46510458832664
-0.0719657435079654 2.46791082984586
-0.0719337364865692 2.47071901601283
-0.071901729465173 2.47352914619738
-0.0718697224437769 2.47634121976568
-0.0718377154223807 2.47915523608022
-0.0718057084009845 2.48197119449981
-0.0717737013795883 2.4847890943796
-0.0717416943581922 2.48760893507103
-0.071709687336796 2.49043071592189
-0.0716776803153998 2.49325443627625
-0.0716456732940037 2.49608009547453
-0.0716136662726075 2.49890769285343
-0.0715816592512113 2.50173722774596
-0.0715496522298151 2.50456869948143
-0.071517645208419 2.50740210738546
-0.0714856381870228 2.51023745077996
-0.0714536311656266 2.51307472898313
-0.0714216241442305 2.51591394130948
-0.0713896171228343 2.51875508706978
-0.0713576101014381 2.5215981655711
-0.071325603080042 2.5244431761168
-0.0712935960586458 2.52729011800651
-0.0712615890372496 2.53013899053614
-0.0712295820158534 2.53298979299787
-0.0711975749944573 2.53584252468015
-0.0711655679730611 2.53869718486772
-0.0711335609516649 2.54155377284155
-0.0711015539302688 2.54441228787891
-0.0710695469088726 2.54727272925331
-0.0710375398874764 2.55013509623452
-0.0710055328660803 2.55299938808857
-0.0709735258446841 2.55586560407774
-0.0709415188232879 2.55873374346055
-0.0709095118018917 2.56160380549178
-0.0708775047804956 2.56447578942245
-0.0708454977590994 2.56734969449983
-0.0708134907377032 2.57022551996741
-0.0707814837163071 2.57310326506494
-0.0707494766949109 2.57598292902838
-0.0707174696735147 2.57886451108993
-0.0706854626521186 2.58174801047802
-0.0706534556307224 2.58463342641732
-0.0706214486093262 2.58752075812869
-0.07058944158793 2.59041000482923
-0.0705574345665339 2.59330116573227
-0.0705254275451377 2.59619424004733
-0.0704934205237415 2.59908922698015
-0.0704614135023454 2.60198612573269
-0.0704294064809492 2.6048849355031
-0.070397399459553 2.60778565548576
-0.0703653924381569 2.61068828487122
-0.0703333854167607 2.61359282284626
-0.0703013783953645 2.61649926859384
-0.0702693713739683 2.61940762129311
-0.0702373643525722 2.62231788011941
-0.070205357331176 2.6252300442443
-0.0701733503097798 2.62814411283549
-0.0701413432883837 2.63106008505689
-0.0701093362669875 2.63397796006859
-0.0700773292455913 2.63689773702686
-0.0700453222241952 2.63981941508413
-0.070013315202799 2.64274299338904
-0.0699813081814028 2.64566847108636
-0.0699493011600066 2.64859584731706
-0.0699172941386105 2.65152512121826
-0.0698852871172143 2.65445629192325
-0.0698532800958181 2.65738935856148
-0.069821273074422 2.66032432025855
-0.0697892660530258 2.66326117613624
-0.0697572590316296 2.66619992531245
-0.0697252520102335 2.66914056690127
-0.0696932449888373 2.6720831000129
-0.0696612379674411 2.67502752375371
-0.0696292309460449 2.67797383722622
-0.0695972239246488 2.68092203952907
-0.0695652169032526 2.68387212975705
-0.0695332098818564 2.68682410700109
-0.0695012028604603 2.68977797034826
-0.0694691958390641 2.69273371888174
-0.0694371888176679 2.69569135168085
-0.0694051817962718 2.69865086782106
-0.0693731747748756 2.70161226637393
-0.0693411677534794 2.70457554640715
-0.0693091607320832 2.70754070698456
-0.0692771537106871 2.71050774716608
-0.0692451466892909 2.71347666600776
-0.0692131396678947 2.71644746256176
-0.0691811326464986 2.71942013587637
-0.0691491256251024 2.72239468499596
-0.0691171186037062 2.72537110896103
-0.0690851115823101 2.72834940680815
-0.0690531045609139 2.73132957757004
-0.0690210975395177 2.73431162027547
-0.0689890905181215 2.73729553394934
-0.0689570834967254 2.74028131761264
-0.0689250764753292 2.74326897028244
-0.068893069453933 2.7462584909719
-0.0688610624325369 2.74924987869028
-0.0688290554111407 2.75224313244292
-0.0687970483897445 2.75523825123124
-0.0687650413683484 2.75823523405275
-0.0687330343469522 2.76123407990102
-0.068701027325556 2.76423478776572
-0.0686690203041598 2.76723735663258
-0.0686370132827637 2.77024178548339
-0.0686050062613675 2.77324807329605
-0.0685729992399713 2.77625621904449
-0.0685409922185752 2.77926622169872
-0.068508985197179 2.7822780802248
-0.0684769781757828 2.78529179358488
-0.0684449711543866 2.78830736073713
-0.0684129641329905 2.79132478063582
-0.0683809571115943 2.79434405223124
-0.0683489500901981 2.79736517446975
-0.068316943068802 2.80038814629375
-0.0682849360474058 2.8034129666417
-0.0682529290260096 2.8064396344481
-0.0682209220046135 2.80946814864348
-0.0681889149832173 2.81249850815444
-0.0681569079618211 2.8155307119036
-0.0681249009404249 2.81856475880962
-0.0680928939190288 2.8216006477872
-0.0680608868976326 2.82463837774707
-0.0680288798762364 2.82767794759601
-0.0679968728548403 2.83071935623679
-0.0679648658334441 2.83376260256824
-0.0679328588120479 2.83680768548521
-0.0679008517906518 2.83985460387856
-0.0678688447692556 2.84290335663518
-0.0678368377478594 2.84595394263799
-0.0678048307264632 2.84900636076591
-0.0677728237050671 2.85206060989388
-0.0677408166836709 2.85511668889285
-0.0677088096622747 2.8581745966298
-0.0676768026408786 2.86123433196769
-0.0676447956194824 2.86429589376552
-0.0676127885980862 2.86735928087825
-0.06758078157669 2.8704244921569
-0.0675487745552939 2.87349152644845
-0.0675167675338977 2.8765603825959
-0.0674847605125015 2.87963105943822
-0.0674527534911054 2.88270355581041
-0.0674207464697092 2.88577787054345
-0.067388739448313 2.88885400246431
-0.0673567324269169 2.89193195039594
-0.0673247254055207 2.8950117131573
-0.0672927183841245 2.89809328956332
-0.0672607113627283 2.90117667842493
-0.0672287043413322 2.904261878549
-0.067196697319936 2.90734888873845
-0.0671646902985398 2.91043770779211
-0.0671326832771437 2.91352833450484
-0.0671006762557475 2.91662076766743
-0.0670686692343513 2.91971500606669
-0.0670366622129552 2.92281104848535
-0.067004655191559 2.92590889370216
-0.0669726481701628 2.9290085404918
-0.0669406411487666 2.93210998762493
-0.0669086341273705 2.93521323386818
-0.0668766271059743 2.93831827798413
-0.0668446200845781 2.94142511873133
-0.066812613063182 2.94453375486429
-0.0667806060417858 2.94764418513346
-0.0667485990203896 2.95075640828527
-0.0667165919989934 2.95387042306209
-0.0666845849775973 2.95698622820224
-0.0666525779562011 2.96010382244
-0.0666205709348049 2.96322320450558
-0.0665885639134088 2.96634437312516
-0.0665565568920126 2.96946732702085
-0.0665245498706164 2.97259206491071
-0.0664925428492203 2.97571858550873
-0.0664605358278241 2.97884688752487
-0.0664285288064279 2.98197696966498
-0.0663965217850317 2.9851088306309
-0.0663645147636356 2.98824246912036
-0.0663325077422394 2.99137788382705
-0.0663005007208432 2.99451507344058
-0.0662684936994471 2.99765403664651
-0.0662364866780509 3.00079477212629
-0.0662044796566547 3.00393727855734
-0.0661724726352586 3.00708155461298
-0.0661404656138624 3.01022759896246
-0.0661084585924662 3.01337541027095
-0.06607645157107 3.01652498719955
-0.0660444445496739 3.01967632840526
-0.0660124375282777 3.02282943254101
-0.0659804305068815 3.02598429825566
-0.0659484234854854 3.02914092419395
-0.0659164164640892 3.03229930899657
-0.065884409442693 3.0354594513001
-0.0658524024212969 3.03862134973703
-0.0658203953999007 3.04178500293577
-0.0657883883785045 3.04495040952062
-0.0657563813571083 3.04811756811181
-0.0657243743357122 3.05128647732545
-0.065692367314316 3.05445713577356
-0.0656603602929198 3.05762954206406
-0.0656283532715237 3.06080369480079
-0.0655963462501275 3.06397959258346
-0.0655643392287313 3.0671572340077
-0.0655323322073352 3.070336617665
-0.065500325185939 3.07351774214279
-0.0654683181645428 3.07670060602437
-0.0654363111431466 3.07988520788892
-0.0654043041217505 3.08307154631152
-0.0653722971003543 3.08625961986316
-0.0653402900789581 3.08944942711067
-0.065308283057562 3.09264096661682
-0.0652762760361658 3.09583423694022
-0.0652442690147696 3.0990292366354
-0.0652122619933735 3.10222596425273
-0.0651802549719773 3.10542441833849
-0.0651482479505811 3.10862459743484
-0.0651162409291849 3.11182650007981
-0.0650842339077888 3.11503012480729
-0.0650522268863926 3.11823547014709
-0.0650202198649964 3.12144253462484
-0.0649882128436003 3.12465131676209
-0.0649562058222041 3.12786181507623
-0.0649241988008079 3.13107402808053
-0.0648921917794118 3.13428795428414
-0.0648601847580156 3.13750359219205
-0.0648281777366194 3.14072094030515
-0.0647961707152232 3.14393999712018
-0.0647641636938271 3.14716076112974
-0.0647321566724309 3.15038323082229
-0.0647001496510347 3.15360740468217
-0.0646681426296386 3.15683328118957
-0.0646361356082424 3.16006085882053
-0.0646041285868462 3.16329013604696
-0.0645721215654501 3.16652111133664
-0.0645401145440539 3.16975378315317
-0.0645081075226577 3.17298814995604
-0.0644761005012615 3.17622421020057
-0.0644440934798654 3.17946196233796
-0.0644120864584692 3.18270140481523
-0.064380079437073 3.18594253607526
-0.0643480724156769 3.1891853545568
-0.0643160653942807 3.19242985869443
-0.0642840583728845 3.19567604691857
-0.0642520513514884 3.19892391765551
-0.0642200443300922 3.20217346932736
-0.064188037308696 3.2054247003521
-0.0641560302872998 3.20867760914353
-0.0641240232659037 3.2119321941113
-0.0640920162445075 3.21518845366091
-0.0640600092231113 3.21844638619369
-0.0640280022017152 3.22170599010682
-0.063995995180319 3.2249672637933
-0.0639639881589228 3.22823020564199
-0.0639319811375267 3.23149481403757
-0.0638999741161305 3.23476108736056
-0.0638679670947343 3.23802902398731
-0.0638359600733381 3.24129862229002
-0.063803953051942 3.2445698806367
-0.0637719460305458 3.24784279739121
-0.0637399390091496 3.25111737091323
-0.0637079319877535 3.25439359955828
-0.0636759249663573 3.2576714816777
-0.0636439179449611 3.26095101561866
-0.063611910923565 3.26423219972416
-0.0635799039021688 3.26751503233303
-0.0635478968807726 3.27079951177992
-0.0635158898593764 3.27408563639529
-0.0634838828379803 3.27737340450547
-0.0634518758165841 3.28066281443255
-0.0634198687951879 3.28395386449451
-0.0633878617737918 3.28724655300509
-0.0633558547523956 3.29054087827389
-0.0633238477309994 3.29383683860633
-0.0632918407096033 3.29713443230361
-0.0632598336882071 3.30043365766281
-0.0632278266668109 3.30373451297677
-0.0631958196454147 3.30703699653418
-0.0631638126240186 3.31034110661954
-0.0631318056026224 3.31364684151317
-0.0630997985812262 3.31695419949119
-0.0630677915598301 3.32026317882555
-0.0630357845384339 3.323573777784
-0.0630037775170377 3.32688599463012
-0.0629717704956416 3.33019982762328
-0.0629397634742454 3.33351527501869
-0.0629077564528492 3.33683233506734
-0.062875749431453 3.34015100601606
-0.0628437424100569 3.34347128610747
-0.0628117353886607 3.34679317358
-0.0627797283672645 3.3501166666679
-0.0627477213458684 3.35344176360123
-0.0627157143244722 3.35676846260583
-0.062683707303076 3.36009676190338
-0.0626517002816799 3.36342665971135
-0.0626196932602837 3.36675815424301
-0.0625876862388875 3.37009124370746
-0.0625556792174913 3.37342592630957
-0.0625236721960952 3.37676220025005
-0.062491665174699 3.38010006372538
-0.0624596581533028 3.38343951492787
-0.0624276511319067 3.38678055204561
-0.0623956441105105 3.39012317326252
-0.0623636370891143 3.3934673767583
-0.0623316300677181 3.39681316070845
-0.062299623046322 3.40016052328429
-0.0622676160249258 3.40350946265291
-0.0622356090035296 3.40685997697724
-0.0622036019821335 3.41021206441598
-0.0621715949607373 3.41356572312363
-0.0621395879393411 3.4169209512505
-0.062107580917945 3.4202777469427
-0.0620755738965488 3.42363610834213
-0.0620435668751526 3.42699603358648
-0.0620115598537564 3.43035752080926
-0.0619795528323603 3.43372056813975
-0.0619475458109641 3.43708517370306
-0.0619155387895679 3.44045133562006
-0.0618835317681718 3.44381905200745
-0.0618515247467756 3.44718832097768
-0.0618195177253794 3.45055914063905
-0.0617875107039833 3.45393150909563
-0.0617555036825871 3.45730542444726
-0.0617234966611909 3.46068088478962
-0.0616914896397947 3.46405788821415
-0.0616594826183986 3.4674364328081
-0.0616274755970024 3.47081651665452
-0.0615954685756062 3.47419813783223
-0.0615634615542101 3.47758129441586
-0.0615314545328139 3.48096598447584
-0.0614994475114177 3.48435220607837
-0.0614674404900215 3.48773995728546
-0.0614354334686254 3.49112923615492
-0.0614034264472292 3.49452004074033
-0.061371419425833 3.49791236909108
-0.0613394124044369 3.50130621925234
-0.0613074053830407 3.50470158926508
-0.0612753983616445 3.50809847716606
-0.0612433913402484 3.51149688098783
-0.0612113843188522 3.51489679875874
-0.061179377297456 3.51829822850292
-0.0611473702760598 3.5217011682403
-0.0611153632546637 3.52510561598659
-0.0610833562332675 3.52851156975331
-0.0610513492118713 3.53191902754775
-0.0610193421904752 3.53532798737302
-0.060987335169079 3.53873844722798
-0.0609553281476828 3.54215040510733
-0.0609233211262867 3.54556385900151
-0.0608913141048905 3.5489788068968
-0.0608593070834943 3.55239524677525
-0.0608273000620981 3.55581317661468
-0.060795293040702 3.55923259438874
-0.0607632860193058 3.56265349806685
-0.0607312789979096 3.56607588561422
-0.0606992719765135 3.56949975499186
-0.0606672649551173 3.57292510415658
-0.0606352579337211 3.57635193106095
-0.0606032509123249 3.57978023365337
-0.0605712438909288 3.583210009878
-0.0605392368695326 3.58664125767482
-0.0605072298481364 3.59007397497958
-0.0604752228267403 3.59350815972383
-0.0604432158053441 3.59694380983492
-0.0604112087839479 3.600380923236
-0.0603792017625518 3.60381949784597
-0.0603471947411556 3.60725953157958
-0.0603151877197594 3.61070102234733
-0.0602831806983632 3.61414396805554
-0.0602511736769671 3.61758836660631
-0.0602191666555709 3.62103421589753
-0.0601871596341747 3.62448151382291
-0.0601551526127786 3.62793025827193
-0.0601231455913824 3.63138044712986
-0.0600911385699862 3.6348320782778
-0.0600591315485901 3.6382851495926
-0.0600271245271939 3.64173965894694
-0.0599951175057977 3.64519560420928
-0.0599631104844015 3.64865298324389
-0.0599311034630054 3.65211179391081
-0.0598990964416092 3.65557203406591
-0.059867089420213 3.65903370156083
-0.0598350823988169 3.66249679424303
-0.0598030753774207 3.66596130995575
-0.0597710683560245 3.66942724653804
-0.0597390613346284 3.67289460182475
-0.0597070543132322 3.67636337364651
-0.059675047291836 3.67983355982977
-0.0596430402704398 3.68330515819678
-0.0596110332490437 3.68677816656558
-0.0595790262276475 3.69025258275002
-0.0595470192062513 3.69372840455975
-0.0595150121848552 3.69720562980021
-0.059483005163459 3.70068425627265
-0.0594509981420628 3.70416428177414
-0.0594189911206667 3.70764570409753
-0.0593869840992705 3.71112852103149
-0.0593549770778743 3.71461273036047
-0.0593229700564781 3.71809832986476
-0.059290963035082 3.72158531732043
-0.0592589560136858 3.72507369049937
-0.0592269489922896 3.72856344716927
-0.0591949419708935 3.73205458509362
-0.0591629349494973 3.73554710203174
-0.0591309279281011 3.73904099573874
-0.059098920906705 3.74253626396554
-0.0590669138853088 3.74603290445889
-0.0590349068639126 3.74953091496131
-0.0590028998425164 3.75303029321118
-0.0589708928211203 3.75653103694266
-0.0589388857997241 3.76003314388572
-0.0589068787783279 3.76353661176617
-0.0588748717569318 3.76704143830562
-0.0588428647355356 3.77054762122147
-0.0588108577141394 3.77405515822698
-0.0587788506927433 3.7775640470312
-0.0587468436713471 3.78107428533899
-0.0587148366499509 3.78458587085105
-0.0586828296285547 3.78809880126389
-0.0586508226071586 3.79161307426982
-0.0586188155857624 3.795128687557
-0.0585868085643662 3.7986456388094
-0.0585548015429701 3.80216392570679
-0.0585227945215739 3.8056835459248
-0.0584907875001777 3.80920449713485
-0.0584587804787816 3.81272677700421
-0.0584267734573854 3.81625038319595
-0.0583947664359892 3.81977531336899
-0.058362759414593 3.82330156517806
-0.0583307523931969 3.82682913627373
-0.0582987453718007 3.83035802430238
-0.0582667383504045 3.83388822690624
-0.0582347313290084 3.83741974172337
-0.0582027243076122 3.84095256638763
-0.058170717286216 3.84448669852875
-0.0581387102648199 3.84802213577227
-0.0581067032434237 3.85155887573958
-0.0580746962220275 3.85509691604789
-0.0580426892006313 3.85863625431027
-0.0580106821792352 3.86217688813559
-0.057978675157839 3.86571881512859
-0.0579466681364428 3.86926203288983
-0.0579146611150467 3.87280653901573
-0.0578826540936505 3.87635233109853
-0.0578506470722543 3.87989940672632
-0.0578186400508582 3.88344776348305
-0.057786633029462 3.88699739894848
-0.0577546260080658 3.89054831069825
-0.0577226189866696 3.89410049630383
-0.0576906119652735 3.89765395333254
-0.0576586049438773 3.90120867934754
-0.0576265979224811 3.90476467190786
-0.057594590901085 3.90832192856836
-0.0575625838796888 3.91188044687978
-0.0575305768582926 3.91544022438868
-0.0574985698368964 3.91900125863749
-0.0574665628155003 3.92256354716451
-0.0574345557941041 3.92612708750388
-0.0574025487727079 3.9296918771856
-0.0573705417513118 3.93325791373554
-0.0573385347299156 3.93682519467541
-0.0573065277085194 3.94039371752282
-0.0572745206871233 3.94396347979119
-0.0572425136657271 3.94753447898985
-0.0572105066443309 3.95110671262398
-0.0571784996229347 3.95468017819463
-0.0571464926015386 3.95825487319871
-0.0571144855801424 3.96183079512901
-0.0570824785587462 3.96540794147419
-0.0570504715373501 3.96898630971877
-0.0570184645159539 3.97256589734317
-0.0569864574945577 3.97614670182366
-0.0569544504731616 3.9797287206324
-0.0569224434517654 3.98331195123743
-0.0568904364303692 3.98689639110265
-0.056858429408973 3.99048203768787
-0.0568264223875769 3.99406888844876
-0.0567944153661807 3.9976569408369
-0.0567624083447845 4.00124619229971
-0.0567304013233884 4.00483664028055
-0.0566983943019922 4.00842828221863
-0.056666387280596 4.01202111554907
-0.0566343802591999 4.01561513770287
-0.0566023732378037 4.01921034610693
-0.0565703662164075 4.02280673818403
-0.0565383591950113 4.02640431135288
-0.0565063521736152 4.03000306302805
-0.056474345152219 4.03360299062004
-0.0564423381308228 4.03720409153521
-0.0564103311094267 4.04080636317587
-0.0563783240880305 4.0444098029402
-0.0563463170666343 4.0480144082223
-0.0563143100452382 4.05162017641218
-0.056282303023842 4.05522710489574
-0.0562502960024458 4.05883519105482
-0.0562182889810496 4.06244443226714
-0.0561862819596535 4.06605482590636
-0.0561542749382573 4.06966636934203
-0.0561222679168611 4.07327905993965
-0.056090260895465 4.07689289506061
-0.0560582538740688 4.08050787206224
-0.0560262468526726 4.08412398829777
-0.0559942398312765 4.08774124111637
-0.0559622328098803 4.09135962786314
-0.0559302257884841 4.09497914587909
-0.0558982187670879 4.09859979250119
-0.0558662117456918 4.10222156506229
-0.0558342047242956 4.10584446089124
-0.0558021977028994 4.10946847731276
-0.0557701906815033 4.11309361164754
-0.0557381836601071 4.11671986121222
-0.0557061766387109 4.12034722331934
-0.0556741696173148 4.12397569527743
-0.0556421625959186 4.12760527439092
-0.0556101555745224 4.13123595796022
-0.0555781485531262 4.13486774328166
-0.0555461415317301 4.13850062764754
-0.0555141345103339 4.14213460834611
-0.0554821274889377 4.14576968266155
-0.0554501204675416 4.14940584787404
-0.0554181134461454 4.15304310125967
-0.0553861064247492 4.15668144009052
-0.055354099403353 4.16032086163461
-0.0553220923819569 4.16396136315595
-0.0552900853605607 4.16760294191449
-0.0552580783391645 4.17124559516617
-0.0552260713177684 4.17488932016287
-0.0551940642963722 4.17853411415247
-0.055162057274976 4.18217997437881
-0.0551300502535799 4.18582689808171
-0.0550980432321837 4.18947488249696
-0.0550660362107875 4.19312392485634
-0.0550340291893913 4.19677402238761
-0.0550020221679952 4.20042517231449
-0.054970015146599 4.20407737185673
-0.0549380081252028 4.20773061823004
-0.0549060011038067 4.21138490864612
-0.0548739940824105 4.21504024031267
-0.0548419870610143 4.21869661043338
-0.0548099800396182 4.22235401620795
-0.054777973018222 4.22601245483205
-0.0547459659968258 4.22967192349739
-0.0547139589754296 4.23333241939165
-0.0546819519540335 4.23699393969853
-0.0546499449326373 4.24065648159774
-0.0546179379112411 4.244320042265
-0.054585930889845 4.24798461887204
-0.0545539238684488 4.2516502085866
-0.0545219168470526 4.25531680857244
-0.0544899098256564 4.25898441598934
-0.0544579028042603 4.26265302799311
-0.0544258957828641 4.26632264173557
-0.0543938887614679 4.26999325436458
-0.0543618817400718 4.27366486302401
-0.0543298747186756 4.27733746485379
-0.0542978676972794 4.28101105698985
-0.0542658606758833 4.28468563656418
-0.0542338536544871 4.2883612007048
-0.0542018466330909 4.29203774653577
-0.0541698396116947 4.29571527117719
-0.0541378325902986 4.29939377174521
-0.0541058255689024 4.30307324535204
-0.0540738185475062 4.30675368910591
-0.0540418115261101 4.31043510011114
-0.0540098045047139 4.31411747546806
-0.0539777974833177 4.31780081227312
-0.0539457904619216 4.32148510761876
-0.0539137834405254 4.32517035859354
-0.0538817764191292 4.32885656228205
-0.053849769397733 4.33254371576497
-0.0538177623763369 4.33623181611904
-0.0537857553549407 4.33992086041706
-0.0537537483335445 4.34361084572795
-0.0537217413121484 4.34730176911665
-0.0536897342907522 4.35099362764423
-0.053657727269356 4.35468641836781
-0.0536257202479599 4.35838013834061
-0.0535937132265637 4.36207478461195
-0.0535617062051675 4.36577035422722
-0.0535296991837713 4.36946684422791
-0.0534976921623752 4.37316425165162
-0.053465685140979 4.37686257353204
-0.0534336781195828 4.38056180689896
-0.0534016710981867 4.38426194877828
-0.0533696640767905 4.38796299619199
-0.0533376570553943 4.39166494615823
-0.0533056500339982 4.39536779569121
-0.053273643012602 4.39907154180128
-0.0532416359912058 4.4027761814949
-0.0532096289698096 4.40648171177466
-0.0531776219484135 4.41018812963927
-0.0531456149270173 4.41389543208356
-0.0531136079056211 4.41760361609851
-0.053081600884225 4.4213126786712
-0.0530495938628288 4.42502261678487
-0.0530175868414326 4.4287334274189
-0.0529855798200365 4.4324451075488
-0.0529535727986403 4.43615765414623
-0.0529215657772441 4.439871064179
-0.0528895587558479 4.44358533461105
-0.0528575517344518 4.4473004624025
-0.0528255447130556 4.45101644450962
-0.0527935376916594 4.45473327788483
-0.0527615306702633 4.45845095947671
-0.0527295236488671 4.46216948623001
-0.0526975166274709 4.46588885508565
-0.0526655096060747 4.46960906298073
-0.0526335025846786 4.4733301068485
-0.0526014955632824 4.4770519836184
-0.0525694885418862 4.48077469021605
-0.0525374815204901 4.48449822356325
-0.0525054744990939 4.488222580578
-0.0524734674776977 4.49194775817446
-0.0524414604563016 4.49567375326302
-0.0524094534349054 4.49940056275023
-0.0523774464135092 4.50312818353885
-0.052345439392113 4.50685661252785
-0.0523134323707169 4.5105858466124
-0.0522814253493207 4.51431588268387
-0.0522494183279245 4.51804671762986
-0.0522174113065284 4.52177834833416
-0.0521854042851322 4.52551077167679
-0.052153397263736 4.52924398453399
-0.0521213902423399 4.53297798377822
-0.0520893832209437 4.53671276627818
-0.0520573761995475 4.54044832889878
-0.0520253691781513 4.54418466850117
-0.0519933621567552 4.54792178194275
-0.051961355135359 4.55165966607714
-0.0519293481139628 4.55539831775421
-0.0518973410925667 4.55913773382009
-0.0518653340711705 4.56287791111713
-0.0518333270497743 4.56661884648397
-0.0518013200283782 4.57036053675547
-0.051769313006982 4.57410297876279
-0.0517373059855858 4.5778461693333
-0.0517052989641896 4.58159010529069
-0.0516732919427935 4.58533478345489
-0.0516412849213973 4.58908020064211
-0.0516092779000011 4.59282635366483
-0.051577270878605 4.59657323933181
-0.0515452638572088 4.60032085444812
-0.0515132568358126 4.60406919581508
-0.0514812498144165 4.60781826023031
-0.0514492427930203 4.61156804448775
-0.0514172357716241 4.6153185453776
-0.0513852287502279 4.61906975968639
-0.0513532217288318 4.62282168419693
-0.0513212147074356 4.62657431568835
-0.0512892076860394 4.6303276509361
-0.0512572006646433 4.63408168671193
-0.0512251936432471 4.63783641978391
-0.0511931866218509 4.64159184691645
-0.0511611796004548 4.64534796487025
-0.0511291725790586 4.64910477040237
-0.0510971655576624 4.65286226026619
-0.0510651585362662 4.65662043121143
-0.0510331515148701 4.66037927998415
-0.0510011444934739 4.66413880332675
-0.0509691374720777 4.66789899797798
-0.0509371304506816 4.67165986067293
-0.0509051234292854 4.67542138814307
-0.0508731164078892 4.6791835771162
-0.0508411093864931 4.6829464243165
-0.0508091023650969 4.6867099264645
-0.0507770953437007 4.69047408027712
-0.0507450883223045 4.69423888246763
-0.0507130813009084 4.69800432974569
-0.0506810742795122 4.70177041881735
-0.050649067258116 4.70553714638502
-0.0506170602367199 4.70930450914752
-0.0505850532153237 4.71307250380004
-0.0505530461939275 4.71684112703419
-0.0505210391725314 4.72061037553795
-0.0504890321511352 4.72438024599574
-0.050457025129739 4.72815073508835
-0.0504250181083428 4.73192183949301
-0.0503930110869467 4.73569355588335
-0.0503610040655505 4.73946588092942
-0.0503289970441543 4.74323881129769
-0.0502969900227582 4.74701234365107
-0.050264983001362 4.75078647464888
-0.0502329759799658 4.75456120094689
-0.0502009689585697 4.7583365191973
-0.0501689619371735 4.76211242604876
-0.0501369549157773 4.76588891814636
-0.0501049478943811 4.76966599213163
-0.050072940872985 4.77344364464258
-0.0500409338515888 4.77722187231366
-0.0500089268301926 4.78100067177577
-0.0499769198087965 4.78478003965631
-0.0499449127874003 4.78855997257913
-0.0499129057660041 4.79234046716454
-0.049880898744608 4.79612152002936
-0.0498488917232118 4.79990312778686
-0.0498168847018156 4.80368528704683
-0.0497848776804194 4.80746799441552
-0.0497528706590233 4.81125124649569
-0.0497208636376271 4.81503503988659
-0.0496888566162309 4.81881937118399
-0.0496568495948348 4.82260423698015
-0.0496248425734386 4.82638963386384
-0.0495928355520424 4.83017555842036
-0.0495608285306463 4.83396200723152
-0.0495288215092501 4.83774897687565
-0.0494968144878539 4.84153646392761
-0.0494648074664577 4.8453244649588
-0.0494328004450616 4.84911297653715
-0.0494007934236654 4.85290199522714
-0.0493687864022692 4.85669151758977
-0.0493367793808731 4.86048154018261
-0.0493047723594769 4.86427205955977
-0.0492727653380807 4.86806307227195
-0.0492407583166845 4.87185457486636
-0.0492087512952884 4.87564656388682
-0.0491767442738922 4.8794390358737
-0.049144737252496 4.88323198736395
-0.0491127302310999 4.88702541489109
-0.0490807232097037 4.89081931498524
-0.0490487161883075 4.89461368417309
-0.0490167091669114 4.89840851897795
-0.0489847021455152 4.90220381591969
-0.048952695124119 4.90599957151481
-0.0489206881027228 4.90979578227639
-0.0488886810813267 4.91359244471415
-0.0488566740599305 4.91738955533441
-0.0488246670385343 4.9211871106401
-0.0487926600171382 4.92498510713077
-0.048760652995742 4.92878354130264
-0.0487286459743458 4.9325824096485
-0.0486966389529497 4.93638170865783
-0.0486646319315535 4.94018143481671
-0.0486326249101573 4.9439815846079
-0.0486006178887611 4.94778215451079
-0.048568610867365 4.95158314100143
-0.0485366038459688 4.95538454055253
-0.0485045968245726 4.95918634963347
-0.0484725898031765 4.96298856471028
-0.0484405827817803 4.96679118224568
-0.0484085757603841 4.97059419869906
-0.0483765687389879 4.97439761052651
-0.0483445617175918 4.97820141418078
-0.0483125546961956 4.98200560611132
-0.0482805476747994 4.98581018276429
-0.0482485406534033 4.98961514058254
-0.0482165336320071 4.99342047600563
-0.0481845266106109 4.99722618546982
-0.0481525195892148 5.0010322654081
-0.0481205125678186 5.00483871225017
-0.0480885055464224 5.00864552242246
-0.0480564985250262 5.01245269234812
-0.0480244915036301 5.01626021844705
-0.0479924844822339 5.02006809713588
-0.0479604774608377 5.02387632482797
-0.0479284704394416 5.02768489793346
-0.0478964634180454 5.0314938128592
-0.0478644563966492 5.03530306600885
-0.047832449375253 5.03911265378279
-0.0478004423538569 5.04292257257819
-0.0477684353324607 5.04673281878898
-0.0477364283110645 5.05054338880587
-0.0477044212896684 5.05435427901637
-0.0476724142682722 5.05816548580475
-0.047640407246876 5.06197700555209
-0.0476084002254799 5.06578883463626
-0.0475763932040837 5.06960096943193
-0.0475443861826875 5.07341340631059
-0.0475123791612913 5.07722614164052
-0.0474803721398952 5.08103917178683
-0.047448365118499 5.08485249311146
-0.0474163580971028 5.08866610197316
-0.0473843510757067 5.09247999472752
-0.0473523440543105 5.09629416772697
-0.0473203370329143 5.10010861732076
-0.0472883300115182 5.10392333985502
-0.047256322990122 5.10773833167271
-0.0472243159687258 5.11155358911365
-0.0471923089473296 5.11536910851452
-0.0471603019259335 5.11918488620888
-0.0471282949045373 5.12300091852715
-0.0470962878831411 5.12681720179662
-0.047064280861745 5.13063373234148
-0.0470322738403488 5.13445050648279
-0.0470002668189526 5.13826752053853
-0.0469682597975565 5.14208477082354
-0.0469362527761603 5.14590225364959
-0.0469042457547641 5.14971996532535
-0.0468722387333679 5.15353790215639
-0.0468402317119718 5.15735606044523
-0.0468082246905756 5.16117443649128
-0.0467762176691794 5.1649930265909
-0.0467442106477833 5.16881182703737
-0.0467122036263871 5.17263083412092
-0.0466801966049909 5.17645004412872
-0.0466481895835948 5.18026945334489
-0.0466161825621986 5.1840890580505
-0.0465841755408024 5.18790885452358
-0.0465521685194062 5.19172883903915
-0.0465201614980101 5.19554900786916
-0.0464881544766139 5.19936935728256
-0.0464561474552177 5.20318988354529
-0.0464241404338216 5.20701058292026
-0.0463921334124254 5.21083145166737
-0.0463601263910292 5.21465248604353
-0.0463281193696331 5.21847368230264
-0.0462961123482369 5.22229503669563
-0.0462641053268407 5.22611654547042
-0.0462320983054445 5.22993820487196
-0.0462000912840484 5.23376001114222
-0.0461680842626522 5.23758196052021
-0.046136077241256 5.24140404924195
-0.0461040702198599 5.24522627354054
-0.0460720631984637 5.24904862964609
-0.0460400561770675 5.25287111378578
-0.0460080491556714 5.25669372218384
-0.0459760421342752 5.26051645106158
-0.045944035112879 5.26433929663736
-0.0459120280914828 5.26816225512661
-0.0458800210700867 5.27198532274184
-0.0458480140486905 5.27580849569268
-0.0458160070272943 5.2796317701858
-0.0457840000058982 5.28345514242499
-0.045751992984502 5.28727860861115
-0.0457199859631058 5.29110216494227
-0.0456879789417097 5.29492580761347
-0.0456559719203135 5.29874953281696
-0.0456239648989173 5.30257333674211
-0.0455919578775211 5.30639721557539
-0.045559950856125 5.31022116550043
-0.0455279438347288 5.31404518269797
-0.0454959368133326 5.31786926334593
-0.0454639297919365 5.32169340361936
-0.0454319227705403 5.32551759969048
-0.0453999157491441 5.32934184772866
-0.045367908727748 5.33316614390045
-0.0453359017063518 5.33699048436957
-0.0453038946849556 5.34081486529694
-0.0452718876635594 5.34463928284063
-0.0452398806421633 5.34846373315594
-0.0452078736207671 5.35228821239534
-0.0451758665993709 5.35611271670851
-0.0451438595779748 5.35993724224236
-0.0451118525565786 5.36376178514099
-0.0450798455351824 5.36758634154573
-0.0450478385137863 5.37141090759513
-0.0450158314923901 5.375235479425
-0.0449838244709939 5.37906005316837
-0.0449518174495977 5.3828846249555
-0.0449198104282016 5.38670919091392
-0.0448878034068054 5.39053374716841
-0.0448557963854092 5.39435828984103
-0.0448237893640131 5.39818281505107
-0.0447917823426169 5.40200731891513
-0.0447597753212207 5.40583179754708
-0.0447277682998246 5.40965624705806
-0.0446957612784284 5.41348066355652
-0.0446637542570322 5.41730504314821
-0.044631747235636 5.42112938193617
-0.0445997402142399 5.42495367602075
-0.0445677331928437 5.42877792149964
-0.0445357261714475 5.43260211446782
-0.0445037191500514 5.43642625101761
-0.0444717121286552 5.44025032723868
-0.044439705107259 5.44407433921802
-0.0444076980858629 5.44789828303997
-0.0443756910644667 5.45172215478623
-0.0443436840430705 5.45554595053585
-0.0443116770216743 5.45936966636524
-0.0442796700002782 5.46319329834819
-0.044247662978882 5.46701684255587
-0.0442156559574858 5.47084029505683
-0.0441836489360897 5.47466365191699
-0.0441516419146935 5.47848690919969
-0.0441196348932973 5.48231006296566
-0.0440876278719012 5.48613310927303
-0.044055620850505 5.48995604417737
-0.0440236138291088 5.49377886373163
-0.0439916068077126 5.49760156398622
-0.0439595997863165 5.50142414098896
-0.0439275927649203 5.50524659078513
-0.0438955857435241 5.50906890941742
-0.043863578722128 5.51289109292601
-0.0438315717007318 5.51671313734851
-0.0437995646793356 5.52053503872001
-0.0437675576579395 5.52435679307304
-0.0437355506365433 5.52817839643765
-0.0437035436151471 5.53199984484133
-0.0436715365937509 5.53582113430909
-0.0436395295723548 5.53964226086341
-0.0436075225509586 5.54346322052429
-0.0435755155295624 5.54728400930923
-0.0435435085081663 5.55110462323323
-0.0435115014867701 5.55492505830884
-0.0434794944653739 5.5587453105461
-0.0434474874439777 5.56256537595262
-0.0434154804225816 5.56638525053351
-0.0433834734011854 5.57020493029147
-0.0433514663797892 5.5740244112267
-0.0433194593583931 5.57784368933701
-0.0432874523369969 5.58166276061773
-0.0432554453156007 5.5854816210618
-0.0432234382942046 5.5893002666597
-0.0431914312728084 5.59311869339953
-0.0431594242514122 5.59693689726695
-0.043127417230016 5.60075487424523
-0.0430954102086199 5.60457262031526
-0.0430634031872237 5.60839013145551
-0.0430313961658275 5.61220740364208
-0.0429993891444314 5.61602443284869
-0.0429673821230352 5.6198412150467
-0.042935375101639 5.6236577462051
-0.0429033680802429 5.62747402229052
-0.0428713610588467 5.63129003926723
-0.0428393540374505 5.63510579309718
-0.0428073470160543 5.63892127973995
-0.0427753399946582 5.64273649515283
-0.042743332973262 5.64655143529074
-0.0427113259518658 5.65036609610632
-0.0426793189304697 5.65418047354988
-0.0426473119090735 5.65799456356942
-0.0426153048876773 5.66180836211066
-0.0425832978662812 5.66562186511702
-0.042551290844885 5.66943506852964
-0.0425192838234888 5.67324796828736
-0.0424872768020926 5.67706056032678
-0.0424552697806965 5.68087284058221
-0.0424232627593003 5.68468480498572
-0.0423912557379041 5.68849644946713
-0.042359248716508 5.69230776995399
-0.0423272416951118 5.69611876237164
-0.0422952346737156 5.69992942264318
-0.0422632276523194 5.70373974668948
-0.0422312206309233 5.7075497304292
-0.0421992136095271 5.71135936977879
-0.0421672065881309 5.71516866065248
-0.0421351995667348 5.71897759896233
-0.0421031925453386 5.72278618061819
-0.0420711855239424 5.72659440152774
-0.0420391785025463 5.73040225759646
-0.0420071714811501 5.73420974472769
-0.0419751644597539 5.73801685882258
-0.0419431574383577 5.74182359578015
-0.0419111504169616 5.74562995149726
-0.0418791433955654 5.7494359218686
-0.0418471363741692 5.75324150278678
-0.0418151293527731 5.75704669014224
-0.0417831223313769 5.7608514798233
-0.0417511153099807 5.76465586771619
-0.0417191082885845 5.76845984970501
-0.0416871012671884 5.77226342167178
-0.0416550942457922 5.77606657949639
-0.041623087224396 5.77986931905668
-0.0415910802029999 5.7836716362284
-0.0415590731816037 5.78747352688521
-0.0415270661602075 5.79127498689873
-0.0414950591388114 5.79507601213851
-0.0414630521174152 5.79887659847203
-0.041431045096019 5.80267674176476
-0.0413990380746228 5.8064764378801
-0.0413670310532267 5.81027568267944
-0.0413350240318305 5.81407447202213
-0.0413030170104343 5.81787280176553
-0.0412710099890382 5.82167066776495
-0.041239002967642 5.82546806587374
-0.0412069959462458 5.82926499194323
-0.0411749889248497 5.83306144182275
-0.0411429819034535 5.83685741135969
-0.0411109748820573 5.84065289639942
-0.0410789678606611 5.84444789278537
-0.041046960839265 5.84824239635901
-0.0410149538178688 5.85203640295984
-0.0409829467964726 5.85582990842543
-0.0409509397750765 5.85962290859141
-0.0409189327536803 5.86341539929147
-0.0408869257322841 5.86720737635738
-0.040854918710888 5.870998835619
-0.0408229116894918 5.87478977290427
-0.0407909046680956 5.87858018403924
-0.0407588976466994 5.88237006484804
-0.0407268906253033 5.88615941115295
-0.0406948836039071 5.88994821877433
-0.0406628765825109 5.8937364835307
-0.0406308695611148 5.89752420123868
-0.0405988625397186 5.90131136771306
-0.0405668555183224 5.90509797876677
-0.0405348484969263 5.90888403021088
-0.0405028414755301 5.91266951785465
-0.0404708344541339 5.91645443750548
-0.0404388274327377 5.92023878496898
-0.0404068204113416 5.92402255604892
-0.0403748133899454 5.92780574654726
-0.0403428063685492 5.93158835226418
-0.0403107993471531 5.93537036899806
-0.0402787923257569 5.93915179254549
-0.0402467853043607 5.94293261870126
-0.0402147782829646 5.94671284325844
-0.0401827712615684 5.95049246200829
-0.0401507642401722 5.95427147074033
-0.040118757218776 5.95804986524234
-0.0400867501973799 5.96182764130034
-0.0400547431759837 5.96560479469864
-0.0400227361545875 5.9693813212198
-0.0399907291331914 5.97315721664467
-0.0399587221117952 5.97693247675239
-0.039926715090399 5.98070709732039
-0.0398947080690029 5.98448107412442
-0.0398627010476067 5.98825440293851
-0.0398306940262105 5.99202707953504
-0.0397986870048143 5.9957990996847
-0.0397666799834182 5.99957045915651
-0.039734672962022 6.00334115371783
-0.0397026659406258 6.00711117913439
-0.0396706589192297 6.01088053117025
-0.0396386518978335 6.01464920558785
-0.0396066448764373 6.01841719814798
-0.0395746378550412 6.02218450460983
-0.039542630833645 6.02595112073097
-0.0395106238122488 6.02971704226736
-0.0394786167908526 6.03348226497336
-0.0394466097694565 6.03724678460175
-0.0394146027480603 6.0410105969037
-0.0393825957266641 6.04477369762884
-0.039350588705268 6.04853608252521
-0.0393185816838718 6.05229774733928
-0.0392865746624756 6.05605868781599
-0.0392545676410795 6.05981889969872
-0.0392225606196833 6.06357837872932
-0.0391905535982871 6.0673371206481
-0.0391585465768909 6.07109512119386
-0.0391265395554948 6.07485237610386
-0.0390945325340986 6.0786088811139
-0.0390625255127024 6.08236463195822
-0.0390305184913063 6.08611962436963
-0.0389985114699101 6.0898738540794
-0.0389665044485139 6.09362731681736
-0.0389344974271178 6.09738000831187
-0.0389024904057216 6.10113192428981
-0.0388704833843254 6.10488306047661
-0.0388384763629292 6.10863341259627
-0.0388064693415331 6.11238297637134
-0.0387744623201369 6.11613174752295
-0.0387424552987407 6.11987972177081
-0.0387104482773446 6.12362689483318
-0.0386784412559484 6.12737326242697
-0.0386464342345522 6.13111882026764
-0.038614427213156 6.1348635640693
-0.0385824201917599 6.13860748954465
-0.0385504131703637 6.14235059240503
-0.0385184061489675 6.14609286836039
-0.0384863991275714 6.14983431311936
-0.0384543921061752 6.15357492238918
-0.038422385084779 6.15731469187577
-0.0383903780633829 6.1610536172837
-0.0383583710419867 6.16479169431623
-0.0383263640205905 6.16852891867527
-0.0382943569991943 6.17226528606145
-0.0382623499777982 6.17600079217407
-0.038230342956402 6.17973543271115
-0.0381983359350058 6.18346920336942
-0.0381663289136097 6.18720209984433
-0.0381343218922135 6.19093411783004
-0.0381023148708173 6.19466525301948
-0.0380703078494212 6.19839550110428
-0.038038300828025 6.20212485777485
-0.0380062938066288 6.20585331872036
-0.0379742867852326 6.20958087962874
-0.0379422797638365 6.21330753618669
-0.0379102727424403 6.2170332840797
-0.0378782657210441 6.22075811899205
-0.037846258699648 6.22448203660682
-0.0378142516782518 6.2282050326059
-0.0377822446568556 6.23192710266999
-0.0377502376354595 6.23564824247861
-0.0377182306140633 6.23936844771013
-0.0376862235926671 6.24308771404173
-0.0376542165712709 6.24680603714946
-0.0376222095498748 6.25052341270822
-0.0375902025284786 6.25423983639178
-0.0375581955070824 6.25795530387276
-0.0375261884856863 6.26166981082268
-0.0374941814642901 6.26538335291195
-0.0374621744428939 6.26909592580986
-0.0374301674214978 6.27280752518461
-0.0373981604001016 6.27651814670332
-0.0373661533787054 6.28022778603202
-0.0373341463573092 6.28393643883568
-0.0373021393359131 6.2876441007782
-0.0372701323145169 6.29135076752242
-0.0372381252931207 6.29505643473013
-0.0372061182717246 6.29876109806211
-0.0371741112503284 6.30246475317807
-0.0371421042289322 6.30616739573673
-0.0371100972075361 6.30986902139576
-0.0370780901861399 6.31356962581187
-0.0370460831647437 6.31726920464073
-0.0370140761433475 6.32096775353704
-0.0369820691219514 6.32466526815452
-0.0369500621005552 6.32836174414592
-0.036918055079159 6.332057177163
-0.0368860480577629 6.33575156285658
-0.0368540410363667 6.33944489687655
-0.0368220340149705 6.34313717487184
-0.0367900269935744 6.34682839249043
-0.0367580199721782 6.35051854537941
-0.036726012950782 6.35420762918494
-0.0366940059293858 6.35789563955227
-0.0366619989079897 6.36158257212575
-0.0366299918865935 6.36526842254885
-0.0365979848651973 6.36895318646415
-0.0365659778438012 6.37263685951335
-0.036533970822405 6.3763194373373
-0.0365019638010088 6.38000091557598
-0.0364699567796127 6.38368128986853
-0.0364379497582165 6.38736055585323
-0.0364059427368203 6.39103870916754
-0.0363739357154241 6.39471574544812
-0.036341928694028 6.39839166033077
-0.0363099216726318 6.40206644945051
-0.0362779146512356 6.40574010844156
-0.0362459076298395 6.40941263293734
-0.0362139006084433 6.41308401857049
-0.0361818935870471 6.41675426097289
-0.0361498865656509 6.42042335577562
-0.0361178795442548 6.42409129860905
-0.0360858725228586 6.42775808510277
-0.0360538655014624 6.43142371088563
-0.0360218584800663 6.43508817158576
-0.0359898514586701 6.43875146283056
-0.0359578444372739 6.44241358024672
-0.0359258374158778 6.44607451946023
-0.0358938303944816 6.44973427609635
-0.0358618233730854 6.45339284577969
-0.0358298163516892 6.45705022413416
-0.0357978093302931 6.460706406783
-0.0357658023088969 6.46436138934877
-0.0357337952875007 6.46801516745342
-0.0357017882661046 6.47166773671819
-0.0356697812447084 6.47531909276374
-0.0356377742233122 6.47896923121005
-0.035605767201916 6.48261814767653
-0.0355737601805199 6.48626583778192
-0.0355417531591237 6.48991229714441
-0.0355097461377275 6.49355752138155
-0.0354777391163314 6.49720150611033
-0.0354457320949352 6.50084424694714
-0.035413725073539 6.50448573950783
-0.0353817180521429 6.50812597940766
-0.0353497110307467 6.51176496226134
-0.0353177040093505 6.51540268368305
-0.0352856969879543 6.51903913928643
-0.0352536899665582 6.52267432468457
-0.035221682945162 6.52630823549007
-0.0351896759237658 6.52994086731501
-0.0351576689023697 6.53357221577097
-0.0351256618809735 6.53720227646902
-0.0350936548595773 6.54083104501976
-0.0350616478381812 6.54445851703332
-0.035029640816785 6.54808468811936
-0.0349976337953888 6.55170955388706
-0.0349656267739926 6.55533310994517
-0.0349336197525965 6.55895535190201
-0.0349016127312003 6.56257627536544
-0.0348696057098041 6.5661958759429
-0.034837598688408 6.56981414924144
-0.0348055916670118 6.57343109086767
-0.0347735846456156 6.57704669642783
-0.0347415776242195 6.58066096152775
-0.0347095706028233 6.58427388177288
-0.0346775635814271 6.58788545276832
-0.0346455565600309 6.59149567011878
-0.0346135495386348 6.59510452942863
-0.0345815425172386 6.59871202630189
-0.0345495354958424 6.60231815634224
-0.0345175284744463 6.60592291515304
-0.0344855214530501 6.60952629833732
-0.0344535144316539 6.6131283014978
-0.0344215074102578 6.61672892023691
-0.0343895003888616 6.62032815015677
-0.0343574933674654 6.62392598685922
-0.0343254863460692 6.62752242594583
-0.0342934793246731 6.63111746301791
-0.0342614723032769 6.63471109367647
-0.0342294652818807 6.63830331352233
-0.0341974582604846 6.64189411815602
-0.0341654512390884 6.64548350317786
-0.0341334442176922 6.64907146418794
-0.034101437196296 6.65265799678614
-0.0340694301748999 6.65624309657214
-0.0340374231535037 6.6598267591454
-0.0340054161321075 6.66340898010521
-0.0339734091107114 6.66698975505068
-0.0339414020893152 6.67056907958074
-0.033909395067919 6.67414694929417
-0.0338773880465229 6.67772335978958
-0.0338453810251267 6.68129830666545
-0.0338133740037305 6.68487178552013
-0.0337813669823343 6.68844379195181
-0.0337493599609382 6.69201432155861
-0.033717352939542 6.6955833699385
-0.0336853459181458 6.69915093268937
-0.0336533388967497 6.70271700540902
-0.0336213318753535 6.70628158369516
-0.0335893248539573 6.70984466314542
-0.0335573178325612 6.71340623935738
-0.033525310811165 6.71696630792857
-0.0334933037897688 6.72052486445644
-0.0334612967683726 6.72408190453844
-0.0334292897469765 6.72763742377197
-0.0333972827255803 6.7311914177544
-0.0333652757041841 6.73474388208312
-0.033333268682788 6.7382948123555
-0.0333012616613918 6.7418442041689
-0.0332692546399956 6.74539205312072
-0.0332372476185995 6.74893835480838
-0.0332052405972033 6.75248310482933
-0.0331732335758071 6.75602629878105
-0.0331412265544109 6.75956793226109
-0.0331092195330148 6.76310800086706
-0.0330772125116186 6.76664650019661
-0.0330452054902224 6.77018342584751
-0.0330131984688263 6.77371877341759
-0.0329811914474301 6.77725253850477
-0.0329491844260339 6.7807847167071
-0.0329171774046378 6.78431530362272
-0.0328851703832416 6.78784429484992
-0.0328531633618454 6.79137168598708
-0.0328211563404492 6.79489747263277
-0.0327891493190531 6.79842165038566
-0.0327571422976569 6.80194421484462
-0.0327251352762607 6.80546516160866
-0.0326931282548646 6.808984486277
-0.0326611212334684 6.81250218444899
-0.0326291142120722 6.81601825172423
-0.0325971071906761 6.8195326837025
-0.0325651001692799 6.82304547598378
-0.0325330931478837 6.8265566241683
-0.0325010861264875 6.83006612385651
-0.0324690791050914 6.83357397064907
-0.0324370720836952 6.83708016014694
-0.032405065062299 6.8405846879513
-0.0323730580409029 6.84408754966362
-0.0323410510195067 6.84758874088562
-0.0323090439981105 6.85108825721932
-0.0322770369767144 6.85458609426705
-0.0322450299553182 6.85808224763141
-0.032213022933922 6.86157671291534
-0.0321810159125258 6.86506948572208
-0.0321490088911297 6.86856056165521
-0.0321170018697335 6.87204993631866
-0.0320849948483373 6.87553760531669
-0.0320529878269412 6.87902356425392
-0.032020980805545 6.88250780873534
-0.0319889737841488 6.88599033436633
-0.0319569667627527 6.88947113675263
-0.0319249597413565 6.89295021150038
-0.0318929527199603 6.89642755421614
-0.0318609456985641 6.89990316050686
-0.031828938677168 6.90337702597993
-0.0317969316557718 6.90684914624315
-0.0317649246343756 6.91031951690477
-0.0317329176129795 6.91378813357349
-0.0317009105915833 6.91725499185846
-0.0316689035701871 6.92072008736932
-0.031636896548791 6.92418341571615
-0.0316048895273948 6.92764497250953
-0.0315728825059986 6.93110475336055
-0.0315408754846024 6.93456275388077
-0.0315088684632063 6.9380189696823
-0.0314768614418101 6.94147339637775
-0.0314448544204139 6.94492602958024
-0.0314128473990178 6.94837686490348
-0.0313808403776216 6.95182589796169
-0.0313488333562254 6.95527312436966
-0.0313168263348293 6.95871853974274
-0.0312848193134331 6.96216213969687
-0.0312528122920369 6.96560391984857
-0.0312208052706407 6.96904387581494
-0.0311887982492446 6.9724820032137
-0.0311567912278484 6.97591829766318
-0.0311247842064522 6.97935275478233
-0.0310927771850561 6.98278537019073
-0.0310607701636599 6.98621613950861
-0.0310287631422637 6.98964505835683
-0.0309967561208676 6.99307212235693
-0.0309647490994714 6.9964973271311
-0.0309327420780752 6.99992066830222
-0.030900735056679 7.00334214149385
-0.0308687280352829 7.00676174233024
-0.0308367210138867 7.01017946643637
-0.0308047139924905 7.01359530943789
-0.0307727069710944 7.01700926696122
-0.0307406999496982 7.02042133463349
-0.030708692928302 7.02383150808256
-0.0306766859069059 7.02723978293705
-0.0306446788855097 7.03064615482636
-0.0306126718641135 7.03405061938063
-0.0305806648427173 7.03745317223079
-0.0305486578213212 7.04085380900857
-0.030516650799925 7.04425252534647
-0.0304846437785288 7.04764931687782
-0.0304526367571327 7.05104417923675
-0.0304206297357365 7.05443710805822
-0.0303886227143403 7.05782809897803
-0.0303566156929441 7.06121714763281
-0.030324608671548 7.06460424966006
-0.0302926016501518 7.06798940069812
-0.0302605946287556 7.07137259638622
-0.0302285876073595 7.07475383236445
-0.0301965805859633 7.07813310427381
-0.0301645735645671 7.08151040775618
-0.030132566543171 7.08488573845437
-0.0301005595217748 7.08825909201208
-0.0300685525003786 7.09163046407396
-0.0300365454789824 7.09499985028557
-0.0300045384575863 7.09836724629344
-0.0299725314361901 7.10173264774505
-0.0299405244147939 7.10509605028882
-0.0299085173933978 7.10845744957417
-0.0298765103720016 7.11181684125149
-0.0298445033506054 7.11517422097215
-0.0298124963292093 7.11852958438855
-0.0297804893078131 7.12188292715408
-0.0297484822864169 7.12523424492313
-0.0297164752650207 7.12858353335116
-0.0296844682436246 7.13193078809464
-0.0296524612222284 7.13527600481108
-0.0296204542008322 7.13861917915908
-0.0295884471794361 7.14196030679827
-0.0295564401580399 7.14529938338936
-0.0295244331366437 7.14863640459417
-0.0294924261152475 7.15197136607558
-0.0294604190938514 7.1553042634976
-0.0294284120724552 7.15863509252533
-0.029396405051059 7.161963848825
-0.0293643980296629 7.16529052806397
-0.0293323910082667 7.16861512591075
-0.0293003839868705 7.17193763803497
-0.0292683769654744 7.17525806010745
-0.0292363699440782 7.17857638780016
-0.029204362922682 7.18189261678625
-0.0291723559012858 7.18520674274005
-0.0291403488798897 7.1885187613371
-0.0291083418584935 7.19182866825414
-0.0290763348370973 7.19513645916912
-0.0290443278157012 7.1984421297612
-0.029012320794305 7.2017456757108
-0.0289803137729088 7.20504709269956
-0.0289483067515127 7.20834637641038
-0.0289162997301165 7.21164352252742
-0.0288842927087203 7.21493852673612
-0.0288522856873241 7.21823138472317
-0.028820278665928 7.22152209217658
-0.0287882716445318 7.22481064478564
-0.0287562646231356 7.22809703824096
-0.0287242576017395 7.23138126823444
-0.0286922505803433 7.23466333045934
-0.0286602435589471 7.23794322061024
-0.0286282365375509 7.24122093438305
-0.0285962295161548 7.24449646747505
-0.0285642224947586 7.24776981558489
-0.0285322154733624 7.25104097441257
-0.0285002084519663 7.25430993965949
-0.0284682014305701 7.25757670702844
-0.0284361944091739 7.26084127222359
-0.0284041873877778 7.26410363095054
-0.0283721803663816 7.26736377891631
-0.0283401733449854 7.27062171182934
-0.0283081663235892 7.2738774253995
-0.0282761593021931 7.27713091533813
-0.0282441522807969 7.280382177358
-0.0282121452594007 7.28363120717336
-0.0281801382380046 7.28687800049994
-0.0281481312166084 7.29012255305494
-0.0281161241952122 7.29336486055706
-0.0280841171738161 7.29660491872651
-0.0280521101524199 7.299842723285
-0.0280201031310237 7.30307826995577
-0.0279880961096275 7.30631155446358
-0.0279560890882314 7.30954257253475
-0.0279240820668352 7.31277131989713
-0.027892075045439 7.31599779228014
-0.0278600680240429 7.31922198541476
-0.0278280610026467 7.32244389503356
-0.0277960539812505 7.32566351687068
-0.0277640469598544 7.32888084666188
-0.0277320399384582 7.33209588014449
-0.027700032917062 7.33530861305749
-0.0276680258956658 7.33851904114146
-0.0276360188742697 7.34172716013864
-0.0276040118528735 7.34493296579288
-0.0275720048314773 7.34813645384971
-0.0275399978100812 7.3513376200563
-0.027507990788685 7.3545364601615
-0.0274759837672888 7.35773296991586
-0.0274439767458927 7.36092714507157
-0.0274119697244965 7.36411898138258
-0.0273799627031003 7.3673084746045
-0.0273479556817041 7.37049562049468
-0.027315948660308 7.37368041481218
-0.0272839416389118 7.37686285331783
-0.0272519346175156 7.38004293177417
-0.0272199275961195 7.38322064594551
-0.0271879205747233 7.38639599159793
-0.0271559135533271 7.38956896449927
-0.027123906531931 7.39273956041915
-0.0270918995105348 7.395907775129
-0.0270598924891386 7.39907360440205
-0.0270278854677424 7.40223704401332
-0.0269958784463463 7.40539808973968
-0.0269638714249501 7.40855673735979
-0.0269318644035539 7.41171298265419
-0.0268998573821578 7.41486682140525
-0.0268678503607616 7.41801824939718
-0.0268358433393654 7.4211672624161
-0.0268038363179693 7.42431385624996
-0.0267718292965731 7.42745802668862
-0.0267398222751769 7.43059976952383
-0.0267078152537807 7.43373908054925
-0.0266758082323846 7.43687595556044
-0.0266438012109884 7.4400103903549
-0.0266117941895922 7.44314238073204
-0.0265797871681961 7.44627192249324
-0.0265477801467999 7.4493990114418
-0.0265157731254037 7.452523643383
-0.0264837661040076 7.45564581412409
-0.0264517590826114 7.45876551947428
-0.0264197520612152 7.46188275524479
-0.026387745039819 7.46499751724881
-0.0263557380184229 7.46810980130158
-0.0263237309970267 7.47121960322031
-0.0262917239756305 7.47432691882426
-0.0262597169542344 7.47743174393472
-0.0262277099328382 7.48053407437502
-0.026195702911442 7.48363390597056
-0.0261636958900459 7.48673123454877
-0.0261316888686497 7.48982605593917
-0.0260996818472535 7.49291836597337
-0.0260676748258573 7.49600816048507
-0.0260356678044612 7.49909543531003
-0.026003660783065 7.50218018628618
-0.0259716537616688 7.50526240925352
-0.0259396467402727 7.5083421000542
-0.0259076397188765 7.51141925453251
-0.0258756326974803 7.51449386853486
-0.0258436256760842 7.51756593790984
-0.025811618654688 7.52063545850821
-0.0257796116332918 7.52370242618287
-0.0257476046118956 7.52676683678894
-0.0257155975904995 7.52982868618371
-0.0256835905691033 7.53288797022668
-0.0256515835477071 7.53594468477955
-0.025619576526311 7.53899882570627
-0.0255875695049148 7.54205038887298
-0.0255555624835186 7.54509937014809
-0.0255235554621225 7.54814576540223
-0.0254915484407263 7.55118957050832
-0.0254595414193301 7.55423078134152
-0.0254275343979339 7.55726939377928
-0.0253955273765378 7.56030540370133
-0.0253635203551416 7.56333880698969
-0.0253315133337454 7.5663695995287
-0.0252995063123493 7.56939777720499
-0.0252674992909531 7.57242333590752
-0.0252354922695569 7.5754462715276
-0.0252034852481608 7.57846657995885
-0.0251714782267646 7.58148425709727
-0.0251394712053684 7.58449929884119
-0.0251074641839722 7.58751170109133
-0.0250754571625761 7.59052145975078
-0.0250434501411799 7.59352857072502
-0.0250114431197837 7.59653302992191
-0.0249794360983876 7.59953483325175
-0.0249474290769914 7.60253397662721
-0.0249154220555952 7.60553045596342
-0.0248834150341991 7.60852426717793
-0.0248514080128029 7.61151540619073
-0.0248194009914067 7.61450386892426
-0.0247873939700105 7.61748965130342
-0.0247553869486144 7.6204727492556
-0.0247233799272182 7.62345315871063
-0.024691372905822 7.62643087560087
-0.0246593658844259 7.62940589586115
-0.0246273588630297 7.63237821542882
-0.0245953518416335 7.63534783024373
-0.0245633448202373 7.63831473624827
-0.0245313377988412 7.64127892938737
-0.024499330777445 7.64424040560848
-0.0244673237560488 7.64719916086163
-0.0244353167346527 7.65015519109939
-0.0244033097132565 7.6531084922769
-0.0243713026918603 7.65605906035191
-0.0243392956704642 7.65900689128472
-0.024307288649068 7.66195198103826
-0.0242752816276718 7.66489432557805
-0.0242432746062756 7.66783392087223
-0.0242112675848795 7.67077076289157
-0.0241792605634833 7.67370484760947
-0.0241472535420871 7.67663617100198
-0.024115246520691 7.6795647290478
-0.0240832394992948 7.6824905177283
-0.0240512324778986 7.6854135330275
-0.0240192254565025 7.68833377093213
-0.0239872184351063 7.69125122743159
-0.0239552114137101 7.69416589851799
-0.0239232043923139 7.69707778018614
-0.0238911973709178 7.69998686843358
-0.0238591903495216 7.70289315926056
-0.0238271833281254 7.70579664867007
-0.0237951763067293 7.70869733266786
-0.0237631692853331 7.71159520726241
-0.0237311622639369 7.71449026846499
-0.0236991552425408 7.71738251228962
-0.0236671482211446 7.72027193475311
-0.0236351411997484 7.72315853187506
-0.0236031341783522 7.72604229967788
-0.0235711271569561 7.72892323418676
-0.0235391201355599 7.73180133142974
-0.0235071131141637 7.73467658743767
-0.0234751060927676 7.73754899824424
-0.0234430990713714 7.74041855988598
-0.0234110920499752 7.74328526840228
-0.023379085028579 7.74614911983538
-0.0233470780071829 7.74901011023043
-0.0233150709857867 7.75186823563541
-0.0232830639643905 7.75472349210122
-0.0232510569429944 7.75757587568166
-0.0232190499215982 7.76042538243343
-0.023187042900202 7.76327200841616
-0.0231550358788059 7.76611574969238
-0.0231230288574097 7.76895660232758
-0.0230910218360135 7.77179456239019
-0.0230590148146173 7.77462962595159
-0.0230270077932212 7.77746178908612
-0.022995000771825 7.7802910478711
-0.0229629937504288 7.78311739838683
-0.0229309867290327 7.78594083671658
-0.0228989797076365 7.78876135894665
-0.0228669726862403 7.79157896116633
-0.0228349656648442 7.79439363946792
-0.022802958643448 7.79720538994676
-0.0227709516220518 7.80001420870123
-0.0227389446006556 7.80282009183273
-0.0227069375792595 7.80562303544574
-0.0226749305578633 7.80842303564777
-0.0226429235364671 7.81122008854944
-0.022610916515071 7.81401419026441
-0.0225789094936748 7.81680533690946
-0.0225469024722786 7.81959352460445
-0.0225148954508824 7.82237874947236
-0.0224828884294863 7.82516100763926
-0.0224508814080901 7.82794029523438
-0.0224188743866939 7.83071660839005
-0.0223868673652978 7.83348994324177
-0.0223548603439016 7.83626029592818
-0.0223228533225054 7.83902766259106
-0.0222908463011093 7.8417920393754
-0.0222588392797131 7.84455342242935
-0.0222268322583169 7.84731180790422
-0.0221948252369207 7.85006719195455
-0.0221628182155246 7.85281957073808
-0.0221308111941284 7.85556894041576
-0.0220988041727322 7.85831529715175
-0.0220667971513361 7.86105863711346
-0.0220347901299399 7.86379895647153
-0.0220027831085437 7.86653625139986
-0.0219707760871476 7.86927051807559
-0.0219387690657514 7.87200175267914
-0.0219067620443552 7.87472995139421
-0.021874755022959 7.87745511040777
-0.0218427480015629 7.8801772259101
-0.0218107409801667 7.88289629409477
-0.0217787339587705 7.88561231115866
-0.0217467269373744 7.88832527330198
-0.0217147199159782 7.89103517672827
-0.021682712894582 7.8937420176444
-0.0216507058731859 7.89644579226058
-0.0216186988517897 7.8991464967904
-0.0215866918303935 7.90184412745079
-0.0215546848089973 7.90453868046207
-0.0215226777876012 7.90723015204792
-0.021490670766205 7.90991853843544
-0.0214586637448088 7.91260383585511
-0.0214266567234127 7.91528604054082
-0.0213946497020165 7.91796514872988
-0.0213626426806203 7.92064115666302
-0.0213306356592242 7.92331406058443
-0.021298628637828 7.9259838567417
-0.0212666216164318 7.92865054138591
-0.0212346145950356 7.93131411077158
-0.0212026075736395 7.93397456115671
-0.0211706005522433 7.93663188880278
-0.0211385935308471 7.93928608997474
-0.021106586509451 7.94193716094105
-0.0210745794880548 7.94458509797368
-0.0210425724666586 7.94722989734809
-0.0210105654452625 7.9498715553433
-0.0209785584238663 7.95251006824182
-0.0209465514024701 7.95514543232972
-0.0209145443810739 7.95777764389662
-0.0208825373596778 7.96040669923569
-0.0208505303382816 7.96303259464367
-0.0208185233168854 7.96565532642086
-0.0207865162954893 7.96827489087117
-0.0207545092740931 7.97089128430208
-0.0207225022526969 7.97350450302467
-0.0206904952313008 7.97611454335364
-0.0206584882099046 7.97872140160731
-0.0206264811885084 7.9813250741076
-0.0205944741671122 7.9839255571801
-0.0205624671457161 7.98652284715401
-0.0205304601243199 7.98911694036221
-0.0204984531029237 7.99170783314123
-0.0204664460815276 7.99429552183125
-0.0204344390601314 7.99688000277616
-0.0204024320387352 7.99946127232352
-0.0203704250173391 8.00203932682458
-0.0203384179959429 8.00461416263431
-0.0203064109745467 8.00718577611137
-0.0202744039531505 8.00975416361816
-0.0202423969317544 8.01231932152079
-0.0202103899103582 8.01488124618914
-0.020178382888962 8.01743993399679
-0.0201463758675659 8.01999538132112
-0.0201143688461697 8.02254758454324
-0.0200823618247735 8.02509654004805
-0.0200503548033773 8.02764224422423
-0.0200183477819812 8.03018469346424
-0.019986340760585 8.03272388416434
-0.0199543337391888 8.0352598127246
-0.0199223267177927 8.0377924755489
-0.0198903196963965 8.04032186904494
-0.0198583126750003 8.04284798962427
-0.0198263056536042 8.04537083370225
-0.019794298632208 8.04789039769811
-0.0197622916108118 8.05040667803494
-0.0197302845894156 8.05291967113967
-0.0196982775680195 8.05542937344312
-0.0196662705466233 8.05793578138
-0.0196342635252271 8.06043889138891
-0.019602256503831 8.06293869991231
-0.0195702494824348 8.06543520339663
-0.0195382424610386 8.06792839829216
-0.0195062354396425 8.07041828105316
-0.0194742284182463 8.07290484813778
-0.0194422213968501 8.07538809600813
-0.0194102143754539 8.07786802113029
-0.0193782073540578 8.08034461997426
-0.0193462003326616 8.08281788901402
-0.0193141933112654 8.08528782472754
-0.0192821862898693 8.08775442359676
-0.0192501792684731 8.09021768210761
-0.0192181722470769 8.09267759675001
-0.0191861652256808 8.0951341640179
-0.0191541582042846 8.09758738040925
-0.0191221511828884 8.10003724242602
-0.0190901441614922 8.10248374657423
-0.0190581371400961 8.10492688936393
-0.0190261301186999 8.10736666730923
-0.0189941230973037 8.10980307692827
-0.0189621160759076 8.11223611474328
-0.0189301090545114 8.11466577728056
-0.0188981020331152 8.11709206107049
-0.0188660950117191 8.11951496264754
-0.0188340879903229 8.12193447855028
-0.0188020809689267 8.12435060532138
-0.0187700739475305 8.12676333950764
-0.0187380669261344 8.12917267765996
-0.0187060599047382 8.1315786163334
-0.018674052883342 8.13398115208714
-0.0186420458619459 8.13638028148452
-0.0186100388405497 8.13877600109301
-0.0185780318191535 8.14116830748428
-0.0185460247977574 8.14355719723415
-0.0185140177763612 8.14594266692263
-0.018482010754965 8.14832471313392
-0.0184500037335688 8.15070333245639
-0.0184179967121727 8.15307852148266
-0.0183859896907765 8.15545027680954
-0.0183539826693803 8.15781859503804
-0.0183219756479842 8.16018347277345
-0.018289968626588 8.16254490662524
-0.0182579616051918 8.16490289320717
-0.0182259545837957 8.16725742913724
-0.0181939475623995 8.1696085110377
-0.0181619405410033 8.17195613553508
-0.0181299335196071 8.17430029926019
-0.018097926498211 8.17664099884812
-0.0180659194768148 8.17897823093826
-0.0180339124554186 8.18131199217429
-0.0180019054340225 8.18364227920422
-0.0179698984126263 8.18596908868036
-0.0179378913912301 8.18829241725935
-0.017905884369834 8.19061226160217
-0.0178738773484378 8.19292861837413
-0.0178418703270416 8.19524148424491
-0.0178098633056454 8.19755085588853
-0.0177778562842493 8.19985672998338
-0.0177458492628531 8.20215910321223
-0.0177138422414569 8.20445797226222
-0.0176818352200608 8.2067533338249
-0.0176498281986646 8.20904518459619
-0.0176178211772684 8.21133352127644
-0.0175858141558723 8.2136183405704
-0.0175538071344761 8.21589963918724
-0.0175218001130799 8.21817741384057
-0.0174897930916837 8.22045166124844
-0.0174577860702876 8.22272237813332
-0.0174257790488914 8.22498956122216
-0.0173937720274952 8.22725320724636
-0.0173617650060991 8.22951331294178
-0.0173297579847029 8.23176987504877
-0.0172977509633067 8.23402289031216
-0.0172657439419105 8.23627235548126
-0.0172337369205144 8.23851826730991
-0.0172017298991182 8.24076062255643
-0.017169722877722 8.24299941798366
-0.0171377158563259 8.24523465035898
-0.0171057088349297 8.24746631645427
-0.0170737018135335 8.24969441304598
-0.0170416947921374 8.25191893691508
-0.0170096877707412 8.25413988484713
-0.016977680749345 8.25635725363221
-0.0169456737279488 8.25857104006499
-0.0169136667065527 8.26078124094473
-0.0168816596851565 8.26298785307525
-0.0168496526637603 8.26519087326499
-0.0168176456423642 8.26739029832695
-0.016785638620968 8.26958612507879
-0.0167536315995718 8.27177835034274
-0.0167216245781757 8.27396697094568
-0.0166896175567795 8.27615198371912
-0.0166576105353833 8.27833338549919
-0.0166256035139871 8.28051117312669
-0.016593596492591 8.28268534344705
-0.0165615894711948 8.2848558933104
-0.0165295824497986 8.28702281957148
-0.0164975754284025 8.28918611908977
-0.0164655684070063 8.29134578872939
-0.0164335613856101 8.29350182535917
-0.0164015543642139 8.29565422585264
-0.0163695473428178 8.29780298708803
-0.0163375403214216 8.29994810594829
-0.0163055333000254 8.30208957932109
-0.0162735262786293 8.30422740409883
-0.0162415192572331 8.30636157717865
-0.0162095122358369 8.30849209546243
-0.0161775052144408 8.31061895585681
-0.0161454981930446 8.31274215527317
-0.0161134911716484 8.31486169062769
-0.0160814841502523 8.31697755884129
-0.0160494771288561 8.31908975683969
-0.0160174701074599 8.32119828155341
-0.0159854630860637 8.32330312991774
-0.0159534560646676 8.3254042988728
-0.0159214490432714 8.3275017853635
-0.0158894420218752 8.32959558633958
-0.0158574350004791 8.33168569875561
-0.0158254279790829 8.33377211957099
-0.0157934209576867 8.33585484574997
-0.0157614139362905 8.33793387426162
-0.0157294069148944 8.34000920207989
-0.0156973998934982 8.3420808261836
-0.015665392872102 8.34414874355643
-0.0156333858507059 8.34621295118692
-0.0156013788293097 8.34827344606853
-0.0155693718079135 8.35033022519959
-0.0155373647865173 8.35238328558333
-0.0155053577651212 8.3544326242279
-0.015473350743725 8.35647823814635
-0.0154413437223288 8.35852012435666
-0.0154093367009327 8.36055827988174
-0.0153773296795365 8.36259270174942
-0.0153453226581403 8.36462338699251
-0.0153133156367442 8.36665033264873
-0.015281308615348 8.36867353576077
-0.0152493015939518 8.3706929933763
-0.0152172945725557 8.37270870254795
-0.0151852875511595 8.37472066033333
-0.0151532805297633 8.37672886379504
-0.0151212735083671 8.37873331000066
-0.015089266486971 8.38073399602279
-0.0150572594655748 8.38273091893903
-0.0150252524441786 8.38472407583198
-0.0149932454227825 8.38671346378929
-0.0149612384013863 8.38869907990362
-0.0149292313799901 8.39068092127268
-0.0148972243585939 8.3926589849992
-0.0148652173371978 8.39463326819097
-0.0148332103158016 8.39660376796087
-0.0148012032944054 8.39857048142679
-0.0147691962730093 8.40053340571172
-0.0147371892516131 8.40249253794373
-0.0147051822302169 8.40444787525598
-0.0146731752088207 8.40639941478671
-0.0146411681874246 8.40834715367925
-0.0146091611660284 8.41029108908206
-0.0145771541446323 8.4122312181487
-0.0145451471232361 8.41416753803786
-0.0145131401018399 8.41610004591334
-0.0144811330804437 8.41802873894409
-0.0144491260590476 8.41995361430418
-0.0144171190376514 8.42187466917286
-0.0143851120162552 8.42379190073452
-0.0143531049948591 8.42570530617869
-0.0143210979734629 8.42761488270011
-0.0142890909520667 8.42952062749865
-0.0142570839306705 8.4314225377794
-0.0142250769092744 8.43332061075262
-0.0141930698878782 8.43521484363377
-0.014161062866482 8.43710523364352
-0.0141290558450859 8.43899177800772
-0.0140970488236897 8.44087447395749
-0.0140650418022935 8.44275331872911
-0.0140330347808973 8.44462830956414
-0.0140010277595012 8.44649944370935
-0.013969020738105 8.44836671841676
-0.0139370137167089 8.45023013094365
-0.0139050066953127 8.45208967855254
-0.0138729996739165 8.45394535851121
-0.0138409926525203 8.45579716809274
-0.0138089856311242 8.45764510457545
-0.013776978609728 8.45948916524298
-0.0137449715883318 8.46132934738422
-0.0137129645669357 8.46316564829338
-0.0136809575455395 8.46499806526998
-0.0136489505241433 8.46682659561885
-0.0136169435027471 8.4686512366501
-0.013584936481351 8.47047198567921
-0.0135529294599548 8.47228884002696
-0.0135209224385586 8.47410179701948
-0.0134889154171625 8.47591085398824
-0.0134569083957663 8.47771600827005
-0.0134249013743701 8.4795172572071
-0.0133928943529739 8.48131459814691
-0.0133608873315778 8.48310802844239
-0.0133288803101816 8.48489754545183
-0.0132968732887855 8.48668314653888
-0.0132648662673893 8.4884648290726
-0.0132328592459931 8.49024259042743
-0.0132008522245969 8.49201642798321
-0.0131688452032008 8.49378633912522
-0.0131368381818046 8.4955523212441
-0.0131048311604084 8.49731437173596
-0.0130728241390123 8.49907248800231
-0.0130408171176161 8.50082666745009
-0.0130088100962199 8.5025769074917
-0.0129768030748237 8.50432320554498
-0.0129447960534276 8.5060655590332
-0.0129127890320314 8.50780396538512
-0.0128807820106352 8.50953842203495
-0.0128487749892391 8.51126892642237
-0.0128167679678429 8.51299547599255
-0.0127847609464467 8.51471806819612
-0.0127527539250505 8.51643670048922
-0.0127207469036544 8.51815137033349
-0.0126887398822582 8.51986207519604
-0.0126567328608621 8.52156881254954
-0.0126247258394659 8.52327157987214
-0.0125927188180697 8.52497037464751
-0.0125607117966735 8.52666519436487
-0.0125287047752774 8.52835603651895
-0.0124966977538812 8.53004289861004
-0.012464690732485 8.53172577814395
-0.0124326837110889 8.53340467263208
-0.0124006766896927 8.53507957959135
-0.0123686696682965 8.53675049654428
-0.0123366626469003 8.53841742101893
-0.0123046556255042 8.54008035054894
-0.012272648604108 8.54173928267356
-0.0122406415827118 8.54339421493761
-0.0122086345613157 8.54504514489149
-0.0121766275399195 8.54669207009123
-0.0121446205185233 8.54833498809844
-0.0121126134971271 8.54997389648038
-0.012080606475731 8.55160879280988
-0.0120485994543348 8.55323967466543
-0.0120165924329386 8.55486653963115
-0.0119845854115425 8.55648938529678
-0.0119525783901463 8.55810820925771
-0.0119205713687501 8.55972300911497
-0.011888564347354 8.56133378247528
-0.0118565573259578 8.56294052695098
-0.0118245503045616 8.56454324016008
-0.0117925432831655 8.5661419197263
-0.0117605362617693 8.56773656327899
-0.0117285292403731 8.56932716845322
-0.0116965222189769 8.57091373288973
-0.0116645151975808 8.57249625423497
-0.0116325081761846 8.57407473014107
-0.0116005011547884 8.57564915826589
-0.0115684941333923 8.577219536273
-0.0115364871119961 8.57878586183167
-0.0115044800905999 8.58034813261692
-0.0114724730692037 8.58190634630948
-0.0114404660478076 8.58346050059583
-0.0114084590264114 8.58501059316819
-0.0113764520050152 8.58655662172452
-0.0113444449836191 8.58809858396853
-0.0113124379622229 8.58963647760972
-0.0112804309408267 8.59117030036331
-0.0112484239194306 8.59270004995032
-0.0112164168980344 8.59422572409754
-0.0111844098766382 8.59574732053753
-0.011152402855242 8.59726483700867
-0.0111203958338459 8.59877827125508
-0.0110883888124497 8.60028762102674
-0.0110563817910535 8.60179288407938
-0.0110243747696574 8.60329405817456
-0.0109923677482612 8.60479114107968
-0.010960360726865 8.60628413056792
-0.0109283537054689 8.6077730244183
-0.0108963466840727 8.60925782041569
-0.0108643396626765 8.61073851635078
-0.0108323326412803 8.6122151100201
-0.0108003256198842 8.61368759922604
-0.010768318598488 8.61515598177683
-0.0107363115770918 8.61662025548658
-0.0107043045556957 8.61808041817524
-0.0106722975342995 8.61953646766864
-0.0106402905129033 8.62098840179848
-0.0106082834915071 8.62243621840237
-0.010576276470111 8.62387991532376
-0.0105442694487148 8.62531949041203
-0.0105122624273186 8.62675494152243
-0.0104802554059225 8.62818626651612
-0.0104482483845263 8.62961346326019
-0.0104162413631301 8.6310365296276
-0.010384234341734 8.63245546349726
-0.0103522273203378 8.63387026275399
-0.0103202202989416 8.63528092528855
-0.0102882132775454 8.63668744899763
-0.0102562062561493 8.63808983178384
-0.0102241992347531 8.63948807155575
-0.0101921922133569 8.64088216622789
-0.0101601851919608 8.64227211372073
-0.0101281781705646 8.64365791196069
-0.0100961711491684 8.64503955888018
-0.0100641641277723 8.64641705241756
-0.0100321571063761 8.64779039051718
-0.0100001500849799 8.64915957112936
-0.00996814306358373 8.6505245922104
-0.00993613604218757 8.65188545172261
-0.00990412902079141 8.65324214763427
-0.00987212199939524 8.65459467791969
-0.00984011497799905 8.65594304055916
-0.00980810795660289 8.65728723353898
-0.00977610093520673 8.6586272548515
-0.00974409391381056 8.65996310249504
-0.00971208689241437 8.66129477447399
-0.00968007987101821 8.66262226879875
-0.00964807284962205 8.66394558348576
-0.00961606582822588 8.66526471655748
-0.00958405880682969 8.66657966604246
-0.00955205178543353 8.66789042997526
-0.00952004476403737 8.6691970063965
-0.0094880377426412 8.67049939335288
-0.00945603072124501 8.67179758889716
-0.00942402369984885 8.67309159108815
-0.00939201667845269 8.67438139799076
-0.00936000965705652 8.67566700767596
-0.00932800263566033 8.67694841822082
-0.00929599561426417 8.67822562770847
-0.00926398859286801 8.67949863422818
-0.00923198157147184 8.68076743587529
-0.00919997455007565 8.68203203075123
-0.00916796752867949 8.68329241696356
-0.00913596050728332 8.68454859262596
-0.00910395348588716 8.68580055585821
-0.00907194646449097 8.68704830478621
-0.00903993944309481 8.68829183754199
-0.00900793242169864 8.68953115226373
-0.00897592540030248 8.69076624709572
-0.00894391837890629 8.6919971201884
-0.00891191135751013 8.69322376969837
-0.00887990433611396 8.69444619378836
-0.0088478973147178 8.69566439062727
-0.00881589029332161 8.69687835839014
-0.00878388327192545 8.69808809525818
-0.00875187625052928 8.69929359941879
-0.00871986922913312 8.70049486906552
-0.00868786220773693 8.7016919023981
-0.00865585518634077 8.70288469762244
-0.0086238481649446 8.70407325295065
-0.00859184114354844 8.70525756660102
-0.00855983412215225 8.70643763679804
-0.00852782710075609 8.70761346177239
-0.00849582007935992 8.70878503976096
-0.00846381305796376 8.70995236900685
-0.00843180603656757 8.71111544775939
-0.00839979901517141 8.71227427427408
-0.00836779199377524 8.71342884681269
-0.00833578497237908 8.71457916364319
-0.00830377795098289 8.71572522303978
-0.00827177092958672 8.71686702328292
-0.00823976390819056 8.71800456265927
-0.0082077568867944 8.71913783946177
-0.00817574986539821 8.72026685198959
-0.00814374284400204 8.72139159854813
-0.00811173582260588 8.72251207744909
-0.00807972880120972 8.7236282870104
-0.00804772177981353 8.72474022555627
-0.00801571475841736 8.72584789141717
-0.0079837077370212 8.72695128292984
-0.00795170071562504 8.72805039843729
-0.00791969369422885 8.72914523628884
-0.00788768667283268 8.73023579484007
-0.00785567965143652 8.73132207245285
-0.00782367263004036 8.73240406749537
-0.00779166560864417 8.73348177834207
-0.007759658587248 8.73455520337373
-0.00772765156585184 8.73562434097743
-0.00769564454445568 8.73668918954655
-0.00766363752305949 8.73774974748079
-0.00763163050166332 8.73880601318615
-0.00759962348026716 8.73985798507499
-0.007567616458871 8.74090566156595
-0.00753560943747481 8.74194904108404
-0.00750360241607864 8.74298812206057
-0.00747159539468248 8.74402290293321
-0.00743958837328632 8.74505338214596
-0.00740758135189012 8.74607955814918
-0.00737557433049396 8.74710142939956
-0.0073435673090978 8.74811899436015
-0.00731156028770164 8.74913225150036
-0.00727955326630544 8.75014119929596
-0.00724754624490928 8.75114583622909
-0.00721553922351312 8.75214616078824
-0.00718353220211695 8.75314217146829
-0.00715152518072076 8.75413386677049
-0.0071195181593246 8.75512124520247
-0.00708751113792844 8.75610430527824
-0.00705550411653227 8.7570830455182
-0.00702349709513608 8.75805746444914
-0.00699149007373992 8.75902756060425
-0.00695948305234376 8.75999333252312
-0.00692747603094759 8.76095477875172
-0.0068954690095514 8.76191189784245
-0.00686346198815524 8.7628646883541
-0.00683145496675908 8.7638131488519
-0.00679944794536291 8.76475727790747
-0.00676744092396672 8.76569707409886
-0.00673543390257056 8.76663253601054
-0.0067034268811744 8.76756366223341
-0.00667141985977823 8.7684904513648
-0.00663941283838204 8.76941290200849
-0.00660740581698588 8.77033101277466
-0.00657539879558972 8.77124478227996
-0.00654339177419355 8.77215420914749
-0.00651138475279736 8.77305929200677
-0.0064793777314012 8.7739600294938
-0.00644737071000503 8.77485642025101
-0.00641536368860887 8.77574846292731
-0.00638335666721268 8.77663615617806
-0.00635134964581652 8.77751949866509
-0.00631934262442035 8.77839848905669
-0.00628733560302419 8.77927312602764
-0.006255328581628 8.78014340825917
-0.00622332156023184 8.781009334439
-0.00619131453883567 8.78187090326135
-0.00615930751743951 8.7827281134269
-0.00612730049604332 8.78358096364281
-0.00609529347464716 8.78442945262278
-0.00606328645325099 8.78527357908695
-0.0060312794318548 8.78611334176198
-0.00599927241045864 8.78694873938105
-0.00596726538906248 8.78777977068381
-0.00593525836766631 8.78860643441645
-0.00590325134627012 8.78942872933163
-0.00587124432487396 8.79024665418858
-0.0058392373034778 8.79106020775299
-0.00580723028208163 8.79186938879711
-0.00577522326068544 8.7926741960997
-0.00574321623928928 8.79347462844603
-0.00571120921789312 8.79427068462793
-0.00567920219649695 8.79506236344374
-0.00564719517510076 8.79584966369835
-0.0056151881537046 8.79663258420317
-0.00558318113230843 8.79741112377617
-0.00555117411091227 8.79818528124185
-0.00551916708951608 8.79895505543127
-0.00548716006811992 8.79972044518203
-0.00545515304672375 8.80048144933829
-0.00542314602532759 8.80123806675075
-0.0053911390039314 8.8019902962767
-0.00535913198253524 8.80273813677997
-0.00532712496113907 8.80348158713095
-0.00529511793974291 8.80422064620662
-0.00526311091834672 8.8049553128905
-0.00523110389695056 8.80568558607271
-0.00519909687555439 8.80641146464993
-0.00516708985415823 8.80713294752543
-0.00513508283276204 8.80785003360905
-0.00510307581136588 8.80856272181723
-0.00507106878996971 8.80927101107297
-0.00503906176857355 8.8099749003059
-0.00500705474717736 8.8106743884522
-0.0049750477257812 8.81136947445468
-0.00494304070438503 8.81206015726271
-0.00491103368298887 8.8127464358323
-0.00487902666159268 8.81342830912604
-0.00484701964019651 8.81410577611314
-0.00481501261880035 8.81477883576939
-0.00478300559740419 8.81544748707723
-0.004750998576008 8.81611172902568
-0.00471899155461183 8.81677156061039
-0.00468698453321567 8.81742698083364
-0.00465497751181951 8.81807798870431
-0.00462297049042332 8.81872458323791
-0.00459096346902715 8.81936676345658
-0.00455895644763099 8.82000452838909
-0.00452694942623483 8.82063787707084
-0.00449494240483864 8.82126680854385
-0.00446293538344247 8.82189132185679
-0.00443092836204631 8.82251141606497
-0.00439892134065015 8.82312709023033
-0.00436691431925396 8.82373834342146
-0.00433490729785779 8.8243451747136
-0.00430290027646163 8.82494758318861
-0.00427089325506547 8.82554556793504
-0.00423888623366928 8.82613912804807
-0.00420687921227311 8.82672826262953
-0.00417487219087695 8.82731297078792
-0.00414286516948079 8.82789325163838
-0.0041108581480846 8.82846910430274
-0.00407885112668843 8.82904052790948
-0.00404684410529227 8.82960752159372
-0.00401483708389611 8.83017008449728
-0.00398283006249991 8.83072821576866
-0.00395082304110375 8.83128191456298
-0.00391881601970759 8.83183118004209
-0.00388680899831143 8.83237601137449
-0.00385480197691523 8.83291640773535
-0.00382279495551907 8.83345236830655
-0.00379078793412291 8.83398389227661
-0.00375878091272674 8.83451097884078
-0.00372677389133055 8.83503362720097
-0.00369476686993439 8.83555183656578
-0.00366275984853823 8.83606560615051
-0.00363075282714206 8.83657493517715
-0.00359874580574587 8.83707982287437
-0.00356673878434971 8.83758026847757
-0.00353473176295355 8.8380762712288
-0.00350272474155738 8.83856783037686
-0.00347071772016119 8.83905494517722
-0.00343871069876503 8.83953761489207
-0.00340670367736887 8.84001583879029
-0.0033746966559727 8.84048961614748
-0.00334268963457651 8.84095894624596
-0.00331068261318035 8.84142382837475
-0.00327867559178419 8.84188426182956
-0.00324666857038802 8.84234024591286
-0.00321466154899183 8.8427917799338
-0.00318265452759567 8.84323886320827
-0.00315064750619951 8.84368149505887
-0.00311864048480334 8.84411967481493
-0.00308663346340715 8.8445534018125
-0.00305462644201099 8.84498267539435
-0.00302261942061482 8.84540749490999
-0.00299061239921866 8.84582785971563
-0.00295860537782247 8.84624376917426
-0.00292659835642631 8.84665522265554
-0.00289459133503014 8.84706221953592
-0.00286258431363398 8.84746475919856
-0.00283057729223779 8.84786284103335
-0.00279857027084163 8.84825646443692
-0.00276656324944546 8.84864562881266
-0.0027345562280493 8.84903033357068
-0.00270254920665311 8.84941057812784
-0.00267054218525695 8.84978636190775
-0.00263853516386078 8.85015768434075
-0.00260652814246462 8.85052454486394
-0.00257452112106843 8.85088694292117
-0.00254251409967227 8.85124487796303
-0.0025105070782761 8.85159834944686
-0.00247850005687994 8.85194735683678
-0.00244649303548375 8.85229189960362
-0.00241448601408759 8.852631977225
-0.00238247899269142 8.85296758918529
-0.00235047197129526 8.8532987349756
-0.00231846494989907 8.85362541409383
-0.00228645792850291 8.8539476260446
-0.00225445090710674 8.85426537033934
-0.00222244388571058 8.8545786464962
-0.00219043686431439 8.85488745404011
-0.00215842984291822 8.85519179250279
-0.00212642282152206 8.85549166142268
-0.0020944158001259 8.85578706034502
-0.00206240877872971 8.85607798882182
-0.00203040175733354 8.85636444641184
-0.00199839473593738 8.85664643268063
-0.00196638771454122 8.8569239472005
-0.00193438069314503 8.85719698955053
-0.00190237367174886 8.8574655593166
-0.0018703666503527 8.85772965609134
-0.00183835962895654 8.85798927947416
-0.00180635260756035 8.85824442907125
-0.00177434558616418 8.8584951044956
-0.00174233856476802 8.85874130536693
-0.00171033154337186 8.8589830313118
-0.00167832452197567 8.8592202819635
-0.0016463175005795 8.85945305696214
-0.00161431047918334 8.85968135595458
-0.00158230345778718 8.8599051785945
-0.00155029643639099 8.86012452454234
-0.00151828941499482 8.86033939346533
-0.00148628239359866 8.86054978503749
-0.0014542753722025 8.86075569893962
-0.0014222683508063 8.86095713485933
-0.00139026132941014 8.861154092491
-0.00135825430801398 8.86134657153579
-0.00132624728661779 8.86153457170168
-0.00129424026522162 8.86171809270343
-0.00126223324382546 8.86189713426257
-0.0012302262224293 8.86207169610746
-0.00119821920103311 8.86224177797322
-0.00116621217963694 8.86240737960179
-0.00113420515824078 8.86256850074189
-0.00110219813684462 8.86272514114904
-0.00107019111544843 8.86287730058555
-0.00103818409405226 8.86302497882054
-0.0010061770726561 8.86316817562991
-0.000974170051259937 8.86330689079638
-0.000942163029863746 8.86344112410944
-0.000910156008467583 8.86357087536541
-0.00087814898707142 8.86369614436738
-0.000846141965675257 8.86381693092527
-0.000814134944279066 8.86393323485577
-0.000782127922882903 8.86404505598239
-0.000750120901486739 8.86415239413544
-0.000718113880090576 8.86425524915203
-0.000686106858694385 8.86435362087606
-0.000654099837298222 8.86444750915825
-0.000622092815902059 8.86453691385612
-0.000590085794505896 8.86462183483398
-0.000558078773109705 8.86470227196295
-0.000526071751713542 8.86477822512098
-0.000494064730317378 8.86484969419278
-0.000462057708921215 8.86491667906989
-0.000430050687525024 8.86497917965065
-0.000398043666128861 8.86503719584021
-0.000366036644732698 8.86509072755052
-0.000334029623336535 8.86513977470034
-0.000302022601940344 8.86518433721523
-0.000270015580544181 8.86522441502755
-0.000238008559148017 8.86526000807648
-0.000206001537751854 8.86529111630801
-0.000173994516355663 8.86531773967492
-0.0001419874949595 8.8653398781368
-0.000109980473563337 8.86535753166006
-7.79734521671738e-05 8.8653707002179
-4.59664307709828e-05 8.86537938379033
-1.39594093748197e-05 8.86538358236418
1.80476120213435e-05 8.86538329593308
5.00546334175067e-05 8.86537852449746
8.20616548136976e-05 8.86536926806455
0.000114068676209861 8.86535552664842
0.000146075697606024 8.86533730026991
0.000178082719002187 8.86531458895669
0.000210089740398378 8.86528739274323
0.000242096761794541 8.86525571167079
0.000274103783190704 8.86521954578747
0.000306110804586868 8.86517889514815
0.000338117825983059 8.86513375981453
0.000370124847379222 8.8650841398551
0.000402131868775385 8.86503003534518
0.000434138890171548 8.86497144636688
0.000466145911567739 8.86490837300911
0.000498152932963902 8.8648408153676
0.000530159954360065 8.86476877354488
0.000562166975756229 8.86469224765027
0.00059417399715242 8.86461123779993
0.000626181018548583 8.86452574411678
0.000658188039944746 8.86443576673058
0.000690195061340909 8.86434130577787
0.0007222020827371 8.86424236140202
0.000754209104133263 8.86413893375317
0.000786216125529426 8.86403102298828
0.00081822314692559 8.86391862927111
0.000850230168321781 8.86380175277223
0.000882237189717944 8.863680393669
0.000914244211114107 8.86355455214558
0.00094625123251027 8.86342422839293
0.000978258253906461 8.86328942260883
0.00101026527530262 8.86315013499784
0.00104227229669879 8.86300636577131
0.00107427931809495 8.86285811514742
0.00110628633949114 8.86270538335111
0.0011382933608873 8.86254817061415
0.00117030038228347 8.86238647717508
0.00120230740367963 8.86222030327926
0.00123431442507582 8.86204964917883
0.00126632144647199 8.86187451513273
0.00129832846786815 8.86169490140669
0.00133033548926431 8.86151080827324
0.0013623425106605 8.8613222360117
0.00139434953205667 8.86112918490817
0.00142635655345283 8.86093165525557
0.00145836357484899 8.86072964735358
0.00149037059624518 8.86052316150869
0.00152237761764135 8.86031219803417
0.00155438463903751 8.86009675725008
0.00158639166043367 8.85987683948326
0.00161839868182986 8.85965244506736
0.00165040570322603 8.85942357434278
0.00168241272462219 8.85919022765674
0.00171441974601835 8.85895240536323
0.00174642676741454 8.85871010782302
0.00177843378881071 8.85846333540365
0.00181044081020687 8.85821208847948
0.00184244783160303 8.8579563674316
0.00187445485299922 8.85769617264793
0.00190646187439539 8.85743150452313
0.00193846889579155 8.85716236345865
0.00197047591718771 8.85688874986272
0.0020024829385839 8.85661066415034
0.00203448995998007 8.8563281067433
0.00206649698137623 8.85604107807014
0.00209850400277239 8.85574957856618
0.00213051102416859 8.85545360867352
0.00216251804556475 8.85515316884102
0.00219452506696091 8.85484825952431
0.00222653208835707 8.8545388811858
0.00225853910975327 8.85422503429465
0.00229054613114943 8.85390671932679
0.00232255315254559 8.85358393676492
0.00235456017394176 8.8532566870985
0.00238656719533795 8.85292497082374
0.00241857421673411 8.85258878844364
0.00245058123813027 8.85224814046792
0.00248258825952644 8.85190302741309
0.00251459528092263 8.8515534498024
0.00254660230231879 8.85119940816586
0.00257860932371495 8.85084090304024
0.00261061634511112 8.85047793496904
0.00264262336650731 8.85011050450254
0.00267463038790347 8.84973861219776
0.00270663740929963 8.84936225861845
0.0027386444306958 8.84898144433514
0.00277065145209199 8.84859616992507
0.00280265847348815 8.84820643597225
0.00283466549488431 8.84781224306743
0.00286667251628048 8.84741359180809
0.00289867953767667 8.84701048279845
0.00293068655907283 8.84660291664948
0.00296269358046899 8.84619089397887
0.00299470060186516 8.84577441541106
0.00302670762326135 8.84535348157723
0.00305871464465751 8.84492809311525
0.00309072166605368 8.84449825066977
0.00312272868744984 8.84406395489215
0.00315473570884603 8.84362520644046
0.00318674273024219 8.84318200597953
0.00321874975163836 8.84273435418087
0.00325075677303455 8.84228225172274
0.00328276379443071 8.84182569929014
0.00331477081582687 8.84136469757473
0.00334677783722304 8.84089924727494
0.00337878485861923 8.84042934909588
0.00341079188001539 8.83995500374941
0.00344279890141155 8.83947621195406
0.00347480592280772 8.8389929744351
0.00350681294420391 8.8385052919245
0.00353881996560007 8.83801316516091
0.00357082698699623 8.83751659488973
0.0036028340083924 8.83701558186303
0.00363484102978859 8.83651012683958
0.00366684805118475 8.83600023058487
0.00369885507258091 8.83548589387107
0.00373086209397708 8.83496711747704
0.00376286911537327 8.83444390218835
0.00379487613676943 8.83391624879724
0.00382688315816559 8.83338415810265
0.00385889017956176 8.83284763091021
0.00389089720095795 8.83230666803222
0.00392290422235411 8.83176127028769
0.00395491124375028 8.83121143850227
0.00398691826514644 8.83065717350833
0.00401892528654263 8.83009847614487
0.00405093230793879 8.82953534725762
0.00408293932933496 8.82896778769893
0.00411494635073112 8.82839579832785
0.00414695337212731 8.82781938001009
0.00417896039352347 8.82723853361802
0.00421096741491964 8.82665326003068
0.0042429744363158 8.82606356013376
0.00427498145771199 8.82546943481963
0.00430698847910815 8.82487088498729
0.00433899550050432 8.82426791154242
0.00437100252190048 8.82366051539733
0.00440300954329667 8.82304869747099
0.00443501656469283 8.82243245868902
0.004467023586089 8.82181179998367
0.00449903060748516 8.82118672229386
0.00453103762888135 8.82055722656512
0.00456304465027751 8.81992331374964
0.00459505167167368 8.81928498480624
0.00462705869306984 8.81864224070035
0.00465906571446603 8.81799508240406
0.0046910727358622 8.81734351089609
0.00472307975725836 8.81668752716176
0.00475508677865452 8.81602713219304
0.00478709380005071 8.81536232698849
0.00481910082144688 8.81469311255332
0.00485110784284304 8.81401948989933
0.0048831148642392 8.81334146004496
0.00491512188563539 8.81265902401523
0.00494712890703156 8.81197218284179
0.00497913592842772 8.81128093756289
0.00501114294982388 8.81058528922338
0.00504314997122007 8.8098852388747
0.00507515699261624 8.80918078757491
0.0051071640140124 8.80847193638865
0.00513917103540856 8.80775868638716
0.00517117805680475 8.80704103864825
0.00520318507820092 8.80631899425635
0.00523519209959708 8.80559255430244
0.00526719912099324 8.8048617198841
0.00529920614238943 8.80412649210549
0.0053312131637856 8.80338687207733
0.00536322018518176 8.80264286091693
0.00539522720657792 8.80189445974817
0.00542723422797411 8.80114166970147
0.00545924124937028 8.80038449191385
0.00549124827076644 8.79962292752888
0.0055232552921626 8.79885697769667
0.0055552623135588 8.7980866435739
0.00558726933495496 8.79731192632382
0.00561927635635112 8.7965328271162
0.00565128337774728 8.79574934712737
0.00568329039914348 8.7949614875402
0.00571529742053964 8.79416924954412
0.0057473044419358 8.79337263433507
0.00577931146333197 8.79257164311554
0.00581131848472816 8.79176627709455
0.00584332550612432 8.79095653748765
0.00587533252752048 8.79014242551691
0.00590733954891665 8.78932394241093
0.00593934657031284 8.78850108940483
0.005971353591709 8.78767386774024
0.00600336061310516 8.7868422786653
0.00603536763450133 8.78600632343469
0.00606737465589752 8.78516600330954
0.00609938167729368 8.78432131955755
0.00613138869868984 8.78347227345287
0.00616339572008601 8.78261886627617
0.0061954027414822 8.78176109931462
0.00622740976287836 8.78089897386186
0.00625941678427452 8.78003249121804
0.00629142380567069 8.77916165268979
0.00632343082706688 8.77828645959019
0.00635543784846304 8.77740691323885
0.0063874448698592 8.77652301496182
0.00641945189125537 8.77563476609162
0.00645145891265156 8.77474216796727
0.00648346593404772 8.77384522193422
0.00651547295544389 8.77294392934439
0.00654747997684005 8.77203829155617
0.00657948699823624 8.77112830993439
0.0066114940196324 8.77021398585035
0.00664350104102857 8.76929532068178
0.00667550806242473 8.76837231581285
0.00670751508382092 8.76744497263419
0.00673952210521708 8.76651329254285
0.00677152912661325 8.76557727694233
0.00680353614800941 8.76463692724255
0.0068355431694056 8.76369224485986
0.00686755019080176 8.76274323121702
0.00689955721219793 8.76178988774322
0.00693156423359409 8.76083221587408
0.00696357125499028 8.75987021705161
0.00699557827638644 8.75890389272424
0.00702758529778261 8.7579332443468
0.00705959231917877 8.75695827338053
0.00709159934057496 8.75597898129305
0.00712360636197112 8.7549953695584
0.00715561338336729 8.75400743965698
0.00718762040476345 8.75301519307561
0.00721962742615964 8.75201863130746
0.0072516344475558 8.75101775585211
0.00728364146895197 8.75001256821548
0.00731564849034813 8.7490030699099
0.00734765551174432 8.74798926245404
0.00737966253314049 8.74697114737295
0.00741166955453665 8.74594872619803
0.00744367657593281 8.74492200046704
0.007475683597329 8.74389097172409
0.00750769061872517 8.74285564151965
0.00753969764012133 8.74181601141052
0.00757170466151749 8.74077208295984
0.00760371168291368 8.73972385773711
0.00763571870430985 8.73867133731814
0.00766772572570601 8.73761452328507
0.00769973274710217 8.73655341722638
0.00773173976849836 8.73548802073686
0.00776374678989453 8.73441833541761
0.00779575381129069 8.73334436287607
0.00782776083268685 8.73226610472595
0.00785976785408304 8.73118356258731
0.00789177487547921 8.73009673808647
0.00792378189687537 8.72900563285607
0.00795578891827156 8.72791024853503
0.00798779593966772 8.72681058676859
0.00801980296106389 8.72570664920822
0.00805180998246005 8.72459843751172
0.00808381700385624 8.72348595334315
0.0081158240252524 8.72236919837283
0.00814783104664857 8.72124817427736
0.00817983806804473 8.7201228827396
0.00821184508944092 8.71899332544867
0.00824385211083709 8.71785950409995
0.00827585913223325 8.71672142039507
0.00830786615362941 8.7155790760419
0.0083398731750256 8.71443247275456
0.00837188019642177 8.7132816122534
0.00840388721781793 8.71212649626501
0.00843589423921409 8.71096712652222
0.00846790126061028 8.70980350476406
0.00849990828200645 8.7086356327358
0.00853191530340261 8.70746351218892
0.00856392232479877 8.70628714488112
0.00859592934619496 8.7051065325763
0.00862793636759113 8.70392167704456
0.00865994338898729 8.70273258006222
0.00869195041038345 8.70153924341176
0.00872395743177964 8.70034166888187
0.00875596445317581 8.69913985826744
0.00878797147457197 8.69793381336952
0.00881997849596813 8.69672353599534
0.00885198551736432 8.6955090279583
0.00888399253876049 8.69429029107798
0.00891599956015665 8.69306732718012
0.00894800658155281 8.6918401380966
0.00898001360294901 8.69060872566548
0.00901202062434517 8.68937309173096
0.00904402764574133 8.68813323814337
0.00907603466713749 8.6868891667592
0.00910804168853369 8.68564087944107
0.00914004870992985 8.68438837805773
0.00917205573132601 8.68313166448405
0.00920406275272218 8.68187074060103
0.00923606977411837 8.68060560829577
0.00926807679551453 8.67933626946152
0.00930008381691069 8.67806272599761
0.00933209083830686 8.67678497980945
0.00936409785970305 8.6755030328086
0.00939610488109921 8.67421688691268
0.00942811190249537 8.67292654404541
0.00946011892389154 8.67163200613657
0.00949212594528773 8.67033327512206
0.00952413296668389 8.66903035294382
0.00955613998808005 8.66772324154988
0.00958814700947622 8.66641194289431
0.00962015403087241 8.66509645893727
0.00965216105226857 8.66377679164495
0.00968416807366473 8.66245294298961
0.0097161750950609 8.66112491494953
0.00974818211645709 8.65979270950905
0.00978018913785325 8.65845632865854
0.00981219615924941 8.65711577439439
0.00984420318064558 8.65577104871903
0.00987621020204177 8.6544221536409
0.00990821722343793 8.65306909117446
0.00994022424483409 8.65171186334018
0.00997223126623026 8.65035047216453
0.0100042382876264 8.64898491967997
0.0100362453090226 8.64761520792499
0.0100682523304188 8.64624133894404
0.0101002593518149 8.64486331478755
0.0101322663732111 8.64348113751195
0.0101642733946073 8.64209480917964
0.0101962804160035 8.64070433185898
0.0102282874373996 8.63930970762429
0.0102602944587958 8.63791093855588
0.010292301480192 8.63650802673997
0.0103243085015881 8.63510097426876
0.0103563155229843 8.63368978324039
0.0103883225443805 8.63227445575892
0.0104203295657767 8.63085499393437
0.0104523365871728 8.62943139988266
0.010484343608569 8.62800367572565
0.0105163506299652 8.62657182359111
0.0105483576513613 8.62513584561273
0.0105803646727575 8.6236957439301
0.0106123716941537 8.6222515206887
0.0106443787155499 8.62080317803994
0.010676385736946 8.61935071814109
0.0107083927583422 8.61789414315531
0.0107403997797383 8.61643345525166
0.0107724068011345 8.61496865660504
0.0108044138225307 8.61349974939624
0.0108364208439269 8.61202673581193
0.010868427865323 8.6105496180446
0.0109004348867192 8.60906839829263
0.0109324419081154 8.60758307876022
0.0109644489295115 8.60609366165742
0.0109964559509077 8.60460014920013
0.0110284629723039 8.60310254361007
0.0110604699937001 8.60160084711477
0.0110924770150962 8.60009506194762
0.0111244840364924 8.59858519034778
0.0111564910578886 8.59707123456024
0.0111884980792847 8.59555319683581
0.0112205051006809 8.59403107943106
0.0112525121220771 8.59250488460839
0.0112845191434733 8.59097461463595
0.0113165261648694 8.5894402717877
0.0113485331862656 8.58790185834337
0.0113805402076617 8.58635937658845
0.0114125472290579 8.5848128288142
0.0114445542504541 8.58326221731763
0.0114765612718503 8.58170754440152
0.0115085682932464 8.58014881237438
0.0115405753146426 8.57858602355047
0.0115725823360388 8.57701918024978
0.0116045893574349 8.57544828479804
0.0116365963788311 8.57387333952669
0.0116686034002273 8.57229434677291
0.0117006104216235 8.57071130887956
0.0117326174430196 8.56912422819523
0.0117646244644158 8.56753310707421
0.011796631485812 8.56593794787648
0.0118286385072081 8.56433875296771
0.0118606455286043 8.56273552471925
0.0118926525500005 8.56112826550814
0.0119246595713967 8.55951697771706
0.0119566665927928 8.55790166373441
0.011988673614189 8.55628232595419
0.0120206806355851 8.5546589667761
0.0120526876569813 8.55303158860546
0.0120846946783775 8.55140019385325
0.0121167016997737 8.54976478493607
0.0121487087211698 8.54812536427616
0.012180715742566 8.54648193430139
0.0122127227639622 8.54483449744523
0.0122447297853583 8.54318305614678
0.0122767368067545 8.54152761285075
0.0123087438281507 8.53986817000741
0.0123407508495469 8.53820473007269
0.012372757870943 8.53653729550804
0.0124047648923392 8.53486586878054
0.0124367719137354 8.53319045236283
0.0124687789351315 8.53151104873311
0.0125007859565277 8.52982766037516
0.0125327929779239 8.52814028977831
0.0125647999993201 8.52644893943744
0.0125968070207162 8.52475361185298
0.0126288140421124 8.52305430953089
0.0126608210635086 8.52135103498267
0.0126928280849047 8.51964379072536
0.0127248351063009 8.5179325792815
0.0127568421276971 8.51621740317914
0.0127888491490933 8.51449826495186
0.0128208561704894 8.51277516713873
0.0128528631918856 8.51104811228431
0.0128848702132817 8.50931710293867
0.0129168772346779 8.50758214165733
0.0129488842560741 8.50584323100133
0.0129808912774703 8.50410037353714
0.0130128982988664 8.50235357183671
0.0130449053202626 8.50060282847746
0.0130769123416588 8.49884814604225
0.0131089193630549 8.49708952711937
0.0131409263844511 8.49532697430259
0.0131729334058473 8.49356049019106
0.0132049404272435 8.49179007738941
0.0132369474486396 8.49001573850764
0.0132689544700358 8.48823747616119
0.013300961491432 8.48645529297092
0.0133329685128281 8.48466919156306
0.0133649755342243 8.48287917456925
0.0133969825556205 8.48108524462651
0.0134289895770167 8.47928740437725
0.0134609965984128 8.47748565646926
0.013493003619809 8.47568000355568
0.0135250106412051 8.47387044829502
0.0135570176626013 8.47205699335115
0.0135890246839975 8.47023964139328
0.0136210317053937 8.46841839509596
0.0136530387267898 8.4665932571391
0.013685045748186 8.4647642302079
0.0137170527695822 8.46293131699292
0.0137490597909783 8.46109452019
0.0137810668123745 8.45925384250033
0.0138130738337707 8.45740928663036
0.0138450808551669 8.45556085529186
0.013877087876563 8.45370855120188
0.0139090948979592 8.45185237708278
0.0139411019193554 8.44999233566215
0.0139731089407515 8.44812842967287
0.0140051159621477 8.44626066185311
0.0140371229835439 8.44438903494625
0.0140691300049401 8.44251355170094
0.0141011370263362 8.44063421487107
0.0141331440477324 8.43875102721579
0.0141651510691286 8.43686399149943
0.0141971580905247 8.43497311049158
0.0142291651119209 8.43307838696703
0.0142611721333171 8.43117982370579
0.0142931791547132 8.42927742349306
0.0143251861761094 8.42737118911924
0.0143571931975056 8.42546112337991
0.0143892002189017 8.42354722907585
0.0144212072402979 8.42162950901299
0.0144532142616941 8.41970796600245
0.0144852212830903 8.4177826028605
0.0145172283044864 8.41585342240857
0.0145492353258826 8.41392042747322
0.0145812423472788 8.41198362088617
0.0146132493686749 8.41004300548427
0.0146452563900711 8.40809858410948
0.0146772634114673 8.4061503596089
0.0147092704328635 8.40419833483473
0.0147412774542596 8.40224251264428
0.0147732844756558 8.40028289589995
0.014805291497052 8.39831948746926
0.0148372985184481 8.39635229022477
0.0148693055398443 8.39438130704415
0.0149013125612405 8.39240654081012
0.0149333195826366 8.3904279944105
0.0149653266040328 8.38844567073812
0.014997333625429 8.38645957269089
0.0150293406468252 8.38446970317175
0.0150613476682213 8.38247606508867
0.0150933546896175 8.38047866135467
0.0151253617110137 8.37847749488776
0.0151573687324098 8.37647256861101
0.015189375753806 8.37446388545243
0.0152213827752022 8.3724514483451
0.0152533897965983 8.37043526022704
0.0152853968179945 8.36841532404129
0.0153174038393907 8.36639164273585
0.0153494108607869 8.36436421926368
0.015381417882183 8.36233305658274
0.0154134249035792 8.36029815765592
0.0154454319249754 8.35825952545106
0.0154774389463715 8.35621716294095
0.0155094459677677 8.35417107310332
0.0155414529891639 8.35212125892082
0.01557346001056 8.35006772338101
0.0156054670319562 8.34801046947638
0.0156374740533524 8.34594950020433
0.0156694810747486 8.34388481856714
0.0157014880961447 8.34181642757199
0.0157334951175409 8.33974433023096
0.0157655021389371 8.33766852956098
0.0157975091603332 8.33558902858387
0.0158295161817294 8.3335058303263
0.0158615232031256 8.33141893781981
0.0158935302245218 8.32932835410076
0.0159255372459179 8.32723408221038
0.0159575442673141 8.32513612519473
0.0159895512887103 8.32303448610466
0.0160215583101064 8.32092916799589
0.0160535653315026 8.31882017392892
0.0160855723528988 8.31670750696905
0.0161175793742949 8.31459117018639
0.0161495863956911 8.31247116665583
0.0161815934170873 8.31034749945705
0.0162136004384834 8.3082201716745
0.0162456074598796 8.30608918639739
0.0162776144812758 8.30395454671969
0.016309621502672 8.30181625574013
0.0163416285240681 8.29967431656218
0.0163736355454643 8.29752873229403
0.0164056425668605 8.29537950604863
0.0164376495882566 8.29322664094362
0.0164696566096528 8.29107014010138
0.016501663631049 8.28891000664898
0.0165336706524452 8.28674624371819
0.0165656776738413 8.28457885444548
0.0165976846952375 8.28240784197198
0.0166296917166337 8.28023320944353
0.0166616987380298 8.27805496001062
0.016693705759426 8.27587309682839
0.0167257127808222 8.27368762305666
0.0167577198022184 8.27149854185986
0.0167897268236145 8.2693058564071
0.0168217338450107 8.26710956987208
0.0168537408664068 8.26490968543316
0.016885747887803 8.26270620627328
0.0169177549091992 8.26049913558
0.0169497619305954 8.2582884765455
0.0169817689519915 8.25607423236652
0.0170137759733877 8.25385640624441
0.0170457829947839 8.25163500138507
0.01707779001618 8.24941002099899
0.0171097970375762 8.24718146830122
0.0171418040589724 8.24494934651135
0.0171738110803686 8.24271365885352
0.0172058181017647 8.24047440855643
0.0172378251231609 8.23823159885327
0.0172698321445571 8.23598523298178
0.0173018391659532 8.23373531418421
0.0173338461873494 8.23148184570732
0.0173658532087456 8.22922483080235
0.0173978602301418 8.22696427272505
0.0174298672515379 8.22470017473565
0.0174618742729341 8.22243254009885
0.0174938812943303 8.22016137208382
0.0175258883157264 8.21788667396419
0.0175578953371226 8.21560844901804
0.0175899023585188 8.2133267005279
0.017621909379915 8.21104143178073
0.0176539164013111 8.20875264606792
0.0176859234227073 8.20646034668529
0.0177179304441034 8.20416453693305
0.0177499374654996 8.20186522011582
0.0177819444868958 8.19956239954265
0.017813951508292 8.19725607852693
0.0178459585296881 8.19494626038647
0.0178779655510843 8.19263294844342
0.0179099725724805 8.19031614602432
0.0179419795938766 8.18799585646006
0.0179739866152728 8.18567208308587
0.018005993636669 8.18334482924134
0.0180380006580652 8.18101409827037
0.0180700076794613 8.1786798935212
0.0181020147008575 8.17634221834638
0.0181340217222537 8.17400107610277
0.0181660287436498 8.17165647015154
0.018198035765046 8.16930840385814
0.0182300427864422 8.16695688059232
0.0182620498078384 8.16460190372808
0.0182940568292345 8.16224347664371
0.0183260638506307 8.15988160272177
0.0183580708720268 8.15751628534905
0.018390077893423 8.15514752791658
0.0184220849148192 8.15277533381967
0.0184540919362154 8.1503997064578
0.0184860989576115 8.14802064923471
0.0185181059790077 8.14563816555835
0.0185501130004039 8.14325225884085
0.0185821200218 8.14086293249855
0.0186141270431962 8.13847018995199
0.0186461340645924 8.13607403462586
0.0186781410859886 8.13367446994905
0.0187101481073847 8.13127149935461
0.0187421551287809 8.12886512627973
0.0187741621501771 8.12645535416574
0.0188061691715732 8.12404218645814
0.0188381761929694 8.12162562660654
0.0188701832143656 8.11920567806467
0.0189021902357618 8.11678234429039
0.0189341972571579 8.11435562874564
0.0189662042785541 8.11192553489648
0.0189982112999502 8.10949206621306
0.0190302183213464 8.10705522616959
0.0190622253427426 8.10461501824437
0.0190942323641388 8.10217144591976
0.0191262393855349 8.09972451268219
0.0191582464069311 8.0972742220221
0.0191902534283273 8.09482057743402
0.0192222604497234 8.09236358241648
0.0192542674711196 8.08990324047203
0.0192862744925158 8.08743955510724
0.019318281513912 8.08497252983271
0.0193502885353081 8.08250216816301
0.0193822955567043 8.08002847361671
0.0194143025781005 8.07755144971635
0.0194463095994966 8.07507109998847
0.0194783166208928 8.07258742796355
0.019510323642289 8.07010043717603
0.0195423306636852 8.06761013116431
0.0195743376850813 8.06511651347073
0.0196063447064775 8.06261958764154
0.0196383517278736 8.06011935722694
0.0196703587492698 8.05761582578102
0.019702365770666 8.0551089968618
0.0197343727920622 8.05259887403118
0.0197663798134583 8.05008546085495
0.0197983868348545 8.04756876090279
0.0198303938562507 8.04504877774825
0.0198624008776468 8.04252551496875
0.019894407899043 8.03999897614554
0.0199264149204392 8.03746916486375
0.0199584219418354 8.03493608471234
0.0199904289632315 8.03239973928407
0.0200224359846277 8.02986013217556
0.0200544430060239 8.02731726698724
0.02008645002742 8.02477114732331
0.0201184570488162 8.02222177679181
0.0201504640702124 8.01966915900454
0.0201824710916086 8.01711329757709
0.0202144781130047 8.01455419612882
0.0202464851344009 8.01199185828284
0.0202784921557971 8.00942628766603
0.0203104991771932 8.00685748790901
0.0203425061985894 8.00428546264614
0.0203745132199856 8.0017102155155
0.0204065202413817 7.99913175015888
0.0204385272627779 7.99655007022181
0.0204705342841741 7.99396517935351
0.0205025413055702 7.99137708120687
0.0205345483269664 7.98878577943851
0.0205665553483626 7.98619127770868
0.0205985623697588 7.98359357968133
0.0206305693911549 7.98099268902406
0.0206625764125511 7.97838860940811
0.0206945834339473 7.97578134450838
0.0207265904553434 7.97317089800341
0.0207585974767396 7.97055727357532
0.0207906044981358 7.9679404749099
0.020822611519532 7.96532050569652
0.0208546185409281 7.96269736962815
0.0208866255623243 7.96007107040135
0.0209186325837205 7.95744161171627
0.0209506396051166 7.95480899727663
0.0209826466265128 7.95217323078971
0.021014653647909 7.94953431596636
0.0210466606693051 7.94689225652094
0.0210786676907013 7.94424705617139
0.0211106747120975 7.94159871863917
0.0211426817334937 7.93894724764924
0.0211746887548898 7.93629264693009
0.021206695776286 7.93363492021371
0.0212387027976822 7.93097407123559
0.0212707098190783 7.92831010373469
0.0213027168404745 7.92564302145346
0.0213347238618707 7.92297282813782
0.0213667308832668 7.92029952753715
0.021398737904663 7.91762312340427
0.0214307449260592 7.91494361949545
0.0214627519474554 7.91226101957039
0.0214947589688515 7.90957532739222
0.0215267659902477 7.90688654672748
0.0215587730116439 7.90419468134613
0.02159078003304 7.9014997350215
0.0216227870544362 7.89880171153035
0.0216547940758324 7.89610061465278
0.0216868010972285 7.8933964481723
0.0217188081186247 7.89068921587574
0.0217508151400209 7.88797892155334
0.0217828221614171 7.88526556899862
0.0218148291828132 7.8825491620085
0.0218468362042094 7.87982970438318
0.0218788432256056 7.8771071999262
0.0219108502470017 7.87438165244442
0.0219428572683979 7.87165306574797
0.0219748642897941 7.86892144365031
0.0220068713111903 7.86618678996816
0.0220388783325864 7.86344910852151
0.0220708853539826 7.86070840313364
0.0221028923753788 7.85796467763107
0.0221348993967749 7.85521793584357
0.0221669064181711 7.85246818160415
0.0221989134395673 7.84971541874905
0.0222309204609634 7.84695965111773
0.0222629274823596 7.84420088255288
0.0222949345037558 7.84143911690036
0.022326941525152 7.83867435800925
0.0223589485465481 7.83590660973182
0.0223909555679443 7.83313587592349
0.0224229625893405 7.83036216044288
0.0224549696107366 7.82758546715175
0.0224869766321328 7.824805799915
0.022518983653529 7.82202316260071
0.0225509906749251 7.81923755908005
0.0225829976963213 7.81644899322734
0.0226150047177175 7.81365746891999
0.0226470117391137 7.81086299003855
0.0226790187605098 7.80806556046664
0.022711025781906 7.80526518409098
0.0227430328033022 7.80246186480135
0.0227750398246983 7.79965560649063
0.0228070468460945 7.79684641305473
0.0228390538674907 7.79403428839263
0.0228710608888869 7.79121923640635
0.022903067910283 7.78840126100094
0.0229350749316792 7.78558036608448
0.0229670819530754 7.78275655556806
0.0229990889744715 7.77992983336578
0.0230310959958677 7.77710020339473
0.0230631030172639 7.77426766957501
0.02309511003866 7.77143223582966
0.0231271170600562 7.76859390608474
0.0231591240814524 7.76575268426923
0.0231911311028485 7.76290857431509
0.0232231381242447 7.76006158015721
0.0232551451456409 7.75721170573342
0.0232871521670371 7.75435895498446
0.0233191591884332 7.75150333185401
0.0233511662098294 7.74864484028865
0.0233831732312256 7.74578348423785
0.0234151802526217 7.74291926765397
0.0234471872740179 7.74005219449226
0.0234791942954141 7.73718226871082
0.0235112013168103 7.73430949427065
0.0235432083382064 7.73143387513557
0.0235752153596026 7.72855541527225
0.0236072223809988 7.72567411865021
0.0236392294023949 7.72278998924177
0.0236712364237911 7.71990303102208
0.0237032434451873 7.71701324796912
0.0237352504665835 7.71412064406362
0.0237672574879796 7.71122522328915
0.0237992645093758 7.70832698963202
0.0238312715307719 7.70542594708133
0.0238632785521681 7.70252209962894
0.0238952855735643 7.69961545126947
0.0239272925949605 7.69670600600026
0.0239592996163566 7.69379376782142
0.0239913066377528 7.69087874073575
0.024023313659149 7.68796092874879
0.0240553206805451 7.68504033586879
0.0240873277019413 7.68211696610666
0.0241193347233375 7.67919082347605
0.0241513417447337 7.67626191199326
0.0241833487661298 7.67333023567726
0.024215355787526 7.6703957985497
0.0242473628089222 7.66745860463486
0.0242793698303183 7.66451865795968
0.0243113768517145 7.66157596255373
0.0243433838731107 7.65863052244921
0.0243753908945069 7.65568234168091
0.024407397915903 7.65273142428625
0.0244394049372992 7.64977777430526
0.0244714119586953 7.64682139578052
0.0245034189800915 7.64386229275722
0.0245354260014877 7.6409004692831
0.0245674330228839 7.63793592940849
0.02459944004428 7.63496867718624
0.0246314470656762 7.63199871667174
0.0246634540870724 7.62902605192295
0.0246954611084685 7.62605068700032
0.0247274681298647 7.62307262596684
0.0247594751512609 7.62009187288796
0.0247914821726571 7.61710843183169
0.0248234891940532 7.61412230686847
0.0248554962154494 7.61113350207126
0.0248875032368456 7.60814202151546
0.0249195102582417 7.60514786927895
0.0249515172796379 7.60215104944205
0.0249835243010341 7.59915156608751
0.0250155313224303 7.59614942330053
0.0250475383438264 7.59314462516873
0.0250795453652226 7.59013717578213
0.0251115523866187 7.58712707923318
0.0251435594080149 7.58411433961669
0.0251755664294111 7.58109896102988
0.0252075734508073 7.57808094757235
0.0252395804722034 7.57506030334604
0.0252715874935996 7.57203703245528
0.0253035945149958 7.56901113900673
0.0253356015363919 7.56598262710939
0.0253676085577881 7.5629515008746
0.0253996155791843 7.55991776441601
0.0254316226005805 7.55688142184959
0.0254636296219766 7.55384247729361
0.0254956366433728 7.55080093486862
0.025527643664769 7.54775679869747
0.0255596506861651 7.5447100729053
0.0255916577075613 7.54166076161947
0.0256236647289575 7.53860886896963
0.0256556717503537 7.53555439908767
0.0256876787717498 7.53249735610772
0.025719685793146 7.52943774416614
0.0257516928145421 7.52637556740149
0.0257836998359383 7.52331082995455
0.0258157068573345 7.52024353596832
0.0258477138787307 7.51717368958797
0.0258797209001268 7.51410129496085
0.025911727921523 7.5110263562365
0.0259437349429192 7.50794887756661
0.0259757419643153 7.50486886310502
0.0260077489857115 7.50178631700773
0.0260397560071077 7.49870124343286
0.0260717630285039 7.49561364654067
0.0261037700499 7.49252353049353
0.0261357770712962 7.48943089945592
0.0261677840926924 7.4863357575944
0.0261997911140885 7.48323810907766
0.0262317981354847 7.48013795807644
0.0262638051568809 7.47703530876354
0.0262958121782771 7.47393016531385
0.0263278191996732 7.4708225319043
0.0263598262210694 7.46771241271385
0.0263918332424656 7.46459981192352
0.0264238402638617 7.46148473371632
0.0264558472852579 7.45836718227731
0.0264878543066541 7.45524716179353
0.0265198613280502 7.45212467645402
0.0265518683494464 7.44899973044982
0.0265838753708426 7.44587232797394
0.0266158823922387 7.44274247322135
0.0266478894136349 7.43961017038899
0.0266798964350311 7.43647542367573
0.0267119034564273 7.43333823728242
0.0267439104778234 7.4301986154118
0.0267759174992196 7.42705656226854
0.0268079245206158 7.42391208205925
0.0268399315420119 7.42076517899241
0.0268719385634081 7.4176158572784
0.0269039455848043 7.4144641211295
0.0269359526062005 7.41130997475985
0.0269679596275966 7.40815342238547
0.0269999666489928 7.40499446822421
0.027031973670389 7.40183311649579
0.0270639806917851 7.39866937142177
0.0270959877131813 7.39550323722552
0.0271279947345775 7.39233471813225
0.0271600017559737 7.38916381836895
0.0271920087773698 7.38599054216444
0.027224015798766 7.38281489374931
0.0272560228201622 7.37963687735596
0.0272880298415583 7.37645649721852
0.0273200368629545 7.37327375757292
0.0273520438843507 7.37008866265683
0.0273840509057468 7.36690121670966
0.027416057927143 7.36371142397255
0.0274480649485392 7.3605192886884
0.0274800719699353 7.35732481510178
0.0275120789913315 7.35412800745899
0.0275440860127277 7.35092887000803
0.0275760930341239 7.34772740699859
0.02760810005552 7.34452362268202
0.0276401070769162 7.34131752131137
0.0276721140983124 7.33810910714131
0.0277041211197085 7.33489838442821
0.0277361281411047 7.33168535743003
0.0277681351625009 7.32847003040641
0.0278001421838971 7.32525240761858
0.0278321492052932 7.3220324933294
0.0278641562266894 7.31881029180332
0.0278961632480856 7.3155858073064
0.0279281702694817 7.31235904410628
0.0279601772908779 7.30913000647218
0.0279921843122741 7.30589869867488
0.0280241913336702 7.30266512498671
0.0280561983550664 7.29942928968157
0.0280882053764626 7.2961911970349
0.0281202123978588 7.29295085132363
0.0281522194192549 7.28970825682626
0.0281842264406511 7.28646341782277
0.0282162334620473 7.28321633859466
0.0282482404834434 7.2799670234249
0.0282802475048396 7.27671547659796
0.0283122545262358 7.27346170239978
0.0283442615476319 7.27020570511778
0.0283762685690281 7.26694748904079
0.0284082755904243 7.26368705845914
0.0284402826118205 7.26042441766456
0.0284722896332166 7.25715957095022
0.0285042966546128 7.25389252261071
0.028536303676009 7.25062327694202
0.0285683106974051 7.24735183824154
0.0286003177188013 7.24407821080807
0.0286323247401975 7.24080239894175
0.0286643317615936 7.23752440694414
0.0286963387829898 7.23424423911811
0.028728345804386 7.23096189976793
0.0287603528257822 7.22767739319919
0.0287923598471783 7.2243907237188
0.0288243668685745 7.22110189563503
0.0288563738899707 7.21781091325743
0.0288883809113668 7.21451778089689
0.028920387932763 7.21122250286556
0.0289523949541592 7.2079250834769
0.0289844019755554 7.20462552704565
0.0290164089969515 7.20132383788781
0.0290484160183477 7.19802002032064
0.0290804230397439 7.19471407866265
0.02911243006114 7.19140601723359
0.0291444370825362 7.18809584035444
0.0291764441039324 7.18478355234742
0.0292084511253285 7.18146915753593
0.0292404581467247 7.17815266024461
0.0292724651681209 7.17483406479926
0.029304472189517 7.17151337552688
0.0293364792109132 7.16819059675566
0.0293684862323094 7.16486573281493
0.0294004932537056 7.16153878803519
0.0294325002751017 7.1582097667481
0.0294645072964979 7.15487867328642
0.0294965143178941 7.15154551198409
0.0295285213392902 7.14821028717612
0.0295605283606864 7.14487300319868
0.0295925353820826 7.14153366438899
0.0296245424034788 7.1381922750854
0.0296565494248749 7.13484883962734
0.0296885564462711 7.13150336235528
0.0297205634676673 7.12815584761079
0.0297525704890634 7.12480629973648
0.0297845775104596 7.12145472307601
0.0298165845318558 7.11810112197407
0.029848591553252 7.11474550077638
0.0298805985746481 7.11138786382969
0.0299126055960443 7.10802821548173
0.0299446126174404 7.10466656008125
0.0299766196388366 7.10130290197798
0.0300086266602328 7.09793724552265
0.030040633681629 7.09456959506694
0.0300726407030251 7.0911999549635
0.0301046477244213 7.08782832956592
0.0301366547458175 7.08445472322876
0.0301686617672136 7.0810791403075
0.0302006687886098 7.07770158515853
0.030232675810006 7.07432206213918
0.0302646828314022 7.07094057560768
0.0302966898527983 7.06755712992315
0.0303286968741945 7.06417172944561
0.0303607038955907 7.06078437853593
0.0303927109169868 7.05739508155588
0.030424717938383 7.05400384286808
0.0304567249597792 7.05061066683601
0.0304887319811754 7.04721555782397
0.0305207390025715 7.04381852019712
0.0305527460239677 7.04041955832141
0.0305847530453638 7.03701867656364
0.03061676006676 7.03361587929139
0.0306487670881562 7.03021117087304
0.0306807741095524 7.02680455567777
0.0307127811309485 7.02339603807551
0.0307447881523447 7.01998562243699
0.0307767951737409 7.01657331313368
0.030808802195137 7.0131591145378
0.0308408092165332 7.00974303102231
0.0308728162379294 7.00632506696091
0.0309048232593256 7.00290522672801
0.0309368302807217 6.99948351469875
0.0309688373021179 6.99605993524896
0.0310008443235141 6.99263449275516
0.0310328513449102 6.98920719159456
0.0310648583663064 6.98577803614506
0.0310968653877026 6.98234703078521
0.0311288724090988 6.97891417989421
0.0311608794304949 6.97547948785193
0.0311928864518911 6.97204295903888
0.0312248934732872 6.96860459783617
0.0312569004946834 6.96516440862556
0.0312889075160796 6.96172239578942
0.0313209145374758 6.9582785637107
0.031352921558872 6.95483291677296
0.0313849285802681 6.95138545936035
0.0314169356016643 6.94793619585758
0.0314489426230604 6.94448513064994
0.0314809496444566 6.94103226812326
0.0315129566658528 6.93757761266394
0.031544963687249 6.93412116865889
0.0315769707086451 6.93066294049558
0.0316089777300413 6.92720293256198
0.0316409847514375 6.92374114924657
0.0316729917728336 6.92027759493834
0.0317049987942298 6.91681227402678
0.031737005815626 6.91334519090183
0.0317690128370222 6.90987634995396
0.0318010198584183 6.90640575557406
0.0318330268798145 6.90293341215348
0.0318650339012107 6.89945932408404
0.0318970409226068 6.89598349575798
0.031929047944003 6.89250593156798
0.0319610549653992 6.88902663590712
0.0319930619867954 6.88554561316892
0.0320250690081915 6.88206286774728
0.0320570760295877 6.8785784040365
0.0320890830509838 6.87509222643126
0.03212109007238 6.87160433932661
0.0321530970937762 6.86811474711799
0.0321851041151724 6.86462345420116
0.0322171111365685 6.86113046497226
0.0322491181579647 6.85763578382774
0.0322811251793609 6.8541394151644
0.032313132200757 6.85064136337935
0.0323451392221532 6.84714163287001
0.0323771462435494 6.8436402280341
0.0324091532649456 6.84013715326966
0.0324411602863417 6.83663241297496
0.0324731673077379 6.8331260115486
0.0325051743291341 6.82961795338941
0.0325371813505302 6.82610824289648
0.0325691883719264 6.82259688446918
0.0326011953933226 6.81908388250707
0.0326332024147188 6.81556924140998
0.0326652094361149 6.81205296557793
0.0326972164575111 6.80853505941117
0.0327292234789072 6.80501552731015
0.0327612305003034 6.80149437367551
0.0327932375216996 6.79797160290808
0.0328252445430958 6.79444721940886
0.0328572515644919 6.79092122757901
0.0328892585858881 6.78739363181986
0.0329212656072843 6.78386443653289
0.0329532726286804 6.7803336461197
0.0329852796500766 6.77680126498204
0.0330172866714728 6.77326729752177
0.033049293692869 6.76973174814088
0.0330813007142651 6.76619462124143
0.0331133077356613 6.76265592122562
0.0331453147570575 6.7591156524957
0.0331773217784536 6.75557381945401
0.0332093287998498 6.75203042650295
0.033241335821246 6.74848547804499
0.0332733428426422 6.74493897848264
0.0333053498640383 6.74139093221847
0.0333373568854345 6.73784134365505
0.0333693639068307 6.734290217195
0.0334013709282268 6.73073755724094
0.033433377949623 6.72718336819551
0.0334653849710192 6.72362765446133
0.0334973919924153 6.72007042044102
0.0335293990138115 6.71651167053716
0.0335614060352077 6.71295140915232
0.0335934130566038 6.70938964068902
0.033625420078 6.70582636954975
0.0336574270993962 6.70226160013691
0.0336894341207924 6.69869533685286
0.0337214411421885 6.69512758409988
0.0337534481635847 6.69155834628016
0.0337854551849809 6.6879876277958
0.033817462206377 6.6844154330488
0.0338494692277732 6.68084176644106
0.0338814762491694 6.67726663237434
0.0339134832705656 6.67369003525029
0.0339454902919617 6.67011197947041
0.0339774973133579 6.66653246943607
0.0340095043347541 6.66295150954848
0.0340415113561502 6.65936910420866
0.0340735183775464 6.6557852578175
0.0341055253989426 6.6521999747757
0.0341375324203387 6.64861325948374
0.0341695394417349 6.64502511634193
0.0342015464631311 6.64143554975037
0.0342335534845273 6.63784456410894
0.0342655605059234 6.6342521638173
0.0342975675273196 6.63065835327485
0.0343295745487158 6.62706313688079
0.0343615815701119 6.62346651903404
0.0343935885915081 6.61986850413327
0.0344255956129043 6.61626909657687
0.0344576026343004 6.61266830076298
0.0344896096556966 6.60906612108943
0.0345216166770928 6.60546256195375
0.034553623698489 6.60185762775319
0.0345856307198851 6.59825132288467
0.0346176377412813 6.59464365174479
0.0346496447626775 6.59103461872984
0.0346816517840736 6.58742422823573
0.0347136588054698 6.58381248465808
0.034745665826866 6.5801993923921
0.0347776728482621 6.57658495583267
0.0348096798696583 6.57296917937428
0.0348416868910545 6.56935206741104
0.0348736939124507 6.56573362433668
0.0349057009338468 6.56211385454452
0.034937707955243 6.55849276242748
0.0349697149766392 6.55487035237805
0.0350017219980353 6.5512466287883
0.0350337290194315 6.54762159604989
0.0350657360408277 6.54399525855399
0.0350977430622239 6.54036762069137
0.03512975008362 6.53673868685231
0.0351617571050162 6.53310846142661
0.0351937641264124 6.52947694880362
0.0352257711478085 6.52584415337221
0.0352577781692047 6.52221007952072
0.0352897851906009 6.51857473163702
0.035321792211997 6.51493811410844
0.0353537992333932 6.51130023132182
0.0353858062547894 6.50766108766345
0.0354178132761855 6.50402068751909
0.0354498202975817 6.50037903527396
0.0354818273189779 6.49673613531271
0.0355138343403741 6.49309199201944
0.0355458413617702 6.48944660977768
0.0355778483831664 6.48579999297037
0.0356098554045626 6.48215214597986
0.0356418624259587 6.47850307318792
0.0356738694473549 6.4748527789757
0.0357058764687511 6.47120126772373
0.0357378834901473 6.46754854381194
0.0357698905115434 6.46389461161961
0.0358018975329396 6.46023947552538
0.0358339045543358 6.45658313990725
0.0358659115757319 6.45292560914256
0.0358979185971281 6.44926688760798
0.0359299256185243 6.44560697967953
0.0359619326399205 6.44194588973251
0.0359939396613166 6.43828362214155
0.0360259466827128 6.43462018128059
0.036057953704109 6.43095557152285
0.0360899607255051 6.42728979724082
0.0361219677469013 6.42362286280631
0.0361539747682975 6.41995477259035
0.0361859817896936 6.41628553096324
0.0362179888110898 6.41261514229456
0.036249995832486 6.40894361095309
0.0362820028538821 6.40527094130688
0.0363140098752783 6.40159713772317
0.0363460168966745 6.39792220456845
0.0363780239180707 6.3942461462084
0.0364100309394668 6.3905689670079
0.036442037960863 6.38689067133102
0.0364740449822592 6.38321126354103
0.0365060520036553 6.37953074800036
0.0365380590250515 6.37584912907061
0.0365700660464477 6.37216641111252
0.0366020730678439 6.36848259848602
0.03663408008924 6.36479769555015
0.0366660871106362 6.3611117066631
0.0366980941320324 6.35742463618216
0.0367301011534285 6.35373648846377
0.0367621081748247 6.35004726786345
0.0367941151962209 6.34635697873584
0.0368261222176171 6.34266562543465
0.0368581292390132 6.33897321231271
0.0368901362604094 6.33527974372189
0.0369221432818055 6.33158522401313
0.0369541503032017 6.32788965753644
0.0369861573245979 6.3241930486409
0.0370181643459941 6.32049540167458
0.0370501713673902 6.31679672098463
0.0370821783887864 6.3130970109172
0.0371141854101826 6.30939627581748
0.0371461924315787 6.30569452002965
0.0371781994529749 6.30199174789689
0.0372102064743711 6.29828796376138
0.0372422134957673 6.29458317196429
0.0372742205171634 6.29087737684577
0.0373062275385596 6.28717058274491
0.0373382345599558 6.28346279399979
0.0373702415813519 6.27975401494743
0.0374022486027481 6.27604424992379
0.0374342556241443 6.27233350326377
0.0374662626455405 6.26862177930121
0.0374982696669366 6.26490908236884
0.0375302766883328 6.26119541679833
0.0375622837097289 6.25748078692024
0.0375942907311251 6.25376519706402
0.0376262977525213 6.25004865155801
0.0376583047739175 6.24633115472945
0.0376903117953136 6.24261271090442
0.0377223188167098 6.23889332440787
0.037754325838106 6.23517299956362
0.0377863328595021 6.23145174069432
0.0378183398808983 6.22772955212147
0.0378503469022945 6.22400643816538
0.0378823539236907 6.22028240314522
0.0379143609450868 6.21655745137894
0.037946367966483 6.21283158718331
0.0379783749878792 6.20910481487388
0.0380103820092753 6.20537713876503
0.0380423890306715 6.20164856316989
0.0380743960520677 6.19791909240037
0.0381064030734639 6.19418873076714
0.03813841009486 6.19045748257966
0.0381704171162562 6.1867253521461
0.0382024241376523 6.1829923437734
0.0382344311590485 6.17925846176721
0.0382664381804447 6.17552371043193
0.0382984452018409 6.17178809407068
0.038330452223237 6.16805161698526
0.0383624592446332 6.16431428347619
0.0383944662660294 6.16057609784271
0.0384264732874255 6.15683706438271
0.0384584803088217 6.15309718739278
0.0384904873302179 6.14935647116816
0.0385224943516141 6.14561492000277
0.0385545013730102 6.1418725381892
0.0385865083944064 6.13812933001865
0.0386185154158026 6.13438529978098
0.0386505224371987 6.1306404517647
0.0386825294585949 6.12689479025691
0.0387145364799911 6.12314831954333
0.0387465435013873 6.11940104390832
0.0387785505227834 6.11565296763481
0.0388105575441796 6.11190409500434
0.0388425645655757 6.10815443029701
0.0388745715869719 6.10440397779153
0.0389065786083681 6.10065274176515
0.0389385856297643 6.09690072649371
0.0389705926511604 6.09314793625157
0.0390025996725566 6.08939437531166
0.0390346066939528 6.08564004794546
0.0390666137153489 6.08188495842294
0.0390986207367451 6.07812911101262
0.0391306277581413 6.07437250998153
0.0391626347795375 6.07061515959521
0.0391946418009336 6.06685706411771
0.0392266488223298 6.06309822781154
0.039258655843726 6.05933865493771
0.0392906628651221 6.05557834975573
0.0393226698865183 6.05181731652355
0.0393546769079145 6.04805555949758
0.0393866839293107 6.0442930829327
0.0394186909507068 6.04052989108222
0.039450697972103 6.03676598819792
0.0394827049934992 6.03300137852997
0.0395147120148953 6.02923606632697
0.0395467190362915 6.02547005583597
0.0395787260576877 6.02170335130239
0.0396107330790838 6.01793595697007
0.03964274010048 6.01416787708123
0.0396747471218762 6.01039911587648
0.0397067541432723 6.00662967759482
0.0397387611646685 6.0028595664736
0.0397707681860647 5.99908878674853
0.0398027752074609 5.99531734265371
0.039834782228857 5.99154523842155
0.0398667892502532 5.98777247828281
0.0398987962716494 5.98399906646658
0.0399308032930455 5.98022500720029
0.0399628103144417 5.97645030470968
0.0399948173358379 5.97267496321879
0.0400268243572341 5.96889898694996
0.0400588313786302 5.96512238012385
0.0400908384000264 5.96134514695938
0.0401228454214226 5.95756729167376
0.0401548524428187 5.95378881848248
0.0401868594642149 5.95000973159928
0.0402188664856111 5.94623003523617
0.0402508735070072 5.94244973360341
0.0402828805284034 5.93866883090948
0.0403148875497996 5.93488733136114
0.0403468945711958 5.93110523916333
0.0403789015925919 5.92732255851925
0.0404109086139881 5.92353929363028
0.0404429156353843 5.91975544869602
0.0404749226567804 5.91597102791429
0.0405069296781766 5.91218603548106
0.0405389366995728 5.90840047559051
0.0405709437209689 5.90461435243499
0.0406029507423651 5.90082767020503
0.0406349577637613 5.89704043308931
0.0406669647851575 5.89325264527465
0.0406989718065536 5.88946431094605
0.0407309788279498 5.88567543428664
0.040762985849346 5.88188601947766
0.0407949928707421 5.8780960706985
0.0408269998921383 5.87430559212666
0.0408590069135345 5.87051458793776
0.0408910139349307 5.8667230623055
0.0409230209563268 5.8629310194017
0.040955027977723 5.85913846339626
0.0409870349991192 5.85534539845717
0.0410190420205153 5.85155182875048
0.0410510490419115 5.84775775844032
0.0410830560633077 5.84396319168887
0.0411150630847038 5.84016813265638
0.0411470701061 5.83637258550113
0.0411790771274962 5.83257655437946
0.0412110841488924 5.8287800434457
0.0412430911702885 5.82498305685226
0.0412750981916847 5.82118559874952
0.0413071052130809 5.81738767328591
0.041339112234477 5.81358928460783
0.0413711192558732 5.8097904368597
0.0414031262772694 5.80599113418391
0.0414351332986655 5.80219138072085
0.0414671403200617 5.79839118060888
0.0414991473414579 5.79459053798433
0.0415311543628541 5.79078945698147
0.0415631613842502 5.78698794173256
0.0415951684056464 5.78318599636778
0.0416271754270426 5.77938362501527
0.0416591824484387 5.77558083180107
0.0416911894698349 5.7717776208492
0.0417231964912311 5.76797399628154
0.0417552035126272 5.76416996221792
0.0417872105340234 5.76036552277606
0.0418192175554196 5.7565606820716
0.0418512245768158 5.75275544421804
0.0418832315982119 5.74894981332679
0.0419152386196081 5.74514379350711
0.0419472456410043 5.74133738886616
0.0419792526624004 5.73753060350895
0.0420112596837966 5.73372344153835
0.0420432667051928 5.72991590705507
0.042075273726589 5.72610800415768
0.0421072807479851 5.72229973694257
0.0421392877693813 5.71849110950398
0.0421712947907775 5.71468212593394
0.0422033018121736 5.71087279032233
0.0422353088335698 5.70706310675681
0.042267315854966 5.70325307932287
0.0422993228763621 5.69944271210378
0.0423313298977583 5.69563200918059
0.0423633369191545 5.69182097463215
0.0423953439405506 5.68800961253508
0.0424273509619468 5.68419792696375
0.042459357983343 5.68038592199031
0.0424913650047392 5.67657360168467
0.0425233720261353 5.67276097011448
0.0425553790475315 5.66894803134512
0.0425873860689277 5.66513478943972
0.0426193930903238 5.66132124845913
0.04265140011172 5.65750741246192
0.0426834071331162 5.65369328550439
0.0427154141545124 5.64987887164053
0.0427474211759085 5.64606417492204
0.0427794281973047 5.6422491993983
0.0428114352187009 5.6384339491164
0.042843442240097 5.6346184281211
0.0428754492614932 5.63080264045483
0.0429074562828894 5.62698659015771
0.0429394633042856 5.62317028126748
0.0429714703256817 5.61935371781958
0.0430034773470779 5.61553690384707
0.043035484368474 5.61171984338067
0.0430674913898702 5.6079025404487
0.0430994984112664 5.60408499907717
0.0431315054326626 5.60026722328964
0.0431635124540587 5.59644921710735
0.0431955194754549 5.5926309845491
0.0432275264968511 5.58881252963133
0.0432595335182472 5.58499385636805
0.0432915405396434 5.58117496877087
0.0433235475610396 5.57735587084898
0.0433555545824358 5.57353656660915
0.0433875616038319 5.56971706005573
0.0434195686252281 5.56589735519061
0.0434515756466243 5.56207745601325
0.0434835826680204 5.55825736652067
0.0435155896894166 5.55443709070742
0.0435475967108128 5.5506166325656
0.043579603732209 5.54679599608483
0.0436116107536051 5.54297518525226
0.0436436177750013 5.53915420405256
0.0436756247963974 5.53533305646792
0.0437076318177936 5.53151174647802
0.0437396388391898 5.52769027806006
0.043771645860586 5.52386865518872
0.0438036528819821 5.52004688183616
0.0438356599033783 5.51622496197204
0.0438676669247745 5.51240289956349
0.0438996739461706 5.5085806985751
0.0439316809675668 5.50475836296893
0.043963687988963 5.50093589670449
0.0439956950103592 5.49711330373874
0.0440277020317553 5.4932905880261
0.0440597090531515 5.4894677535184
0.0440917160745477 5.48564480416492
0.0441237230959438 5.48182174391236
0.04415573011734 5.47799857670484
0.0441877371387362 5.47417530648389
0.0442197441601324 5.47035193718845
0.0442517511815285 5.46652847275485
0.0442837582029247 5.46270491711683
0.0443157652243208 5.4588812742055
0.044347772245717 5.45505754794937
0.0443797792671132 5.45123374227432
0.0444117862885094 5.44740986110359
0.0444437933099055 5.44358590835779
0.0444758003313017 5.43976188795488
0.0445078073526979 5.4359378038102
0.044539814374094 5.43211365983641
0.0445718213954902 5.4282894599435
0.0446038284168864 5.4244652080388
0.0446358354382826 5.420640908027
0.0446678424596787 5.41681656381007
0.0446998494810749 5.41299217928732
0.0447318565024711 5.40916775835534
0.0447638635238672 5.40534330490806
0.0447958705452634 5.40151882283668
0.0448278775666596 5.3976943160297
0.0448598845880558 5.39386978837292
0.0448918916094519 5.39004524374939
0.0449238986308481 5.38622068603946
0.0449559056522442 5.38239611912073
0.0449879126736404 5.37857154686806
0.0450199196950366 5.3747469731536
0.0450519267164328 5.37092240184669
0.0450839337378289 5.36709783681398
0.0451159407592251 5.3632732819193
0.0451479477806213 5.35944874102375
0.0451799548020174 5.35562421798564
0.0452119618234136 5.35179971666051
0.0452439688448098 5.34797524090111
0.045275975866206 5.34415079455739
0.0453079828876021 5.34032638147652
0.0453399899089983 5.33650200550286
0.0453719969303945 5.33267767047795
0.0454040039517906 5.32885338024053
0.0454360109731868 5.32502913862653
0.045468017994583 5.32120494946902
0.0455000250159792 5.31738081659828
0.0455320320373753 5.31355674384172
0.0455640390587715 5.30973273502392
0.0455960460801677 5.30590879396661
0.0456280531015638 5.30208492448868
0.04566006012296 5.29826113040614
0.0456920671443562 5.29443741553214
0.0457240741657524 5.29061378367695
0.0457560811871485 5.286790238648
0.0457880882085447 5.28296678424979
0.0458200952299408 5.27914342428396
0.045852102251337 5.27532016254925
0.0458841092727332 5.2714970028415
0.0459161162941294 5.26767394895365
0.0459481233155255 5.26385100467572
0.0459801303369217 5.26002817379482
0.0460121373583179 5.25620546009515
0.046044144379714 5.25238286735796
0.0460761514011102 5.24856039936157
0.0461081584225064 5.24473805988139
0.0461401654439026 5.24091585268986
0.0461721724652987 5.23709378155648
0.0462041794866949 5.23327185024778
0.0462361865080911 5.22945006252736
0.0462681935294872 5.22562842215584
0.0463002005508834 5.22180693289086
0.0463322075722796 5.21798559848709
0.0463642145936758 5.21416442269622
0.0463962216150719 5.21034340926696
0.0464282286364681 5.20652256194501
0.0464602356578643 5.20270188447309
0.0464922426792604 5.19888138059091
0.0465242497006566 5.19506105403516
0.0465562567220528 5.19124090853954
0.0465882637434489 5.18742094783471
0.0466202707648451 5.18360117564831
0.0466522777862413 5.17978159570497
0.0466842848076374 5.17596221172624
0.0467162918290336 5.17214302743068
0.0467482988504298 5.16832404653376
0.046780305871826 5.16450527274794
0.0468123128932221 5.1606867097826
0.0468443199146183 5.15686836134406
0.0468763269360145 5.15305023113556
0.0469083339574106 5.14923232285731
0.0469403409788068 5.1454146402064
0.046972348000203 5.14159718687686
0.0470043550215992 5.13777996655961
0.0470363620429953 5.13396298294252
0.0470683690643915 5.13014623971031
0.0471003760857877 5.12632974054464
0.0471323831071838 5.12251348912404
0.04716439012858 5.11869748912393
0.0471963971499762 5.1148817442166
0.0472284041713723 5.11106625807125
0.0472604111927685 5.10725103435391
0.0472924182141647 5.1034360767275
0.0473244252355609 5.09962138885181
0.047356432256957 5.09580697438347
0.0473884392783532 5.09199283697595
0.0474204462997494 5.08817898027959
0.0474524533211455 5.08436540794156
0.0474844603425417 5.08055212360587
0.0475164673639379 5.07673913091335
0.047548474385334 5.07292643350167
0.0475804814067302 5.06911403500532
0.0476124884281264 5.06530193905559
0.0476444954495226 5.0614901492806
0.0476765024709187 5.05767866930527
0.0477085094923149 5.05386750275132
0.0477405165137111 5.05005665323726
0.0477725235351072 5.04624612437839
0.0478045305565034 5.04243591978682
0.0478365375778996 5.03862604307142
0.0478685445992957 5.03481649783784
0.0479005516206919 5.0310072876885
0.0479325586420881 5.0271984162226
0.0479645656634843 5.02338988703609
0.0479965726848804 5.01958170372168
0.0480285797062766 5.01577386986883
0.0480605867276728 5.01196638906376
0.0480925937490689 5.00815926488942
0.0481246007704651 5.0043525009255
0.0481566077918613 5.00054610074842
0.0481886148132575 4.99674006793135
0.0482206218346536 4.99293440604416
0.0482526288560498 4.98912911865344
0.048284635877446 4.98532420932251
0.0483166428988421 4.9815196816114
0.0483486499202383 4.97771553907682
0.0483806569416345 4.97391178527221
0.0484126639630306 4.97010842374769
0.0484446709844268 4.96630545805007
0.048476678005823 4.96250289172286
0.0485086850272191 4.95870072830623
0.0485406920486153 4.95489897133705
0.0485726990700115 4.95109762434886
0.0486047060914077 4.94729669087184
0.0486367131128038 4.94349617443287
0.0486687201342 4.93969607855546
0.0487007271555962 4.9358964067598
0.0487327341769923 4.93209716256271
0.0487647411983885 4.92829834947767
0.0487967482197847 4.92449997101478
0.0488287552411809 4.92070203068079
0.048860762262577 4.9169045319791
0.0488927692839732 4.91310747840969
0.0489247763053694 4.90931087346921
0.0489567833267655 4.90551472065091
0.0489887903481617 4.90171902344464
0.0490207973695579 4.89792378533687
0.0490528043909541 4.89412900981069
0.0490848114123502 4.89033470034578
0.0491168184337464 4.8865408604184
0.0491488254551425 4.88274749350142
0.0491808324765387 4.87895460306429
0.0492128394979349 4.87516219257305
0.0492448465193311 4.87137026549031
0.0492768535407272 4.86757882527526
0.0493088605621234 4.86378787538366
0.0493408675835196 4.85999741926784
0.0493728746049157 4.85620746037667
0.0494048816263119 4.8524180021556
0.0494368886477081 4.84862904804662
0.0494688956691043 4.84484060148828
0.0495009026905004 4.84105266591567
0.0495329097118966 4.83726524476041
0.0495649167332928 4.83347834145066
0.0495969237546889 4.82969195941112
0.0496289307760851 4.82590610206302
0.0496609377974813 4.82212077282409
0.0496929448188775 4.81833597510859
0.0497249518402736 4.81455171232732
0.0497569588616698 4.81076798788756
0.0497889658830659 4.80698480519309
0.0498209729044621 4.80320216764422
0.0498529799258583 4.79942007863775
0.0498849869472545 4.79563854156696
0.0499169939686506 4.79185755982164
0.0499490009900468 4.78807713678804
0.049981008011443 4.78429727584893
0.0500130150328391 4.78051798038351
0.0500450220542353 4.77673925376749
0.0500770290756315 4.77296109937303
0.0501090360970277 4.76918352056878
0.0501410431184238 4.76540652071982
0.05017305013982 4.76163010318771
0.0502050571612162 4.75785427133045
0.0502370641826123 4.75407902850249
0.0502690712040085 4.75030437805475
0.0503010782254047 4.74653032333455
0.0503330852468009 4.74275686768569
0.050365092268197 4.73898401444838
0.0503970992895932 4.73521176695925
0.0504291063109894 4.73144012855138
0.0504611133323855 4.72766910255426
0.0504931203537817 4.72389869229379
0.0505251273751779 4.72012890109232
0.0505571343965741 4.71635973226855
0.0505891414179702 4.71259118913765
0.0506211484393664 4.70882327501114
0.0506531554607625 4.70505599319698
0.0506851624821587 4.7012893469995
0.0507171695035549 4.69752333971943
0.0507491765249511 4.69375797465389
0.0507811835463472 4.68999325509637
0.0508131905677434 4.68622918433675
0.0508451975891396 4.68246576566129
0.0508772046105357 4.67870300235263
0.0509092116319319 4.67494089768974
0.0509412186533281 4.671179454948
0.0509732256747243 4.66741867739914
0.0510052326961204 4.66365856831123
0.0510372397175166 4.6598991309487
0.0510692467389128 4.65614036857234
0.0511012537603089 4.65238228443928
0.0511332607817051 4.64862488180301
0.0511652678031013 4.64486816391332
0.0511972748244975 4.64111213401637
0.0512292818458936 4.63735679535464
0.0512612888672898 4.63360215116695
0.0512932958886859 4.62984820468842
0.0513253029100821 4.62609495915051
0.0513573099314783 4.62234241778101
0.0513893169528745 4.61859058380399
0.0514213239742706 4.61483946043986
0.0514533309956668 4.61108905090531
0.051485338017063 4.60733935841337
0.0515173450384591 4.60359038617334
0.0515493520598553 4.59984213739084
0.0515813590812515 4.59609461526775
0.0516133661026477 4.59234782300227
0.0516453731240438 4.58860176378888
0.05167738014544 4.58485644081833
0.0517093871668362 4.58111185727767
0.0517413941882323 4.57736801635021
0.0517734012096285 4.57362492121554
0.0518054082310247 4.56988257504951
0.0518374152524209 4.56614098102425
0.051869422273817 4.56240014230814
0.0519014292952132 4.55866006206583
0.0519334363166093 4.55492074345822
0.0519654433380055 4.55118218964246
0.0519974503594017 4.54744440377196
0.0520294573807979 4.54370738899636
0.052061464402194 4.53997114846155
0.0520934714235902 4.53623568530966
0.0521254784449864 4.53250100267906
0.0521574854663825 4.52876710370436
0.0521894924877787 4.52503399151637
0.0522214995091749 4.52130166924215
0.0522535065305711 4.51757014000499
0.0522855135519672 4.51383940692438
0.0523175205733634 4.51010947311603
0.0523495275947596 4.50638034169188
0.0523815346161557 4.50265201576006
0.0524135416375519 4.49892449842493
0.0524455486589481 4.49519779278703
0.0524775556803443 4.4914719019431
0.0525095627017404 4.48774682898612
0.0525415697231366 4.48402257700521
0.0525735767445328 4.48029914908572
0.0526055837659289 4.47657654830916
0.0526375907873251 4.47285477775326
0.0526695978087213 4.46913384049189
0.0527016048301174 4.46541373959515
0.0527336118515136 4.46169447812926
0.0527656188729098 4.45797605915667
0.0527976258943059 4.45425848573595
0.0528296329157021 4.45054176092187
0.0528616399370983 4.44682588776535
0.0528936469584945 4.44311086931349
0.0529256539798906 4.43939670860952
0.0529576610012868 4.43568340869284
0.052989668022683 4.431970972599
0.0530216750440791 4.42825940335972
0.0530536820654753 4.42454870400284
0.0530856890868715 4.42083887755234
0.0531176961082677 4.41712992702837
0.0531497031296638 4.41342185544719
0.05318171015106 4.40971466582122
0.0532137171724562 4.406008361159
0.0532457241938523 4.40230294446518
0.0532777312152485 4.39859841874058
0.0533097382366447 4.3948947869821
0.0533417452580408 4.3911920521828
0.053373752279437 4.38749021733182
0.0534057593008332 4.38378928541445
0.0534377663222294 4.38008925941207
0.0534697733436255 4.37639014230219
0.0535017803650217 4.37269193705839
0.0535337873864179 4.36899464665041
0.053565794407814 4.36529827404404
0.0535978014292102 4.3616028222012
0.0536298084506064 4.3579082940799
0.0536618154720025 4.35421469263423
0.0536938224933987 4.35052202081439
0.0537258295147949 4.34683028156667
0.0537578365361911 4.34313947783341
0.0537898435575872 4.33944961255309
0.0538218505789834 4.33576068866023
0.0538538576003796 4.33207270908543
0.0538858646217757 4.32838567675537
0.0539178716431719 4.32469959459283
0.0539498786645681 4.32101446551662
0.0539818856859642 4.31733029244164
0.0540138927073604 4.31364707827884
0.0540458997287566 4.30996482593525
0.0540779067501528 4.30628353831396
0.0541099137715489 4.3026032183141
0.0541419207929451 4.29892386883086
0.0541739278143413 4.2952454927555
0.0542059348357374 4.29156809297531
0.0542379418571336 4.28789167237364
0.0542699488785298 4.28421623382988
0.054301955899926 4.28054178021946
0.0543339629213221 4.27686831441386
0.0543659699427183 4.27319583928059
0.0543979769641145 4.26952435768319
0.0544299839855106 4.26585387248125
0.0544619910069068 4.26218438653037
0.054493998028303 4.2585159026822
0.0545260050496991 4.2548484237844
0.0545580120710953 4.25118195268067
0.0545900190924915 4.24751649221071
0.0546220261138876 4.24385204521025
0.0546540331352838 4.24018861451103
0.05468604015668 4.23652620294083
0.0547180471780762 4.23286481332341
0.0547500541994723 4.22920444847856
0.0547820612208685 4.22554511122206
0.0548140682422647 4.22188680436572
0.0548460752636608 4.21822953071733
0.054878082285057 4.2145732930807
0.0549100893064532 4.21091809425562
0.0549420963278494 4.20726393703789
0.0549741033492455 4.2036108242193
0.0550061103706417 4.19995875858763
0.0550381173920379 4.19630774292666
0.055070124413434 4.19265778001614
0.0551021314348302 4.18900887263183
0.0551341384562264 4.18536102354544
0.0551661454776226 4.1817142355247
0.0551981524990187 4.1780685113333
0.0552301595204149 4.1744238537309
0.0552621665418111 4.17078026547314
0.0552941735632072 4.16713774931165
0.0553261805846034 4.16349630799401
0.0553581876059996 4.15985594426378
0.0553901946273958 4.15621666086049
0.0554222016487919 4.15257846051961
0.0554542086701881 4.14894134597262
0.0554862156915842 4.14530531994691
0.0555182227129804 4.14167038516586
0.0555502297343766 4.13803654434881
0.0555822367557728 4.13440380021104
0.0556142437771689 4.13077215546378
0.0556462507985651 4.12714161281423
0.0556782578199613 4.12351217496552
0.0557102648413574 4.11988384461674
0.0557422718627536 4.11625662446293
0.0557742788841498 4.11263051719505
0.055806285905546 4.10900552550004
0.0558382929269421 4.10538165206074
0.0558702999483383 4.10175889955595
0.0559023069697345 4.09813727066041
0.0559343139911306 4.09451676804477
0.0559663210125268 4.09089739437565
0.055998328033923 4.08727915231557
0.0560303350553192 4.08366204452299
0.0560623420767153 4.08004607365229
0.0560943490981115 4.0764312423538
0.0561263561195076 4.07281755327373
0.0561583631409038 4.06920500905426
0.0561903701623 4.06559361233346
0.0562223771836962 4.06198336574534
0.0562543842050923 4.05837427191979
0.0562863912264885 4.05476633348265
0.0563183982478847 4.05115955305567
0.0563504052692808 4.0475539332565
0.056382412290677 4.0439494766987
0.0564144193120732 4.04034618599175
0.0564464263334694 4.03674406374102
0.0564784333548655 4.0331431125478
0.0565104403762617 4.02954333500929
0.0565424473976579 4.02594473371857
0.056574454419054 4.02234731126463
0.0566064614404502 4.01875107023236
0.0566384684618464 4.01515601320256
0.0566704754832426 4.0115621427519
0.0567024825046387 4.00796946145297
0.0567344895260349 4.00437797187423
0.056766496547431 4.00078767658005
0.0567985035688272 3.99719857813067
0.0568305105902234 3.99361067908224
0.0568625176116196 3.99002398198679
0.0568945246330157 3.98643848939222
0.0569265316544119 3.98285420384233
0.0569585386758081 3.9792711278768
0.0569905456972042 3.97568926403119
0.0570225527186004 3.97210861483694
0.0570545597399966 3.96852918282136
0.0570865667613928 3.96495097050764
0.0571185737827889 3.96137398041486
0.0571505808041851 3.95779821505796
0.0571825878255813 3.95422367694775
0.0572145948469774 3.95065036859091
0.0572466018683736 3.94707829249001
0.0572786088897698 3.94350745114347
0.057310615911166 3.93993784704557
0.0573426229325621 3.93636948268649
0.0573746299539583 3.93280236055223
0.0574066369753544 3.92923648312469
0.0574386439967506 3.92567185288161
0.0574706510181468 3.9221084722966
0.057502658039543 3.91854634383914
0.0575346650609391 3.91498546997454
0.0575666720823353 3.91142585316398
0.0575986791037315 3.90786749586452
0.0576306861251276 3.90431040052903
0.0576626931465238 3.90075456960628
0.05769470016792 3.89720000554085
0.0577267071893162 3.89364671077321
0.0577587142107123 3.89009468773965
0.0577907212321085 3.88654393887232
0.0578227282535047 3.88299446659921
0.0578547352749008 3.87944627334418
0.057886742296297 3.87589936152691
0.0579187493176932 3.87235373356294
0.0579507563390894 3.86880939186363
0.0579827633604855 3.86526633883622
0.0580147703818817 3.86172457688376
0.0580467774032778 3.85818410840516
0.058078784424674 3.85464493579514
0.0581107914460702 3.8511070614443
0.0581427984674664 3.84757048773905
0.0581748054888625 3.84403521706163
0.0582068125102587 3.84050125179012
0.0582388195316549 3.83696859429847
0.058270826553051 3.8334372469564
0.0583028335744472 3.82990721212952
0.0583348405958434 3.82637849217922
0.0583668476172396 3.82285108946278
0.0583988546386357 3.81932500633324
0.0584308616600319 3.81580024513953
0.0584628686814281 3.81227680822637
0.0584948757028242 3.80875469793432
0.0585268827242204 3.80523391659977
0.0585588897456166 3.80171446655492
0.0585908967670128 3.7981963501278
0.0586229037884089 3.79467956964228
0.0586549108098051 3.79116412741802
0.0586869178312013 3.78765002577053
0.0587189248525974 3.78413726701113
0.0587509318739936 3.78062585344695
0.0587829388953898 3.77711578738097
0.0588149459167859 3.77360707111194
0.0588469529381821 3.77009970693448
0.0588789599595783 3.76659369713898
0.0589109669809744 3.76308904401168
0.0589429740023706 3.75958574983463
0.0589749810237668 3.75608381688567
0.059006988045163 3.75258324743848
0.0590389950665591 3.74908404376254
0.0590710020879553 3.74558620812315
0.0591030091093515 3.74208974278142
0.0591350161307476 3.73859464999427
0.0591670231521438 3.73510093201443
0.05919903017354 3.73160859109044
0.0592310371949362 3.72811762946664
0.0592630442163323 3.7246280493832
0.0592950512377285 3.72113985307608
0.0593270582591247 3.71765304277706
0.0593590652805208 3.7141676207137
0.059391072301917 3.71068358910941
0.0594230793233132 3.70720095018337
0.0594550863447094 3.70371970615058
0.0594870933661055 3.70023985922183
0.0595191003875017 3.69676141160375
0.0595511074088979 3.69328436549872
0.059583114430294 3.68980872310497
0.0596151214516902 3.68633448661651
0.0596471284730864 3.68286165822315
0.0596791354944825 3.67939024011052
0.0597111425158787 3.67592023446002
0.0597431495372749 3.67245164344889
0.059775156558671 3.66898446925014
0.0598071635800672 3.66551871403259
0.0598391706014634 3.66205437996086
0.0598711776228596 3.65859146919536
0.0599031846442557 3.65512998389231
0.0599351916656519 3.65166992620373
0.0599671986870481 3.64821129827742
0.0599992057084442 3.644754102257
0.0600312127298404 3.64129834028187
0.0600632197512366 3.63784401448723
0.0600952267726328 3.63439112700408
0.0601272337940289 3.63093967995922
0.0601592408154251 3.62748967547524
0.0601912478368213 3.62404111567052
0.0602232548582174 3.62059400265925
0.0602552618796136 3.6171483385514
0.0602872689010098 3.61370412545274
0.0603192759224059 3.61026136546483
0.0603512829438021 3.60682006068503
0.0603832899651983 3.60338021320651
0.0604152969865945 3.5999418251182
0.0604473040079906 3.59650489850484
0.0604793110293868 3.59306943544696
0.060511318050783 3.58963543802089
0.0605433250721791 3.58620290829875
0.0605753320935753 3.58277184834846
0.0606073391149715 3.5793422602337
0.0606393461363677 3.57591414601398
0.0606713531577638 3.5724875077446
0.06070336017916 3.56906234747661
0.0607353672005562 3.56563866725691
0.0607673742219523 3.56221646912815
0.0607993812433485 3.55879575512878
0.0608313882647447 3.55537652729307
0.0608633952861408 3.55195878765103
0.060895402307537 3.54854253822851
0.0609274093289332 3.54512778104713
0.0609594163503293 3.54171451812429
0.0609914233717255 3.5383027514732
0.0610234303931217 3.53489248310287
0.0610554374145179 3.53148371501807
0.061087444435914 3.52807644921939
0.0611194514573102 3.52467068770319
0.0611514584787064 3.52126643246164
0.0611834655001025 3.51786368548269
0.0612154725214987 3.51446244875008
0.0612474795428949 3.51106272424335
0.0612794865642911 3.50766451393783
0.0613114935856872 3.50426781980463
0.0613435006070834 3.50087264381067
0.0613755076284796 3.49747898791864
0.0614075146498757 3.49408685408705
0.0614395216712719 3.49069624427018
0.0614715286926681 3.48730716041811
0.0615035357140643 3.48391960447671
0.0615355427354604 3.48053357838764
0.0615675497568566 3.47714908408837
0.0615995567782527 3.47376612351213
0.0616315637996489 3.47038469858797
0.0616635708210451 3.46700481124074
0.0616955778424413 3.46362646339104
0.0617275848638374 3.46024965695532
0.0617595918852336 3.45687439384578
0.0617915989066298 3.45350067597044
0.0618236059280259 3.45012850523309
0.0618556129494221 3.44675788353335
0.0618876199708183 3.44338881276659
0.0619196269922145 3.44002129482402
0.0619516340136106 3.43665533159261
0.0619836410350068 3.43329092495515
0.062015648056403 3.42992807679021
0.0620476550777991 3.42656678897217
0.0620796620991953 3.4232070633712
0.0621116691205915 3.41984890185325
0.0621436761419877 3.41649230628009
0.0621756831633838 3.41313727850929
0.06220769018478 3.40978382039421
0.0622396972061761 3.40643193378399
0.0622717042275723 3.4030816205236
0.0623037112489685 3.3997328824538
0.0623357182703647 3.39638572141113
0.0623677252917608 3.39304013922796
0.062399732313157 3.38969613773243
0.0624317393345532 3.38635371874851
0.0624637463559493 3.38301288409596
0.0624957533773455 3.37967363559032
0.0625277603987417 3.37633597504297
0.0625597674201379 3.37299990426107
0.062591774441534 3.36966542504759
0.0626237814629302 3.3663325392013
0.0626557884843264 3.36300124851677
0.0626877955057225 3.35967155478438
0.0627198025271187 3.35634345979033
0.0627518095485149 3.3530169653166
0.0627838165699111 3.34969207314099
0.0628158235913072 3.34636878503711
0.0628478306127034 3.34304710277437
0.0628798376340995 3.33972702811799
0.0629118446554957 3.336408562829
0.0629438516768919 3.33309170866424
0.0629758586982881 3.32977646737635
0.0630078657196842 3.32646284071381
0.0630398727410804 3.32315083042086
0.0630718797624766 3.31984043823761
0.0631038867838727 3.31653166589994
0.0631358938052689 3.31322451513957
0.0631679008266651 3.30991898768401
0.0631999078480613 3.30661508525659
0.0632319148694574 3.30331280957648
0.0632639218908536 3.30001216235864
0.0632959289122498 3.29671314531385
0.0633279359336459 3.29341576014871
0.0633599429550421 3.29012000856564
0.0633919499764383 3.28682589226288
0.0634239569978345 3.28353341293448
0.0634559640192306 3.28024257227033
0.0634879710406268 3.27695337195612
0.0635199780620229 3.27366581367338
0.0635519850834191 3.27037989909944
0.0635839921048153 3.26709562990747
0.0636159991262115 3.26381300776646
0.0636480061476076 3.26053203434123
0.0636800131690038 3.25725271129242
0.0637120201904 3.25397504027649
0.0637440272117961 3.25069902294575
0.0637760342331923 3.24742466094832
0.0638080412545885 3.24415195592814
0.0638400482759847 3.24088090952501
0.0638720552973808 3.23761152337453
0.063904062318777 3.23434379910816
0.0639360693401732 3.23107773835317
0.0639680763615693 3.22781334273267
0.0640000833829655 3.22455061386562
0.0640320904043617 3.2212895533668
0.0640640974257579 3.21803016284682
0.064096104447154 3.21477244391214
0.0641281114685502 3.21151639816506
0.0641601184899464 3.20826202720371
0.0641921255113425 3.20500933262208
0.0642241325327387 3.20175831600997
0.0642561395541349 3.19850897895304
0.0642881465755311 3.1952613230328
0.0643201535969272 3.1920153498266
0.0643521606183234 3.18877106090762
0.0643841676397195 3.18552845784491
0.0644161746611157 3.18228754220335
0.0644481816825119 3.17904831554368
0.0644801887039081 3.17581077942248
0.0645121957253042 3.17257493539219
0.0645442027467004 3.16934078500109
0.0645762097680966 3.16610832979333
0.0646082167894927 3.1628775713089
0.0646402238108889 3.15964851108365
0.0646722308322851 3.15642115064928
0.0647042378536813 3.15319549153336
0.0647362448750774 3.14997153525931
0.0647682518964736 3.14674928334641
0.0648002589178698 3.14352873730981
0.0648322659392659 3.1403098986605
0.0648642729606621 3.13709276890536
0.0648962799820583 3.13387734954711
0.0649282870034545 3.13066364208435
0.0649602940248506 3.12745164801156
0.0649923010462468 3.12424136881905
0.0650243080676429 3.12103280599304
0.0650563150890391 3.11782596101559
0.0650883221104353 3.11462083536465
0.0651203291318315 3.11141743051403
0.0651523361532276 3.10821574793343
0.0651843431746238 3.1050157890884
0.06521635019602 3.1018175554404
0.0652483572174161 3.09862104844674
0.0652803642388123 3.09542626956064
0.0653123712602085 3.09223322023115
0.0653443782816047 3.08904190190326
0.0653763853030008 3.0858523160178
0.065408392324397 3.08266446401151
0.0654403993457932 3.079478347317
0.0654724063671893 3.07629396736278
0.0655044133885855 3.07311132557325
0.0655364204099817 3.06993042336868
0.0655684274313779 3.06675126216524
0.065600434452774 3.06357384337502
0.0656324414741702 3.06039816840597
0.0656644484955664 3.05722423866194
0.0656964555169625 3.05405205554269
0.0657284625383587 3.05088162044387
0.0657604695597549 3.04771293475704
0.065792476581151 3.04454599986965
0.0658244836025472 3.04138081716506
0.0658564906239434 3.03821738802253
0.0658884976453395 3.03505571381722
0.0659205046667357 3.03189579592022
0.0659525116881319 3.02873763569849
0.0659845187095281 3.02558123451494
0.0660165257309242 3.02242659372838
0.0660485327523204 3.01927371469351
0.0660805397737166 3.01612259876097
0.0661125467951127 3.01297324727731
0.0661445538165089 3.00982566158501
0.0661765608379051 3.00667984302243
0.0662085678593013 3.00353579292389
0.0662405748806974 3.00039351261963
0.0662725819020936 2.99725300343579
0.0663045889234898 2.99411426669445
0.0663365959448859 2.99097730371362
0.0663686029662821 2.98784211580724
0.0664006099876783 2.98470870428517
0.0664326170090744 2.98157707045321
0.0664646240304706 2.97844721561308
0.0664966310518668 2.97531914106246
0.066528638073263 2.97219284809495
0.0665606450946591 2.96906833800009
0.0665926521160553 2.96594561206337
0.0666246591374515 2.9628246715662
0.0666566661588476 2.95970551778596
0.0666886731802438 2.95658815199597
0.06672068020164 2.95347257546546
0.0667526872230362 2.95035878945968
0.0667846942444323 2.94724679523975
0.0668167012658285 2.94413659406281
0.0668487082872247 2.94102818718191
0.0668807153086208 2.93792157584608
0.066912722330017 2.9348167613003
0.0669447293514132 2.93171374478549
0.0669767363728093 2.92861252753856
0.0670087433942055 2.92551311079237
0.0670407504156017 2.92241549577574
0.0670727574369978 2.91931968371347
0.067104764458394 2.91622567582632
0.0671367714797902 2.913133473331
0.0671687785011864 2.91004307744024
0.0672007855225825 2.90695448936268
0.0672327925439787 2.903867710303
0.0672647995653749 2.9007827414618
0.067296806586771 2.89769958403571
0.0673288136081672 2.89461823921729
0.0673608206295634 2.89153870819512
0.0673928276509596 2.88846099215376
0.0674248346723557 2.88538509227375
0.0674568416937519 2.8823110097316
0.0674888487151481 2.87923874569983
0.0675208557365442 2.87616830134697
0.0675528627579404 2.8730996778375
0.0675848697793366 2.87003287633193
0.0676168768007328 2.86696789798676
0.0676488838221289 2.86390474395448
0.0676808908435251 2.86084341538359
0.0677128978649212 2.85778391341859
0.0677449048863174 2.85472623919999
0.0677769119077136 2.85167039386431
0.0678089189291098 2.84861637854407
0.0678409259505059 2.8455641943678
0.0678729329719021 2.84251384246005
0.0679049399932983 2.83946532394139
0.0679369470146944 2.83641863992841
0.0679689540360906 2.8333737915337
0.0680009610574868 2.83033077986588
0.068032968078883 2.82728960602961
0.0680649751002791 2.82425027112555
0.0680969821216753 2.82121277625041
0.0681289891430715 2.81817712249691
0.0681609961644676 2.81514331095382
0.0681930031858638 2.81211134270593
0.06822501020726 2.80908121883407
0.0682570172286562 2.80605294041511
0.0682890242500523 2.80302650852196
0.0683210312714485 2.80000192422358
0.0683530382928446 2.79697918858495
0.0683850453142408 2.79395830266711
0.068417052335637 2.79093926752717
0.0684490593570332 2.78792208421825
0.0684810663784293 2.78490675378956
0.0685130733998255 2.78189327728633
0.0685450804212217 2.77888165574988
0.0685770874426178 2.77587189021757
0.068609094464014 2.77286398172283
0.0686411014854102 2.76985793129515
0.0686731085068064 2.76685373996007
0.0687051155282025 2.76385140873923
0.0687371225495987 2.76085093865032
0.0687691295709949 2.7578523307071
0.068801136592391 2.75485558591941
0.0688331436137872 2.75186070529318
0.0688651506351834 2.74886768983039
0.0688971576565796 2.74587654052912
0.0689291646779757 2.74288725838354
0.0689611716993719 2.73989984438389
0.0689931787207681 2.7369142995165
0.0690251857421642 2.7339306247638
0.0690571927635604 2.73094882110431
0.0690891997849566 2.72796888951264
0.0691212068063528 2.72499083095949
0.0691532138277489 2.72201464641167
0.0691852208491451 2.71904033683211
0.0692172278705412 2.7160679031798
0.0692492348919374 2.71309734640987
0.0692812419133336 2.71012866747355
0.0693132489347298 2.70716186731818
0.0693452559561259 2.70419694688722
0.0693772629775221 2.70123390712022
0.0694092699989183 2.69827274895288
0.0694412770203144 2.695313473317
0.0694732840417106 2.69235608114052
0.0695052910631068 2.68940057334749
0.069537298084503 2.68644695085809
0.0695693051058991 2.68349521458864
0.0696013121272953 2.68054536545158
0.0696333191486915 2.67759740435548
0.0696653261700876 2.67465133220508
0.0696973331914838 2.67170714990121
0.06972934021288 2.66876485834089
0.0697613472342762 2.66582445841724
0.0697933542556723 2.66288595101957
0.0698253612770685 2.65994933703331
0.0698573682984646 2.65701461734005
0.0698893753198608 2.65408179281754
0.069921382341257 2.65115086433967
0.0699533893626532 2.64822183277651
0.0699853963840493 2.64529469899427
0.0700174034054455 2.64236946385535
0.0700494104268417 2.6394461282183
0.0700814174482378 2.63652469293783
0.070113424469634 2.63360515886485
0.0701454314910302 2.63068752684641
0.0701774385124264 2.62777179772576
0.0702094455338225 2.62485797234233
0.0702414525552187 2.62194605153172
0.0702734595766149 2.61903603612572
0.070305466598011 2.6161279269523
0.0703374736194072 2.61322172483564
0.0703694806408034 2.61031743059608
0.0704014876621996 2.60741504505018
0.0704334946835957 2.60451456901068
0.0704655017049919 2.60161600328655
0.070497508726388 2.59871934868292
0.0705295157477842 2.59582460600115
0.0705615227691804 2.5929317760388
0.0705935297905766 2.59004085958965
0.0706255368119727 2.58715185744369
0.0706575438333689 2.58426477038711
0.0706895508547651 2.58137959920233
0.0707215578761612 2.57849634466799
0.0707535648975574 2.57561500755896
0.0707855719189536 2.57273558864633
0.0708175789403498 2.5698580886974
0.0708495859617459 2.56698250847573
0.0708815929831421 2.56410884874111
0.0709136000045383 2.56123711024954
0.0709456070259344 2.55836729375329
0.0709776140473306 2.55549940000086
0.0710096210687268 2.55263342973699
0.071041628090123 2.54976938370267
0.0710736351115191 2.54690726263515
0.0711056421329153 2.54404706726792
0.0711376491543114 2.54118879833073
0.0711696561757076 2.53833245654958
0.0712016631971038 2.53547804264675
0.0712336702185 2.53262555734078
0.0712656772398961 2.52977500134645
0.0712976842612923 2.52692637537484
0.0713296912826885 2.52407968013328
0.0713616983040846 2.5212349163254
0.0713937053254808 2.51839208465109
0.071425712346877 2.51555118580651
0.0714577193682732 2.51271222048412
0.0714897263896693 2.50987518937268
0.0715217334110655 2.50704009315719
0.0715537404324617 2.504206932519
0.0715857474538578 2.50137570813571
0.071617754475254 2.49854642068123
0.0716497614966502 2.49571907082578
0.0716817685180464 2.49289365923588
0.0717137755394425 2.49007018657435
0.0717457825608387 2.48724865350031
0.0717777895822349 2.4844290606692
0.071809796603631 2.48161140873279
0.0718418036250272 2.47879569833914
0.0718738106464234 2.47598193013265
0.0719058176678195 2.47317010475403
0.0719378246892157 2.47036022284031
0.0719698317106119 2.46755228502488
0.072001838732008 2.46474629193742
0.0720338457534042 2.46194224420398
0.0720658527748004 2.45914014244692
0.0720978597961966 2.45633998728495
0.0721298668175927 2.45354177933314
0.0721618738389889 2.45074551920287
0.0721938808603851 2.4479512075019
0.0722258878817812 2.44515884483433
0.0722578949031774 2.44236843180062
0.0722899019245736 2.43957996899757
0.0723219089459698 2.43679345701836
0.0723539159673659 2.43400889645254
0.0723859229887621 2.43122628788599
0.0724179300101583 2.42844563190101
0.0724499370315544 2.42566692907622
0.0724819440529506 2.42289017998665
0.0725139510743468 2.42011538520371
0.0725459580957429 2.41734254529517
0.0725779651171391 2.4145716608252
0.0726099721385353 2.41180273235435
0.0726419791599315 2.40903576043956
0.0726739861813276 2.40627074563417
0.0727059932027238 2.40350768848792
0.07273800022412 2.40074658954693
0.0727700072455161 2.39798744935375
0.0728020142669123 2.3952302684473
0.0728340212883085 2.39247504736294
0.0728660283097047 2.38972178663243
0.0728980353311008 2.38697048678395
0.072930042352497 2.38422114834209
0.0729620493738932 2.38147377182786
0.0729940563952893 2.3787283577587
0.0730260634166855 2.37598490664848
0.0730580704380817 2.37324341900748
0.0730900774594778 2.37050389534244
0.073122084480874 2.36776633615652
0.0731540915022702 2.36503074194932
0.0731860985236663 2.36229711321689
0.0732181055450625 2.35956545045172
0.0732501125664587 2.35683575414275
0.0732821195878549 2.35410802477537
0.073314126609251 2.35138226283143
0.0733461336306472 2.34865846878923
0.0733781406520434 2.34593664312353
0.0734101476734395 2.34321678630557
0.0734421546948357 2.34049889880305
0.0734741617162319 2.33778298108011
0.0735061687376281 2.33506903359743
0.0735381757590242 2.33235705681209
0.0735701827804204 2.32964705117772
0.0736021898018166 2.32693901714438
0.0736341968232127 2.32423295515865
0.0736662038446089 2.32152886566358
0.0736982108660051 2.31882674909872
0.0737302178874013 2.31612660590011
0.0737622249087974 2.31342843650031
0.0737942319301936 2.31073224132836
0.0738262389515898 2.30803802080981
0.0738582459729859 2.30534577536672
0.0738902529943821 2.30265550541767
0.0739222600157783 2.29996721137774
0.0739542670371744 2.29728089365855
0.0739862740585706 2.29459655266821
0.0740182810799668 2.29191418881139
0.0740502881013629 2.28923380248926
0.0740822951227591 2.28655539409954
0.0741143021441553 2.28387896403648
0.0741463091655515 2.28120451269086
0.0741783161869476 2.27853204045001
0.0742103232083438 2.27586154769779
0.07424233022974 2.27319303481463
0.0742743372511361 2.2705265021775
0.0743063442725323 2.26786195015992
0.0743383512939285 2.26519937913197
0.0743703583153247 2.2625387894603
0.0744023653367208 2.2598801815081
0.074434372358117 2.25722355563516
0.0744663793795132 2.25456891219782
0.0744983864009093 2.25191625154899
0.0745303934223055 2.24926557403818
0.0745624004437017 2.24661688001146
0.0745944074650979 2.24397016981148
0.074626414486494 2.2413254437775
0.0746584215078902 2.23868270224536
0.0746904285292863 2.23604194554749
0.0747224355506825 2.23340317401291
0.0747544425720787 2.23076638796726
0.0747864495934749 2.22813158773278
0.074818456614871 2.2254987736283
0.0748504636362672 2.22286794596927
0.0748824706576634 2.22023910506777
0.0749144776790595 2.21761225123248
0.0749464847004557 2.2149873847687
0.0749784917218519 2.21236450597836
0.0750104987432481 2.20974361516002
0.0750425057646442 2.20712471260887
0.0750745127860404 2.20450779861673
0.0751065198074366 2.20189287347206
0.0751385268288327 2.19927993745996
0.0751705338502289 2.19666899086217
0.0752025408716251 2.1940600339571
0.0752345478930213 2.19145306701979
0.0752665549144174 2.18884809032193
0.0752985619358136 2.18624510413189
0.0753305689572097 2.18364410871468
0.0753625759786059 2.181045104332
0.0753945830000021 2.17844809124219
0.0754265900213983 2.17585306970029
0.0754585970427944 2.17326003995799
0.0754906040641906 2.17066900226368
0.0755226110855868 2.16807995686241
0.0755546181069829 2.16549290399594
0.0755866251283791 2.16290784390271
0.0756186321497753 2.16032477681785
0.0756506391711715 2.15774370297318
0.0756826461925676 2.15516462259723
0.0757146532139638 2.15258753591523
0.07574666023536 2.15001244314912
0.0757786672567561 2.14743934451755
0.0758106742781523 2.14486824023587
0.0758426812995485 2.14229913051617
0.0758746883209447 2.13973201556724
0.0759066953423408 2.13716689559462
0.075938702363737 2.13460377080053
0.0759707093851331 2.13204264138398
0.0760027164065293 2.12948350754067
0.0760347234279255 2.12692636946307
0.0760667304493217 2.12437122734036
0.0760987374707178 2.1218180813585
0.076130744492114 2.11926693170016
0.0761627515135102 2.1167177785448
0.0761947585349063 2.11417062206861
0.0762267655563025 2.11162546244455
0.0762587725776987 2.10908229984235
0.0762907795990949 2.10654113442849
0.076322786620491 2.10400196636623
0.0763547936418872 2.1014647958156
0.0763868006632834 2.09892962293341
0.0764188076846795 2.09639644787326
0.0764508147060757 2.09386527078551
0.0764828217274719 2.09133609181733
0.0765148287488681 2.08880891111267
0.0765468357702642 2.08628372881229
0.0765788427916604 2.08376054505373
0.0766108498130565 2.08123935997134
0.0766428568344527 2.07872017369627
0.0766748638558489 2.0762029863565
0.0767068708772451 2.0736877980768
0.0767388778986412 2.07117460897876
0.0767708849200374 2.06866341918081
0.0768028919414336 2.06615422879818
0.0768348989628297 2.06364703794295
0.0768669059842259 2.061141846724
0.0768989130056221 2.05863865524708
0.0769309200270183 2.05613746361475
0.0769629270484144 2.05363827192643
0.0769949340698106 2.05114108027837
0.0770269410912068 2.0486458887637
0.0770589481126029 2.04615269747236
0.0770909551339991 2.04366150649119
0.0771229621553953 2.04117231590385
0.0771549691767915 2.03868512579089
0.0771869761981876 2.03619993622972
0.0772189832195838 2.03371674729463
0.0772509902409799 2.03123555905676
0.0772829972623761 2.02875637158416
0.0773150042837723 2.02627918494174
0.0773470113051685 2.02380399919131
0.0773790183265646 2.02133081439156
0.0774110253479608 2.01885963059807
0.077443032369357 2.01639044786334
0.0774750393907531 2.01392326623673
0.0775070464121493 2.01145808576455
0.0775390534335455 2.00899490648998
0.0775710604549417 2.00653372845315
0.0776030674763378 2.00407455169106
0.077635074497734 2.00161737623767
0.0776670815191302 1.99916220212383
0.0776990885405263 1.99670902937735
0.0777310955619225 1.99425785802294
0.0777631025833187 1.99180868808226
0.0777951096047149 1.9893615195739
0.077827116626111 1.98691635251341
0.0778591236475072 1.98447318691326
0.0778911306689034 1.98203202278288
0.0779231376902995 1.97959286012865
0.0779551447116957 1.97715569895392
0.0779871517330919 1.97472053925898
0.078019158754488 1.97228738104109
0.0780511657758842 1.96985622429449
0.0780831727972804 1.96742706901037
0.0781151798186766 1.96499991517692
0.0781471868400727 1.96257476277929
0.0781791938614689 1.96015161179961
0.0782112008828651 1.95773046221702
0.0782432079042612 1.95531131400763
0.0782752149256574 1.95289416714454
0.0783072219470536 1.95047902159786
0.0783392289684497 1.94806587733471
0.0783712359898459 1.94565473431918
0.0784032430112421 1.94324559251242
0.0784352500326383 1.94083845187254
0.0784672570540344 1.9384333123547
0.0784992640754306 1.93603017391108
0.0785312710968268 1.93362903649086
0.0785632781182229 1.93122990004028
0.0785952851396191 1.92883276450259
0.0786272921610153 1.92643762981808
0.0786592991824115 1.92404449592407
0.0786913062038076 1.92165336275495
0.0787233132252038 1.91926423024213
0.0787553202466 1.91687709831409
0.0787873272679961 1.91449196689634
0.0788193342893923 1.91210883591148
0.0788513413107885 1.90972770527915
0.0788833483321846 1.90734857491606
0.0789153553535808 1.90497144473599
0.078947362374977 1.90259631464981
0.0789793693963732 1.90022318456543
0.0790113764177693 1.89785205438789
0.0790433834391655 1.89548292401926
0.0790753904605617 1.89311579335876
0.0791073974819578 1.89075066230265
0.079139404503354 1.88838753074432
0.0791714115247502 1.88602639857423
0.0792034185461463 1.88366726567999
0.0792354255675425 1.88131013194626
0.0792674325889387 1.87895499725487
0.0792994396103349 1.87660186148472
0.079331446631731 1.87425072451187
0.0793634536531272 1.87190158620946
0.0793954606745234 1.86955444644778
0.0794274676959195 1.86720930509427
0.0794594747173157 1.86486616201347
0.0794914817387119 1.86252501706709
0.079523488760108 1.86018587011395
0.0795554957815042 1.85784872101004
0.0795875028029004 1.8555135696085
0.0796195098242966 1.85318041575962
0.0796515168456927 1.85084925931085
0.0796835238670889 1.8485201001068
0.0797155308884851 1.84619293798924
0.0797475379098812 1.84386777279713
0.0797795449312774 1.84154460436658
0.0798115519526736 1.83922343253088
0.0798435589740698 1.83690425712054
0.0798755659954659 1.8345870779632
0.0799075730168621 1.83227189488373
0.0799395800382583 1.82995870770417
0.0799715870596544 1.82764751624378
0.0800035940810506 1.82533832031899
0.0800356011024468 1.82303111974346
0.0800676081238429 1.82072591432806
0.0800996151452391 1.81842270388086
0.0801316221666353 1.81612148820715
0.0801636291880314 1.81382226710944
0.0801956362094276 1.81152504038748
0.0802276432308238 1.80922980783822
0.08025965025222 1.80693656925587
0.0802916572736161 1.80464532443186
0.0803236642950123 1.80235607315486
0.0803556713164085 1.80006881521081
0.0803876783378046 1.79778355038285
0.0804196853592008 1.79550027845143
0.080451692380597 1.7932189991942
0.0804836994019932 1.79093971238611
0.0805157064233893 1.78866241779936
0.0805477134447855 1.78638711520342
0.0805797204661817 1.78411380436502
0.0806117274875778 1.78184248504819
0.080643734508974 1.77957315701422
0.0806757415303702 1.77730582002168
0.0807077485517664 1.77504047382645
0.0807397555731625 1.77277711818168
0.0807717625945587 1.77051575283783
0.0808037696159548 1.76825637754266
0.080835776637351 1.76599899204121
0.0808677836587472 1.76374359607586
0.0808997906801434 1.76149018938628
0.0809317977015395 1.75923877170946
0.0809638047229357 1.75698934277971
0.0809958117443319 1.75474190232867
0.081027818765728 1.75249645008529
0.0810598257871242 1.75025298577588
0.0810918328085204 1.74801150912405
0.0811238398299166 1.74577201985077
0.0811558468513127 1.74353451767436
0.0811878538727089 1.74129900231047
0.0812198608941051 1.73906547347211
0.0812518679155012 1.73683393086964
0.0812838749368974 1.73460437421078
0.0813158819582936 1.73237680320062
0.0813478889796898 1.73015121754161
0.0813798960010859 1.72792761693357
0.0814119030224821 1.7257060010737
0.0814439100438782 1.72348636965658
0.0814759170652744 1.72126872237416
0.0815079240866706 1.7190530589158
0.0815399311080668 1.71683937896823
0.0815719381294629 1.71462768221558
0.0816039451508591 1.71241796833938
0.0816359521722553 1.71021023701857
0.0816679591936514 1.70800448792948
0.0816999662150476 1.70580072074588
0.0817319732364438 1.70359893513892
0.08176398025784 1.7013991307772
0.0817959872792361 1.69920130732671
0.0818279943006323 1.6970054644509
0.0818600013220285 1.69481160181062
0.0818920083434246 1.69261971906419
0.0819240153648208 1.69042981586734
0.081956022386217 1.68824189187326
0.0819880294076132 1.68605594673257
0.0820200364290093 1.68387198009335
0.0820520434504055 1.68168999160114
0.0820840504718016 1.67950998089893
0.0821160574931978 1.67733194762719
0.082148064514594 1.67515589142383
0.0821800715359902 1.67298181192425
0.0822120785573863 1.67080970876132
0.0822440855787825 1.66863958156539
0.0822760926001787 1.66647142996429
0.0823080996215748 1.66430525358335
0.082340106642971 1.66214105204536
0.0823721136643672 1.65997882497064
0.0824041206857634 1.65781857197699
0.0824361277071595 1.65566029267973
0.0824681347285557 1.65350398669166
0.0825001417499519 1.6513496536231
0.082532148771348 1.64919729308192
0.0825641557927442 1.64704690467345
0.0825961628141404 1.64489848800059
0.0826281698355366 1.64275204266375
0.0826601768569327 1.64060756826088
0.0826921838783289 1.63846506438744
0.082724190899725 1.63632453063646
0.0827561979211212 1.6341859665985
0.0827882049425174 1.63204937186166
0.0828202119639136 1.62991474601162
0.0828522189853098 1.62778208863157
0.0828842260067059 1.62565139930231
0.0829162330281021 1.62352267760216
0.0829482400494982 1.62139592310704
0.0829802470708944 1.61927113539042
0.0830122540922906 1.61714831402336
0.0830442611136868 1.6150274585745
0.0830762681350829 1.61290856861004
0.0831082751564791 1.6107916436938
0.0831402821778753 1.60867668338717
0.0831722891992714 1.60656368724916
0.0832042962206676 1.60445265483634
0.0832363032420638 1.60234358570293
0.08326831026346 1.60023647940073
0.0833003172848561 1.59813133547915
0.0833323243062523 1.59602815348524
0.0833643313276485 1.59392693296364
0.0833963383490446 1.59182767345664
0.0834283453704408 1.58973037450414
0.083460352391837 1.58763503564369
0.0834923594132332 1.58554165641047
0.0835243664346293 1.58345023633728
0.0835563734560255 1.5813607749546
0.0835883804774216 1.57927327179054
0.0836203874988178 1.57718772637085
0.083652394520214 1.57510413821896
0.0836844015416102 1.57302250685596
0.0837164085630063 1.57094283180058
0.0837484155844025 1.56886511256925
0.0837804226057987 1.56678934867605
0.0838124296271948 1.56471553963275
0.083844436648591 1.5626436849488
0.0838764436699872 1.56057378413132
0.0839084506913834 1.55850583668515
0.0839404577127795 1.55643984211279
0.0839724647341757 1.55437579991445
0.0840044717555719 1.55231370958806
0.084036478776968 1.55025357062923
0.0840684857983642 1.54819538253129
0.0841004928197604 1.54613914478528
0.0841324998411566 1.54408485687997
0.0841645068625527 1.54203251830183
0.0841965138839489 1.53998212853508
0.0842285209053451 1.53793368706165
0.0842605279267412 1.53588719336121
0.0842925349481374 1.53384264691118
0.0843245419695336 1.53180004718671
0.0843565489909297 1.52975939366069
0.0843885560123259 1.52772068580378
0.0844205630337221 1.52568392308438
0.0844525700551182 1.52364910496865
0.0844845770765144 1.52161623092051
0.0845165840979106 1.51958530040166
0.0845485911193068 1.51755631287156
0.0845805981407029 1.51552926778744
0.0846126051620991 1.51350416460432
0.0846446121834953 1.511481002775
0.0846766192048914 1.50945978175005
0.0847086262262876 1.50744050097787
0.0847406332476838 1.50542315990461
0.08477264026908 1.50340775797424
0.0848046472904761 1.50139429462855
0.0848366543118723 1.49938276930711
0.0848686613332685 1.49737318144731
0.0849006683546646 1.49536553048435
0.0849326753760608 1.49335981585128
0.084964682397457 1.49135603697892
0.0849966894188531 1.48935419329597
0.0850286964402493 1.48735428422893
0.0850607034616455 1.48535630920215
0.0850927104830417 1.48336026763781
0.0851247175044378 1.48136615895593
0.085156724525834 1.4793739825744
0.0851887315472302 1.47738373790895
0.0852207385686263 1.47539542437316
0.0852527455900225 1.47340904137847
0.0852847526114187 1.4714245883342
0.0853167596328148 1.46944206464751
0.085348766654211 1.46746146972347
0.0853807736756072 1.46548280296499
0.0854127806970034 1.46350606377289
0.0854447877183995 1.46153125154585
0.0854767947397957 1.45955836568045
0.0855088017611919 1.45758740557118
0.085540808782588 1.45561837061038
0.0855728158039842 1.45365126018835
0.0856048228253804 1.45168607369325
0.0856368298467765 1.44972281051116
0.0856688368681727 1.44776147002609
0.0857008438895689 1.44580205161994
0.0857328509109651 1.44384455467256
0.0857648579323612 1.4418889785617
0.0857968649537574 1.43993532266306
0.0858288719751536 1.43798358635025
0.0858608789965497 1.43603376899485
0.0858928860179459 1.43408586996635
0.0859248930393421 1.43213988863219
0.0859569000607383 1.43019582435778
0.0859889070821344 1.42825367650648
0.0860209141035306 1.42631344443958
0.0860529211249268 1.42437512751636
0.0860849281463229 1.42243872509406
0.0861169351677191 1.42050423652789
0.0861489421891153 1.41857166117102
0.0861809492105114 1.41664099837461
0.0862129562319076 1.41471224748781
0.0862449632533038 1.41278540785775
0.0862769702746999 1.41086047882953
0.0863089772960961 1.40893745974628
0.0863409843174923 1.40701634994911
0.0863729913388885 1.40509714877713
0.0864049983602846 1.40317985556746
0.0864370053816808 1.40126446965522
0.086469012403077 1.39935099037357
0.0865010194244731 1.39743941705367
0.0865330264458693 1.3955297490247
0.0865650334672655 1.39362198561388
0.0865970404886617 1.39171612614646
0.0866290475100578 1.3898121699457
0.086661054531454 1.38791011633294
0.0866930615528502 1.38600996462753
0.0867250685742463 1.38411171414688
0.0867570755956425 1.38221536420645
0.0867890826170387 1.38032091411976
0.0868210896384349 1.37842836319837
0.086853096659831 1.37653771075194
0.0868851036812272 1.37464895608815
0.0869171107026233 1.3727620985128
0.0869491177240195 1.37087713732972
0.0869811247454157 1.36899407184086
0.0870131317668119 1.36711290134622
0.087045138788208 1.36523362514392
0.0870771458096042 1.36335624253013
0.0871091528310004 1.36148075279916
0.0871411598523965 1.3596071552434
0.0871731668737927 1.35773544915333
0.0872051738951889 1.35586563381756
0.0872371809165851 1.3539977085228
0.0872691879379812 1.35213167255388
0.0873011949593774 1.35026752519375
0.0873332019807736 1.34840526572349
0.0873652090021697 1.34654489342229
0.0873972160235659 1.3446864075675
0.0874292230449621 1.34282980743457
0.0874612300663583 1.34097509229711
0.0874932370877544 1.33912226142689
0.0875252441091506 1.33727131409381
0.0875572511305468 1.33542224956591
0.0875892581519429 1.33357506710941
0.0876212651733391 1.33172976598869
0.0876532721947353 1.32988634546627
0.0876852792161315 1.32804480480286
0.0877172862375276 1.32620514325734
0.0877492932589238 1.32436736008676
0.0877813002803199 1.32253145454636
0.0878133073017161 1.32069742588954
0.0878453143231123 1.31886527336793
0.0878773213445085 1.31703499623131
0.0879093283659046 1.31520659372769
0.0879413353873008 1.31338006510326
0.087973342408697 1.31155540960241
0.0880053494300931 1.30973262646777
0.0880373564514893 1.30791171494016
0.0880693634728855 1.3060926742586
0.0881013704942817 1.30427550366037
0.0881333775156778 1.30246020238095
0.088165384537074 1.30064676965404
0.0881973915584702 1.29883520471161
0.0882293985798663 1.29702550678382
0.0882614056012625 1.29521767509911
0.0882934126226587 1.29341170888414
0.0883254196440549 1.29160760736383
0.088357426665451 1.28980536976135
0.0883894336868472 1.28800499529813
0.0884214407082433 1.28620648319386
0.0884534477296395 1.28440983266648
0.0884854547510357 1.28261504293222
0.0885174617724319 1.28082211320558
0.088549468793828 1.27903104269933
0.0885814758152242 1.27724183062451
0.0886134828366204 1.27545447619048
0.0886454898580165 1.27366897860484
0.0886774968794127 1.27188533707353
0.0887095039008089 1.27010355080075
0.0887415109222051 1.26832361898903
0.0887735179436012 1.26654554083918
0.0888055249649974 1.26476931555034
0.0888375319863936 1.26299494231995
0.0888695390077897 1.26122242034377
0.0889015460291859 1.25945174881588
0.0889335530505821 1.25768292692869
0.0889655600719783 1.25591595387292
0.0889975670933744 1.25415082883766
0.0890295741147706 1.2523875510103
0.0890615811361667 1.25062611957658
0.0890935881575629 1.2488665337206
0.0891255951789591 1.24710879262479
0.0891576022003553 1.24535289546995
0.0891896092217514 1.24359884143522
0.0892216162431476 1.24184662969811
0.0892536232645438 1.24009625943449
0.0892856302859399 1.2383477298186
0.0893176373073361 1.23660104002307
0.0893496443287323 1.23485618921887
0.0893816513501285 1.23311317657538
0.0894136583715246 1.23137200126035
0.0894456653929208 1.22963266243993
0.089477672414317 1.22789515927865
0.0895096794357131 1.22615949093944
0.0895416864571093 1.22442565658364
0.0895736934785055 1.22269365537099
0.0896057004999017 1.22096348645962
0.0896377075212978 1.2192351490061
0.089669714542694 1.21750864216539
0.0897017215640901 1.2157839650909
0.0897337285854863 1.21406111693443
0.0897657356068825 1.21234009684624
0.0897977426282787 1.21062090397499
0.0898297496496748 1.2089035374678
0.089861756671071 1.20718799647023
0.0898937636924672 1.20547428012627
0.0899257707138633 1.20376238757837
0.0899577777352595 1.20205231796741
0.0899897847566557 1.20034407043275
0.0900217917780519 1.1986376441122
0.090053798799448 1.19693303814204
0.0900858058208442 1.195230251657
0.0901178128422404 1.19352928379029
0.0901498198636365 1.19183013367362
0.0901818268850327 1.19013280043713
0.0902138339064289 1.18843728320948
0.0902458409278251 1.18674358111781
0.0902778479492212 1.18505169328774
0.0903098549706174 1.1833616188434
0.0903418619920136 1.1816733569074
0.0903738690134097 1.17998690660088
0.0904058760348059 1.17830226704345
0.0904378830562021 1.17661943735327
0.0904698900775982 1.17493841664698
0.0905018970989944 1.17325920403976
0.0905339041203906 1.1715817986453
0.0905659111417867 1.16990619957583
0.0905979181631829 1.1682324059421
0.0906299251845791 1.16656041685338
0.0906619322059753 1.16489023141751
0.0906939392273714 1.16322184874085
0.0907259462487676 1.16155526792831
0.0907579532701638 1.15989048808334
0.0907899602915599 1.15822750830797
0.0908219673129561 1.15656632770276
0.0908539743343523 1.15490694536684
0.0908859813557485 1.15324936039791
0.0909179883771446 1.15159357189223
0.0909499953985408 1.14993957894465
0.090982002419937 1.14828738064857
0.0910140094413331 1.146636976096
0.0910460164627293 1.14498836437751
0.0910780234841255 1.14334154458227
0.0911100305055216 1.14169651579803
0.0911420375269178 1.14005327711116
0.091174044548314 1.13841182760662
0.0912060515697102 1.13677216636796
0.0912380585911063 1.13513429247734
0.0912700656125025 1.13349820501555
0.0913020726338987 1.13186390306199
0.0913340796552948 1.13023138569466
0.091366086676691 1.1286006519902
0.0913980936980872 1.12697170102387
0.0914301007194833 1.12534453186958
0.0914621077408795 1.12371914359984
0.0914941147622757 1.12209553528583
0.0915261217836719 1.12047370599735
0.091558128805068 1.11885365480286
0.0915901358264642 1.11723538076947
0.0916221428478604 1.11561888296293
0.0916541498692565 1.11400416044766
0.0916861568906527 1.11239121228675
0.0917181639120489 1.11078003754193
0.091750170933445 1.10917063527361
0.0917821779548412 1.10756300454089
0.0918141849762374 1.10595714440153
0.0918461919976336 1.10435305391196
0.0918781990190297 1.10275073212732
0.0919102060404259 1.10115017810143
0.0919422130618221 1.09955139088679
0.0919742200832182 1.0979543695346
0.0920062271046144 1.09635911309478
0.0920382341260106 1.09476562061592
0.0920702411474068 1.09317389114534
0.0921022481688029 1.09158392372907
0.0921342551901991 1.08999571741186
0.0921662622115953 1.08840927123714
0.0921982692329914 1.08682458424712
0.0922302762543876 1.0852416554827
0.0922622832757838 1.08366048398352
0.0922942902971799 1.08208106878794
0.0923262973185761 1.08050340893309
0.0923583043399723 1.0789275034548
0.0923903113613685 1.07735335138769
0.0924223183827646 1.07578095176508
0.0924543254041608 1.0742103036191
0.092486332425557 1.07264140598058
0.0925183394469531 1.07107425787914
0.0925503464683493 1.06950885834317
0.0925823534897455 1.06794520639982
0.0926143605111416 1.06638330107499
0.0926463675325378 1.06482314139339
0.092678374553934 1.0632647263785
0.0927103815753302 1.06170805505256
0.0927423885967263 1.06015312643663
0.0927743956181225 1.05859993955053
0.0928064026395187 1.0570484934129
0.0928384096609148 1.05549878704116
0.092870416682311 1.05395081945155
0.0929024237037072 1.05240458965909
0.0929344307251034 1.05086009667763
0.0929664377464995 1.04931733951983
0.0929984447678957 1.04777631719715
0.0930304517892919 1.0462370287199
0.093062458810688 1.04469947309719
0.0930944658320842 1.04316364933697
0.0931264728534804 1.04162955644601
0.0931584798748765 1.04009719342992
0.0931904868962727 1.03856655929317
0.0932224939176689 1.03703765303903
0.093254500939065 1.03551047366966
0.0932865079604612 1.03398502018605
0.0933185149818574 1.03246129158804
0.0933505220032536 1.03093928687433
0.0933825290246497 1.02941900504249
0.0934145360460459 1.02790044508895
0.0934465430674421 1.02638360600901
0.0934785500888382 1.02486848679683
0.0935105571102344 1.02335508644547
0.0935425641316306 1.02184340394685
0.0935745711530268 1.02033343829179
0.0936065781744229 1.01882518846998
0.0936385851958191 1.01731865347
0.0936705922172153 1.01581383227935
0.0937025992386114 1.01431072388441
0.0937346062600076 1.01280932727045
0.0937666132814038 1.01130964142167
0.0937986203028 1.00981166532117
0.0938306273241961 1.00831539795096
0.0938626343455923 1.00682083829197
0.0938946413669884 1.00532798532405
0.0939266483883846 1.00383683802597
0.0939586554097808 1.00234739537543
0.093990662431177 1.00085965634906
0.0940226694525731 0.999373619922431
0.0940546764739693 0.997889285070049
0.0940866834953655 0.996406650765364
0.0941186905167616 0.994925715980767
0.0941506975381578 0.993446479687602
0.094182704559554 0.991968940856166
0.0942147115809502 0.990493098455713
0.0942467186023463 0.989018951454458
0.0942787256237425 0.987546498819579
0.0943107326451387 0.98607573951722
0.0943427396665348 0.984606672512503
0.094374746687931 0.983139296769518
0.0944067537093272 0.981673611251336
0.0944387607307234 0.98020961492001
0.0944707677521195 0.978747306736582
0.0945027747735157 0.977286685661078
0.0945347817949118 0.975827750652523
0.094566788816308 0.974370500668933
0.0945987958377042 0.972914934667329
0.0946308028591004 0.971461051603734
0.0946628098804965 0.970008850433178
0.0946948169018927 0.9685583301097
0.0947268239232889 0.967109489586361
0.094758830944685 0.965662327815233
0.0947908379660812 0.964216843747414
0.0948228449874774 0.962773036333023
0.0948548520088736 0.961330904521215
0.0948868590302697 0.959890447260171
0.0949188660516659 0.958451663497112
0.0949508730730621 0.957014552178296
0.0949828800944582 0.955579112249029
0.0950148871158544 0.954145342653659
0.0950468941372506 0.952713242335587
0.0950789011586468 0.951282810237267
0.0951109081800429 0.949854045300212
0.0951429152014391 0.948426946464995
0.0951749222228352 0.947001512671253
0.0952069292442314 0.945577742857692
0.0952389362656276 0.944155635962092
0.0952709432870238 0.942735190921306
0.0953029503084199 0.941316406671265
0.0953349573298161 0.939899282146983
0.0953669643512123 0.938483816282564
0.0953989713726084 0.937070008011195
0.0954309783940046 0.93565785626516
0.0954629854154008 0.934247359975838
0.095494992436797 0.932838518073712
0.0955269994581931 0.931431329488362
0.0955590064795893 0.93002579314848
0.0955910135009855 0.928621907981865
0.0956230205223816 0.927219672915436
0.0956550275437778 0.925819086875223
0.095687034565174 0.924420148786381
0.0957190415865702 0.923022857573188
0.0957510486079663 0.921627212159051
0.0957830556293625 0.92023321146651
0.0958150626507586 0.918840854417236
0.0958470696721548 0.917450139932042
0.095879076693551 0.916061066930883
0.0959110837149472 0.914673634332859
0.0959430907363433 0.913287841056218
0.0959750977577395 0.91190368601836
0.0960071047791357 0.910521168135846
0.0960391118005318 0.909140286324391
0.096071118821928 0.907761039498875
0.0961031258433242 0.906383426573342
0.0961351328647204 0.905007446461013
0.0961671398861165 0.903633098074274
0.0961991469075127 0.902260380324692
0.0962311539289089 0.900889292123012
0.096263160950305 0.899519832379168
0.0962951679717012 0.898152000002274
0.0963271749930974 0.896785793900639
0.0963591820144936 0.895421212981764
0.0963911890358897 0.89405825615235
0.0964231960572859 0.892696922318296
0.0964552030786821 0.891337210384707
0.0964872101000782 0.889979119255894
0.0965192171214744 0.888622647835382
0.0965512241428706 0.887267795025908
0.0965832311642667 0.885914559729429
0.0966152381856629 0.884562940847119
0.0966472452070591 0.883212937279384
0.0966792522284552 0.881864547925853
0.0967112592498514 0.880517771685388
0.0967432662712476 0.879172607456084
0.0967752732926438 0.877829054135279
0.0968072803140399 0.87648711061955
0.0968392873354361 0.875146775804719
0.0968712943568323 0.873808048585854
0.0969033013782284 0.872470927857283
0.0969353083996246 0.871135412512581
0.0969673154210208 0.869801501444584
0.096999322442417 0.868469193545395
0.0970313294638131 0.867138487706375
0.0970633364852093 0.86580938281816
0.0970953435066055 0.864481877770652
0.0971273505280016 0.863155971453036
0.0971593575493978 0.86183166275377
0.097191364570794 0.860508950560597
0.0972233715921902 0.859187833760542
0.0972553786135863 0.857868311239927
0.0972873856349825 0.856550381884358
0.0973193926563787 0.855234044578741
0.0973513996777748 0.853919298207277
0.097383406699171 0.852606141653476
0.0974154137205672 0.851294573800148
0.0974474207419633 0.849984593529413
0.0974794277633595 0.848676199722704
0.0975114347847557 0.847369391260772
0.0975434418061518 0.846064167023683
0.097575448827548 0.844760525890827
0.0976074558489442 0.843458466740918
0.0976394628703404 0.842157988452002
0.0976714698917365 0.840859089901456
0.0977034769131327 0.83956176996599
0.0977354839345289 0.838266027521655
0.097767490955925 0.836971861443845
0.0977994979773212 0.835679270607296
0.0978315049987174 0.834388253886097
0.0978635120201136 0.833098810153685
0.0978955190415097 0.831810938282855
0.0979275260629059 0.830524637145758
0.0979595330843021 0.829239905613908
0.0979915401056982 0.827956742558184
0.0980235471270944 0.826675146848835
0.0980555541484906 0.825395117355478
0.0980875611698867 0.824116652947108
0.0981195681912829 0.822839752492094
0.0981515752126791 0.821564414858193
0.0981835822340753 0.820290638912539
0.0982155892554714 0.819018423521659
0.0982475962768676 0.817747767551468
0.0982796032982638 0.816478669867278
0.0983116103196599 0.815211129333798
0.0983436173410561 0.813945144815135
0.0983756243624523 0.812680715174801
0.0984076313838484 0.811417839275718
0.0984396384052446 0.810156515980216
0.0984716454266408 0.808896744150039
0.098503652448037 0.807638522646347
0.0985356594694331 0.806381850329723
0.0985676664908293 0.805126726060169
0.0985996735122255 0.803873148697116
0.0986316805336216 0.802621117099424
0.0986636875550178 0.801370630125389
0.098695694576414 0.800121686632737
0.0987277015978101 0.798874285478638
0.0987597086192063 0.797628425519701
0.0987917156406025 0.796384105611985
0.0988237226619987 0.795141324610993
0.0988557296833948 0.793900081371684
0.098887736704791 0.792660374748468
0.0989197437261872 0.791422203595218
0.0989517507475833 0.790185566765266
0.0989837577689795 0.788950463111407
0.0990157647903757 0.787716891485904
0.0990477718117719 0.786484850740496
0.099079778833168 0.785254339726391
0.0991117858545642 0.784025357294275
0.0991437928759604 0.782797902294313
0.0991757998973565 0.78157197357616
0.0992078069187527 0.78034756998895
0.0992398139401489 0.779124690381311
0.099271820961545 0.777903333601361
0.0993038279829412 0.776683498496718
0.0993358350043374 0.775465183914495
0.0993678420257335 0.774248388701311
0.0993998490471297 0.773033111703286
0.0994318560685259 0.771819351766053
0.0994638630899221 0.770607107734753
0.0994958701113182 0.769396378454045
0.0995278771327144 0.768187162768101
0.0995598841541106 0.766979459520621
0.0995918911755067 0.765773267554821
0.0996238981969029 0.76456858571345
0.0996559052182991 0.763365412838783
0.0996879122396953 0.762163747772633
0.0997199192610914 0.760963589356345
0.0997519262824876 0.759764936430804
0.0997839333038838 0.758567787836438
0.0998159403252799 0.757372142413223
0.0998479473466761 0.75617799900068
0.0998799543680723 0.754985356437883
0.0999119613894685 0.75379421356346
0.0999439684108646 0.752604569215598
0.0999759754322608 0.751416422232045
0.100007982453657 0.75022977145011
0.100039989475053 0.749044615706671
0.100071996496449 0.747860953838177
0.100104003517845 0.746678784680648
0.100136010539242 0.74549810706968
0.100168017560638 0.744318919840448
0.100200024582034 0.743141221827712
0.10023203160343 0.741965011865812
0.100264038624826 0.740790288788679
0.100296045646222 0.739617051429834
0.100328052667619 0.738445298622395
0.100360059689015 0.737275029199072
0.100392066710411 0.736106241992179
0.100424073731807 0.73493893583363
0.100456080753203 0.73377310955495
0.100488087774599 0.732608761987267
0.100520094795996 0.731445891961325
0.100552101817392 0.73028449830748
0.100584108838788 0.729124579855709
0.100616115860184 0.727966135435609
0.10064812288158 0.7268091638764
0.100680129902977 0.725653664006929
0.100712136924373 0.724499634655674
0.100744143945769 0.723347074650744
0.100776150967165 0.722195982819886
0.100808157988561 0.721046357990482
0.100840165009957 0.71989819898956
0.100872172031354 0.71875150464379
0.10090417905275 0.717606273779491
0.100936186074146 0.716462505222629
0.100968193095542 0.715320197798828
0.101000200116938 0.714179350333366
0.101032207138334 0.713039961651181
0.101064214159731 0.71190203057687
0.101096221181127 0.710765555934699
0.101128228202523 0.709630536548602
0.101160235223919 0.708496971242182
0.101192242245315 0.707364858838713
0.101224249266711 0.706234198161153
0.101256256288108 0.705104988032134
0.101288263309504 0.703977227273973
0.1013202703309 0.702850914708668
0.101352277352296 0.701726049157912
0.101384284373692 0.700602629443085
0.101416291395088 0.699480654385261
0.101448298416485 0.698360122805212
0.101480305437881 0.697241033523409
0.101512312459277 0.696123385360027
0.101544319480673 0.695007177134945
0.101576326502069 0.693892407667749
0.101608333523465 0.692779075777741
0.101640340544862 0.691667180283932
0.101672347566258 0.690556720005052
0.101704354587654 0.689447693759552
0.10173636160905 0.688340100365603
0.101768368630446 0.687233938641103
0.101800375651842 0.686129207403677
0.101832382673239 0.685025905470683
0.101864389694635 0.683924031659212
0.101896396716031 0.682823584786091
0.101928403737427 0.681724563667886
0.101960410758823 0.680626967120909
0.10199241778022 0.679530793961212
0.102024424801616 0.678436043004598
0.102056431823012 0.677342713066621
0.102088438844408 0.676250802962587
0.102120445865804 0.67516031150756
0.1021524528872 0.674071237516362
0.102184459908597 0.672983579803575
0.102216466929993 0.671897337183551
0.102248473951389 0.670812508470405
0.102280480972785 0.669729092478023
0.102312487994181 0.668647088020064
0.102344495015577 0.667566493909965
0.102376502036974 0.666487308960939
0.10240850905837 0.665409531985981
0.102440516079766 0.66433316179787
0.102472523101162 0.663258197209173
0.102504530122558 0.662184637032245
0.102536537143954 0.661112480079233
0.102568544165351 0.66004172516208
0.102600551186747 0.658972371092528
0.102632558208143 0.657904416682117
0.102664565229539 0.656837860742192
0.102696572250935 0.655772702083902
0.102728579272331 0.654708939518208
0.102760586293728 0.653646571855878
0.102792593315124 0.652585597907497
0.10282460033652 0.651526016483466
0.102856607357916 0.650467826394007
0.102888614379312 0.649411026449162
0.102920621400708 0.648355615458798
0.102952628422105 0.64730159223261
0.102984635443501 0.646248955580126
0.103016642464897 0.645197704310702
0.103048649486293 0.644147837233533
0.103080656507689 0.64309935315765
0.103112663529085 0.642052250891929
0.103144670550482 0.641006529245085
0.103176677571878 0.639962187025683
0.103208684593274 0.638919223042133
0.10324069161467 0.637877636102701
0.103272698636066 0.636837425015504
0.103304705657462 0.635798588588516
0.103336712678859 0.634761125629574
0.103368719700255 0.633725034946374
0.103400726721651 0.632690315346477
0.103432733743047 0.631656965637312
0.103464740764443 0.630624984626178
0.10349674778584 0.629594371120249
0.103528754807236 0.628565123926571
0.103560761828632 0.627537241852068
0.103592768850028 0.626510723703547
0.103624775871424 0.625485568287697
0.10365678289282 0.624461774411092
0.103688789914217 0.623439340880196
0.103720796935613 0.622418266501362
0.103752803957009 0.621398550080838
0.103784810978405 0.620380190424769
0.103816817999801 0.619363186339196
0.103848825021197 0.618347536630063
0.103880832042594 0.617333240103218
0.10391283906399 0.616320295564416
0.103944846085386 0.615308701819319
0.103976853106782 0.614298457673501
0.104008860128178 0.613289561932454
0.104040867149574 0.612282013401581
0.104072874170971 0.611275810886208
0.104104881192367 0.61027095319158
0.104136888213763 0.609267439122872
0.104168895235159 0.608265267485178
0.104200902256555 0.607264437083528
0.104232909277951 0.60626494672288
0.104264916299348 0.605266795208129
0.104296923320744 0.604269981344104
0.10432893034214 0.603274503935578
0.104360937363536 0.602280361787261
0.104392944384932 0.601287553703813
0.104424951406328 0.600296078489836
0.104456958427725 0.599305934949883
0.104488965449121 0.598317121888461
0.104520972470517 0.597329638110032
0.104552979491913 0.596343482419011
0.104584986513309 0.595358653619776
0.104616993534705 0.594375150516665
0.104649000556102 0.593392971913983
0.104681007577498 0.592412116616001
0.104713014598894 0.591432583426957
0.10474502162029 0.590454371151063
0.104777028641686 0.589477478592508
0.104809035663082 0.588501904555454
0.104841042684479 0.587527647844042
0.104873049705875 0.586554707262397
0.104905056727271 0.585583081614629
0.104937063748667 0.584612769704832
0.104969070770063 0.583643770337091
0.10500107779146 0.582676082315481
0.105033084812856 0.581709704444072
0.105065091834252 0.58074463552693
0.105097098855648 0.579780874368121
0.105129105877044 0.57881841977171
0.10516111289844 0.577857270541769
0.105193119919837 0.576897425482372
0.105225126941233 0.575938883397604
0.105257133962629 0.57498164309156
0.105289140984025 0.57402570336835
0.105321148005421 0.573071063032097
0.105353155026817 0.572117720886944
0.105385162048214 0.571165675737053
0.10541716906961 0.570214926386611
0.105449176091006 0.569265471639829
0.105481183112402 0.568317310300944
0.105513190133798 0.567370441174225
0.105545197155194 0.566424863063974
0.105577204176591 0.565480574774526
0.105609211197987 0.564537575110253
0.105641218219383 0.563595862875566
0.105673225240779 0.562655436874922
0.105705232262175 0.561716295912816
0.105737239283571 0.560778438793793
0.105769246304968 0.559841864322447
0.105801253326364 0.558906571303421
0.10583326034776 0.557972558541415
0.105865267369156 0.55703982484118
0.105897274390552 0.556108369007528
0.105929281411948 0.555178189845333
0.105961288433345 0.554249286159528
0.105993295454741 0.553321656755114
0.106025302476137 0.552395300437157
0.106057309497533 0.551470216010796
0.106089316518929 0.550546402281238
0.106121323540325 0.549623858053767
0.106153330561722 0.548702582133742
0.106185337583118 0.547782573326603
0.106217344604514 0.546863830437869
0.10624935162591 0.545946352273142
0.106281358647306 0.545030137638113
0.106313365668702 0.544115185338557
0.106345372690099 0.543201494180343
0.106377379711495 0.542289062969427
0.106409386732891 0.541377890511867
0.106441393754287 0.540467975613813
0.106473400775683 0.539559317081514
0.10650540779708 0.538651913721323
0.106537414818476 0.537745764339697
0.106569421839872 0.536840867743196
0.106601428861268 0.53593722273849
0.106633435882664 0.535034828132359
0.10666544290406 0.534133682731698
0.106697449925457 0.533233785343513
0.106729456946853 0.53233513477493
0.106761463968249 0.531437729833193
0.106793470989645 0.530541569325668
0.106825478011041 0.529646652059844
0.106857485032437 0.528752976843338
0.106889492053834 0.527860542483891
0.10692149907523 0.52696934778938
0.106953506096626 0.526079391567811
0.106985513118022 0.525190672627324
0.107017520139418 0.524303189776197
0.107049527160814 0.52341694182285
0.107081534182211 0.522531927575839
0.107113541203607 0.521648145843866
0.107145548225003 0.520765595435779
0.107177555246399 0.519884275160574
0.107209562267795 0.519004183827396
0.107241569289191 0.518125320245541
0.107273576310588 0.517247683224461
0.107305583331984 0.516371271573765
0.10733759035338 0.515496084103218
0.107369597374776 0.514622119622747
0.107401604396172 0.513749376942441
0.107433611417568 0.512877854872557
0.107465618438965 0.512007552223515
0.107497625460361 0.511138467805906
0.107529632481757 0.510270600430492
0.107561639503153 0.509403948908208
0.107593646524549 0.508538512050166
0.107625653545945 0.507674288667654
0.107657660567342 0.50681127757214
0.107689667588738 0.505949477575274
0.107721674610134 0.50508888748889
0.10775368163153 0.504229506125008
0.107785688652926 0.503371332295835
0.107817695674322 0.502514364813771
0.107849702695719 0.501658602491404
0.107881709717115 0.500804044141521
0.107913716738511 0.4999506885771
0.107945723759907 0.499098534611324
0.107977730781303 0.49824758105757
0.108009737802699 0.497397826729422
0.108041744824096 0.496549270440666
0.108073751845492 0.495701911005296
0.108105758866888 0.494855747237515
0.108137765888284 0.494010777951736
0.10816977290968 0.493167001962584
0.108201779931076 0.492324418084901
0.108233786952473 0.491483025133742
0.108265793973869 0.490642821924386
0.108297800995265 0.489803807272331
0.108329808016661 0.488965979993295
0.108361815038057 0.488129338903223
0.108393822059454 0.48729388281829
0.10842582908085 0.486459610554894
0.108457836102246 0.485626520929667
0.108489843123642 0.484794612759474
0.108521850145038 0.483963884861417
0.108553857166434 0.483134336052832
0.108585864187831 0.482305965151292
0.108617871209227 0.481478770974617
0.108649878230623 0.480652752340863
0.108681885252019 0.479827908068337
0.108713892273415 0.479004236975588
0.108745899294811 0.478181737881415
0.108777906316208 0.477360409604871
0.108809913337604 0.476540250965258
0.108841920359 0.475721260782134
0.108873927380396 0.474903437875312
0.108905934401792 0.474086781064867
0.108937941423188 0.473271289171131
0.108969948444585 0.472456961014699
0.109001955465981 0.471643795416432
0.109033962487377 0.470831791197457
0.109065969508773 0.470020947179168
0.109097976530169 0.46921126218323
0.109129983551565 0.468402735031579
0.109161990572962 0.467595364546426
0.109193997594358 0.466789149550257
0.109226004615754 0.465984088865838
0.10925801163715 0.465180181316209
0.109290018658546 0.4643774257247
0.109322025679942 0.463575820914918
0.109354032701339 0.462775365710758
0.109386039722735 0.461976058936401
0.109418046744131 0.461177899416317
0.109450053765527 0.460380885975269
0.109482060786923 0.45958501743831
0.10951406780832 0.458790292630789
0.109546074829716 0.457996710378353
0.109578081851112 0.457204269506947
0.109610088872508 0.456412968842815
0.109642095893904 0.455622807212503
0.1096741029153 0.454833783442862
0.109706109936696 0.454045896361048
0.109738116958093 0.453259144794527
0.109770123979489 0.45247352757107
0.109802131000885 0.451689043518766
0.109834138022281 0.450905691466012
0.109866145043677 0.45012347024152
0.109898152065074 0.449342378674322
0.10993015908647 0.448562415593767
0.109962166107866 0.447783579829524
0.109994173129262 0.447005870211585
0.110026180150658 0.446229285570264
0.110058187172054 0.445453824736206
0.110090194193451 0.444679486540379
0.110122201214847 0.443906269814082
0.110154208236243 0.443134173388946
0.110186215257639 0.442363196096933
0.110218222279035 0.441593336770342
0.110250229300431 0.440824594241808
0.110282236321828 0.440056967344303
0.110314243343224 0.439290454911142
0.11034625036462 0.438525055775981
0.110378257386016 0.437760768772817
0.110410264407412 0.436997592735996
0.110442271428808 0.43623552650021
0.110474278450205 0.435474568900498
0.110506285471601 0.434714718772253
0.110538292492997 0.433955974951217
0.110570299514393 0.433198336273491
0.110602306535789 0.432441801575527
0.110634313557185 0.431686369694138
0.110666320578582 0.430932039466494
0.110698327599978 0.430178809730128
0.110730334621374 0.429426679322935
0.11076234164277 0.428675647083174
0.110794348664166 0.42792571184947
0.110826355685562 0.427176872460819
0.110858362706959 0.426429127756584
0.110890369728355 0.425682476576499
0.110922376749751 0.424936917760673
0.110954383771147 0.424192450149588
0.110986390792543 0.423449072584104
0.11101839781394 0.422706783905455
0.111050404835336 0.421965582955263
0.111082411856732 0.421225468575524
0.111114418878128 0.42048643960862
0.111146425899524 0.419748494897318
0.11117843292092 0.419011633284771
0.111210439942316 0.41827585361452
0.111242446963713 0.417541154730495
0.111274453985109 0.41680753547702
0.111306461006505 0.41607499469881
0.111338468027901 0.415343531240977
0.111370475049297 0.414613143949025
0.111402482070694 0.413883831668861
0.11143448909209 0.413155593246789
0.111466496113486 0.412428427529515
0.111498503134882 0.411702333364146
0.111530510156278 0.410977309598197
0.111562517177674 0.410253355079587
0.111594524199071 0.409530468656643
0.111626531220467 0.408808649178103
0.111658538241863 0.408087895493112
0.111690545263259 0.407368206451233
0.111722552284655 0.406649580902438
0.111754559306051 0.405932017697119
0.111786566327448 0.405215515686081
0.111818573348844 0.404500073720554
0.11185058037024 0.403785690652183
0.111882587391636 0.403072365333038
0.111914594413032 0.402360096615611
0.111946601434428 0.401648883352821
0.111978608455825 0.400938724398013
0.112010615477221 0.400229618604961
0.112042622498617 0.399521564827866
0.112074629520013 0.398814561921366
0.112106636541409 0.398108608740527
0.112138643562805 0.397403704140853
0.112170650584202 0.396699846978283
0.112202657605598 0.395997036109192
0.112234664626994 0.395295270390397
0.11226667164839 0.394594548679154
0.112298678669786 0.393894869833161
0.112330685691182 0.393196232710563
0.112362692712579 0.392498636169947
0.112394699733975 0.391802079070348
0.112426706755371 0.391106560271249
0.112458713776767 0.390412078632584
0.112490720798163 0.389718633014737
0.112522727819559 0.389026222278545
0.112554734840956 0.3883348452853
0.112586741862352 0.387644500896752
0.112618748883748 0.386955187975105
0.112650755905144 0.386266905383023
0.11268276292654 0.385579651983631
0.112714769947936 0.384893426640515
0.112746776969333 0.384208228217724
0.112778783990729 0.383524055579773
0.112810791012125 0.382840907591643
0.112842798033521 0.382158783118782
0.112874805054917 0.381477681027109
0.112906812076314 0.380797600183011
0.11293881909771 0.380118539453349
0.112970826119106 0.379440497705457
0.113002833140502 0.378763473807143
0.113034840161898 0.378087466626693
0.113066847183294 0.377412475032869
0.113098854204691 0.376738497894916
0.113130861226087 0.376065534082557
0.113162868247483 0.375393582465995
0.113194875268879 0.374722641915922
0.113226882290275 0.374052711303509
0.113258889311671 0.373383789500419
0.113290896333068 0.372715875378799
0.113322903354464 0.372048967811286
0.11335491037586 0.371383065671009
0.113386917397256 0.370718167831589
0.113418924418652 0.370054273167139
0.113450931440048 0.369391380552267
0.113482938461445 0.368729488862078
0.113514945482841 0.368068596972174
0.113546952504237 0.367408703758657
0.113578959525633 0.366749808098127
0.113610966547029 0.36609190886769
0.113642973568425 0.365435004944952
0.113674980589822 0.364779095208022
0.113706987611218 0.364124178535518
0.113738994632614 0.363470253806565
0.11377100165401 0.362817319900794
0.113803008675406 0.362165375698349
0.113835015696802 0.361514420079881
0.113867022718199 0.36086445192656
0.113899029739595 0.360215470120064
0.113931036760991 0.35956747354259
0.113963043782387 0.358920461076849
0.113995050803783 0.358274431606072
0.114027057825179 0.357629384014008
0.114059064846576 0.356985317184927
0.114091071867972 0.356342230003619
0.114123078889368 0.355700121355403
0.114155085910764 0.355058990126117
0.11418709293216 0.354418835202125
0.114219099953557 0.353779655470322
0.114251106974953 0.353141449818127
0.114283113996349 0.352504217133493
0.114315121017745 0.3518679563049
0.114347128039141 0.351232666221362
0.114379135060537 0.350598345772428
0.114411142081934 0.349964993848181
0.11444314910333 0.349332609339239
0.114475156124726 0.348701191136759
0.114507163146122 0.348070738132435
0.114539170167518 0.347441249218503
0.114571177188914 0.346812723287738
0.114603184210311 0.346185159233459
0.114635191231707 0.34555855594953
0.114667198253103 0.344932912330358
0.114699205274499 0.344308227270896
0.114731212295895 0.343684499666645
0.114763219317291 0.343061728413657
0.114795226338688 0.342439912408529
0.114827233360084 0.341819050548415
0.11485924038148 0.341199141731016
0.114891247402876 0.340580184854592
0.114923254424272 0.339962178817954
0.114955261445668 0.339345122520471
0.114987268467065 0.338729014862069
0.115019275488461 0.33811385474323
0.115051282509857 0.337499641065
0.115083289531253 0.336886372728984
0.115115296552649 0.336274048637348
0.115147303574045 0.335662667692823
0.115179310595442 0.335052228798705
0.115211317616838 0.334442730858854
0.115243324638234 0.333834172777698
0.11527533165963 0.333226553460233
0.115307338681026 0.332619871812023
0.115339345702422 0.332014126739205
0.115371352723819 0.331409317148485
0.115403359745215 0.330805441947144
0.115435366766611 0.330202500043037
0.115467373788007 0.329600490344592
0.115499380809403 0.328999411760814
0.115531387830799 0.328399263201288
0.115563394852196 0.327800043576174
0.115595401873592 0.327201751796213
0.115627408894988 0.326604386772728
0.115659415916384 0.326007947417623
0.11569142293778 0.325412432643387
0.115723429959177 0.32481784136309
0.115755436980573 0.32422417249039
0.115787444001969 0.323631424939531
0.115819451023365 0.323039597625344
0.115851458044761 0.322448689463249
0.115883465066157 0.321858699369257
0.115915472087554 0.32126962625997
0.11594747910895 0.32068146905258
0.115979486130346 0.320094226664875
0.116011493151742 0.319507898015234
0.116043500173138 0.318922482022636
0.116075507194534 0.318337977606653
0.116107514215931 0.317754383687454
0.116139521237327 0.317171699185811
0.116171528258723 0.316589923023093
0.116203535280119 0.316009054121269
0.116235542301515 0.315429091402913
0.116267549322911 0.314850033791198
0.116299556344308 0.314271880209903
0.116331563365704 0.313694629583415
0.1163635703871 0.313118280836722
0.116395577408496 0.312542832895425
0.116427584429892 0.311968284685728
0.116459591451288 0.311394635134448
0.116491598472685 0.310821883169011
0.116523605494081 0.310250027717454
0.116555612515477 0.309679067708429
0.116587619536873 0.309109002071199
0.116619626558269 0.308539829735641
0.116651633579665 0.307971549632252
0.116683640601062 0.307404160692142
0.116715647622458 0.306837661847039
0.116747654643854 0.306272052029291
0.11677966166525 0.305707330171864
0.116811668686646 0.305143495208348
0.116843675708042 0.30458054607295
0.116875682729439 0.304018481700504
0.116907689750835 0.303457301026467
0.116939696772231 0.302897002986919
0.116971703793627 0.302337586518567
0.117003710815023 0.301779050558745
0.117035717836419 0.301221394045414
0.117067724857816 0.300664615917164
0.117099731879212 0.300108715113216
0.117131738900608 0.299553690573418
0.117163745922004 0.298999541238255
0.1171957529434 0.298446266048842
0.117227759964797 0.297893863946927
0.117259766986193 0.297342333874893
0.117291774007589 0.296791674775759
0.117323781028985 0.29624188559318
0.117355788050381 0.29569296527145
0.117387795071777 0.295144912755499
0.117419802093174 0.294597726990899
0.11745180911457 0.294051406923862
0.117483816135966 0.293505951501238
0.117515823157362 0.292961359670524
0.117547830178758 0.292417630379855
0.117579837200154 0.291874762578016
0.117611844221551 0.291332755214432
0.117643851242947 0.290791607239176
0.117675858264343 0.290251317602968
0.117707865285739 0.289711885257177
0.117739872307135 0.289173309153817
0.117771879328531 0.288635588245556
0.117803886349928 0.288098721485709
0.117835893371324 0.287562707828245
0.11786790039272 0.287027546227783
0.117899907414116 0.286493235639597
0.117931914435512 0.285959775019616
0.117963921456908 0.285427163324421
0.117995928478305 0.284895399511251
0.118027935499701 0.284364482538003
0.118059942521097 0.283834411363228
0.118091949542493 0.283305184946138
0.118123956563889 0.282776802246606
0.118155963585285 0.28224926222516
0.118187970606682 0.281722563842997
0.118219977628078 0.281196706061969
0.118251984649474 0.280671687844595
0.11828399167087 0.280147508154055
0.118315998692266 0.279624165954197
0.118348005713662 0.279101660209531
0.118380012735059 0.278579989885236
0.118412019756455 0.278059153947156
0.118444026777851 0.277539151361806
0.118476033799247 0.277019981096366
0.118508040820643 0.27650164211869
0.118540047842039 0.275984133397299
0.118572054863436 0.275467453901387
0.118604061884832 0.27495160260082
0.118636068906228 0.274436578466137
0.118668075927624 0.273922380468549
0.11870008294902 0.273409007579947
0.118732089970417 0.272896458772892
0.118764096991813 0.272384733020623
0.118796104013209 0.271873829297057
0.118828111034605 0.271363746576789
0.118860118056001 0.270854483835091
0.118892125077397 0.270346040047915
0.118924132098794 0.269838414191894
0.11895613912019 0.269331605244344
0.118988146141586 0.268825612183258
0.119020153162982 0.268320433987317
0.119052160184378 0.267816069635881
0.119084167205774 0.267312518108997
0.119116174227171 0.266809778387396
0.119148181248567 0.266307849452494
0.119180188269963 0.265806730286396
0.119212195291359 0.265306419871893
0.119244202312755 0.264806917192462
0.119276209334151 0.264308221232273
0.119308216355548 0.263810330976182
0.119340223376944 0.263313245409737
0.11937223039834 0.262816963519176
0.119404237419736 0.262321484291431
0.119436244441132 0.261826806714124
0.119468251462528 0.261332929775572
0.119500258483925 0.260839852464786
0.119532265505321 0.260347573771472
0.119564272526717 0.259856092686029
0.119596279548113 0.259365408199556
0.119628286569509 0.258875519303846
0.119660293590905 0.258386424991392
0.119692300612302 0.257898124255384
0.119724307633698 0.257410616089711
0.119756314655094 0.256923899488963
0.11978832167649 0.25643797344843
0.119820328697886 0.255952836964102
0.119852335719282 0.255468489032674
0.119884342740679 0.254984928651541
0.119916349762075 0.254502154818803
0.119948356783471 0.254020166533261
0.119980363804867 0.253538962794426
0.120012370826263 0.25305854260251
0.120044377847659 0.252578904958433
0.120076384869056 0.252100048863821
0.120108391890452 0.251621973321009
0.120140398911848 0.251144677333039
0.120172405933244 0.250668159903661
0.12020441295464 0.250192420037336
0.120236419976037 0.249717456739235
0.120268426997433 0.24924326901524
0.120300434018829 0.248769855871944
0.120332441040225 0.248297216316651
0.120364448061621 0.24782534935738
0.120396455083017 0.247354254002863
0.120428462104414 0.246883929262543
0.12046046912581 0.246414374146584
0.120492476147206 0.24594558766586
0.120524483168602 0.245477568831962
0.120556490189998 0.2450103166572
0.120588497211394 0.2445438301546
0.120620504232791 0.244078108337904
0.120652511254187 0.243613150221576
0.120684518275583 0.243148954820796
0.120716525296979 0.242685521151466
0.120748532318375 0.242222848230209
0.120780539339771 0.241760935074366
0.120812546361168 0.241299780702003
0.120844553382564 0.240839384131905
0.12087656040396 0.240379744383583
0.120908567425356 0.239920860477269
0.120940574446752 0.23946273143392
0.120972581468148 0.23900535627522
0.121004588489545 0.238548734023574
0.121036595510941 0.238092863702116
0.121068602532337 0.237637744334705
0.121100609553733 0.237183374945927
0.121132616575129 0.236729754561096
0.121164623596525 0.236276882206255
0.121196630617922 0.235824756908174
0.121228637639318 0.235373377694355
0.121260644660714 0.234922743593027
0.12129265168211 0.23447285363315
0.121324658703506 0.234023706844418
0.121356665724902 0.233575302257252
0.121388672746299 0.233127638902809
0.121420679767695 0.232680715812978
0.121452686789091 0.232234532020377
0.121484693810487 0.231789086558365
0.121516700831883 0.231344378461031
0.121548707853279 0.230900406763199
0.121580714874676 0.230457170500429
0.121612721896072 0.230014668709017
0.121644728917468 0.229572900425996
0.121676735938864 0.229131864689137
0.12170874296026 0.228691560536944
0.121740749981657 0.228251987008665
0.121772757003053 0.227813143144284
0.121804764024449 0.227375027984523
0.121836771045845 0.226937640570846
0.121868778067241 0.226500979945455
0.121900785088637 0.226065045151295
0.121932792110033 0.22562983523205
0.12196479913143 0.225195349232146
0.121996806152826 0.224761586196755
0.122028813174222 0.224328545171786
0.122060820195618 0.223896225203895
0.122092827217014 0.22346462534048
0.122124834238411 0.223033744629684
0.122156841259807 0.222603582120396
0.122188848281203 0.222174136862246
0.122220855302599 0.221745407905615
0.122252862323995 0.221317394301626
0.122284869345391 0.220890095102152
0.122316876366788 0.22046350935981
0.122348883388184 0.220037636127966
0.12238089040958 0.219612474460734
0.122412897430976 0.219188023412978
0.122444904452372 0.218764282040307
0.122476911473768 0.218341249399083
0.122508918495165 0.217918924546418
0.122540925516561 0.217497306540173
0.122572932537957 0.217076394438958
0.122604939559353 0.216656187302139
0.122636946580749 0.216236684189829
0.122668953602145 0.215817884162897
0.122700960623542 0.215399786282961
0.122732967644938 0.214982389612394
0.122764974666334 0.214565693214324
0.12279698168773 0.21414969615263
0.122828988709126 0.213734397491947
0.122860995730522 0.213319796297664
0.122893002751919 0.212905891635926
0.122925009773315 0.212492682573633
0.122957016794711 0.212080168178441
0.122989023816107 0.211668347518762
0.123021030837503 0.211257219663767
0.123053037858899 0.210846783683382
0.123085044880296 0.210437038648292
0.123117051901692 0.21002798362994
0.123149058923088 0.209619617700525
0.123181065944484 0.20921193993301
0.12321307296588 0.208804949401112
0.123245079987277 0.208398645179311
0.123277087008673 0.207993026342847
0.123309094030069 0.207588091967718
0.123341101051465 0.207183841130685
0.123373108072861 0.206780272909271
0.123405115094257 0.206377386381758
0.123437122115653 0.205975180627192
0.12346912913705 0.205573654725381
0.123501136158446 0.205172807756895
0.123533143179842 0.204772638803068
0.123565150201238 0.204373146945998
0.123597157222634 0.203974331268545
0.123629164244031 0.203576190854335
0.123661171265427 0.203178724787757
0.123693178286823 0.202781932153968
0.123725185308219 0.202385812038887
0.123757192329615 0.201990363529199
0.123789199351011 0.201595585712358
0.123821206372408 0.201201477676581
0.123853213393804 0.200808038510853
0.1238852204152 0.200415267304927
0.123917227436596 0.200023163149322
0.123949234457992 0.199631725135326
0.123981241479388 0.199240952354993
0.124013248500785 0.198850843901146
0.124045255522181 0.19846139886738
0.124077262543577 0.198072616348056
0.124109269564973 0.197684495438304
0.124141276586369 0.197297035234024
0.124173283607765 0.196910234831888
0.124205290629162 0.196524093329337
0.124237297650558 0.196138609824582
0.124269304671954 0.195753783416605
0.12430131169335 0.195369613205162
0.124333318714746 0.194986098290776
0.124365325736142 0.194603237774747
0.124397332757539 0.194221030759142
0.124429339778935 0.193839476346805
0.124461346800331 0.19345857364135
0.124493353821727 0.193078321747165
0.124525360843123 0.192698719769411
0.124557367864519 0.192319766814024
0.124589374885916 0.191941461987712
0.124621381907312 0.191563804397959
0.124653388928708 0.191186793153022
0.124685395950104 0.190810427361934
0.1247174029715 0.190434706134502
0.124749409992896 0.190059628581309
0.124781417014293 0.189685193813713
0.124813424035689 0.189311400943849
0.124845431057085 0.188938249084629
0.124877438078481 0.188565737349737
0.124909445099877 0.188193864853639
0.124941452121273 0.187822630711575
0.12497345914267 0.187452034039561
0.125005466164066 0.187082073954394
0.125037473185462 0.186712749573648
0.125069480206858 0.186344060015671
0.125101487228254 0.185976004399594
0.125133494249651 0.185608581845324
0.125165501271047 0.185241791473547
0.125197508292443 0.184875632405728
0.125229515313839 0.184510103764111
0.125261522335235 0.18414520467172
0.125293529356631 0.183780934252358
0.125325536378028 0.183417291630609
0.125357543399424 0.183054275931835
0.12538955042082 0.18269188628218
0.125421557442216 0.182330121808568
0.125453564463612 0.181968981638703
0.125485571485008 0.181608464901071
0.125517578506405 0.181248570724939
0.125549585527801 0.180889298240356
0.125581592549197 0.180530646578151
0.125613599570593 0.180172614869936
0.125645606591989 0.179815202248104
0.125677613613385 0.179458407845832
0.125709620634782 0.179102230797078
0.125741627656178 0.178746670236582
0.125773634677574 0.178391725299867
0.12580564169897 0.178037395123243
0.125837648720366 0.177683678843797
0.125869655741762 0.177330575599403
0.125901662763159 0.176978084528719
0.125933669784555 0.176626204771184
0.125965676805951 0.176274935467024
0.125997683827347 0.175924275757246
0.126029690848743 0.175574224783644
0.126061697870139 0.175224781688796
0.126093704891536 0.174875945616064
0.126125711912932 0.174527715709593
0.126157718934328 0.174180091114317
0.126189725955724 0.173833070975952
0.12622173297712 0.173486654441
0.126253739998516 0.17314084065675
0.126285747019913 0.172795628771274
0.126317754041309 0.172451017933432
0.126349761062705 0.172107007292869
0.126381768084101 0.171763596000016
0.126413775105497 0.171420783206091
0.126445782126894 0.171078568063098
0.12647778914829 0.170736949723826
0.126509796169686 0.170395927341853
0.126541803191082 0.170055500071542
0.126573810212478 0.169715667068046
0.126605817233874 0.1693764274873
0.126637824255271 0.169037780486031
0.126669831276667 0.168699725221751
0.126701838298063 0.16836226085276
0.126733845319459 0.168025386538144
0.126765852340855 0.167689101437781
0.126797859362251 0.167353404712332
0.126829866383648 0.167018295523249
0.126861873405044 0.16668377303277
0.12689388042644 0.166349836403924
0.126925887447836 0.166016484800526
0.126957894469232 0.165683717387181
0.126989901490628 0.16535153332928
0.127021908512025 0.165019931793005
0.127053915533421 0.164688911945325
0.127085922554817 0.164358472954002
0.127117929576213 0.164028613987581
0.127149936597609 0.163699334215399
0.127181943619005 0.163370632807584
0.127213950640402 0.16304250893505
0.127245957661798 0.162714961769502
0.127277964683194 0.162387990483433
0.12730997170459 0.162061594250127
0.127341978725986 0.161735772243659
0.127373985747382 0.161410523638889
0.127405992768779 0.161085847611472
0.127437999790175 0.160761743337848
0.127470006811571 0.160438209995252
0.127502013832967 0.160115246761704
0.127534020854363 0.159792852816017
0.127566027875759 0.159471027337794
0.127598034897156 0.159149769507428
0.127630041918552 0.1588290785061
0.127662048939948 0.158508953515786
0.127694055961344 0.158189393719247
0.12772606298274 0.157870398300039
0.127758070004136 0.157551966442505
0.127790077025533 0.157234097331781
0.127822084046929 0.156916790153792
0.127854091068325 0.156600044095256
0.127886098089721 0.156283858343679
0.127918105111117 0.155968232087359
0.127950112132514 0.155653164515384
0.12798211915391 0.155338654817634
0.128014126175306 0.155024702184779
0.128046133196702 0.154711305808281
0.128078140218098 0.15439846488039
0.128110147239494 0.154086178594153
0.128142154260891 0.153774446143401
0.128174161282287 0.153463266722761
0.128206168303683 0.153152639527649
0.128238175325079 0.152842563754271
0.128270182346475 0.152533038599627
0.128302189367871 0.152224063261507
0.128334196389268 0.15191563693849
0.128366203410664 0.15160775882995
0.12839821043206 0.15130042813605
0.128430217453456 0.150993644057743
0.128462224474852 0.150687405796777
0.128494231496248 0.150381712555686
0.128526238517645 0.150076563537801
0.128558245539041 0.149771957947239
0.128590252560437 0.149467894988912
0.128622259581833 0.149164373868522
0.128654266603229 0.148861393792561
0.128686273624625 0.148558953968315
0.128718280646022 0.148257053603858
0.128750287667418 0.147955691908058
0.128782294688814 0.147654868090573
0.12881430171021 0.147354581361852
0.128846308731606 0.147054830933135
0.128878315753002 0.146755616016455
0.128910322774399 0.146456935824633
0.128942329795795 0.146158789571286
0.128974336817191 0.145861176470816
0.129006343838587 0.145564095738421
0.129038350859983 0.145267546590087
0.129070357881379 0.144971528242594
0.129102364902776 0.144676039913511
0.129134371924172 0.144381080821198
0.129166378945568 0.144086650184807
0.129198385966964 0.14379274722428
0.12923039298836 0.14349937116035
0.129262400009756 0.143206521214541
0.129294407031153 0.142914196609169
0.129326414052549 0.142622396567339
0.129358421073945 0.142331120312947
0.129390428095341 0.142040367070681
0.129422435116737 0.141750136066019
0.129454442138134 0.141460426525228
0.12948644915953 0.141171237675368
0.129518456180926 0.140882568744288
0.129550463202322 0.140594418960628
0.129582470223718 0.140306787553819
0.129614477245114 0.140019673754079
0.129646484266511 0.139733076792422
0.129678491287907 0.139446995900647
0.129710498309303 0.139161430311347
0.129742505330699 0.138876379257901
0.129774512352095 0.13859184197448
0.129806519373491 0.138307817696048
0.129838526394888 0.138024305658352
0.129870533416284 0.137741305097937
0.12990254043768 0.13745881525213
0.129934547459076 0.137176835359053
0.129966554480472 0.136895364657616
0.129998561501868 0.136614402387516
0.130030568523265 0.136333947789243
0.130062575544661 0.136054000104074
0.130094582566057 0.135774558574076
0.130126589587453 0.135495622442107
0.130158596608849 0.13521719095181
0.130190603630245 0.134939263347619
0.130222610651642 0.134661838874759
0.130254617673038 0.13438491677924
0.130286624694434 0.134108496307862
0.13031863171583 0.133832576708216
0.130350638737226 0.133557157228676
0.130382645758622 0.133282237118412
0.130414652780019 0.133007815627374
0.130446659801415 0.132733892006307
0.130478666822811 0.132460465506739
0.130510673844207 0.13218753538099
0.130542680865603 0.131915100882164
0.130574687886999 0.131643161264156
0.130606694908396 0.131371715781646
0.130638701929792 0.131100763690104
0.130670708951188 0.130830304245785
0.130702715972584 0.130560336705732
0.13073472299398 0.130290860327776
0.130766730015376 0.130021874370534
0.130798737036773 0.12975337809341
0.130830744058169 0.129485370756595
0.130862751079565 0.129217851621066
0.130894758100961 0.128950819948587
0.130926765122357 0.12868427500171
0.130958772143754 0.128418216043769
0.13099077916515 0.128152642338889
0.131022786186546 0.127887553151976
0.131054793207942 0.127622947748726
0.131086800229338 0.127358825395617
0.131118807250734 0.127095185359917
0.131150814272131 0.126832026909675
0.131182821293527 0.126569349313727
0.131214828314923 0.126307151841695
0.131246835336319 0.126045433763985
0.131278842357715 0.125784194351787
0.131310849379111 0.125523432877076
0.131342856400508 0.125263148612613
0.131374863421904 0.12500334083194
0.1314068704433 0.124744008809388
0.131438877464696 0.124485151820068
0.131470884486092 0.124226769139876
0.131502891507488 0.123968860045491
0.131534898528885 0.123711423814378
0.131566905550281 0.123454459724782
0.131598912571677 0.123197967055734
0.131630919593073 0.122941945087045
0.131662926614469 0.122686393099311
0.131694933635865 0.122431310373912
0.131726940657262 0.122176696193007
0.131758947678658 0.121922549839539
0.131790954700054 0.121668870597234
0.13182296172145 0.121415657750598
0.131854968742846 0.121162910584921
0.131886975764242 0.120910628386271
0.131918982785639 0.120658810441503
0.131950989807035 0.120407456038248
0.131982996828431 0.12015656446492
0.132015003849827 0.119906135010715
0.132047010871223 0.119656166965608
0.132079017892619 0.119406659620354
0.132111024914016 0.11915761226649
0.132143031935412 0.118909024196332
0.132175038956808 0.118660894702977
0.132207045978204 0.118413223080301
0.1322390529996 0.118166008622957
0.132271060020996 0.117919250626382
0.132303067042393 0.117672948386789
0.132335074063789 0.11742710120117
0.132367081085185 0.117181708367297
0.132399088106581 0.116936769183718
0.132431095127977 0.116692282949763
0.132463102149374 0.116448248965537
0.13249510917077 0.116204666531923
0.132527116192166 0.115961534950583
0.132559123213562 0.115718853523956
0.132591130234958 0.115476621555257
0.132623137256354 0.11523483834848
0.132655144277751 0.114993503208393
0.132687151299147 0.114752615440544
0.132719158320543 0.114512174351254
0.132751165341939 0.114272179247623
0.132783172363335 0.114032629437524
0.132815179384731 0.113793524229607
0.132847186406128 0.113554862933298
0.132879193427524 0.113316644858797
0.13291120044892 0.11307886931708
0.132943207470316 0.112841535619896
0.132975214491712 0.112604643079771
0.133007221513108 0.112368191010003
0.133039228534505 0.112132178724666
0.133071235555901 0.111896605538604
0.133103242577297 0.11166147076744
0.133135249598693 0.111426773727565
0.133167256620089 0.111192513736146
0.133199263641485 0.110958690111124
0.133231270662882 0.110725302171208
0.133263277684278 0.110492349235884
0.133295284705674 0.110259830625407
0.13332729172707 0.110027745660805
0.133359298748466 0.109796093663878
0.133391305769862 0.109564873957195
0.133423312791259 0.109334085864099
0.133455319812655 0.109103728708702
0.133487326834051 0.108873801815888
0.133519333855447 0.108644304511309
0.133551340876843 0.108415236121388
0.133583347898239 0.108186595973319
0.133615354919636 0.107958383395064
0.133647361941032 0.107730597715355
0.133679368962428 0.107503238263691
0.133711375983824 0.107276304370344
0.13374338300522 0.107049795366349
0.133775390026616 0.106823710583514
0.133807397048013 0.106598049354411
0.133839404069409 0.106372811012381
0.133871411090805 0.106147994891535
0.133903418112201 0.105923600326747
0.133935425133597 0.105699626653658
0.133967432154994 0.10547607320868
0.13399943917639 0.105252939328987
0.134031446197786 0.105030224352519
0.134063453219182 0.104807927617983
0.134095460240578 0.104586048464852
0.134127467261974 0.104364586233363
0.13415947428337 0.104143540264517
0.134191481304767 0.103922909900081
0.134223488326163 0.103702694482586
0.134255495347559 0.103482893355326
0.134287502368955 0.10326350586236
0.134319509390351 0.103044531348509
0.134351516411748 0.102825969159358
0.134383523433144 0.102607818641254
0.13441553045454 0.102390079141307
0.134447537475936 0.102172750007389
0.134479544497332 0.101955830588135
0.134511551518728 0.101739320232939
0.134543558540125 0.101523218291958
0.134575565561521 0.10130752411611
0.134607572582917 0.101092237057073
0.134639579604313 0.100877356467286
0.134671586625709 0.100662881699948
0.134703593647105 0.100448812109017
0.134735600668502 0.100235147049211
0.134767607689898 0.100021885876007
0.134799614711294 0.0998090279456405
0.13483162173269 0.0995965726151063
0.134863628754086 0.0993845192421567
0.134895635775482 0.0991728671853019
0.134927642796879 0.0989616158038095
0.134959649818275 0.0987507644577053
0.134991656839671 0.098540312507771
0.135023663861067 0.098330259315545
0.135055670882463 0.0981206042433223
0.135087677903859 0.0979113466541537
0.135119684925256 0.0977024859118455
0.135151691946652 0.0974940213809594
0.135183698968048 0.0972859524268118
0.135215705989444 0.0970782784154745
0.13524771301084 0.0968709987137731
0.135279720032236 0.0966641126892867
0.135311727053633 0.096457619710349
0.135343734075029 0.0962515191460461
0.135375741096425 0.0960458103662179
0.135407748117821 0.0958404927414562
0.135439755139217 0.0956355656431054
0.135471762160614 0.0954310284432624
0.13550376918201 0.0952268805147751
0.135535776203406 0.0950231212312427
0.135567783224802 0.0948197499670155
0.135599790246198 0.0946167660971945
0.135631797267594 0.0944141689976309
0.13566380428899 0.0942119580449258
0.135695811310387 0.0940101326164293
0.135727818331783 0.0938086920902423
0.135759825353179 0.0936076358452131
0.135791832374575 0.0934069632609389
0.135823839395971 0.0932066737177653
0.135855846417368 0.0930067665967857
0.135887853438764 0.0928072412798407
0.13591986046016 0.0926080971495184
0.135951867481556 0.092409333589153
0.135983874502952 0.0922109499828265
0.136015881524348 0.0920129457153654
0.136047888545745 0.0918153201723428
0.136079895567141 0.0916180727400769
0.136111902588537 0.0914212028056307
0.136143909609933 0.0912247097568122
0.136175916631329 0.0910285929821733
0.136207923652725 0.0908328518710097
0.136239930674122 0.0906374858133614
0.136271937695518 0.0904424942000108
0.136303944716914 0.0902478764224833
0.13633595173831 0.0900536318730467
0.136367958759706 0.0898597599447109
0.136399965781102 0.0896662600312275
0.136431972802499 0.0894731315270894
0.136463979823895 0.0892803738275301
0.136495986845291 0.0890879863285247
0.136527993866687 0.0888959684267875
0.136560000888083 0.0887043195197728
0.136592007909479 0.0885130390056746
0.136624014930876 0.0883221262834257
0.136656021952272 0.0881315807526978
0.136688028973668 0.0879414018139009
0.136720035995064 0.0877515888681824
0.13675204301646 0.0875621413174284
0.136784050037856 0.087373058564261
0.136816057059253 0.0871843400120397
0.136848064080649 0.0869959850648601
0.136880071102045 0.086807993127554
0.136912078123441 0.0866203636056889
0.136944085144837 0.086433095905567
0.136976092166234 0.0862461894342257
0.13700809918763 0.0860596435994374
0.137040106209026 0.0858734578097078
0.137072113230422 0.0856876314742763
0.137104120251818 0.085502164003116
0.137136127273214 0.0853170548069326
0.13716813429461 0.0851323032971644
0.137200141316007 0.0849479088859814
0.137232148337403 0.0847638709862857
0.137264155358799 0.0845801890117111
0.137296162380195 0.0843968623766216
0.137328169401591 0.0842138904961117
0.137360176422988 0.0840312727860065
0.137392183444384 0.0838490086628602
0.13742419046578 0.0836670975439569
0.137456197487176 0.083485538847309
0.137488204508572 0.0833043319916577
0.137520211529968 0.0831234763964724
0.137552218551365 0.08294297148195
0.137584225572761 0.0827628166690147
0.137616232594157 0.0825830113793174
0.137648239615553 0.0824035550352356
0.137680246636949 0.0822244470598728
0.137712253658345 0.0820456868770581
0.137744260679742 0.0818672739113455
0.137776267701138 0.0816892075880147
0.137808274722534 0.081511487333069
0.13784028174393 0.0813341125732358
0.137872288765326 0.0811570827359661
0.137904295786722 0.0809803972494341
0.137936302808119 0.0808040555425366
0.137968309829515 0.0806280570448928
0.138000316850911 0.0804524011868433
0.138032323872307 0.0802770873994514
0.138064330893703 0.0801021151145001
0.138096337915099 0.0799274837644937
0.138128344936496 0.0797531927826563
0.138160351957892 0.0795792416029321
0.138192358979288 0.0794056296599845
0.138224366000684 0.0792323563891958
0.13825637302208 0.0790594212266665
0.138288380043476 0.0788868236092161
0.138320387064873 0.0787145629743807
0.138352394086269 0.0785426387604139
0.138384401107665 0.0783710504062863
0.138416408129061 0.0781997973516847
0.138448415150457 0.0780288790370116
0.138480422171853 0.0778582949033853
0.13851242919325 0.0776880443926386
0.138544436214646 0.0775181269473199
0.138576443236042 0.0773485420106909
0.138608450257438 0.0771792890267271
0.138640457278834 0.0770103674401178
0.138672464300231 0.0768417766962643
0.138704471321627 0.0766735162412814
0.138736478343023 0.0765055855219949
0.138768485364419 0.0763379839859424
0.138800492385815 0.0761707110813732
0.138832499407211 0.0760037662572466
0.138864506428608 0.0758371489632322
0.138896513450004 0.0756708586497094
0.1389285204714 0.0755048947677672
0.138960527492796 0.0753392567692028
0.138992534514192 0.0751739441065226
0.139024541535588 0.0750089562329401
0.139056548556985 0.0748442926023775
0.139088555578381 0.0746799526694632
0.139120562599777 0.0745159358895324
0.139152569621173 0.0743522417186265
0.139184576642569 0.0741888696134927
0.139216583663965 0.0740258190315834
0.139248590685362 0.0738630894310556
0.139280597706758 0.0737006802707714
0.139312604728154 0.0735385910102961
0.13934461174955 0.0733768211098987
0.139376618770946 0.0732153700305512
0.139408625792342 0.0730542372339281
0.139440632813739 0.0728934221824061
0.139472639835135 0.0727329243390633
0.139504646856531 0.0725727431676789
0.139536653877927 0.0724128781327337
0.139568660899323 0.0722533286994077
0.139600667920719 0.072094094333581
0.139632674942116 0.0719351745018333
0.139664681963512 0.0717765686714427
0.139696688984908 0.071618276310386
0.139728696006304 0.071460296887338
0.1397607030277 0.0713026298716706
0.139792710049096 0.0711452747334533
0.139824717070493 0.0709882309434517
0.139856724091889 0.0708314979731275
0.139888731113285 0.0706750752946381
0.139920738134681 0.0705189623808359
0.139952745156077 0.0703631587052681
0.139984752177473 0.0702076637421761
0.14001675919887 0.0700524769664947
0.140048766220266 0.0698975978538527
0.140080773241662 0.0697430258805708
0.140112780263058 0.0695887605236627
0.140144787284454 0.0694348012608333
0.140176794305851 0.0692811475704794
0.140208801327247 0.0691277989316885
0.140240808348643 0.0689747548242383
0.140272815370039 0.0688220147285964
0.140304822391435 0.0686695781259206
0.140336829412831 0.0685174444980569
0.140368836434228 0.0683656133275398
0.140400843455624 0.0682140840975922
0.14043285047702 0.0680628562921244
0.140464857498416 0.0679119293957337
0.140496864519812 0.0677613028937038
0.140528871541208 0.0676109762720047
0.140560878562605 0.0674609490172923
0.140592885584001 0.067311220616907
0.140624892605397 0.0671617905588744
0.140656899626793 0.0670126583319039
0.140688906648189 0.0668638234253885
0.140720913669585 0.0667152853294048
0.140752920690982 0.0665670435347118
0.140784927712378 0.0664190975327504
0.140816934733774 0.0662714468156441
0.14084894175517 0.0661240908761971
0.140880948776566 0.0659770292078942
0.140912955797962 0.0658302613049007
0.140944962819359 0.0656837866620615
0.140976969840755 0.0655376047749008
0.141008976862151 0.0653917151396219
0.141040983883547 0.0652461172531056
0.141072990904943 0.0651008106129118
0.141104997926339 0.0649557947172765
0.141137004947736 0.0648110690651129
0.141169011969132 0.0646666331560108
0.141201018990528 0.0645224864902354
0.141233026011924 0.0643786285687274
0.14126503303332 0.0642350588931025
0.141297040054716 0.06409177696565
0.141329047076113 0.0639487822893344
0.141361054097509 0.0638060743677922
0.141393061118905 0.0636636527053335
0.141425068140301 0.0635215168069404
0.141457075161697 0.0633796661782669
0.141489082183093 0.0632381003256383
0.14152108920449 0.0630968187560508
0.141553096225886 0.0629558209771708
0.141585103247282 0.0628151064973351
0.141617110268678 0.0626746748255491
0.141649117290074 0.0625345254714873
0.141681124311471 0.0623946579454925
0.141713131332867 0.0622550717585754
0.141745138354263 0.0621157664224137
0.141777145375659 0.0619767414493524
0.141809152397055 0.0618379963524022
0.141841159418451 0.0616995306452404
0.141873166439848 0.0615613438422089
0.141905173461244 0.0614234354583145
0.14193718048264 0.0612858050092284
0.141969187504036 0.0611484520112855
0.142001194525432 0.0610113759814838
0.142033201546828 0.0608745764374844
0.142065208568225 0.06073805289761
0.142097215589621 0.0606018048808459
0.142129222611017 0.060465831906838
0.142161229632413 0.0603301334958929
0.142193236653809 0.0601947091689775
0.142225243675205 0.0600595584477184
0.142257250696602 0.0599246808544012
0.142289257717998 0.0597900759119703
0.142321264739394 0.0596557431440279
0.14235327176079 0.0595216820748345
0.142385278782186 0.0593878922293072
0.142417285803582 0.0592543731330194
0.142449292824979 0.0591211243122012
0.142481299846375 0.0589881452937377
0.142513306867771 0.0588554356051693
0.142545313889167 0.0587229947746909
0.142577320910563 0.058590822331151
0.142609327931959 0.0584589178040524
0.142641334953356 0.0583272807235501
0.142673341974752 0.0581959106204518
0.142705348996148 0.058064807026217
0.142737356017544 0.0579339694729567
0.14276936303894 0.0578033974934327
0.142801370060336 0.0576730906210571
0.142833377081733 0.0575430483898916
0.142865384103129 0.0574132703346481
0.142897391124525 0.0572837559906862
0.142929398145921 0.0571545048940143
0.142961405167317 0.0570255165812884
0.142993412188713 0.0568967905898116
0.14302541921011 0.0567683264575338
0.143057426231506 0.056640123723051
0.143089433252902 0.0565121819256046
0.143121440274298 0.0563845006050818
0.143153447295694 0.0562570793020137
0.143185454317091 0.0561299175575755
0.143217461338487 0.0560030149135861
0.143249468359883 0.0558763709125073
0.143281475381279 0.0557499850974434
0.143313482402675 0.0556238570121406
0.143345489424071 0.0554979862009861
0.143377496445468 0.0553723722090089
0.143409503466864 0.0552470145818777
0.14344151048826 0.0551219128659009
0.143473517509656 0.0549970666080263
0.143505524531052 0.0548724753558407
0.143537531552448 0.0547481386575687
0.143569538573845 0.0546240560620728
0.143601545595241 0.0545002271188525
0.143633552616637 0.0543766513780443
0.143665559638033 0.0542533283904204
0.143697566659429 0.0541302577073886
0.143729573680825 0.0540074388809916
0.143761580702222 0.0538848714639069
0.143793587723618 0.0537625550094456
0.143825594745014 0.0536404890715521
0.14385760176641 0.0535186732048044
0.143889608787806 0.0533971069644121
0.143921615809202 0.0532757899062168
0.143953622830599 0.0531547215866914
0.143985629851995 0.0530339015629394
0.144017636873391 0.0529133293926945
0.144049643894787 0.0527930046343202
0.144081650916183 0.0526729268468088
0.144113657937579 0.0525530955897816
0.144145664958976 0.0524335104234876
0.144177671980372 0.0523141709088033
0.144209679001768 0.0521950766072322
0.144241686023164 0.0520762270809041
0.14427369304456 0.0519576218925749
0.144305700065956 0.0518392606056254
0.144337707087353 0.0517211427840615
0.144369714108749 0.0516032679925135
0.144401721130145 0.051485635796235
0.144433728151541 0.0513682457611029
0.144465735172937 0.0512510974536167
0.144497742194333 0.051134190440898
0.14452974921573 0.0510175242906899
0.144561756237126 0.0509010985713564
0.144593763258522 0.0507849128518818
0.144625770279918 0.0506689667018708
0.144657777301314 0.0505532596915472
0.144689784322711 0.0504377913917532
0.144721791344107 0.0503225613739497
0.144753798365503 0.0502075692102152
0.144785805386899 0.0500928144732452
0.144817812408295 0.049978296736352
0.144849819429691 0.0498640155734637
0.144881826451088 0.0497499705591245
0.144913833472484 0.0496361612684929
0.14494584049388 0.0495225872773423
0.144977847515276 0.0494092481620596
0.145009854536672 0.0492961434996452
0.145041861558068 0.0491832728677123
0.145073868579465 0.0490706358444864
0.145105875600861 0.0489582320088043
0.145137882622257 0.0488460609401145
0.145169889643653 0.0487341222184758
0.145201896665049 0.0486224154245568
0.145233903686445 0.0485109401396359
0.145265910707842 0.0483996959456004
0.145297917729238 0.0482886824249457
0.145329924750634 0.0481778991607754
0.14536193177203 0.0480673457367999
0.145393938793426 0.047957021737337
0.145425945814822 0.0478469267473101
0.145457952836219 0.0477370603522484
0.145489959857615 0.0476274221382862
0.145521966879011 0.0475180116921623
0.145553973900407 0.0474088286012193
0.145585980921803 0.0472998724534036
0.145617987943199 0.0471911428372637
0.145649994964596 0.0470826393419514
0.145682001985992 0.0469743615572197
0.145714009007388 0.0468663090734225
0.145746016028784 0.046758481481515
0.14577802305018 0.046650878373052
0.145810030071576 0.0465434993401879
0.145842037092973 0.0464363439756762
0.145874044114369 0.0463294118728686
0.145906051135765 0.0462227026257152
0.145938058157161 0.0461162158287627
0.145970065178557 0.0460099510771549
0.146002072199953 0.0459039079666319
0.14603407922135 0.0457980860935292
0.146066086242746 0.0456924850547774
0.146098093264142 0.0455871044479017
0.146130100285538 0.045481943871021
0.146162107306934 0.0453770029228485
0.146194114328331 0.0452722812026891
0.146226121349727 0.0451677783104406
0.146258128371123 0.0450634938465923
0.146290135392519 0.044959427412225
0.146322142413915 0.0448555786090098
0.146354149435311 0.0447519470392079
0.146386156456708 0.04464853230567
0.146418163478104 0.044545334011836
0.1464501704995 0.0444423517617338
0.146482177520896 0.0443395851599794
0.146514184542292 0.0442370338117759
0.146546191563688 0.0441346973229131
0.146578198585085 0.0440325752997669
0.146610205606481 0.0439306673492991
0.146642212627877 0.0438289730790558
0.146674219649273 0.0437274920971686
0.146706226670669 0.0436262240123521
0.146738233692065 0.0435251684339047
0.146770240713462 0.0434243249717073
0.146802247734858 0.0433236932362232
0.146834254756254 0.0432232728384973
0.14686626177765 0.0431230633901556
0.146898268799046 0.0430230645034044
0.146930275820442 0.0429232757910305
0.146962282841839 0.0428236968663996
0.146994289863235 0.0427243273434565
0.147026296884631 0.042625166836724
0.147058303906027 0.0425262149613031
0.147090310927423 0.0424274713328714
0.147122317948819 0.0423289355676835
0.147154324970216 0.0422306072825696
0.147186331991612 0.042132486094936
0.147218339013008 0.0420345716227634
0.147250346034404 0.041936863484607
0.1472823530558 0.0418393612995956
0.147314360077196 0.0417420646874315
0.147346367098593 0.0416449732683894
0.147378374119989 0.0415480866633163
0.147410381141385 0.0414514044936302
0.147442388162781 0.0413549263813209
0.147474395184177 0.041258651948948
0.147506402205573 0.0411625808196409
0.14753840922697 0.0410667126170985
0.147570416248366 0.0409710469655884
0.147602423269762 0.0408755834899459
0.147634430291158 0.0407803218155745
0.147666437312554 0.0406852615684441
0.147698444333951 0.0405904023750916
0.147730451355347 0.0404957438626194
0.147762458376743 0.0404012856586951
0.147794465398139 0.0403070273915515
0.147826472419535 0.0402129686899849
0.147858479440931 0.0401191091833559
0.147890486462327 0.0400254485015876
0.147922493483724 0.0399319862751657
0.14795450050512 0.0398387221351383
0.147986507526516 0.0397456557131141
0.148018514547912 0.039652786641263
0.148050521569308 0.039560114552315
0.148082528590705 0.0394676390795597
0.148114535612101 0.0393753598568459
0.148146542633497 0.0392832765185806
0.148178549654893 0.0391913886997291
0.148210556676289 0.0390996960358139
0.148242563697685 0.0390081981629145
0.148274570719082 0.0389168947176662
0.148306577740478 0.0388257853372604
0.148338584761874 0.0387348696594433
0.14837059178327 0.0386441473225159
0.148402598804666 0.0385536179653327
0.148434605826062 0.0384632812273025
0.148466612847459 0.038373136748386
0.148498619868855 0.0382831841690965
0.148530626890251 0.0381934231304993
0.148562633911647 0.0381038532742103
0.148594640933043 0.0380144742423963
0.148626647954439 0.037925285677774
0.148658654975836 0.0378362872236094
0.148690661997232 0.0377474785237178
0.148722669018628 0.0376588592224622
0.148754676040024 0.0375704289647538
0.14878668306142 0.0374821873960507
0.148818690082816 0.0373941341623575
0.148850697104213 0.0373062689102252
0.148882704125609 0.0372185912867498
0.148914711147005 0.0371311009395723
0.148946718168401 0.0370437975168784
0.148978725189797 0.036956680667397
0.149010732211193 0.0368697500404006
0.14904273923259 0.036783005285704
0.149074746253986 0.0366964460536642
0.149106753275382 0.0366100719951795
0.149138760296778 0.0365238827616893
0.149170767318174 0.0364378780051732
0.149202774339571 0.0363520573781507
0.149234781360967 0.0362664205336806
0.149266788382363 0.0361809671253598
0.149298795403759 0.0360956968073237
0.149330802425155 0.0360106092342452
0.149362809446551 0.0359257040613339
0.149394816467947 0.0358409809443359
0.149426823489344 0.0357564395395328
0.14945883051074 0.035672079503742
0.149490837532136 0.0355879004943151
0.149522844553532 0.0355039021691378
0.149554851574928 0.0354200841866293
0.149586858596325 0.035336446205742
0.149618865617721 0.0352529878859604
0.149650872639117 0.0351697088873008
0.149682879660513 0.0350866088703107
0.149714886681909 0.0350036874960687
0.149746893703305 0.0349209444261831
0.149778900724702 0.0348383793227917
0.149810907746098 0.0347559918485613
0.149842914767494 0.0346737816666872
0.14987492178889 0.0345917484408924
0.149906928810286 0.0345098918354273
0.149938935831682 0.0344282115150687
0.149970942853079 0.0343467071451199
0.150002949874475 0.0342653783914096
0.150034956895871 0.0341842249202911
0.150066963917267 0.0341032463986428
0.150098970938663 0.0340224424938662
0.150130977960059 0.0339418128738866
0.150162984981456 0.0338613572071519
0.150194992002852 0.0337810751626318
0.150226999024248 0.033700966409818
0.150259006045644 0.0336210306187231
0.15029101306704 0.0335412674598799
0.150323020088436 0.0334616766043413
0.150355027109833 0.0333822577236792
0.150387034131229 0.0333030104899846
0.150419041152625 0.0332239345758663
0.150451048174021 0.0331450296544508
0.150483055195417 0.0330662953993819
0.150515062216813 0.0329877314848195
0.15054706923821 0.0329093375854394
0.150579076259606 0.0328311133764329
0.150611083281002 0.0327530585335058
0.150643090302398 0.0326751727328783
0.150675097323794 0.0325974556512841
0.150707104345191 0.0325199069659698
0.150739111366587 0.0324425263546949
0.150771118387983 0.0323653134957304
0.150803125409379 0.0322882680678587
0.150835132430775 0.0322113897503731
0.150867139452171 0.032134678223077
0.150899146473568 0.0320581331662835
0.150931153494964 0.0319817542608147
0.15096316051636 0.0319055411880011
0.150995167537756 0.0318294936296814
0.151027174559152 0.0317536112682015
0.151059181580548 0.0316778937864141
0.151091188601945 0.0316023408676781
0.151123195623341 0.0315269521958581
0.151155202644737 0.0314517274553238
0.151187209666133 0.0313766663309495
0.151219216687529 0.031301768508113
0.151251223708925 0.0312270336726964
0.151283230730322 0.0311524615110838
0.151315237751718 0.0310780517101619
0.151347244773114 0.031003803957319
0.15137925179451 0.0309297179404447
0.151411258815906 0.0308557933479289
0.151443265837302 0.0307820298686617
0.151475272858699 0.0307084271920324
0.151507279880095 0.0306349850079296
0.151539286901491 0.0305617030067397
0.151571293922887 0.0304885808793471
0.151603300944283 0.0304156183171333
0.151635307965679 0.0303428150119764
0.151667314987076 0.0302701706562505
0.151699322008472 0.0301976849428253
0.151731329029868 0.0301253575650651
0.151763336051264 0.0300531882168289
0.15179534307266 0.0299811765924694
0.151827350094056 0.0299093223868322
0.151859357115453 0.0298376252952559
0.151891364136849 0.0297660850135709
0.151923371158245 0.0296947012380993
0.151955378179641 0.0296234736656542
0.151987385201037 0.0295524019935386
0.152019392222433 0.0294814859195461
0.15205139924383 0.029410725141959
0.152083406265226 0.0293401193595485
0.152115413286622 0.0292696682715736
0.152147420308018 0.0291993715777814
0.152179427329414 0.0291292289784055
0.15221143435081 0.0290592401741662
0.152243441372207 0.0289894048662695
0.152275448393603 0.0289197227564071
0.152307455414999 0.0288501935467549
0.152339462436395 0.0287808169399734
0.152371469457791 0.0287115926392064
0.152403476479188 0.028642520348081
0.152435483500584 0.0285735997707067
0.15246749052198 0.028504830611675
0.152499497543376 0.0284362125760583
0.152531504564772 0.0283677453694107
0.152563511586168 0.0282994286977657
0.152595518607565 0.028231262267637
0.152627525628961 0.0281632457860171
0.152659532650357 0.0280953789603772
0.152691539671753 0.0280276614986665
0.152723546693149 0.0279600931093116
0.152755553714545 0.0278926735012158
0.152787560735942 0.0278254023837592
0.152819567757338 0.0277582794667972
0.152851574778734 0.0276913044606604
0.15288358180013 0.0276244770761543
0.152915588821526 0.0275577970245581
0.152947595842922 0.0274912640176249
0.152979602864319 0.0274248777675805
0.153011609885715 0.027358637987123
0.153043616907111 0.0272925443894226
0.153075623928507 0.0272265966881207
0.153107630949903 0.0271607945973292
0.153139637971299 0.0270951378316303
0.153171644992696 0.0270296261060757
0.153203652014092 0.0269642591361862
0.153235659035488 0.0268990366379511
0.153267666056884 0.0268339583278275
0.15329967307828 0.02676902392274
0.153331680099676 0.0267042331400799
0.153363687121073 0.0266395856977046
0.153395694142469 0.0265750813139374
0.153427701163865 0.0265107197075666
0.153459708185261 0.026446500597845
0.153491715206657 0.0263824237044895
0.153523722228053 0.0263184887476806
0.15355572924945 0.0262546954480613
0.153587736270846 0.0261910435267372
0.153619743292242 0.0261275327052757
0.153651750313638 0.0260641627057052
0.153683757335034 0.0260009332505149
0.15371576435643 0.0259378440626541
0.153747771377827 0.0258748948655315
0.153779778399223 0.0258120853830152
0.153811785420619 0.0257494153394312
0.153843792442015 0.0256868844595638
0.153875799463411 0.0256244924686544
0.153907806484808 0.0255622390924012
0.153939813506204 0.0255001240569586
0.1539718205276 0.0254381470889367
0.154003827548996 0.0253763079154006
0.154035834570392 0.0253146062638703
0.154067841591788 0.0252530418623194
0.154099848613185 0.0251916144391751
0.154131855634581 0.0251303237233174
0.154163862655977 0.0250691694440787
0.154195869677373 0.0250081513312432
0.154227876698769 0.0249472691150463
0.154259883720165 0.024886522526174
0.154291890741562 0.0248259112957626
0.154323897762958 0.0247654351553979
0.154355904784354 0.0247050938371146
0.15438791180575 0.0246448870733959
0.154419918827146 0.024584814597173
0.154451925848542 0.0245248761418244
0.154483932869939 0.0244650714411754
0.154515939891335 0.0244054002294975
0.154547946912731 0.0243458622415081
0.154579953934127 0.0242864572123697
0.154611960955523 0.0242271848776891
0.154643967976919 0.0241680449735176
0.154675974998316 0.0241090372363497
0.154707982019712 0.0240501614031229
0.154739989041108 0.0239914172112171
0.154771996062504 0.0239328043984542
0.1548040030839 0.0238743227030974
0.154836010105296 0.0238159718638504
0.154868017126693 0.0237577516198572
0.154900024148089 0.0236996617107017
0.154932031169485 0.0236417018764067
0.154964038190881 0.0235838718574334
0.154996045212277 0.0235261713946814
0.155028052233673 0.0234686002294874
0.15506005925507 0.0234111581036254
0.155092066276466 0.0233538447593054
0.155124073297862 0.0232966599391734
0.155156080319258 0.0232396033863107
0.155188087340654 0.0231826748442332
0.15522009436205 0.0231258740568911
0.155252101383447 0.0230692007686682
0.155284108404843 0.0230126547243812
0.155316115426239 0.0229562356692799
0.155348122447635 0.0228999433490456
0.155380129469031 0.0228437775097911
0.155412136490428 0.0227877378980603
0.155444143511824 0.0227318242608273
0.15547615053322 0.0226760363454961
0.155508157554616 0.0226203738998999
0.155540164576012 0.0225648366723008
0.155572171597408 0.0225094244113891
0.155604178618805 0.0224541368662824
0.155636185640201 0.0223989737865259
0.155668192661597 0.0223439349220908
0.155700199682993 0.0222890200233748
0.155732206704389 0.0222342288412009
0.155764213725785 0.022179561126817
0.155796220747182 0.0221250166318953
0.155828227768578 0.0220705951085322
0.155860234789974 0.022016296309247
0.15589224181137 0.021962119986982
0.155924248832766 0.0219080658951017
0.155956255854162 0.0218541337873922
0.155988262875559 0.0218003234180608
0.156020269896955 0.0217466345417355
0.156052276918351 0.0216930669134641
0.156084283939747 0.0216396202887144
0.156116290961143 0.0215862944233726
0.156148297982539 0.0215330890737439
0.156180305003936 0.0214800039965509
0.156212312025332 0.0214270389489339
0.156244319046728 0.0213741936884501
0.156276326068124 0.0213214679730727
0.15630833308952 0.0212688615611908
0.156340340110916 0.0212163742116088
0.156372347132313 0.0211640056835458
0.156404354153709 0.0211117557366348
0.156436361175105 0.0210596241309227
0.156468368196501 0.0210076106268693
0.156500375217897 0.020955714985347
0.156532382239293 0.0209039369676401
0.15656438926069 0.0208522763354445
0.156596396282086 0.0208007328508672
0.156628403303482 0.0207493062764251
0.156660410324878 0.0206979963750455
0.156692417346274 0.0206468029100646
0.15672442436767 0.0205957256452277
0.156756431389067 0.0205447643446882
0.156788438410463 0.0204939187730073
0.156820445431859 0.0204431886951532
0.156852452453255 0.0203925738765012
0.156884459474651 0.0203420740828323
0.156916466496048 0.0202916890803334
0.156948473517444 0.0202414186355961
0.15698048053884 0.020191262515617
0.157012487560236 0.0201412204877963
0.157044494581632 0.020091292319938
0.157076501603028 0.0200414777802486
0.157108508624425 0.0199917766373376
0.157140515645821 0.0199421886602159
0.157172522667217 0.0198927136182961
0.157204529688613 0.0198433512813913
0.157236536710009 0.019794101419715
0.157268543731405 0.0197449638038806
0.157300550752802 0.0196959382049007
0.157332557774198 0.0196470243941864
0.157364564795594 0.0195982221435473
0.15739657181699 0.0195495312251904
0.157428578838386 0.0195009514117198
0.157460585859782 0.0194524824761366
0.157492592881179 0.0194041241918373
0.157524599902575 0.0193558763326146
0.157556606923971 0.0193077386726559
0.157588613945367 0.0192597109865429
0.157620620966763 0.0192117930492519
0.157652627988159 0.0191639846361519
0.157684635009556 0.0191162855230053
0.157716642030952 0.0190686954859667
0.157748649052348 0.0190212143015827
0.157780656073744 0.0189738417467911
0.15781266309514 0.0189265775989205
0.157844670116536 0.01887942163569
0.157876677137933 0.0188323736352084
0.157908684159329 0.0187854333759736
0.157940691180725 0.0187386006368724
0.157972698202121 0.0186918751971796
0.158004705223517 0.018645256836558
0.158036712244913 0.0185987453350573
0.15806871926631 0.0185523404731138
0.158100726287706 0.0185060420315504
0.158132733309102 0.018459849791575
0.158164740330498 0.0184137635347809
0.158196747351894 0.0183677830431459
0.15822875437329 0.0183219080990318
0.158260761394687 0.0182761384851841
0.158292768416083 0.018230473984731
0.158324775437479 0.0181849143811835
0.158356782458875 0.0181394594584343
0.158388789480271 0.0180941090007578
0.158420796501668 0.0180488627928092
0.158452803523064 0.018003720619624
0.15848481054446 0.0179586822666178
0.158516817565856 0.0179137475195855
0.158548824587252 0.0178689161647009
0.158580831608648 0.017824187988516
0.158612838630045 0.017779562777961
0.158644845651441 0.0177350403203429
0.158676852672837 0.017690620403346
0.158708859694233 0.0176463028150305
0.158740866715629 0.0176020873438327
0.158772873737025 0.0175579737785639
0.158804880758422 0.0175139619084103
0.158836887779818 0.0174700515229322
0.158868894801214 0.0174262424120639
0.15890090182261 0.0173825343661126
0.158932908844006 0.0173389271757584
0.158964915865402 0.0172954206320534
0.158996922886799 0.0172520145264216
0.159028929908195 0.0172087086506581
0.159060936929591 0.0171655027969285
0.159092943950987 0.0171223967577685
0.159124950972383 0.017079390326084
0.159156957993779 0.0170364832951492
0.159188965015176 0.0169936754586076
0.159220972036572 0.0169509666104704
0.159252979057968 0.0169083565451166
0.159284986079364 0.0168658450572921
0.15931699310076 0.0168234319421096
0.159349000122156 0.0167811169950476
0.159381007143553 0.0167389000119506
0.159413014164949 0.0166967807890277
0.159445021186345 0.0166547591228528
0.159477028207741 0.0166128348103637
0.159509035229137 0.016571007648862
0.159541042250533 0.0165292774360121
0.15957304927193 0.0164876439698409
0.159605056293326 0.0164461070487375
0.159637063314722 0.0164046664714524
0.159669070336118 0.0163633220370973
0.159701077357514 0.0163220735451441
0.15973308437891 0.016280920795425
0.159765091400307 0.0162398635881315
0.159797098421703 0.0161989017238142
0.159829105443099 0.0161580350033822
0.159861112464495 0.0161172632281026
0.159893119485891 0.0160765861996
0.159925126507288 0.016036003719856
0.159957133528684 0.0159955155912086
0.15998914055008 0.0159551216163521
0.160021147571476 0.0159148215983358
0.160053154592872 0.0158746153405645
0.160085161614268 0.0158345026467971
0.160117168635665 0.0157944833211467
0.160149175657061 0.01575455716808
0.160181182678457 0.0157147239924164
0.160213189699853 0.0156749835993281
0.160245196721249 0.0156353357943391
0.160277203742645 0.015595780383325
0.160309210764042 0.0155563171725125
0.160341217785438 0.0155169459684785
0.160373224806834 0.0154776665781503
0.16040523182823 0.0154384788088045
0.160437238849626 0.0153993824680669
0.160469245871022 0.0153603773639115
0.160501252892419 0.0153214633046608
0.160533259913815 0.0152826400989844
0.160565266935211 0.0152439075558992
0.160597273956607 0.0152052654847687
0.160629280978003 0.0151667136953023
0.160661287999399 0.0151282519975551
0.160693295020796 0.0150898802019273
0.160725302042192 0.0150515981191634
0.160757309063588 0.0150134055603524
0.160789316084984 0.0149753023369267
0.16082132310638 0.0149372882606617
0.160853330127776 0.0148993631436757
0.160885337149173 0.0148615267984288
0.160917344170569 0.0148237790377232
0.160949351191965 0.0147861196747019
0.160981358213361 0.0147485485228486
0.161013365234757 0.0147110653959872
0.161045372256153 0.0146736701082814
0.16107737927755 0.014636362474234
0.161109386298946 0.0145991423086866
0.161141393320342 0.0145620094268188
0.161173400341738 0.0145249636441483
0.161205407363134 0.0144880047765298
0.16123741438453 0.0144511326401549
0.161269421405927 0.0144143470515512
0.161301428427323 0.0143776478275825
0.161333435448719 0.0143410347854477
0.161365442470115 0.0143045077426805
0.161397449491511 0.0142680665171491
0.161429456512908 0.0142317109270553
0.161461463534304 0.0141954407909347
0.1614934705557 0.0141592559276553
0.161525477577096 0.0141231561564179
0.161557484598492 0.014087141296755
0.161589491619888 0.0140512111685307
0.161621498641285 0.01401536559194
0.161653505662681 0.0139796043875083
0.161685512684077 0.0139439273760913
0.161717519705473 0.0139083343788739
0.161749526726869 0.0138728252173702
0.161781533748265 0.0138373997134228
0.161813540769662 0.0138020576892025
0.161845547791058 0.0137667989672077
0.161877554812454 0.0137316233702638
0.16190956183385 0.013696530721523
0.161941568855246 0.0136615208444636
0.161973575876642 0.0136265935628896
0.162005582898039 0.0135917487009303
0.162037589919435 0.0135569860830397
0.162069596940831 0.0135223055339961
0.162101603962227 0.0134877068789015
0.162133610983623 0.0134531899431814
0.162165618005019 0.0134187545525839
0.162197625026416 0.0133844005331797
0.162229632047812 0.0133501277113614
0.162261639069208 0.013315935913843
0.162293646090604 0.0132818249676592
0.162325653112 0.0132477947001655
0.162357660133396 0.0132138449390374
0.162389667154793 0.0131799755122698
0.162421674176189 0.0131461862481765
0.162453681197585 0.0131124769753905
0.162485688218981 0.0130788475228623
0.162517695240377 0.0130452977198603
0.162549702261773 0.0130118273959702
0.16258170928317 0.0129784363810942
0.162613716304566 0.0129451245054509
0.162645723325962 0.0129118915995745
0.162677730347358 0.012878737494315
0.162709737368754 0.0128456620208366
0.16274174439015 0.0128126650106182
0.162773751411547 0.0127797462954527
0.162805758432943 0.0127469057074462
0.162837765454339 0.012714143079018
0.162869772475735 0.0126814582428998
0.162901779497131 0.0126488510321353
0.162933786518528 0.01261632128008
0.162965793539924 0.0125838688204003
0.16299780056132 0.0125514934870733
0.163029807582716 0.0125191951143864
0.163061814604112 0.0124869735369365
0.163093821625508 0.01245482858963
0.163125828646905 0.0124227601076821
0.163157835668301 0.0123907679266161
0.163189842689697 0.0123588518822635
0.163221849711093 0.0123270118107629
0.163253856732489 0.0122952475485601
0.163285863753885 0.0122635589324074
0.163317870775282 0.0122319457993629
0.163349877796678 0.0122004079867905
0.163381884818074 0.0121689453323591
0.16341389183947 0.0121375576740424
0.163445898860866 0.0121062448501181
0.163477905882262 0.0120750066991679
0.163509912903659 0.0120438430600766
0.163541919925055 0.0120127537720318
0.163573926946451 0.0119817386745236
0.163605933967847 0.011950797607344
0.163637940989243 0.0119199304105864
0.163669948010639 0.0118891369246452
0.163701955032036 0.0118584169902155
0.163733962053432 0.0118277704482922
0.163765969074828 0.0117971971401703
0.163797976096224 0.0117666969074435
0.16382998311762 0.0117362695920045
0.163861990139016 0.0117059150360443
0.163893997160413 0.0116756330820517
0.163926004181809 0.0116454235728127
0.163958011203205 0.0116152863514105
0.163990018224601 0.0115852212612246
0.164022025245997 0.0115552281459307
0.164054032267393 0.0115253068494998
0.16408603928879 0.0114954572161983
0.164118046310186 0.0114656790905871
0.164150053331582 0.0114359723175214
0.164182060352978 0.0114063367421501
0.164214067374374 0.0113767722099156
0.16424607439577 0.0113472785665531
0.164278081417167 0.0113178556580901
0.164310088438563 0.0112885033308463
0.164342095459959 0.0112592214314328
0.164374102481355 0.0112300098067519
0.164406109502751 0.0112008683039963
0.164438116524148 0.0111717967706492
0.164470123545544 0.0111427950544836
0.16450213056694 0.0111138630035615
0.164534137588336 0.011085000466234
0.164566144609732 0.0110562072911405
0.164598151631128 0.0110274833272086
0.164630158652525 0.0109988284236531
0.164662165673921 0.0109702424299763
0.164694172695317 0.0109417251959668
0.164726179716713 0.0109132765716996
0.164758186738109 0.0108848964075355
0.164790193759505 0.0108565845541206
0.164822200780902 0.0108283408623858
0.164854207802298 0.0108001651835465
0.164886214823694 0.0107720573691022
0.16491822184509 0.0107440172708359
0.164950228866486 0.0107160447408138
0.164982235887882 0.0106881396313848
0.165014242909279 0.0106603017951798
0.165046249930675 0.010632531085112
0.165078256952071 0.0106048273543757
0.165110263973467 0.010577190456446
0.165142270994863 0.0105496202450789
0.165174278016259 0.0105221165743102
0.165206285037656 0.0104946792984554
0.165238292059052 0.0104673082721093
0.165270299080448 0.0104400033501455
0.165302306101844 0.0104127643877156
0.16533431312324 0.0103855912402497
0.165366320144636 0.0103584837634547
0.165398327166033 0.0103314418133152
0.165430334187429 0.010304465246092
0.165462341208825 0.010277553918322
0.165494348230221 0.0102507076868183
0.165526355251617 0.0102239264086689
0.165558362273013 0.010197209941237
0.16559036929441 0.0101705581421598
0.165622376315806 0.0101439708693492
0.165654383337202 0.01011744798099
0.165686390358598 0.0100909893355407
0.165718397379994 0.0100645947917322
0.16575040440139 0.010038264208568
0.165782411422787 0.0100119974453233
0.165814418444183 0.00998579436154479
0.165846425465579 0.00995965481705019
0.165878432486975 0.00993357867192786
0.165910439508371 0.00990756578653634
0.165942446529767 0.00988161602150391
0.165974453551164 0.00985572923772816
0.16600646057256 0.0098299052963757
0.166038467593956 0.00980414405888149
0.166070474615352 0.00977844538694863
0.166102481636748 0.00975280914254783
0.166134488658145 0.009727235187917
0.166166495679541 0.00970172338556088
0.166198502700937 0.00967627359825057
0.166230509722333 0.00965088568902306
0.166262516743729 0.00962555952118102
0.166294523765125 0.0096002949582921
0.166326530786522 0.00957509186418866
0.166358537807918 0.00954995010296734
0.166390544829314 0.00952486953898865
0.16642255185071 0.00949985003687651
0.166454558872106 0.00947489146151787
0.166486565893502 0.0094499936780622
0.166518572914899 0.00942515655192132
0.166550579936295 0.00940037994876865
0.166582586957691 0.00937566373453903
0.166614593979087 0.00935100777542819
0.166646601000483 0.0093264119378924
0.166678608021879 0.00930187608864802
0.166710615043276 0.0092774000946711
0.166742622064672 0.0092529838231969
0.166774629086068 0.00922862714171969
0.166806636107464 0.00920432991799202
0.16683864312886 0.00918009202002454
0.166870650150256 0.0091559133160855
0.166902657171653 0.00913179367470036
0.166934664193049 0.00910773296465137
0.166966671214445 0.00908373105497716
0.166998678235841 0.00905978781497229
0.167030685257237 0.00903590311418699
0.167062692278633 0.00901207682242655
0.16709469930003 0.00898830880975101
0.167126706321426 0.00896459894647476
0.167158713342822 0.00894094710316608
0.167190720364218 0.00891735315064682
0.167222727385614 0.00889381695999183
0.16725473440701 0.00887033840252883
0.167286741428407 0.00884691734983769
0.167318748449803 0.0088235536737502
0.167350755471199 0.00880024724634966
0.167382762492595 0.0087769979399704
0.167414769513991 0.00875380562719746
0.167446776535387 0.00873067018086609
0.167478783556784 0.00870759147406144
0.16751079057818 0.00868456938011816
0.167542797599576 0.00866160377261985
0.167574804620972 0.00863869452539884
0.167606811642368 0.00861584151253567
0.167638818663765 0.00859304460835872
0.167670825685161 0.00857030368744383
0.167702832706557 0.00854761862461388
0.167734839727953 0.00852498929493834
0.167766846749349 0.00850241557373305
0.167798853770745 0.00847989733655957
0.167830860792142 0.00845743445922493
0.167862867813538 0.00843502681778122
0.167894874834934 0.00841267428852516
0.16792688185633 0.00839037674799772
0.167958888877726 0.00836813407298372
0.167990895899122 0.00834594614051138
0.168022902920519 0.00832381282785209
0.168054909941915 0.00830173401251981
0.168086916963311 0.00827970957227076
0.168118923984707 0.00825773938510304
0.168150931006103 0.00823582332925624
0.168182938027499 0.008213961283211
0.168214945048896 0.00819215312568863
0.168246952070292 0.00817039873565074
0.168278959091688 0.00814869799229889
0.168310966113084 0.00812705077507407
0.16834297313448 0.00810545696365641
0.168374980155876 0.00808391643796472
0.168406987177273 0.00806242907815617
0.168438994198669 0.00804099476462588
0.168471001220065 0.00801961337800646
0.168503008241461 0.00799828479916768
0.168535015262857 0.00797700890921615
0.168567022284253 0.0079557855894948
0.16859902930565 0.0079346147215825
0.168631036327046 0.00791349618729379
0.168663043348442 0.00789242986867838
0.168695050369838 0.0078714156480208
0.168727057391234 0.00785045340784003
0.16875906441263 0.00782954303088903
0.168791071434027 0.00780868440015459
0.168823078455423 0.00778787739885658
0.168855085476819 0.00776712191044787
0.168887092498215 0.00774641781861381
0.168919099519611 0.00772576500727183
0.168951106541007 0.00770516336057115
0.168983113562404 0.00768461276289232
0.1690151205838 0.0076641130988468
0.169047127605196 0.0076436642532768
0.169079134626592 0.00762326611125455
0.169111141647988 0.0076029185580822
0.169143148669385 0.0075826214792913
0.169175155690781 0.00756237476064249
0.169207162712177 0.00754217828812504
0.169239169733573 0.00752203194795659
0.169271176754969 0.00750193562658258
0.169303183776365 0.00748188921067615
0.169335190797762 0.00746189258713748
0.169367197819158 0.00744194564309356
0.169399204840554 0.00742204826589779
0.16943121186195 0.00740220034312959
0.169463218883346 0.00738240176259402
0.169495225904742 0.00736265241232144
0.169527232926139 0.00734295218056703
0.169559239947535 0.00732330095581063
0.169591246968931 0.00730369862675609
0.169623253990327 0.00728414508233112
0.169655261011723 0.00726464021168673
0.169687268033119 0.00724518390419705
0.169719275054516 0.00722577604945877
0.169751282075912 0.00720641653729094
0.169783289097308 0.00718710525773439
0.169815296118704 0.00716784210105165
0.1698473031401 0.00714862695772627
0.169879310161496 0.00712945971846263
0.169911317182893 0.00711034027418551
0.169943324204289 0.00709126851603975
0.169975331225685 0.00707224433538987
0.170007338247081 0.00705326762381968
0.170039345268477 0.00703433827313188
0.170071352289873 0.00701545617534787
0.17010335931127 0.00699662122270712
0.170135366332666 0.00697783330766697
0.170167373354062 0.00695909232290223
0.170199380375458 0.00694039816130479
0.170231387396854 0.00692175071598328
0.17026339441825 0.00690314988026269
0.170295401439647 0.00688459554768398
0.170327408461043 0.00686608761200383
0.170359415482439 0.00684762596719408
0.170391422503835 0.00682921050744153
0.170423429525231 0.0068108411271475
0.170455436546627 0.00679251772092749
0.170487443568024 0.00677424018361081
0.17051945058942 0.00675600841024022
0.170551457610816 0.00673782229607152
0.170583464632212 0.00671968173657336
0.170615471653608 0.00670158662742663
0.170647478675005 0.00668353686452427
0.170679485696401 0.00666553234397086
0.170711492717797 0.00664757296208226
0.170743499739193 0.00662965861538523
0.170775506760589 0.00661178920061714
0.170807513781985 0.00659396461472548
0.170839520803382 0.00657618475486774
0.170871527824778 0.00655844951841074
0.170903534846174 0.00654075880293051
0.17093554186757 0.00652311250621182
0.170967548888966 0.00650551052624788
0.170999555910362 0.00648795276123996
0.171031562931759 0.00647043910959702
0.171063569953155 0.00645296946993534
0.171095576974551 0.0064355437410783
0.171127583995947 0.00641816182205583
0.171159591017343 0.00640082361210416
0.171191598038739 0.00638352901066547
0.171223605060136 0.0063662779173875
0.171255612081532 0.00634907023212324
0.171287619102928 0.00633190585493054
0.171319626124324 0.00631478468607175
0.17135163314572 0.00629770662601347
0.171383640167116 0.00628067157542606
0.171415647188513 0.00626367943518335
0.171447654209909 0.0062467301063623
0.171479661231305 0.00622982349024263
0.171511668252701 0.00621295948830652
0.171543675274097 0.00619613800223818
0.171575682295493 0.00617935893392354
0.17160768931689 0.00616262218544997
0.171639696338286 0.00614592765910581
0.171671703359682 0.0061292752573801
0.171703710381078 0.0061126648829622
0.171735717402474 0.00609609643874149
0.17176772442387 0.00607956982780697
0.171799731445267 0.00606308495344695
0.171831738466663 0.00604664171914865
0.171863745488059 0.006030240028598
0.171895752509455 0.0060138797856791
0.171927759530851 0.00599756089447401
0.171959766552247 0.00598128325926238
0.171991773573644 0.00596504678452104
0.17202378059504 0.00594885137492378
0.172055787616436 0.00593269693534087
0.172087794637832 0.00591658337083891
0.172119801659228 0.00590051058668023
0.172151808680625 0.00588447848832279
0.172183815702021 0.00586848698141967
0.172215822723417 0.00585253597181885
0.172247829744813 0.00583662536556278
0.172279836766209 0.00582075506888811
0.172311843787605 0.00580492498822528
0.172343850809002 0.00578913503019832
0.172375857830398 0.0057733851016243
0.172407864851794 0.00575767510951319
0.17243987187319 0.0057420049610674
0.172471878894586 0.00572637456368151
0.172503885915982 0.0057107838249419
0.172535892937379 0.00569523265262642
0.172567899958775 0.00567972095470406
0.172599906980171 0.00566424863933467
0.172631914001567 0.00564881561486851
0.172663921022963 0.00563342178984598
0.172695928044359 0.00561806707299732
0.172727935065756 0.00560275137324221
0.172759942087152 0.0055874745996895
0.172791949108548 0.00557223666163682
0.172823956129944 0.00555703746857027
0.17285596315134 0.00554187693016416
0.172887970172736 0.00552675495628055
0.172919977194133 0.005511671456969
0.172951984215529 0.00549662634246623
0.172983991236925 0.00548161952319579
0.173015998258321 0.00546665090976773
0.173048005279717 0.00545172041297823
0.173080012301113 0.00543682794380933
0.17311201932251 0.00542197341342865
0.173144026343906 0.0054071567331889
0.173176033365302 0.00539237781462768
0.173208040386698 0.00537763656946713
0.173240047408094 0.0053629329096136
0.17327205442949 0.0053482667471573
0.173304061450887 0.00533363799437202
0.173336068472283 0.00531904656371473
0.173368075493679 0.00530449236782539
0.173400082515075 0.00528997531952649
0.173432089536471 0.00527549533182276
0.173464096557867 0.00526105231790091
0.173496103579264 0.00524664619112923
0.17352811060066 0.00523227686505732
0.173560117622056 0.00521794425341575
0.173592124643452 0.0052036482701157
0.173624131664848 0.00518938882924876
0.173656138686245 0.00517516584508646
0.173688145707641 0.00516097923208002
0.173720152729037 0.00514682890486004
0.173752159750433 0.00513271477823618
0.173784166771829 0.00511863676719681
0.173816173793225 0.00510459478690872
0.173848180814622 0.00509058875271677
0.173880187836018 0.00507661858014366
0.173912194857414 0.00506268418488948
0.17394420187881 0.0050487854828315
0.173976208900206 0.00503492239002378
0.174008215921602 0.00502109482269694
0.174040222942999 0.00500730269725775
0.174072229964395 0.00499354593028887
0.174104236985791 0.00497982443854852
0.174136244007187 0.00496613813897024
0.174168251028583 0.00495248694866239
0.174200258049979 0.00493887078490804
0.174232265071376 0.00492528956516455
0.174264272092772 0.00491174320706325
0.174296279114168 0.00489823162840919
0.174328286135564 0.00488475474718078
0.17436029315696 0.00487131248152948
0.174392300178356 0.00485790474977956
0.174424307199753 0.00484453147042767
0.174456314221149 0.00483119256214262
0.174488321242545 0.00481788794376503
0.174520328263941 0.00480461753430706
0.174552335285337 0.00479138125295204
0.174584342306733 0.00477817901905422
0.17461634932813 0.00476501075213841
0.174648356349526 0.00475187637189978
0.174680363370922 0.00473877579820339
0.174712370392318 0.00472570895108401
0.174744377413714 0.00471267575074574
0.17477638443511 0.00469967611756178
0.174808391456507 0.00468670997207405
0.174840398477903 0.00467377723499292
0.174872405499299 0.00466087782719689
0.174904412520695 0.00464801166973237
0.174936419542091 0.0046351786838132
0.174968426563487 0.00462237879082053
0.175000433584884 0.00460961191230238
0.17503244060628 0.00459687796997343
0.175064447627676 0.00458417688571467
0.175096454649072 0.00457150858157313
0.175128461670468 0.00455887297976151
0.175160468691865 0.00454627000265803
0.175192475713261 0.00453369957280593
0.175224482734657 0.00452116161291331
0.175256489756053 0.00450865604585278
0.175288496777449 0.00449618279466118
0.175320503798845 0.00448374178253927
0.175352510820242 0.00447133293285144
0.175384517841638 0.00445895616912536
0.175416524863034 0.00444661141505182
0.17544853188443 0.00443429859448426
0.175480538905826 0.0044220176314386
0.175512545927222 0.00440976845009285
0.175544552948619 0.00439755097478693
0.175576559970015 0.00438536513002224
0.175608566991411 0.00437321084046148
0.175640574012807 0.00436108803092827
0.175672581034203 0.00434899662640695
0.175704588055599 0.00433693655204218
0.175736595076996 0.00432490773313869
0.175768602098392 0.00431291009516105
0.175800609119788 0.00430094356373325
0.175832616141184 0.00428900806463853
0.17586462316258 0.00427710352381902
0.175896630183976 0.00426522986737544
0.175928637205373 0.0042533870215669
0.175960644226769 0.00424157491281048
0.175992651248165 0.00422979346768104
0.176024658269561 0.00421804261291088
0.176056665290957 0.00420632227538946
0.176088672312353 0.00419463238216314
0.17612067933375 0.00418297286043483
0.176152686355146 0.00417134363756376
0.176184693376542 0.0041597446410652
0.176216700397938 0.0041481757986101
0.176248707419334 0.00413663703802487
0.17628071444073 0.00412512828729108
0.176312721462127 0.00411364947454513
0.176344728483523 0.00410220052807803
0.176376735504919 0.00409078137633508
0.176408742526315 0.00407939194791557
0.176440749547711 0.00406803217157256
0.176472756569107 0.00405670197621252
0.176504763590504 0.00404540129089507
0.1765367706119 0.00403413004483271
0.176568777633296 0.00402288816739054
0.176600784654692 0.00401167558808598
0.176632791676088 0.00400049223658843
0.176664798697485 0.0039893380427191
0.176696805718881 0.00397821293645064
0.176728812740277 0.00396711684790685
0.176760819761673 0.00395604970736247
0.176792826783069 0.00394501144524286
0.176824833804465 0.00393400199212369
0.176856840825862 0.00392302127873076
0.176888847847258 0.00391206923593956
0.176920854868654 0.00390114579477522
0.17695286189005 0.00389025088641196
0.176984868911446 0.00387938444217305
0.177016875932842 0.00386854639353038
0.177048882954239 0.00385773667210426
0.177080889975635 0.00384695520966312
0.177112896997031 0.00383620193812323
0.177144904018427 0.00382547678954841
0.177176911039823 0.00381477969614983
0.177208918061219 0.00380411059028564
0.177240925082616 0.00379346940446073
0.177272932104012 0.00378285607132647
0.177304939125408 0.00377227052368044
0.177336946146804 0.00376171269446612
0.1773689531682 0.00375118251677267
0.177400960189596 0.00374067992383458
0.177432967210993 0.00373020484903152
0.177464974232389 0.00371975722588794
0.177496981253785 0.00370933698807288
0.177528988275181 0.00369894406939964
0.177560995296577 0.00368857840382558
0.177593002317973 0.0036782399254518
0.17762500933937 0.00366792856852287
0.177657016360766 0.00365764426742657
0.177689023382162 0.00364738695669368
0.177721030403558 0.0036371565709976
0.177753037424954 0.00362695304515413
0.17778504444635 0.00361677631412127
0.177817051467747 0.00360662631299883
0.177849058489143 0.00359650297702826
0.177881065510539 0.00358640624159235
0.177913072531935 0.00357633604221492
0.177945079553331 0.00356629231456069
0.177977086574727 0.00355627499443484
0.178009093596124 0.00354628401778285
0.17804110061752 0.00353631932069023
0.178073107638916 0.0035263808393822
0.178105114660312 0.00351646851022352
0.178137121681708 0.00350658226971811
};
\addlegendentry{$\textit{pdf}$}
\end{axis}

\end{tikzpicture}
%\end{document}

==> plots/cartpole_best_performance.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.75]

\definecolor{color0}{rgb}{0,1,1}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
height =2.2in, % added
%height =2.8in, % added
width = 3in, % added
legend cell align={left},
legend columns=2,
legend image post style={scale=0.5}, % To scale the legend mark length
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, anchor=north east, at={(1,1.35)}},
tick align=inside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Time [s]},
xlabel shift=-2pt,
xmin=0, xmax=12,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle x\) [m] \& \(\displaystyle \theta\) [rad.]},
ylabel shift=-3pt,
ymin=-3.55, ymax=1.1660683922582,
ytick style={color=black},
ytick={-4,-3,-2,-1,0,1},
yticklabels={
  \(\displaystyle {\ensuremath{-}4}\),
  \(\displaystyle {\ensuremath{-}3}\),
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\)
}
]
\addplot [thick,black]
table {%
0 0
0.02 0
0.04 -0.000152755586896
0.06 -0.0005363078671507
0.08 -0.0013866403605788
0.1 -0.0029306707438081
0.12 -0.0052662072703242
0.14 -0.0086979651823639
0.16 -0.0133221447467803
0.18 -0.0194130446761846
0.2 -0.0270735062658786
0.22 -0.0364423282444477
0.24 -0.0476928949356079
0.26 -0.0611477047204971
0.28 -0.0770700424909591
0.3 -0.0957433208823204
0.32 -0.117295674979687
0.34 -0.141940161585808
0.36 -0.169744104146957
0.38 -0.200906068086624
0.4 -0.235552534461021
0.42 -0.273575812578201
0.44 -0.314910292625427
0.46 -0.359541058540344
0.48 -0.407502561807632
0.5 -0.458522289991379
0.52 -0.512329995632172
0.54 -0.569120347499847
0.56 -0.628586888313293
0.58 -0.69033145904541
0.6 -0.754067063331604
0.62 -0.819547891616821
0.64 -0.886586129665375
0.66 -0.95483273267746
0.68 -1.02393794059753
0.7 -1.09359550476074
0.72 -1.16330647468567
0.74 -1.23273742198944
0.76 -1.30139005184174
0.78 -1.36871743202209
0.8 -1.43435537815094
0.82 -1.49798274040222
0.84 -1.55913615226746
0.86 -1.61725986003876
0.88 -1.67201519012451
0.9 -1.72307085990906
0.92 -1.77031135559082
0.94 -1.81343924999237
0.96 -1.85217273235321
0.98 -1.88639390468597
1 -1.9157178401947
1.02 -1.94020485877991
1.04 -1.95979058742523
1.06 -1.97444379329681
1.08 -1.98428332805634
1.1 -1.98944449424744
1.12 -1.99012327194214
1.14 -1.98654472827911
1.16 -1.97890484333038
1.18 -1.96752035617828
1.2 -1.95267963409424
1.22 -1.93456840515137
1.24 -1.91347599029541
1.26 -1.88964951038361
1.28 -1.86329758167267
1.3 -1.83459603786469
1.32 -1.8037006855011
1.34 -1.77073490619659
1.36 -1.7358865737915
1.38 -1.69933235645294
1.4 -1.66108298301697
1.42 -1.62121403217316
1.44 -1.57968330383301
1.46 -1.53670620918274
1.48 -1.49253380298615
1.5 -1.44732010364532
1.52 -1.40135836601257
1.54 -1.35491275787354
1.56 -1.30834972858429
1.58 -1.26192378997803
1.6 -1.2161226272583
1.62 -1.17125582695007
1.64 -1.12762427330017
1.66 -1.08544552326202
1.68 -1.0450131893158
1.7 -1.00650310516357
1.72 -0.97006356716156
1.74 -0.935790777206421
1.76 -0.903637230396271
1.78 -0.87363862991333
1.8 -0.84577614068985
1.82 -0.819982409477234
1.84 -0.796187579631805
1.86 -0.774243652820587
1.88 -0.754025280475616
1.9 -0.735405087471008
1.92 -0.718259513378143
1.94 -0.702441453933716
1.96 -0.687830626964569
1.98 -0.674306690692902
2 -0.661757290363312
2.02 -0.650076806545258
2.04 -0.639178276062012
2.06 -0.62895405292511
2.08 -0.619301319122314
2.1 -0.61011677980423
2.12 -0.601315021514893
2.14 -0.592846989631653
2.16 -0.58463841676712
2.18 -0.576654970645905
2.2 -0.568832457065582
2.22 -0.561123669147491
2.24 -0.55348140001297
2.26 -0.545897841453552
2.28 -0.538327097892761
2.3 -0.530744254589081
2.32 -0.523113965988159
2.34 -0.515415906906128
2.36 -0.507601737976074
2.38 -0.499660015106201
2.4 -0.491566121578216
2.42 -0.483322113752365
2.44 -0.4749316573143
2.46 -0.466395318508148
2.48 -0.45771735906601
2.5 -0.448905885219574
2.52 -0.439954310655594
2.54 -0.430870085954666
2.56 -0.42165407538414
2.58 -0.412309497594833
2.6 -0.402845472097397
2.62 -0.393264502286911
2.64 -0.383586287498474
2.66 -0.373821258544922
2.68 -0.363982021808624
2.7 -0.354091048240662
2.72 -0.344159424304962
2.74 -0.334212929010391
2.76 -0.324266612529755
2.78 -0.31433779001236
2.8 -0.304432272911072
2.82 -0.294564694166183
2.84 -0.284730821847916
2.86 -0.274937689304352
2.88 -0.265197515487671
2.9 -0.255554676055908
2.92 -0.246008425951004
2.94 -0.236571535468102
2.96 -0.227244660258293
2.98 -0.218044340610504
3 -0.208978712558746
3.02 -0.200064033269882
3.04 -0.191300973296165
3.06 -0.182704597711563
3.08 -0.174283549189568
3.1 -0.1660296022892
3.12 -0.157947793602943
3.14 -0.1500553637743
3.16 -0.14234884083271
3.18 -0.134829595685005
3.2 -0.127504408359528
3.22 -0.120394773781299
3.24 -0.113504931330681
3.26 -0.10684210807085
3.28 -0.100409738719463
3.3 -0.0941981598734855
3.32 -0.0882098972797393
3.34 -0.0824323073029518
3.36 -0.0768666043877601
3.38 -0.0715179741382598
3.4 -0.0663769468665123
3.42 -0.0614473670721054
3.44 -0.0567336492240428
3.46 -0.0522253774106502
3.48 -0.0479320138692855
3.5 -0.0438497811555862
3.52 -0.039965808391571
3.54 -0.0362848490476608
3.56 -0.0327969528734684
3.58 -0.029490964487195
3.6 -0.0263528507202863
3.62 -0.0233781281858682
3.64 -0.0205508470535278
3.66 -0.0178763568401336
3.68 -0.0153477378189563
3.7 -0.0129561191424727
3.72 -0.0107057569548487
3.74 -0.0085900137200951
3.76 -0.0066117136739194
3.78 -0.0047587873414158
3.8 -0.0030055043753236
3.82 -0.0013553036842495
3.84 0.0001947587588801
3.86 0.0016312263906002
3.88 0.002968689892441
3.9 0.0042139808647334
3.92 0.0053689246997237
3.94 0.006422069389373
3.96 0.0073826466687023
3.98 0.0082391370087862
4 0.0090038999915122
4.02 0.0096990577876567
4.04 0.0103153167292475
4.06 0.0108401430770754
4.08 0.0112761184573173
4.1 0.0116299372166395
4.12 0.0119106052443385
4.14 0.0121218916028738
4.16 0.0122568355873227
4.18 0.0123431412503123
4.2 0.0123742315918207
4.22 0.0123548805713653
4.24 0.0122761912643909
4.26 0.0121400700882077
4.28 0.0119437538087368
4.3 0.0117069901898503
4.32 0.0114164827391505
4.34 0.0110904881730675
4.36 0.0107333408668637
4.38 0.0103418147191405
4.4 0.0099148610606789
4.42 0.0094676436856389
4.44 0.0089749190956354
4.46 0.0084655592218041
4.48 0.0079470947384834
4.5 0.0074260644614696
4.52 0.0069045224227011
4.54 0.0063811289146542
4.56 0.0058585912920534
4.58 0.0053421254269778
4.6 0.004845617339015
4.62 0.0043791602365672
4.64 0.0039471145719289
4.66 0.0035491457674652
4.68 0.003183932043612
4.7 0.0028446614742279
4.72 0.00253152474761
4.74 0.0022409672383219
4.76 0.0019740676507353
4.78 0.0017178579000756
4.8 0.0014621701557189
4.82 0.001211758586578
4.84 0.000955032359343
4.86 0.0007084411336109
4.88 0.0004589883901644
4.9 0.0002139270218322
4.92 -3.12151096295565e-05
4.94 -0.0002826623385772
4.96 -0.0005357007030397
4.98 -0.0008023504633456
5 -0.0010592226171866
5.02 -0.0013077218318358
5.04 -0.0015466759214177
5.06 -0.0017576137324795
5.08 -0.001952298101969
5.1 -0.0021250389982014
5.12 -0.0022817838471382
5.14 -0.0024143462069332
5.16 -0.0025340195279568
5.18 -0.0026390564162284
5.2 -0.002746861660853
5.22 -0.0028457422740757
5.24 -0.002930813236162
5.26 -0.0030126825440675
5.28 -0.0030878772959113
5.3 -0.0031373288948088
5.32 -0.0031715359073132
5.34 -0.0032019792124629
5.36 -0.0032246576156467
5.38 -0.003231250680983
5.4 -0.0032220855355262
5.42 -0.0032195702660828
5.44 -0.0032007945701479
5.46 -0.003169159637764
5.48 -0.0031126113608479
5.5 -0.0030582787003368
5.52 -0.0029917508363723
5.54 -0.0029253954999148
5.56 -0.0028572557494044
5.58 -0.0027681689243763
5.6 -0.002653137082234
5.62 -0.0025312192738056
5.64 -0.0024035116657614
5.66 -0.0022657255176454
5.68 -0.0021215865854173
5.7 -0.0019659975077956
5.72 -0.0017904860433191
5.74 -0.0015992210246622
5.76 -0.0014039600500836
5.78 -0.0011962697608396
5.8 -0.0009713521576486
5.82 -0.000720752577763
5.84 -0.0004457440518308
5.86 -0.0001601612311787
5.88 0.00013019189646
5.9 0.0004360046877991
5.92 0.000754311971832
5.94 0.0010810123058035
5.96 0.0014287701342254
5.98 0.0018015697132796
6 0.0021908830385655
6.02 0.0025966968387365
6.04 0.0030097486451268
6.06 0.0034177468623965
6.08 0.0038356268778443
6.1 0.0042575751431286
6.12 0.004681771621108
6.14 0.0051039024256169
6.16 0.0055141234770417
6.18 0.0059106536209583
6.2 0.0062844203785061
6.22 0.0066450051963329
6.24 0.0069832005538046
6.26 0.0072957454249262
6.28 0.0075732339173555
6.3 0.0078268740326166
6.32 0.0080431103706359
6.34 0.008230410516262
6.36 0.0084057729691267
6.38 0.0085548097267746
6.4 0.0086831618100404
6.42 0.0087970113381743
6.44 0.0089082829654216
6.46 0.0090253753587603
6.48 0.0091510443016886
6.5 0.0092604933306574
6.52 0.0093753403052687
6.54 0.0094980234280228
6.56 0.0096208481118083
6.58 0.0097447326406836
6.6 0.0098644411191344
6.62 0.009970742277801
6.64 0.0100469933822751
6.66 0.0101026659831404
6.68 0.010123923420906
6.7 0.0100996745750308
6.72 0.0100391618907451
6.74 0.0099382456392049
6.76 0.0098351379856467
6.78 0.0097336713224649
6.8 0.0096281468868255
6.82 0.0095124943181872
6.84 0.0093975868076086
6.86 0.0092895412817597
6.88 0.0091736651957035
6.9 0.0090501625090837
6.92 0.0089273760095238
6.94 0.0088014565408229
6.96 0.0086713209748268
6.98 0.0085560595616698
7 0.0084589691832661
7.02 0.0083664795383811
7.04 0.0082782972604036
7.06 0.0081885401159524
7.08 0.0081146350130438
7.1 0.0080530410632491
7.12 0.0080021126195788
7.14 0.0079516796395182
7.16 0.0078992117196321
7.18 0.0078537939116358
7.2 0.007809498347342
7.22 0.0077789211645722
7.24 0.0077555789612233
7.26 0.0077256504446268
7.28 0.0076887640170753
7.3 0.0076430737972259
7.32 0.0075889872387051
7.34 0.0075158621184527
7.36 0.0074283899739384
7.38 0.007307881489396
7.4 0.0071609378792345
7.42 0.0069886348210275
7.44 0.0067712548188865
7.46 0.0065267360769212
7.48 0.0062725837342441
7.5 0.0060125305317342
7.52 0.0057554058730602
7.54 0.0054988591000437
7.56 0.0052622915245592
7.58 0.0050440914928913
7.6 0.0048395842313766
7.62 0.004653831012547
7.64 0.004490943159908
7.66 0.0043488387018442
7.68 0.0042173685505986
7.7 0.0041110068559646
7.72 0.0040240958333015
7.74 0.0039353934116661
7.76 0.0038596175145357
7.78 0.0038066881243139
7.8 0.0037727474700659
7.82 0.0037602242082357
7.84 0.0037589906714856
7.86 0.0037591862492263
7.88 0.0037524853833019
7.9 0.0037358729168772
7.92 0.0037197463680058
7.94 0.0036972942762076
7.96 0.0036833784542977
7.98 0.0036687296815216
8 0.0036590541712939
8.02 0.0036716384347528
8.04 0.0036887465976178
8.06 0.0037197144702076
8.08 0.0037541261408478
8.1 0.0037874074187129
8.12 0.0038182050921022
8.14 0.0038455475587397
8.16 0.0038680066354572
8.18 0.00390091445297
8.2 0.0039285696111619
8.22 0.0039667855016887
8.24 0.0040047937072813
8.26 0.0040449420921504
8.28 0.0040768231265246
8.3 0.0040837144479155
8.32 0.0040760817937552
8.34 0.0040556532330811
8.36 0.0040231933817267
8.38 0.0039776703342795
8.4 0.0039013323839753
8.42 0.0038237140979617
8.44 0.0037510339170694
8.46 0.0036753888707607
8.48 0.0035913032479584
8.5 0.0035043852403759
8.52 0.0034295625519007
8.54 0.0033570206724107
8.56 0.00329698366113
8.58 0.0032176279928535
8.6 0.0031260927207767
8.62 0.0030204963404685
8.64 0.0028911624103784
8.66 0.0027453314978629
8.68 0.0025935799349099
8.7 0.0024275367613881
8.72 0.0022576430346816
8.74 0.0021072328090667
8.76 0.0019637721125036
8.78 0.0018286788836121
8.8 0.0017151817446574
8.82 0.0016083653317764
8.84 0.0015113920671865
8.86 0.0014098063111305
8.88 0.0013030493864789
8.9 0.0011924792779609
8.92 0.0010674064978957
8.94 0.0009421407012268
8.96 0.0008246493525803
8.98 0.0007169845630414
9 0.0006309476448222
9.02 0.0005600262084044
9.04 0.000501999631524
9.06 0.0004632789059542
9.08 0.000437644921476
9.1 0.0004233221698086
9.12 0.0004262911970727
9.14 0.0004424640210345
9.16 0.0004660725826397
9.18 0.0005127570475451
9.2 0.0005562543519772
9.22 0.0006128738168627
9.24 0.0006822926807217
9.26 0.0007493154844269
9.28 0.0008239591261371
9.3 0.0009049978107213
9.32 0.0009777109371498
9.34 0.0010485920356586
9.36 0.0011249511735513
9.38 0.0012016592081636
9.4 0.0012878018897026
9.42 0.0013916903408244
9.44 0.0015054334653541
9.46 0.0016396954888477
9.48 0.0017895963974297
9.5 0.0019561725202947
9.52 0.0021363741252571
9.54 0.0023156644310802
9.56 0.0024843143764883
9.58 0.0026332945562899
9.6 0.0027782411780208
9.62 0.0029061257373541
9.64 0.0030205261427909
9.66 0.0031096180900931
9.68 0.0031695452053099
9.7 0.0032010024879127
9.72 0.0032112400513142
9.74 0.0032105657737702
9.76 0.003207184607163
9.78 0.0031988322734832
9.8 0.0031936077866703
9.82 0.0031885006465017
9.84 0.0031842037569731
9.86 0.0031709768809378
9.88 0.003167999908328
9.9 0.0031715123914182
9.92 0.0031971835996955
9.94 0.003244804451242
9.96 0.0033179363235831
9.98 0.003436237340793
10 0.0035768994130194
10.02 0.0037147712428122
10.04 0.0038535953499376
10.06 0.0039813802577555
10.08 0.0040969434194266
10.1 0.0042210686951875
10.12 0.0043461630120873
10.14 0.0044839121401309
10.16 0.0046075964346528
10.18 0.0047119003720581
10.2 0.0047846916131675
10.22 0.0048449193127453
10.24 0.0048734117299318
10.26 0.0048784683458507
10.28 0.0048602065071463
10.3 0.0048279212787747
10.32 0.0047972947359085
10.34 0.0047467891126871
10.36 0.0046946741640567
10.38 0.0046326545998454
10.4 0.0045654294081032
10.42 0.0044867312535643
10.44 0.0043971389532089
10.46 0.0042833215557038
10.48 0.0041547957807779
10.5 0.0040181535296142
10.52 0.0038485899567604
10.54 0.003659296547994
10.56 0.0034520954359322
10.58 0.0032099077943712
10.6 0.0029384163208305
10.62 0.002638875041157
10.64 0.0023131994530558
10.66 0.0019771014340221
10.68 0.001639220281504
10.7 0.0013049121480435
10.72 0.0009757132502272
10.74 0.0006441718433052
10.76 0.0003039400326088
10.78 -7.78682078816928e-06
10.8 -0.0003005369508173
10.82 -0.0005729330005124
10.84 -0.000798268651124
10.86 -0.0009809953626245
10.88 -0.001135827274993
10.9 -0.0012651601573452
10.92 -0.001380166504532
10.94 -0.0014870102750137
10.96 -0.0015891585499048
10.98 -0.0016974193276837
11 -0.0018134118290618
11.02 -0.0019432480912655
11.04 -0.0021043326705694
11.06 -0.0022910188417881
11.08 -0.0024921842850744
11.1 -0.0026879077777266
11.12 -0.0028736526146531
11.14 -0.003045207588002
11.16 -0.0032083794940263
11.18 -0.0033556264825165
11.2 -0.0034784323070198
11.22 -0.0035704944748431
11.24 -0.0036497833207249
11.26 -0.00370370503515
11.28 -0.0037480401806533
11.3 -0.0037607073318213
11.32 -0.0037403518799692
11.34 -0.0036948793567717
11.36 -0.0036320551298558
11.38 -0.0035569018218666
11.4 -0.0034629963338375
11.42 -0.0033510504290461
11.44 -0.0032363657373934
11.46 -0.0031121231149882
11.48 -0.0029722976032644
11.5 -0.0028243681881576
11.52 -0.0026671392843127
11.54 -0.0024862149730324
11.56 -0.0022960661444813
11.58 -0.0020971400663256
11.6 -0.001890045357868
11.62 -0.0016703611472621
11.64 -0.0014381470391526
11.66 -0.0012177800526842
11.68 -0.0009992731502279
11.7 -0.0007875292794778
11.72 -0.0005764060770161
11.74 -0.0003562053316272
11.76 -0.000128370913444
11.78 0.0001081163427443
11.8 0.0003510084643494
11.82 0.0005926811718381
11.84 0.0008333696168847
11.86 0.0010662580607458
11.88 0.0012828106991946
11.9 0.0014674811391159
11.92 0.0016249368200078
11.94 0.0017581075662747
11.96 0.0018702908419072
11.98 0.0019720387645065
};
\addlegendentry{\footnotesize $x$ [m],}
\addplot [thick, green!50!black]
table {%
0 0
0.02 0
0.04 0.000152755579457674
0.06 0.000535702424521369
0.08 0.00138331236041396
0.1 0.00291915829440475
0.12 0.0052349911729801
0.14 0.00862639856199437
0.16 0.0131761986033827
0.18 0.019140708256698
0.2 0.0265991494129515
0.22 0.0356606807231495
0.24 0.0464624868118281
0.26 0.0592834520948342
0.28 0.0743345606987951
0.3 0.0918369301319752
0.32 0.111845550483117
0.34 0.134488073388383
0.36 0.159734208658603
0.38 0.187670158105534
0.4 0.218295782102837
0.42 0.251366542569013
0.44 0.286666489915714
0.46 0.324016553361685
0.48 0.363272446537664
0.5 0.403990279854991
0.52 0.445726844403415
0.54 0.48846049810021
0.56 0.531713631595569
0.58 0.574938787463018
0.6 0.617699109790784
0.62 0.659608095416012
0.64 0.70034172396307
0.66 0.739469300532442
0.68 0.776586100723884
0.7 0.811346322452698
0.72 0.843297489110305
0.74 0.872131724616653
0.76 0.897460920105976
0.78 0.918896373300562
0.8 0.936187803985676
0.82 0.949127500527036
0.84 0.957436838562856
0.86 0.960793630313217
0.88 0.959004667829923
0.9 0.95187848849403
0.92 0.93934259132841
0.94 0.921211308207238
0.96 0.897296632263486
0.98 0.86749962078186
1 0.83154149232094
1.02 0.789423765317173
1.04 0.741067376355446
1.06 0.686421850513789
1.08 0.62556522146306
1.1 0.558618108907864
1.12 0.485790772663189
1.14 0.407368364622226
1.16 0.32366577708862
1.18 0.235170585242207
1.2 0.142407679402232
1.22 0.0458604407223404
1.24 -0.0538325968546382
1.26 -0.156030794518796
1.28 -0.260099122948442
1.3 -0.365413599010718
1.32 -0.471360163514898
1.34 -0.577355876490813
1.36 -0.682775595906985
1.38 -0.787033362373642
1.4 -0.889700994265392
1.42 -0.990334601993575
1.44 -1.08859484119173
1.46 -1.18404724704915
1.48 -1.27631556148569
1.5 -1.36513109106301
1.52 -1.45025805925247
1.54 -1.53154788617482
1.56 -1.60892147350839
1.58 -1.68237906559925
1.6 -1.75200635811368
1.62 -1.81794175566138
1.64 -1.88037392833447
1.66 -1.93951057031394
1.68 -1.9956155753827
1.7 -2.04893719917355
1.72 -2.09972715307121
1.74 -2.14822210372225
1.76 -2.19458590263686
1.78 -2.23902338165603
1.8 -2.28170401225015
1.82 -2.32276148663992
1.84 -2.36231850147174
1.86 -2.40043457247312
1.88 -2.43717480042515
1.9 -2.47259171973832
1.92 -2.50673227976951
1.94 -2.53961515554171
1.96 -2.57127106484976
1.98 -2.6017239187044
2 -2.63099588278715
2.02 -2.65910877371365
2.04 -2.68609435647629
2.06 -2.71196013599084
2.08 -2.73671099917922
2.1 -2.76034729510728
2.12 -2.7828793212176
2.14 -2.80434669648421
2.16 -2.82476146367894
2.18 -2.84416760509894
2.2 -2.86257855977945
2.22 -2.88001876233
2.24 -2.89650863310284
2.26 -2.91210437169989
2.28 -2.92681994075515
2.3 -2.94068780339273
2.32 -2.95372680916852
2.34 -2.96596680321276
2.36 -2.97740743645958
2.38 -2.98808117203308
2.4 -2.998004939627
2.42 -3.00721853274827
2.44 -3.01576226850264
2.46 -3.02366895908002
2.48 -3.03097351106547
2.5 -3.03771257637327
2.52 -3.04390552815812
2.54 -3.04958395687948
2.56 -3.05477090088348
2.58 -3.05948957304918
2.6 -3.06376754957874
2.62 -3.0676243781598
2.64 -3.07109426724569
2.66 -3.07420112784716
2.68 -3.0769697436396
2.7 -3.07943345041172
2.72 -3.08161319211453
2.74 -3.08354300266846
2.76 -3.08524487322208
2.78 -3.08674376198369
2.8 -3.08805066452759
2.82 -3.08918530307431
2.84 -3.09014837575556
2.86 -3.0909507036127
2.88 -3.09160694741145
2.9 -3.09216440557454
2.92 -3.09262464889829
2.94 -3.09300198908257
2.96 -3.09329834598956
2.98 -3.09353187104348
3 -3.09371163995643
3.02 -3.09385388429047
3.04 -3.09396087297362
3.06 -3.09404726677159
3.08 -3.09412231592943
3.1 -3.09417834099841
3.12 -3.09421987983461
3.14 -3.09426508386224
3.16 -3.09431011335694
3.18 -3.09435636458212
3.2 -3.09441204058526
3.22 -3.0944975617186
3.24 -3.09461798943699
3.26 -3.09478065412328
3.28 -3.09499026816644
3.3 -3.09523740678852
3.32 -3.0955260842468
3.34 -3.09584408323652
3.36 -3.09619489441617
3.38 -3.09658392830644
3.4 -3.09700420359032
3.42 -3.09746060718971
3.44 -3.09795942228993
3.46 -3.09849262037642
3.48 -3.09907119702346
3.5 -3.09969393050057
3.52 -3.10035087243102
3.54 -3.10104848053304
3.56 -3.10177994802255
3.58 -3.10253742091792
3.6 -3.1033088564473
3.62 -3.10409408007777
3.64 -3.10487912917532
3.66 -3.10567307945205
3.68 -3.10647174211776
3.7 -3.10726953211885
3.72 -3.10807412890402
3.74 -3.10888169274892
3.76 -3.109698157773
3.78 -3.11051497186293
3.8 -3.11130944573844
3.82 -3.11208821165068
3.84 -3.11285126959965
3.86 -3.11361502568032
3.88 -3.11436830978548
3.9 -3.11510728219078
3.92 -3.11583211742913
3.94 -3.11655765079919
3.96 -3.11727777364856
3.98 -3.11800627407834
4 -3.11873407637642
4.02 -3.11944215645396
4.04 -3.12014203348401
4.06 -3.12084941542984
4.08 -3.12156360415976
4.1 -3.12228180714695
4.12 -3.12299739214027
4.14 -3.12370896287631
4.16 -3.12442734039643
4.18 -3.12512686836063
4.2 -3.12581697154687
4.22 -3.12649520649419
4.24 -3.12717396504029
4.26 -3.12785359625102
4.28 -3.12853968517998
4.3 -3.12921477853465
4.32 -3.12989528241
4.34 -3.13056496524399
4.36 -3.13122277983907
4.38 -3.13187448578176
4.4 -3.13252357373058
4.42 -3.1331574773149
4.44 -3.13380324913814
4.46 -3.13443505832736
4.48 -3.13504871609237
4.5 -3.13563863737954
4.52 -3.13620586938644
4.54 -3.13675372823864
4.56 -3.13728169033737
4.58 -3.13778696315582
4.6 -3.13825732938923
4.62 -3.13868476052305
4.64 -3.13906611496461
4.66 -3.13940348710902
4.68 -3.13969966948308
4.7 -3.13996234153551
4.72 -3.14019255046384
4.74 -3.14039483412415
4.76 -3.14056866891765
4.78 -3.1407276684125
4.8 -3.14088300271593
4.82 -3.14103013397188
4.84 -3.14118093041925
4.86 -3.14132073129233
4.88 -3.14146210296174
4.9 -3.14159858770925
4.92 -3.14173507245676
4.94 -3.14187818945542
4.96 -3.14202427351381
4.98 -3.14218571646962
5 -3.1423400035755
5.02 -3.14248853109484
5.04 -3.14263112449473
5.06 -3.14274945781802
5.08 -3.14285627196824
5.1 -3.14294633095764
5.12 -3.14302521983983
5.14 -3.1430859572978
5.16 -3.14313971343876
5.18 -3.14318474293346
5.2 -3.14323849907442
5.22 -3.14329033535321
5.24 -3.14333484124913
5.26 -3.14338301233649
5.28 -3.14343153248969
5.3 -3.14346172668575
5.32 -3.1434835433014
5.34 -3.14350902510848
5.36 -3.14353485598141
5.38 -3.14355196020808
5.4 -3.14356068685434
5.42 -3.14358355066754
5.44 -3.14359873503204
5.46 -3.14360850887585
5.48 -3.14360152755884
5.5 -3.14360414555272
5.52 -3.14360274928932
5.54 -3.14360938154047
5.56 -3.14362247150986
5.58 -3.14362194791109
5.6 -3.14360414555272
5.62 -3.14358686679312
5.64 -3.14357185696156
5.66 -3.14355440366904
5.68 -3.14353834663992
5.7 -3.14351862441937
5.72 -3.14348633582821
5.74 -3.14344566965664
5.76 -3.14340866867649
5.78 -3.14336608264274
5.8 -3.14331302463348
5.82 -3.14324146613415
5.84 -3.14315158167767
5.86 -3.14305733389807
5.88 -3.14296413331601
5.9 -3.14286115889014
5.92 -3.14275033048264
5.94 -3.14263531328493
5.96 -3.14250371545933
5.98 -3.14235082461686
6 -3.14218414567329
6.02 -3.14200332956279
6.04 -3.1418171029316
6.06 -3.14163628682109
6.08 -3.14144622046555
6.1 -3.14125144172103
6.12 -3.14105282325215
6.14 -3.14085420478327
6.16 -3.14066448749358
6.18 -3.1404852421794
6.2 -3.14032414828944
6.22 -3.14017125744697
6.24 -3.14003494723239
6.26 -3.13991853377128
6.28 -3.13983039464405
6.3 -3.13975953427642
6.32 -3.139718519039
6.34 -3.1396991458843
6.36 -3.13968431058566
6.38 -3.13968849937587
6.4 -3.13970560360254
6.42 -3.13972968914621
6.44 -3.13974958589969
6.46 -3.13975586908499
6.48 -3.13974679337288
6.5 -3.13974626977411
6.52 -3.13973352887057
6.54 -3.13970525453669
6.56 -3.13966964981995
6.58 -3.1396256675228
6.6 -3.13957819456714
6.62 -3.13953595759924
6.64 -3.13951536271407
6.66 -3.13950768326536
6.68 -3.13952600922251
6.7 -3.1395820342915
6.72 -3.13966581009559
6.74 -3.13978309622133
6.76 -3.1398951463593
6.78 -3.1399989934498
6.8 -3.14010022254641
6.82 -3.14020616403201
6.84 -3.1403058223323
6.86 -3.14039361239367
6.88 -3.1404845440477
6.9 -3.14057879182731
6.92 -3.14066797815209
6.94 -3.14075716447686
6.96 -3.14084704893334
6.98 -3.14091913103145
7 -3.14097061824438
7.02 -3.14101477507446
7.04 -3.14105264871923
7.06 -3.14108964969937
7.08 -3.14110867378822
7.1 -3.1411140843089
7.12 -3.14110657939311
7.14 -3.14109698008223
7.16 -3.14108720623842
7.18 -3.14106853121542
7.2 -3.14104636553392
7.22 -3.141008840955
7.24 -3.1409617170652
7.26 -3.14091860743267
7.28 -3.14087951205743
7.3 -3.14084669986749
7.32 -3.14081929819823
7.34 -3.14080760449225
7.36 -3.14080760449225
7.38 -3.1408371005566
7.4 -3.14089068216464
7.42 -3.14096677852003
7.44 -3.14108511184331
7.46 -3.14122892697368
7.48 -3.14138059608568
7.5 -3.14153785025128
7.52 -3.14169143922546
7.54 -3.14184485366671
7.56 -3.14197959308496
7.58 -3.14209740280947
7.6 -3.14220334429507
7.62 -3.14229340328447
7.64 -3.1423628673887
7.66 -3.14241452913456
7.68 -3.14245920956341
7.7 -3.14248207337661
7.72 -3.14248905469362
7.74 -3.14250127199838
7.76 -3.14250406452518
7.78 -3.14248765843022
7.8 -3.14245554437198
7.82 -3.1424058024883
7.84 -3.14234733395836
7.86 -3.14229095982352
7.88 -3.14224401046664
7.9 -3.14220945294745
7.92 -3.14217698982336
7.94 -3.14215272974676
7.96 -3.1421225355507
7.98 -3.14209530841437
8 -3.14206459061953
8.02 -3.14201362700537
8.04 -3.14196021993026
8.06 -3.14189407195161
8.08 -3.14182565504493
8.1 -3.14175915800043
8.12 -3.14169597708151
8.14 -3.14163681041987
8.16 -3.14158253068013
8.18 -3.14151725536611
8.2 -3.14145756510569
8.22 -3.14138653020513
8.24 -3.14131549530458
8.26 -3.14124027161382
8.28 -3.14117202924006
8.3 -3.14112769787706
8.32 -3.14109593288468
8.34 -3.14107498893365
8.36 -3.14106381882644
8.38 -3.14106381882644
8.4 -3.14109244222617
8.42 -3.14112019296128
8.44 -3.141141835044
8.46 -3.14116417525843
8.48 -3.14119314772401
8.5 -3.14122386551885
8.52 -3.14124027161382
8.54 -3.14125388518198
8.56 -3.14125336158321
8.58 -3.14127098940865
8.6 -3.14129891467668
8.62 -3.14134045351288
8.64 -3.1414043325635
8.66 -3.14148374504447
8.68 -3.14156891711197
8.7 -3.14166857541225
8.72 -3.1417720734369
8.74 -3.14185689643855
8.76 -3.14193595985366
8.78 -3.14200734382007
8.8 -3.1420595291647
8.82 -3.14210630398865
8.84 -3.14214592296268
8.86 -3.142191825122
8.88 -3.14224540673004
8.9 -3.14230527152338
8.92 -3.1423822405434
8.94 -3.14246304928776
8.96 -3.14253914564315
8.98 -3.14260913334615
9 -3.14266184228957
9.02 -3.14270320659284
9.04 -3.14273584424985
9.06 -3.14275434473992
9.08 -3.14276394405081
9.1 -3.14276656204468
9.12 -3.14275678820087
9.14 -3.1427382877108
9.16 -3.14271699469393
9.18 -3.14267702665406
9.2 -3.14264403993119
9.22 -3.14260285016085
9.24 -3.14255275921132
9.26 -3.14250825331539
9.28 -3.14246008222803
9.3 -3.14240894408095
9.32 -3.14236862697523
9.34 -3.14233441852189
9.36 -3.14229654487712
9.38 -3.14226163829208
9.4 -3.14222009945589
9.42 -3.14216250359057
9.44 -3.14209792640825
9.46 -3.14201484873585
9.48 -3.14191763389651
9.5 -3.14180471109391
9.52 -3.14167922192069
9.54 -3.14155512901088
9.56 -3.14144133354365
9.58 -3.14134656216526
9.6 -3.14125493237953
9.62 -3.14117935962292
9.64 -3.14111513150645
9.66 -3.14107498893365
9.68 -3.14106137536549
9.7 -3.14107411626903
9.72 -3.14110640486019
9.74 -3.14114794369639
9.76 -3.14118965706551
9.78 -3.14123555922483
9.8 -3.14127657446226
9.82 -3.14131601890335
9.84 -3.14135354348227
9.86 -3.14139927110867
9.88 -3.14143417769371
9.9 -3.14146210296174
9.92 -3.14146698988365
9.94 -3.14144953659113
9.96 -3.1414057288269
9.98 -3.14131671703505
10 -3.14120327063367
10.02 -3.14109174409447
10.04 -3.14097725049554
10.06 -3.14087148354287
10.08 -3.14077479230231
10.1 -3.14066675642161
10.12 -3.14055383361901
10.14 -3.14042380658973
10.16 -3.1403037279372
10.18 -3.14019796098452
10.2 -3.14011802490478
10.22 -3.14004489560912
10.24 -3.13999707358762
10.26 -3.13996705392449
10.28 -3.13995378942217
10.3 -3.13994820436856
10.32 -3.13993424173455
10.34 -3.13993371813577
10.36 -3.13992813308217
10.38 -3.13992638775291
10.4 -3.13992307162734
10.42 -3.13992464242366
10.44 -3.13993057654312
10.46 -3.13995431302095
10.48 -3.13998590348041
10.5 -3.14002011193375
10.52 -3.14008084939172
10.54 -3.140154851352
10.56 -3.1402414196829
10.58 -3.14035765861108
10.6 -3.14049833214879
10.62 -3.14066291669726
10.64 -3.14085019052599
10.66 -3.14104462020467
10.68 -3.14123870081749
10.7 -3.14142754544255
10.72 -3.14161097954694
10.74 -3.14179685711228
10.76 -3.14199215945557
10.78 -3.14216023466254
10.8 -3.14231190377454
10.82 -3.14244611959402
10.84 -3.14253687671512
10.86 -3.14258818939513
10.88 -3.14261559106439
10.9 -3.14262169971677
10.92 -3.14261751092656
10.94 -3.14260895881323
10.96 -3.14260005763404
10.98 -3.14260127936452
11 -3.14261367120221
11.02 -3.14264403993119
11.04 -3.14270983884399
11.06 -3.142805482887
11.08 -3.14292084915056
11.1 -3.14303586634827
11.12 -3.14314634568992
11.14 -3.14324914558286
11.16 -3.14334950201485
11.18 -3.14344095726765
11.2 -3.14351565735964
11.22 -3.14356679550672
11.24 -3.14361287219898
11.26 -3.14364167013163
11.28 -3.14366907180089
11.3 -3.14367291152525
11.32 -3.14365161850837
11.34 -3.1436137448636
11.36 -3.14356574830917
11.38 -3.14351356296454
11.4 -3.14345020751269
11.42 -3.14337585648656
11.44 -3.1433062178494
11.46 -3.14323343761959
11.48 -3.14315158167767
11.5 -3.14306780587358
11.52 -3.14298019034513
11.54 -3.14287477245831
11.56 -3.14276499124836
11.58 -3.14265067218235
11.6 -3.14253251339199
11.62 -3.1424058024883
11.64 -3.14226914320787
11.66 -3.14214731922608
11.68 -3.14202968403449
11.7 -3.14192042642332
11.72 -3.14181308867432
11.74 -3.14169737334491
11.76 -3.14157485123142
11.78 -3.14144325340582
11.8 -3.14130467426321
11.82 -3.14116609512061
11.84 -3.1410268178463
11.86 -3.14089364922437
11.88 -3.14077339603891
11.9 -3.14068211531903
11.92 -3.14061439654405
11.94 -3.14056727265425
11.96 -3.14053690392526
11.98 -3.14051299291451
};
\addlegendentry{\footnotesize $\theta$ [rad.], $\textit{MPPI}, \quad \quad \quad  \Sigma_\mathbf{u} = 0.49$}
\addplot [thick, color0]
table {%
0 0
0.02 0
0.04 -0.000333915988449
0.06 -0.0010255903471261
0.08 -0.002276383107528
0.1 -0.0044209472835063
0.12 -0.0076518785208463
0.14 -0.0123234465718269
0.16 -0.0184986684471368
0.18 -0.0264975056052207
0.2 -0.0365576259791851
0.22 -0.048926007002592
0.24 -0.0639058798551559
0.26 -0.0816348642110824
0.28 -0.102326974272728
0.3 -0.126182064414024
0.32 -0.153339296579361
0.34 -0.18388132750988
0.36 -0.217807322740555
0.38 -0.255280524492264
0.4 -0.296378999948502
0.42 -0.340863555669784
0.44 -0.388672232627869
0.46 -0.439806371927261
0.48 -0.493847191333771
0.5 -0.55058890581131
0.52 -0.609819173812866
0.54 -0.671145617961884
0.56 -0.734099447727203
0.58 -0.798135161399841
0.6 -0.86303699016571
0.62 -0.928456008434296
0.64 -0.993840396404266
0.66 -1.05866611003876
0.68 -1.12261712551117
0.7 -1.18517076969147
0.72 -1.24584949016571
0.74 -1.30429935455322
0.76 -1.35995769500732
0.78 -1.41226327419281
0.8 -1.46072828769684
0.82 -1.50500082969666
0.84 -1.54478764533997
0.86 -1.57981479167938
0.88 -1.60985887050629
0.9 -1.63464057445526
0.92 -1.65403616428375
0.94 -1.66806304454803
0.96 -1.67669677734375
0.98 -1.6800297498703
1 -1.67798399925232
1.02 -1.67074537277222
1.04 -1.6587827205658
1.06 -1.64233028888702
1.08 -1.62166941165924
1.1 -1.59714531898499
1.12 -1.56913805007935
1.14 -1.53791499137878
1.16 -1.50377988815308
1.18 -1.46708679199219
1.2 -1.42808294296265
1.22 -1.38702428340912
1.24 -1.34414398670197
1.26 -1.29955887794495
1.28 -1.25341439247131
1.3 -1.20586776733398
1.32 -1.15700113773346
1.34 -1.10696303844452
1.36 -1.05569636821747
1.38 -1.00324702262878
1.4 -0.949997901916504
1.42 -0.896179676055908
1.44 -0.841986477375031
1.46 -0.787806510925293
1.48 -0.733797669410706
1.5 -0.680253028869629
1.52 -0.62774270772934
1.54 -0.576572716236115
1.56 -0.527084946632385
1.58 -0.479600012302399
1.6 -0.434317827224731
1.62 -0.391340315341949
1.64 -0.350759565830231
1.66 -0.312769502401352
1.68 -0.277512699365616
1.7 -0.244990676641464
1.72 -0.215136632323265
1.74 -0.187928929924965
1.76 -0.163191258907318
1.78 -0.140777125954628
1.8 -0.120528623461723
1.82 -0.102317042648792
1.84 -0.0860025584697723
1.86 -0.0714263170957565
1.88 -0.0584350265562534
1.9 -0.0469220392405986
1.92 -0.0367635004222393
1.94 -0.0278249159455299
1.96 -0.0199810955673456
1.98 -0.013177728280425
2 -0.0073050530627369
2.02 -0.002260111272335
2.04 0.0020791452843695
2.06 0.0057899393141269
2.08 0.0089816208928823
2.1 0.0117228366434574
2.12 0.0140247698873281
2.14 0.0159691330045461
2.16 0.0176199432462453
2.18 0.0190197229385375
2.2 0.0201944652944803
2.22 0.0211860071867704
2.24 0.022015169262886
2.26 0.0227145738899707
2.28 0.0233516041189432
2.3 0.0239495951682329
2.32 0.0245208796113729
2.34 0.025061285123229
2.36 0.0255940910428762
2.38 0.0261375121772289
2.4 0.0266792215406894
2.42 0.0272130444645881
2.44 0.0277738589793443
2.46 0.0283623803406953
2.48 0.0289921592921018
2.5 0.0296326056122779
2.52 0.0302787795662879
2.54 0.0309258121997118
2.56 0.0315741635859012
2.58 0.0321966297924518
2.6 0.0328279435634613
2.62 0.0334312133491039
2.64 0.0340420119464397
2.66 0.0346627049148082
2.68 0.035291738808155
2.7 0.0359247811138629
2.72 0.0365454778075218
2.74 0.0371825098991394
2.76 0.037836205214262
2.78 0.0385091044008731
2.8 0.0391723960638046
2.82 0.0398119799792766
2.84 0.0404479131102561
2.86 0.0410544835031032
2.88 0.0416341982781887
2.9 0.0421824194490909
2.92 0.0427018553018569
2.94 0.043212529271841
2.96 0.0436820574104785
2.98 0.0441194921731948
3 0.0444957464933395
3.02 0.0448290407657623
3.04 0.0451259054243564
3.06 0.0453554764389991
3.08 0.0455392748117446
3.1 0.0456630624830722
3.12 0.0457208566367626
3.14 0.0457023158669471
3.16 0.0456198789179325
3.18 0.0454938858747482
3.2 0.0453185550868511
3.22 0.0451106242835521
3.24 0.0448490865528583
3.26 0.0445158891379833
3.28 0.0441275313496589
3.3 0.0436949431896209
3.32 0.043226420879364
3.34 0.0427168793976306
3.36 0.0421707071363925
3.38 0.0415925793349742
3.4 0.0409646406769752
3.42 0.0403258763253688
3.44 0.0396726541221141
3.46 0.0390029028058052
3.48 0.0383295603096485
3.5 0.0376423075795173
3.52 0.0369449369609355
3.54 0.0362350977957248
3.56 0.0355225875973701
3.58 0.0348281860351562
3.6 0.0341502204537391
3.62 0.0335076861083507
3.64 0.0329242199659347
3.66 0.0323885269463062
3.68 0.0318978950381279
3.7 0.0314590223133564
3.72 0.0310458745807409
3.74 0.030663676559925
3.76 0.0302917305380105
3.78 0.0299196392297744
3.8 0.0295207034796476
3.82 0.0290962439030408
3.84 0.0286664441227912
3.86 0.0282454881817102
3.88 0.0278209298849105
3.9 0.0273545049130916
3.92 0.0268877185881137
3.94 0.0264214761555194
3.96 0.0259452350437641
3.98 0.0254600252956151
4 0.0249838978052139
4.02 0.0245100371539592
4.04 0.0240349303930997
4.06 0.0235584378242492
4.08 0.02307940274477
4.1 0.0226097963750362
4.12 0.02214708738029
4.14 0.0216762199997901
4.16 0.0211941711604595
4.18 0.0207001939415931
4.2 0.0202180240303277
4.22 0.0197481699287891
4.24 0.0193024538457393
4.26 0.0188648495823144
4.28 0.0184436105191707
4.3 0.0179970636963844
4.32 0.0175398755818605
4.34 0.0170628651976585
4.36 0.0165814813226461
4.38 0.0161104165017604
4.4 0.015657702460885
4.42 0.0152129586786031
4.44 0.0148083986714482
4.46 0.0144440215080976
4.48 0.0141280703246593
4.5 0.0138714108616113
4.52 0.0136608202010393
4.54 0.0134979709982872
4.56 0.0133799677714705
4.58 0.0132930111140012
4.6 0.0132408132776618
4.62 0.0131962178274989
4.64 0.0131651870906353
4.66 0.0131568340584635
4.68 0.0131822666153311
4.7 0.0132193975150585
4.72 0.0133007476106286
4.74 0.0134068420156836
4.76 0.0135235069319605
4.78 0.0136498929932713
4.8 0.0137563422322273
4.82 0.0138385249301791
4.84 0.0138995544984936
4.86 0.0139455739408731
4.88 0.0139914825558662
4.9 0.0139929261058568
4.92 0.0139702344313263
4.94 0.0139141893014311
4.96 0.0138556035235524
4.98 0.0137838404625654
5 0.0137013914063572
5.02 0.0135977873578667
5.04 0.0134627614170312
5.06 0.013304078951478
5.08 0.0131473904475569
5.1 0.0129909515380859
5.12 0.0128169916570186
5.14 0.0126321855932474
5.16 0.012423001229763
5.18 0.0121772419661283
5.2 0.0119319045916199
5.22 0.0116833820939064
5.24 0.0114360768347978
5.26 0.0112093817442655
5.28 0.011003429070115
5.3 0.0108022652566432
5.32 0.0106314327567815
5.34 0.010482027195394
5.36 0.0103401886299252
5.38 0.0101893786340951
5.4 0.0100460574030876
5.42 0.0098822163417935
5.44 0.009682354517281
5.46 0.0094392374157905
5.48 0.0091994553804397
5.5 0.0089483829215168
5.52 0.0086928224191069
5.54 0.0084351515397429
5.56 0.008193764835596
5.58 0.0079860053956508
5.6 0.0078041004016995
5.62 0.0076888692565262
5.64 0.0076159317977726
5.66 0.0075683146715164
5.68 0.0075308457016944
5.7 0.0075087985023856
5.72 0.0075042988173663
5.74 0.007514429744333
5.76 0.0075565259903669
5.78 0.0075854160822927
5.8 0.0076190256513655
5.82 0.0076585649512708
5.84 0.0077019743621349
5.86 0.0077372752130031
5.88 0.0077676833607256
5.9 0.0077952253632247
5.92 0.0078139333054423
5.94 0.0078429812565445
5.96 0.0078959325328469
5.98 0.0079646818339824
6 0.0080403704196214
6.02 0.0081135304644703
6.04 0.0081780217587947
6.06 0.0082308026030659
6.08 0.0082624768838286
6.1 0.0082709109410643
6.12 0.0082753123715519
6.14 0.0082475515082478
6.16 0.0081953443586826
6.18 0.0081490902230143
6.2 0.0081021338701248
6.22 0.0080398777499794
6.24 0.0079802246764302
6.26 0.0079205082729458
6.28 0.0078461430966854
6.3 0.0077545568346977
6.32 0.0076563558541238
6.34 0.0075525911524891
6.36 0.0074448632076382
6.38 0.0073218327015638
6.4 0.0071855937130749
6.42 0.0069881845265626
6.44 0.0067829531617462
6.46 0.0065592611208558
6.48 0.0063223675824701
6.5 0.0060823895037174
6.52 0.0058239349164068
6.54 0.0055693206377327
6.56 0.005329790059477
6.58 0.0050845444202423
6.6 0.004825206939131
6.62 0.0045859264209866
6.64 0.0043720691464841
6.66 0.0041915099136531
6.68 0.0040087546221911
6.7 0.0038151969201862
6.72 0.0036008062306791
6.74 0.0033581547904759
6.76 0.0031064271461218
6.78 0.0028345978353172
6.8 0.0025483788922429
6.82 0.00226791203022
6.84 0.0019929378759115
6.86 0.0017235691193491
6.88 0.0014801735524088
6.9 0.0012735390337184
6.92 0.0011095724767073
6.94 0.0009999530157074
6.96 0.0009399002883583
6.98 0.0009205713868141
7 0.000921772851143
7.02 0.0009410615311935
7.04 0.0009390909108333
7.06 0.0009284440311603
7.08 0.0008881606045179
7.1 0.0008348139817826
7.12 0.0007666532183066
7.14 0.0006825836026109
7.16 0.0005850780871696
7.18 0.0004618187667801
7.2 0.0003228157875128
7.22 0.0001791533577488
7.24 4.19368807342835e-05
7.26 -6.99424563208595e-05
7.28 -0.0001748490758473
7.3 -0.0002686956722754
7.32 -0.0003413257363718
7.34 -0.0004018867912236
7.36 -0.0004563305701594
7.38 -0.0005072198109701
7.4 -0.0005583080928772
7.42 -0.0006049256189726
7.44 -0.0006560772890225
7.46 -0.0007070315768942
7.48 -0.0007754475227557
7.5 -0.0008717994205653
7.52 -0.0009786508744582
7.54 -0.0010993583127856
7.56 -0.0011955059599131
7.58 -0.0012958280276507
7.6 -0.0014314315048977
7.62 -0.0015851212665438
7.64 -0.0017596824327483
7.66 -0.0019616740755736
7.68 -0.0021758016664534
7.7 -0.0023867427371442
7.72 -0.0025983715895563
7.74 -0.0028082984499633
7.76 -0.0030084911268204
7.78 -0.0031878761947155
7.8 -0.0033381439279764
7.82 -0.0034580519422888
7.84 -0.0035519045777618
7.86 -0.0036228352691978
7.88 -0.0036679282784461
7.9 -0.0037249943707138
7.92 -0.003744866233319
7.94 -0.0037516909651458
7.96 -0.0037295101210474
7.98 -0.0037052324041724
8 -0.0036759816575795
8.02 -0.0036414738278836
8.04 -0.0036075927782803
8.06 -0.0035935966297984
8.08 -0.0035675975959748
8.1 -0.0035193560179322
8.12 -0.0034757715184241
8.14 -0.0034366070758551
8.16 -0.0033868439495563
8.18 -0.0033355865161865
8.2 -0.0033079406712204
8.22 -0.0032841153442859
8.24 -0.0032830811105668
8.26 -0.0032951962202787
8.28 -0.0033196734730154
8.3 -0.003346478100866
8.32 -0.0033848688472062
8.34 -0.0034230786841362
8.36 -0.0034629090223461
8.38 -0.0035307763610035
8.4 -0.0036328542046248
8.42 -0.0037307904567569
8.44 -0.0038526759017258
8.46 -0.0039828144945204
8.48 -0.0041207536123692
8.5 -0.0042721764184534
8.52 -0.0044226399622857
8.54 -0.0045767328701913
8.56 -0.0047268737107515
8.58 -0.0048806890845298
8.6 -0.0050373342819511
8.62 -0.0051874257624149
8.64 -0.0053187510930001
8.66 -0.0054489322938025
8.68 -0.0055779363028705
8.7 -0.0056881988421082
8.72 -0.0057838945649564
8.74 -0.0058530219830572
8.76 -0.0058675757609307
8.78 -0.0058361832052469
8.8 -0.0057554244995117
8.82 -0.0056292675435543
8.84 -0.0054830997250974
8.86 -0.0053115454502403
8.88 -0.0051117758266627
8.9 -0.0049050217494368
8.92 -0.0046892771497368
8.94 -0.0044290930964052
8.96 -0.004152572248131
8.98 -0.0038741475436836
9 -0.0036015778314322
9.02 -0.0033214148133993
9.04 -0.0030663954094052
9.06 -0.0028310518246144
9.08 -0.0026015667244791
9.1 -0.0023885429836809
9.12 -0.002185909776017
9.14 -0.0019982720259577
9.16 -0.0018043238669633
9.18 -0.0016036956803873
9.2 -0.0013728028861805
9.22 -0.001097948057577
9.24 -0.000818652100861
9.26 -0.000562228844501
9.28 -0.0003156480379402
9.3 -8.59442880027927e-05
9.32 0.0001383590715704
9.34 0.0003690958837978
9.36 0.0006113442359492
9.38 0.0008452846086584
9.4 0.0010846719378605
9.42 0.0013117966009303
9.44 0.0015471645165234
9.46 0.0017889390001073
9.48 0.0020530570764094
9.5 0.0023279641754925
9.52 0.0025984125677496
9.54 0.0028465208597481
9.56 0.003072743769735
9.58 0.0032844811212271
9.6 0.0034589713905006
9.62 0.003622616874054
9.64 0.0037868754006922
9.66 0.0039626718498766
9.68 0.0041491156443953
9.7 0.0043099853210151
9.72 0.0044543864205479
9.74 0.0045897858217358
9.76 0.0047181933186948
9.78 0.004839714616537
9.8 0.0049605001695454
9.82 0.0050806081853806
9.84 0.0051914448849856
9.86 0.0052783922292292
9.88 0.0053629074245691
9.9 0.0054284343495965
9.92 0.0054802955128252
9.94 0.0055170957930386
9.96 0.0055570947006344
9.98 0.0055795721709728
10 0.0055749393068253
10.02 0.0055157574824988
10.04 0.0054133338853716
10.06 0.0052976976148784
10.08 0.0051592313684523
10.1 0.0050036725588142
10.12 0.0048426450230181
10.14 0.0046515921130776
10.16 0.0044586560688912
10.18 0.0042664655484259
10.2 0.0040886332280933
10.22 0.0039232759736478
10.24 0.0037798238918185
10.26 0.0036348793655633
10.28 0.0035163683351129
10.3 0.0033978908322751
10.32 0.003297520102933
10.34 0.0032228007912635
10.36 0.0031416011042892
10.38 0.0030659905169159
10.4 0.0029731099493801
10.42 0.0028627428691834
10.44 0.0027352108154445
10.46 0.0025828524958342
10.48 0.0024160109460353
10.5 0.0022082880605012
10.52 0.0019885085057467
10.54 0.001759136095643
10.56 0.0015057630371302
10.58 0.0012342039262875
10.6 0.0009567617671564
10.62 0.0006473368266597
10.64 0.0003146227973047
10.66 1.75652678535698e-06
10.68 -0.0002811402373481
10.7 -0.0005741791683249
10.72 -0.0008686572546139
10.74 -0.0011413482716307
10.76 -0.0014099989784881
10.78 -0.0016880915500223
10.8 -0.0019596109632402
10.82 -0.0022446399088948
10.84 -0.0025086025707423
10.86 -0.0027666655369102
10.88 -0.0030237403698265
10.9 -0.0033189409878104
10.92 -0.0036297785118222
10.94 -0.0039584124460816
10.96 -0.0042805294506251
10.98 -0.0045908312313258
11 -0.0049058482982218
11.02 -0.0052670161239802
11.04 -0.0056666554883122
11.06 -0.0060869832523167
11.08 -0.0064948238432407
11.1 -0.0068901190534234
11.12 -0.0072894138284027
11.14 -0.007685019634664
11.16 -0.0080642383545637
11.18 -0.0084555521607398
11.2 -0.0088426442816853
11.22 -0.0092238020151853
11.24 -0.0095941992476582
11.26 -0.0099572408944368
11.28 -0.0103106303140521
11.3 -0.01062623411417
11.32 -0.0109094940125942
11.34 -0.011184268631041
11.36 -0.0114061785861849
11.38 -0.0115880267694592
11.4 -0.0117248939350247
11.42 -0.0118091935291886
11.44 -0.0118539026007056
11.46 -0.0118431318551301
11.48 -0.011808200739324
11.5 -0.0117588276043534
11.52 -0.0116892922669649
11.54 -0.0116089386865496
11.56 -0.0115254260599613
11.58 -0.0114270886406302
11.6 -0.0113089866936206
11.62 -0.0111858835443854
11.64 -0.0110535509884357
11.66 -0.0109020359814167
11.68 -0.0107473330572247
11.7 -0.0105803161859512
11.72 -0.0103871878236532
11.74 -0.0101552465930581
11.76 -0.0099234506487846
11.78 -0.0096992598846554
11.8 -0.0094757955521345
11.82 -0.0092288926243782
11.84 -0.00897110812366
11.86 -0.0086953304708004
11.88 -0.0084389988332986
11.9 -0.0081781474873423
11.92 -0.0079317800700664
11.94 -0.0076951337978243
11.96 -0.0075062029063701
11.98 -0.0073332330211997
};
\addlegendentry{\footnotesize $x$ [m],}
\addplot [thick, color1]
table {%
0 0
0.02 0
0.04 0.000333915956159242
0.06 0.00102426689188512
0.08 0.0022696896892782
0.1 0.0043999265241245
0.12 0.00759917002090154
0.14 0.0122090643664299
0.16 0.0182744088464828
0.18 0.0260911154836224
0.2 0.0358657185130153
0.22 0.0478059819288188
0.24 0.0621667220564948
0.26 0.0790268417408676
0.28 0.0985303027199586
0.3 0.12079446442333
0.32 0.14586273318948
0.34 0.173708204767988
0.36 0.204206995688548
0.38 0.237381760324851
0.4 0.273155372577251
0.42 0.311128815272157
0.44 0.351063152834971
0.46 0.392768231643688
0.48 0.435654252584183
0.5 0.479330384077055
0.52 0.52340270531013
0.54 0.567327074982513
0.56 0.610513379820813
0.58 0.652335133890027
0.6 0.692461963816043
0.62 0.730480854884671
0.64 0.765855223070677
0.66 0.798106900518893
0.68 0.82693829113856
0.7 0.851935978789759
0.72 0.872746481939083
0.74 0.889118508080831
0.76 0.900684839940383
0.78 0.907093776220168
0.8 0.908045992953471
0.82 0.903325261299262
0.84 0.892745930585006
0.86 0.876124601612903
0.88 0.85329827808411
0.9 0.824054343989149
0.92 0.788271114972571
0.94 0.745918868077214
0.96 0.696941211714946
0.98 0.641379004043557
1 0.579158539808735
1.02 0.510444089399677
1.04 0.435691654990053
1.06 0.355215291125465
1.08 0.269432777268964
1.1 0.178888411801077
1.12 0.0842271811468786
1.14 -0.0139573849382293
1.16 -0.114985916170243
1.18 -0.21809086299536
1.2 -0.32258766975637
1.22 -0.427774684423374
1.24 -0.532977494320108
1.26 -0.637642777713813
1.28 -0.741214804317361
1.3 -0.84316391906265
1.32 -0.943054836834232
1.34 -1.04045415747225
1.36 -1.13508744540513
1.38 -1.22666155513169
1.4 -1.31481115433292
1.42 -1.39930882660727
1.44 -1.48000436891932
1.46 -1.55679110674519
1.48 -1.62965179623187
1.5 -1.69862260060146
1.52 -1.7638327091252
1.54 -1.82544832950774
1.56 -1.88369005391325
1.58 -1.93881383487654
1.6 -1.99106846908248
1.62 -2.04068032573504
1.64 -2.0878783920321
1.66 -2.13294610944417
1.68 -2.17614988502828
1.7 -2.21768376449067
1.72 -2.25769404132924
1.74 -2.29634889547071
1.76 -2.3337073190438
1.78 -2.36983493642838
1.8 -2.40477852244841
1.82 -2.43859462577165
1.84 -2.47132112004287
1.86 -2.50297301509364
1.88 -2.53355868850436
1.9 -2.56311671205151
1.92 -2.59166384089591
1.94 -2.61920059863632
1.96 -2.64572890513494
1.98 -2.67130548359244
2 -2.69593452279903
2.02 -2.71961951341322
2.04 -2.74234160587908
2.06 -2.76411807895622
2.08 -2.7849314793521
2.1 -2.80479699143122
2.12 -2.82378146130394
2.14 -2.84187947844957
2.16 -2.85910029311315
2.18 -2.87546851443713
2.2 -2.89102306326383
2.22 -2.90578191648454
2.24 -2.91978242414526
2.26 -2.93304710099334
2.28 -2.94556023906552
2.3 -2.95734819283349
2.32 -2.96844412355304
2.34 -2.97889428244936
2.36 -2.98871682094666
2.38 -2.99793215939719
2.4 -3.00658742169075
2.42 -3.01472257586722
2.44 -3.02233500393272
2.46 -3.02945298022113
2.48 -3.03609134003109
2.5 -3.04230663203037
2.52 -3.04812643242114
2.54 -3.05357988820192
2.56 -3.05868741972496
2.58 -3.0634958018142
2.6 -3.06798932650639
2.62 -3.07222279714003
2.64 -3.07617684056042
2.66 -3.07986437220403
2.68 -3.08330214723169
2.7 -3.08650709533712
2.72 -3.08950853805178
2.74 -3.09228954568191
2.76 -3.09486024113717
2.78 -3.0972291765309
2.8 -3.09943317831032
2.82 -3.10149580842033
2.84 -3.10340502408908
2.86 -3.10519363750653
2.88 -3.10686636106164
2.9 -3.1084341903287
2.92 -3.10990131409793
2.94 -3.1112523734719
2.96 -3.11252559116123
2.98 -3.11371765104034
3 -3.1148608417004
3.02 -3.11594242223786
3.04 -3.11695994919177
3.06 -3.11794745648255
3.08 -3.11888888708108
3.1 -3.11980082161524
3.12 -3.12069320846179
3.14 -3.1215798357218
3.16 -3.12245197674902
3.18 -3.12329287638263
3.2 -3.12411108673597
3.22 -3.12489351783964
3.24 -3.12566373163854
3.26 -3.12644319568248
3.28 -3.12721847093622
3.3 -3.12798170341812
3.32 -3.12872748260749
3.34 -3.12946401155183
3.36 -3.13018919585604
3.38 -3.1309016392567
3.4 -3.13162228570485
3.42 -3.13231413422034
3.44 -3.13298468971896
3.46 -3.13363779192505
3.48 -3.13426314339604
3.5 -3.13487383410132
3.52 -3.13546759511284
3.54 -3.13605088414886
3.56 -3.13661462549725
3.58 -3.13714084226673
3.6 -3.13763302511579
3.62 -3.13807459341655
3.64 -3.13844320695457
3.66 -3.1387516066334
3.68 -3.13900380671031
3.7 -3.13919387306585
3.72 -3.13934920736928
3.74 -3.13946457363284
3.76 -3.13956109034047
3.78 -3.13965045119817
3.8 -3.13975848707887
3.82 -3.13988502344964
3.84 -3.14001016355701
3.86 -3.14012046836574
3.88 -3.14022850424643
3.9 -3.14037284297557
3.92 -3.14051299291451
3.94 -3.14064825593154
3.96 -3.1407899766668
3.98 -3.14093728245567
4 -3.14107272000562
4.02 -3.14120431783122
4.04 -3.14133539205805
4.06 -3.14146698988365
4.08 -3.14160085663728
4.1 -3.14172494954709
4.12 -3.14184293380453
4.14 -3.14196964470822
4.16 -3.14210927104838
4.18 -3.14226286002256
4.2 -3.14240754781755
4.22 -3.14254315990043
4.24 -3.14265817709814
4.26 -3.14276900550564
4.28 -3.14286831474008
4.3 -3.14299764363765
4.32 -3.14314372769604
4.34 -3.14331529356151
4.36 -3.14349785500127
4.38 -3.14367797298008
4.4 -3.14384779351629
4.42 -3.14401848671714
4.44 -3.14415863665608
4.46 -3.1442682433331
4.48 -3.14434049996413
4.5 -3.14436388737611
4.52 -3.14435254273597
4.54 -3.14430367351692
4.56 -3.14422094491037
4.58 -3.14411762141865
4.6 -3.14398916518571
4.62 -3.14386245428201
4.64 -3.14373172912104
4.66 -3.1435859941285
4.68 -3.14341460279595
4.7 -3.14323849907442
4.72 -3.14302487077398
4.74 -3.14279186931884
4.76 -3.14255293374424
4.78 -3.14230823858311
4.8 -3.14208605816933
4.82 -3.14189005769433
4.84 -3.14171674649961
4.86 -3.14155827060353
4.88 -3.14140031830622
4.9 -3.14128617377314
4.92 -3.14119454398741
4.94 -3.14113485372699
4.96 -3.1410760361312
4.98 -3.14102838864262
5 -3.14098911873445
5.02 -3.14096834931635
5.04 -3.14097690142969
5.06 -3.1410067465599
5.08 -3.14103205383405
5.1 -3.14105509218018
5.12 -3.14109348942372
5.14 -3.14114061331353
5.16 -3.14121042648361
5.18 -3.14131549530458
5.2 -3.14141881879629
5.22 -3.14152476028189
5.24 -3.14162930550409
5.26 -3.14171308130818
5.28 -3.14177661129295
5.3 -3.14183630155337
5.32 -3.14186667028236
5.34 -3.14187661865909
5.36 -3.14188028385052
5.38 -3.14189389741869
5.4 -3.14190122780155
5.42 -3.14193037480005
5.44 -3.14199634824578
5.46 -3.14210770025206
5.48 -3.14221765599493
5.5 -3.1423413998389
5.52 -3.14247264859865
5.54 -3.14260895881323
5.56 -3.14273322625597
5.58 -3.14282869576606
5.6 -3.14290287225927
5.62 -3.14291543862988
5.64 -3.14289100402035
5.66 -3.14284649812443
5.68 -3.14279658170782
5.7 -3.14273584424985
5.72 -3.14266254042127
5.74 -3.14257824101839
5.76 -3.14246619088042
5.78 -3.14237054683741
5.8 -3.14227315746515
5.82 -3.14217297556608
5.84 -3.14207069927191
5.86 -3.14197854588741
5.88 -3.14189302475406
5.9 -3.14181134334507
5.92 -3.14173926124696
5.94 -3.14165757983797
5.96 -3.141552511017
5.98 -3.14143103610106
6 -3.14130205626934
6.02 -3.14117447270102
6.04 -3.14105421951555
6.06 -3.14094339110805
6.08 -3.1408508886577
6.1 -3.14077880655959
6.12 -3.14070777165903
6.14 -3.14066536015821
6.16 -3.14064354354256
6.18 -3.14061212761602
6.2 -3.14057739556391
6.22 -3.14055418268486
6.24 -3.14052451208757
6.26 -3.14049030363423
6.28 -3.14046691622226
6.3 -3.14045574611504
6.32 -3.14044701946878
6.34 -3.140439514553
6.36 -3.14043096243967
6.38 -3.14043375496647
6.4 -3.14044475054076
6.42 -3.14051299291451
6.44 -3.14058402781507
6.46 -3.14067042161304
6.48 -3.14076606565605
6.5 -3.14086136063321
6.52 -3.14097218904071
6.54 -3.14107655972998
6.56 -3.14116417525843
6.58 -3.14125545597831
6.6 -3.14136017573343
6.62 -3.1414437770046
6.64 -3.14150102380406
6.66 -3.14152476028189
6.68 -3.14155059115482
6.7 -3.14158671947034
6.72 -3.14164431533565
6.74 -3.14172948740315
6.76 -3.14182478238031
6.78 -3.14194119584142
6.8 -3.14207314273287
6.82 -3.14220177349874
6.84 -3.14232691360611
6.86 -3.14244908665375
6.88 -3.14254909401989
6.9 -3.14261541653146
6.92 -3.14264351633242
6.94 -3.14262135065092
6.96 -3.14255345734302
6.98 -3.14244908665375
7 -3.14232708813903
7.02 -3.14219007979275
7.04 -3.14207663339137
7.06 -3.14197383349843
7.08 -3.14190210046617
7.1 -3.14184450460086
7.12 -3.14180279123173
7.14 -3.14177800755635
7.16 -3.14176736104792
7.18 -3.14178341807704
7.2 -3.14181553213527
7.22 -3.14185305671419
7.24 -3.14188534530535
7.26 -3.14189337381991
7.28 -3.14189564274794
7.3 -3.14188831236508
7.32 -3.14186056162997
7.34 -3.14182198985351
7.36 -3.14177800755635
7.38 -3.14173140726533
7.4 -3.14168567963892
7.42 -3.14163523962354
7.44 -3.14159003559592
7.46 -3.14154448250244
7.48 -3.14151585910271
7.5 -3.14151533550393
7.52 -3.14152476028189
7.54 -3.14154797316094
7.56 -3.14154657689754
7.58 -3.14154902035849
7.6 -3.14158619587156
7.62 -3.1416418718747
7.64 -3.14171831729594
7.66 -3.14182321158398
7.68 -3.14194102130849
7.7 -3.14205656210497
7.72 -3.14217489542826
7.74 -3.14229392688324
7.76 -3.1424058024883
7.78 -3.14250022480083
7.8 -3.14256899077336
7.82 -3.14261122774126
7.84 -3.14263147356058
7.86 -3.14263286982398
7.88 -3.14261244947173
7.9 -3.14260791161568
7.92 -3.14257038703676
7.94 -3.14252308861403
7.96 -3.14245100651592
7.98 -3.14237979708244
8 -3.14230719138556
8.02 -3.14223179316187
8.04 -3.14215971106377
8.06 -3.14210927104838
8.08 -3.14204940625504
8.1 -3.14196894657652
8.12 -3.14189442101746
8.14 -3.14182600411079
8.16 -3.14174746429445
8.18 -3.14166805181348
8.2 -3.14161255034327
8.22 -3.14156123766326
8.24 -3.14153226519767
8.26 -3.14151655723441
8.28 -3.14151271751005
8.3 -3.14151062311495
8.32 -3.14152022242584
8.34 -3.1415289490721
8.36 -3.14153907198176
8.38 -3.14157694562653
8.4 -3.14164937679048
8.42 -3.14171779369716
8.44 -3.14181081974629
8.46 -3.14191274697461
8.48 -3.14202357538211
8.5 -3.14214976268703
8.52 -3.14227734625535
8.54 -3.14241086394313
8.56 -3.1425436834992
8.58 -3.14268453156984
8.6 -3.14283201189163
8.62 -3.14297774688418
8.64 -3.14311039190733
8.66 -3.14324774931946
8.68 -3.14339051725227
8.7 -3.14352124241325
8.72 -3.14364516079014
8.74 -3.14375057867696
8.76 -3.14380991987153
8.78 -3.1438319110201
8.8 -3.14381375959588
8.82 -3.14375860719152
8.84 -3.14369211014702
8.86 -3.14360815981
8.88 -3.14350396365365
8.9 -3.14340046562901
8.92 -3.14329487320926
8.94 -3.14315140714475
8.96 -3.14299764363765
8.98 -3.14284806892075
9 -3.14270896617937
9.02 -3.14256654731241
9.04 -3.14245344997688
9.06 -3.1423628673887
9.08 -3.14228136051263
9.1 -3.14221905225833
9.12 -3.14216983397343
9.14 -3.14213754538227
9.16 -3.14210124253382
9.18 -3.14206040182933
9.2 -3.14199076319217
9.22 -3.14187888758712
9.24 -3.14176387038941
9.26 -3.14167224060368
9.28 -3.14159055919469
9.3 -3.14152615654529
9.32 -3.14146646628487
9.34 -3.1414001437733
9.36 -3.14132125489111
9.38 -3.1412498709247
9.4 -3.14117168017421
9.42 -3.14110396139924
9.44 -3.14102594518167
9.46 -3.14093972591662
9.48 -3.14082819937742
9.5 -3.14070323380298
9.52 -3.14057879182731
9.54 -3.14047302487464
9.56 -3.14038488574741
9.58 -3.14030599686522
9.6 -3.14025974564005
9.62 -3.14021907946847
9.64 -3.1401721301116
9.66 -3.14010825106097
9.68 -3.14002779138246
9.7 -3.13996687939156
9.72 -3.13991626484325
9.74 -3.13986774469005
9.76 -3.13981939906977
9.78 -3.13977105344949
9.8 -3.1397164246439
9.82 -3.13965516358715
9.84 -3.13959582239259
9.86 -3.13955218916129
9.88 -3.13950262181053
9.9 -3.13946422456699
9.92 -3.13943088877827
9.94 -3.13940453430657
9.96 -3.13936631159595
9.98 -3.13933664099867
10 -3.13932547089145
10.02 -3.13935985387772
10.04 -3.13942844531732
10.06 -3.13950209821175
10.08 -3.13959041187191
10.1 -3.13968797577709
10.12 -3.13978327075425
10.14 -3.13990142954461
10.16 -3.14001487594599
10.18 -3.14012186462914
10.2 -3.14020808389419
10.22 -3.14027667533379
10.24 -3.14031838870291
10.26 -3.14035643688061
10.28 -3.14036306913176
10.3 -3.14036516352687
10.32 -3.14034421957584
10.34 -3.14029238329706
10.36 -3.14024246688045
10.38 -3.14018138035663
10.4 -3.14013216207172
10.42 -3.14009463749281
10.44 -3.1400682830211
10.46 -3.14006077810532
10.48 -3.14006165076994
10.5 -3.14009760455254
10.52 -3.14013984152043
10.54 -3.14018626727854
10.56 -3.14025014632916
10.58 -3.1403279880138
10.6 -3.14040617876429
10.62 -3.14051159665111
10.64 -3.1406362131597
10.66 -3.14073744225632
10.68 -3.14080551009714
10.7 -3.1408800356562
10.72 -3.14095351401771
10.74 -3.14100273230262
10.76 -3.14104531833637
10.78 -3.1410954092859
10.8 -3.14113712265502
10.82 -3.14119070426306
10.84 -3.14122142205789
10.86 -3.14124480946987
10.88 -3.14126592795382
10.9 -3.14132369835206
10.92 -3.14139630404894
10.94 -3.14148566490665
10.96 -3.14156821898027
10.98 -3.14163873028205
11 -3.14171430303866
11.02 -3.14183630155337
11.04 -3.14199791904211
11.06 -3.14218170221234
11.08 -3.14235536247291
11.1 -3.1425194234226
11.12 -3.142691163821
11.14 -3.14286342781817
11.16 -3.14302469624105
11.18 -3.14320341795646
11.2 -3.14338440859989
11.22 -3.14356609737502
11.24 -3.1437453426892
11.26 -3.14392528613508
11.28 -3.14410488051511
11.3 -3.14425654962711
11.32 -3.14438605305761
11.34 -3.14451869808076
11.36 -3.14460945520187
11.38 -3.14467228705494
11.4 -3.14470160858637
11.42 -3.14469131114378
11.44 -3.14465291390024
11.46 -3.14457140702417
11.48 -3.14447768284334
11.5 -3.14438064253693
11.52 -3.14427417745256
11.54 -3.14416771236819
11.56 -3.1440680540679
11.58 -3.143962810714
11.6 -3.14384761898337
11.62 -3.14373626697709
11.64 -3.14362421683911
11.66 -3.14350029846222
11.68 -3.14338126700724
11.7 -3.14325682503157
11.72 -3.14311283536828
11.74 -3.1429356844492
11.76 -3.14276446764958
11.78 -3.14260511908887
11.8 -3.14245048291715
11.82 -3.14227542639317
11.84 -3.14209286495341
11.86 -3.14189389741869
11.88 -3.14171535023621
11.9 -3.14153296332937
11.92 -3.14136471358948
11.94 -3.14120571409463
11.96 -3.14109244222617
11.98 -3.14099313299173
};
\addlegendentry{\footnotesize $\theta$ [rad.], $\textit{MPPI}, \quad \quad\quad  \Sigma_\mathbf{u} = 0.81$}
\addplot [thick, blue]
table {%
0 0
0.02 0
0.04 1.17281251732493e-05
0.06 -5.00429050589446e-05
0.08 -9.60230099735782e-05
0.1 -0.0004166718281339
0.12 -0.0011632964015007
0.14 -0.0024225933011621
0.16 -0.0043906578794121
0.18 -0.0072707124054431
0.2 -0.0112710548564791
0.22 -0.0165164489299058
0.24 -0.0232097934931516
0.26 -0.0314865000545978
0.28 -0.0415214039385318
0.3 -0.0533819906413555
0.32 -0.0671427249908447
0.34 -0.0829121097922325
0.36 -0.100722573697567
0.38 -0.120616614818573
0.4 -0.142680048942566
0.42 -0.167043820023537
0.44 -0.193821623921394
0.46 -0.222940593957901
0.48 -0.254580974578857
0.5 -0.288928866386414
0.52 -0.326029509305954
0.54 -0.365764558315277
0.56 -0.408205598592758
0.58 -0.45320788025856
0.6 -0.500738024711609
0.62 -0.550685882568359
0.64 -0.602989077568054
0.66 -0.657771527767181
0.68 -0.714755475521088
0.7 -0.773831784725189
0.72 -0.834634006023407
0.74 -0.89705103635788
0.76 -0.960852801799774
0.78 -1.02576375007629
0.8 -1.09165155887604
0.82 -1.15827393531799
0.84 -1.2251398563385
0.86 -1.29191493988037
0.88 -1.35811400413513
0.9 -1.42326951026917
0.92 -1.48693323135376
0.94 -1.54864060878754
0.96 -1.60806131362915
0.98 -1.66462516784668
1 -1.71812856197357
1.02 -1.76813685894012
1.04 -1.81435739994049
1.06 -1.85648667812347
1.08 -1.89432084560394
1.1 -1.92756581306458
1.12 -1.95626854896545
1.14 -1.98031103610992
1.16 -1.99973583221436
1.18 -2.01461744308472
1.2 -2.02504944801331
1.22 -2.03116321563721
1.24 -2.03312277793884
1.26 -2.03110265731812
1.28 -2.02533507347107
1.3 -2.01591944694519
1.32 -2.00307297706604
1.34 -1.98706233501434
1.36 -1.96792602539062
1.38 -1.94597291946411
1.4 -1.92133069038391
1.42 -1.89412999153137
1.44 -1.86434543132782
1.46 -1.83209121227264
1.48 -1.79754340648651
1.5 -1.76081073284149
1.52 -1.72193622589111
1.54 -1.68112504482269
1.56 -1.63866579532623
1.58 -1.59465420246124
1.6 -1.54924702644348
1.62 -1.50271260738373
1.64 -1.45529127120972
1.66 -1.4072037935257
1.68 -1.35868561267853
1.7 -1.30996525287628
1.72 -1.26137113571167
1.74 -1.21320044994354
1.76 -1.16568160057068
1.78 -1.11896848678589
1.8 -1.07326090335846
1.82 -1.02871608734131
1.84 -0.985472500324249
1.86 -0.94365382194519
1.88 -0.903341829776764
1.9 -0.864593982696533
1.92 -0.827416896820068
1.94 -0.791778028011322
1.96 -0.757648468017578
1.98 -0.724984228610992
2 -0.69373482465744
2.02 -0.663865447044373
2.04 -0.635300159454346
2.06 -0.607983410358429
2.08 -0.581843256950378
2.1 -0.556823670864105
2.12 -0.532873034477234
2.14 -0.509924173355103
2.16 -0.487933695316315
2.18 -0.466853678226471
2.2 -0.446629613637924
2.22 -0.427213549613953
2.24 -0.4085653424263
2.26 -0.390651315450668
2.28 -0.373436540365219
2.3 -0.356887727975845
2.32 -0.340961843729019
2.34 -0.325640946626663
2.36 -0.310886532068253
2.38 -0.296683877706528
2.4 -0.283009499311447
2.42 -0.269839644432068
2.44 -0.257149964570999
2.46 -0.244913846254349
2.48 -0.233107164502144
2.5 -0.221713021397591
2.52 -0.210721701383591
2.54 -0.200114771723747
2.56 -0.189885348081589
2.58 -0.180017158389091
2.6 -0.170473217964172
2.62 -0.161263838410378
2.64 -0.152374356985092
2.66 -0.143810272216797
2.68 -0.135547831654549
2.7 -0.127577692270279
2.72 -0.11989002674818
2.74 -0.112473219633102
2.76 -0.105311349034309
2.78 -0.0983981043100357
2.8 -0.0917242914438247
2.82 -0.0852880328893661
2.84 -0.0790857896208763
2.86 -0.0731157884001731
2.88 -0.0673708990216255
2.9 -0.0618344657123088
2.92 -0.0565021187067031
2.94 -0.0513729266822338
2.96 -0.0464400574564933
2.98 -0.0416982620954513
3 -0.0371333211660385
3.02 -0.0327520072460174
3.04 -0.0285381488502025
3.06 -0.0244990512728691
3.08 -0.0206187777221202
3.1 -0.0168935656547546
3.12 -0.0133259175345301
3.14 -0.0099101159721612
3.16 -0.0066366880200803
3.18 -0.0035074751358479
3.2 -0.0005127154290676
3.22 0.0023519275709986
3.24 0.0050853234715759
3.26 0.0076857521198689
3.28 0.0101626319810748
3.3 0.0125179914757609
3.32 0.0147528834640979
3.34 0.0168742425739765
3.36 0.0188869163393974
3.38 0.0207854136824607
3.4 0.0225823447108268
3.42 0.0242833159863948
3.44 0.0258828103542327
3.46 0.0273832585662603
3.48 0.0287984665483236
3.5 0.0301308613270521
3.52 0.0313856266438961
3.54 0.0325643494725227
3.56 0.0336624383926391
3.58 0.0346832387149333
3.6 0.0356281995773315
3.62 0.0364949069917202
3.64 0.0372815281152725
3.66 0.0379785671830177
3.68 0.0385889336466789
3.7 0.0391088165342807
3.72 0.0395457744598388
3.74 0.0399074889719486
3.76 0.0401866845786571
3.78 0.0403880253434181
3.8 0.0405186116695404
3.82 0.0405795834958553
3.84 0.0405740700662136
3.86 0.0405023992061615
3.88 0.0403876192867755
3.9 0.0402334220707416
3.92 0.0400418005883693
3.94 0.039819661527872
3.96 0.039562027901411
3.98 0.0392788425087928
4 0.0389703251421451
4.02 0.0386489927768707
4.04 0.0383134707808494
4.06 0.0379692316055297
4.08 0.0376119688153266
4.1 0.0372420512139797
4.12 0.0368495509028434
4.14 0.0364426858723163
4.16 0.0360059663653373
4.18 0.035546489059925
4.2 0.0350609384477138
4.22 0.0345652475953102
4.24 0.0340642556548118
4.26 0.0335477665066719
4.28 0.0330140478909015
4.3 0.0324615575373172
4.32 0.0318792276084423
4.34 0.0312715657055377
4.36 0.0306382421404123
4.38 0.0299867168068885
4.4 0.0293225441128015
4.42 0.0286479257047176
4.44 0.0279630329459905
4.46 0.0272708423435688
4.48 0.0265763662755489
4.5 0.025884473696351
4.52 0.0251987185329198
4.54 0.0245075207203626
4.56 0.0238157268613576
4.58 0.0231302548199892
4.6 0.0224532056599855
4.62 0.0217868667095899
4.64 0.0211255475878715
4.66 0.0204757768660783
4.68 0.0198426768183708
4.7 0.0192283000797033
4.72 0.0186367779970169
4.74 0.0180591978132724
4.76 0.0174909010529518
4.78 0.0169469825923442
4.8 0.0164156798273324
4.82 0.0159073751419782
4.84 0.0154161350801587
4.86 0.0149332787841558
4.88 0.0144545109942555
4.9 0.0139784170314669
4.92 0.0135024720802903
4.94 0.0130318263545632
4.96 0.0125650269910693
4.98 0.0120974518358707
5 0.011623571626842
5.02 0.011141275987029
5.04 0.0106531735509634
5.06 0.0101626235991716
5.08 0.0096843186765909
5.1 0.0092216385528445
5.12 0.0087752863764762
5.14 0.0083436677232384
5.16 0.0079212002456188
5.18 0.0075111435726284
5.2 0.0071223666891455
5.22 0.0067632375285029
5.24 0.0064329467713832
5.26 0.0061216712929308
5.28 0.00583021575585
5.3 0.005561810452491
5.32 0.0053088194690644
5.34 0.0050629233010113
5.36 0.0048228628002107
5.38 0.0045968205668032
5.4 0.0043840315192937
5.42 0.0041833701543509
5.44 0.0039906790480017
5.46 0.0038069309666752
5.48 0.0036278418265283
5.5 0.0034599162172526
5.52 0.0033064596354961
5.54 0.0031644103582948
5.56 0.0030205892398953
5.58 0.0028751667123287
5.6 0.0027259697671979
5.62 0.0025747665204107
5.64 0.0024338206276297
5.66 0.0023018724750727
5.68 0.0021822089329361
5.7 0.0020585425663739
5.72 0.0019381360616534
5.74 0.0018104112241417
5.76 0.0016898318426683
5.78 0.0015721706440672
5.8 0.001460837200284
5.82 0.0013518134364858
5.84 0.0012442156439647
5.86 0.0011479875538498
5.88 0.0010550987208262
5.9 0.0009713999461382
5.92 0.0008973233634606
5.94 0.0008380647632293
5.96 0.0007765401387587
5.98 0.0007076562615111
6 0.0006379910046234
6.02 0.0005714871804229
6.04 0.0005188432987779
6.06 0.0004713771922979
6.08 0.0004228449834045
6.1 0.0003787672030739
6.12 0.0003337136586196
6.14 0.0002700578188523
6.16 0.0001983163674594
6.18 0.0001189238901133
6.2 3.25174405588768e-05
6.22 -6.72930327709764e-05
6.24 -0.0001708936761133
6.26 -0.0002813659666571
6.28 -0.0003980030305683
6.3 -0.000513628241606
6.32 -0.0006391560309566
6.34 -0.0007708313642069
6.36 -0.0009043005411513
6.38 -0.0010272308718413
6.4 -0.0011415155604481
6.42 -0.0012432737275958
6.44 -0.0013295130338519
6.46 -0.0013942834921181
6.48 -0.0014329524710774
6.5 -0.0014481913531199
6.52 -0.0014465933199971
6.54 -0.0014358314219862
6.56 -0.0014054147759452
6.58 -0.0013575163902714
6.6 -0.0012987067457288
6.62 -0.0012268119025975
6.64 -0.0011523021385073
6.66 -0.0010637803934514
6.68 -0.0009626721148379
6.7 -0.000863641500473
6.72 -0.0007624743739143
6.74 -0.0006592845311388
6.76 -0.0005541935097426
6.78 -0.0004508123965933
6.8 -0.0003449613868724
6.82 -0.0002424459235044
6.84 -0.0001434536097804
6.86 -5.9539463109104e-05
6.88 1.15196435217513e-05
6.9 7.48239763197489e-05
6.92 0.0001415553269907
6.94 0.0002102475846186
6.96 0.0002852561010513
6.98 0.0003699565131682
7 0.0004595964564941
7.02 0.0005427020951174
7.04 0.0006175785674713
7.06 0.0006877523264847
7.08 0.0007504051900468
7.1 0.0008228968363255
7.12 0.0008995925309136
7.14 0.0009812061907723
7.16 0.0010702192084863
7.18 0.0011679761810228
7.2 0.0012788583990186
7.22 0.0014048065058887
7.24 0.0015422173310071
7.26 0.0016892064595595
7.28 0.0018444386078044
7.3 0.0020125843584537
7.32 0.0021936993580311
7.34 0.0023995963856577
7.36 0.0026199468411505
7.38 0.0028565758839249
7.4 0.0031022722832858
7.42 0.0033529144711792
7.44 0.0036083448212593
7.46 0.0038611972704529
7.48 0.0041187033057212
7.5 0.0043816557154059
7.52 0.0046400753781199
7.54 0.0048953066579997
7.56 0.0051511749625205
7.58 0.0053956969641149
7.6 0.0056215436197817
7.62 0.0058381203562021
7.64 0.0060359202325344
7.66 0.0062219095416367
7.68 0.0063952091149985
7.7 0.0065504047088325
7.72 0.0066826208494603
7.74 0.0067951534874737
7.76 0.0068966993130743
7.78 0.0069840466603636
7.8 0.0070543307811021
7.82 0.0071138725616037
7.84 0.007157920859754
7.86 0.0071832672692835
7.88 0.0071926959790289
7.9 0.0071889115497469
7.92 0.0071604941040277
7.94 0.0071026966907083
7.96 0.0070207151584327
7.98 0.0069137969985604
8 0.0067965444177389
8.02 0.0066588735207915
8.04 0.0065084476955235
8.06 0.0063531757332384
8.08 0.0061916420236229
8.1 0.006018079817295
8.12 0.0058341268450021
8.14 0.0056471554562449
8.16 0.0054707089439034
8.18 0.0053057703189551
8.2 0.0051467004232108
8.22 0.0049980017356574
8.24 0.0048581073060631
8.26 0.0047287135384976
8.28 0.0046098963357508
8.3 0.004502116702497
8.32 0.0044082147069275
8.34 0.0043169329874217
8.36 0.0042305965907871
8.38 0.0041461805813014
8.4 0.0040560523048043
8.42 0.0039634122513234
8.44 0.0038730297237634
8.46 0.0037821549922227
8.48 0.0036942241713404
8.5 0.0036100663710385
8.52 0.0035319891758263
8.54 0.0034632217139005
8.56 0.0034042107872664
8.58 0.0033559827134013
8.6 0.003313424764201
8.62 0.0032665173057466
8.64 0.0032236517872661
8.66 0.003174653975293
8.68 0.0031194903422147
8.7 0.0030638170428574
8.72 0.0030068797059357
8.74 0.0029458997305482
8.76 0.0028788687195628
8.78 0.0028021405450999
8.8 0.0027214442379772
8.82 0.0026464683469384
8.84 0.0025814569089561
8.86 0.0025120198260992
8.88 0.0024446421302855
8.9 0.00238559092395
8.92 0.0023366985842585
8.94 0.0022975250612944
8.96 0.0022618025541305
8.98 0.0022325187455862
9 0.002200553426519
9.02 0.002168848644942
9.04 0.0021320318337529
9.06 0.0020872144959867
9.08 0.0020360059570521
9.1 0.0019805498886853
9.12 0.0019334033131599
9.14 0.0018866724567487
9.16 0.00184312753845
9.18 0.0018070844234898
9.2 0.0017596910474821
9.22 0.0017158733680844
9.24 0.0016686333110556
9.26 0.001614423119463
9.28 0.0015518751461058
9.3 0.0014805999817326
9.32 0.0014150337083265
9.34 0.0013603512197732
9.36 0.0013058768818154
9.38 0.0012562149204313
9.4 0.0012035124236717
9.42 0.0011443200055509
9.44 0.0010843657655641
9.46 0.0010182245168834
9.48 0.000960076926276
9.5 0.0009125528740696
9.52 0.0008661092724651
9.54 0.0008149602217599
9.56 0.0007666103192605
9.58 0.0007107884739525
9.6 0.0006454484537243
9.62 0.0005733734578825
9.64 0.0004917790065519
9.66 0.000407464482123
9.68 0.0003258108044974
9.7 0.0002431561733828
9.72 0.0001669295161264
9.74 8.67682465468533e-05
9.76 5.73201577935833e-06
9.78 -7.31290347175673e-05
9.8 -0.0001465061941416
9.82 -0.0002106052852468
9.84 -0.0002649998932611
9.86 -0.0002955230593215
9.88 -0.0003057594876736
9.9 -0.0002944831794593
9.92 -0.0002640934253577
9.94 -0.0002176609559683
9.96 -0.0001625033910386
9.98 -9.87552193691954e-05
10 -4.68754005851224e-05
10.02 3.88844654253262e-08
10.04 4.37740782217588e-05
10.06 9.27062428672798e-05
10.08 0.000128134372062
10.1 0.0001478286430938
10.12 0.0001615288347238
10.14 0.0001709875505184
10.16 0.0001688013144303
10.18 0.0001714803074719
10.2 0.0001690270291874
10.22 0.0001653130311751
10.24 0.0001554540067445
10.26 0.0001515332405688
10.28 0.0001578058727318
10.3 0.0001678616681601
10.32 0.0001832177949836
10.34 0.0001937384658958
10.36 0.0001899404742289
10.38 0.0001846437226049
10.4 0.0001676143583608
10.42 0.0001430299889761
10.44 0.0001200413389597
10.46 8.87024070834741e-05
10.48 5.48589450772852e-05
10.5 3.54555413650814e-05
10.52 1.25773321997258e-05
10.54 -2.98791792374686e-06
10.56 -6.58370208839187e-06
10.58 2.44450870923174e-06
10.6 1.99263813556172e-05
10.62 3.81717036361806e-05
10.64 6.32560986559838e-05
10.66 8.51124859764241e-05
10.68 0.0001074191313819
10.7 0.000131621825858
10.72 0.00015570265532
10.74 0.0001884021912701
10.76 0.0002323613443877
10.78 0.0002840356901288
10.8 0.0003330628969706
10.82 0.0003846978652291
10.84 0.0004433309077285
10.86 0.0005137804546393
10.88 0.0005925950245
10.9 0.0006716646021232
10.92 0.0007552352035418
10.94 0.0008353054290637
10.96 0.0009090477833524
10.98 0.0009844645392149
11 0.0010693682124838
11.02 0.001167211215943
11.04 0.0012747773434966
11.06 0.0013901176862418
11.08 0.0015169776743277
11.1 0.0016422501066699
11.12 0.0017663670005276
11.14 0.0018934480613097
11.16 0.0020156309474259
11.18 0.0021282532252371
11.2 0.0022344565950334
11.22 0.0023392257280647
11.24 0.0024392763152718
11.26 0.0025362733285874
11.28 0.0026367192622274
11.3 0.0027382634580135
11.32 0.0028483164496719
11.34 0.0029615154489874
11.36 0.0030603571794927
11.38 0.0031543353106826
11.4 0.0032482554670423
11.42 0.0033422273118048
11.44 0.0034256358630955
11.46 0.0034926659427583
11.48 0.0035457154735922
11.5 0.0035866703838109
11.52 0.003623834112659
11.54 0.0036574734840542
11.56 0.00369184743613
11.58 0.0037177586928009
11.6 0.0037455833517014
11.62 0.0037710107862949
11.64 0.0038009888958185
11.66 0.0038303807377815
11.68 0.0038609970360994
11.7 0.0038916293997317
11.72 0.0039263903163373
11.74 0.0039511620998382
11.76 0.0039773685857653
11.78 0.0040064095519483
11.8 0.0040231365710496
11.82 0.0040167835541069
11.84 0.0039979526773095
11.86 0.0039540827274322
11.88 0.0038974739145487
11.9 0.00383618241176
11.92 0.0037665029522031
11.94 0.0036871067713946
11.96 0.0036061324644833
11.98 0.0035197392571717
};
\addlegendentry{\footnotesize $x$ [m],}
\addplot [thick, red]
table {%
0 0
0.02 0
0.04 -1.17281256265406e-05
0.06 5.0089389207886e-05
0.08 9.59169950510087e-05
0.1 0.000416035146088855
0.12 0.00116048390588382
0.14 0.00241302136343973
0.16 0.00436480665985002
0.18 0.00721136885668269
0.2 0.011149781108295
0.22 0.0162892601851572
0.24 0.0228123766027402
0.26 0.0308286738571501
0.28 0.0404810514790259
0.3 0.0517984121207803
0.32 0.0648097265026674
0.34 0.0795707928008734
0.36 0.0960539161308276
0.38 0.114233946298009
0.4 0.13412109522387
0.42 0.155762293066669
0.44 0.179178502976051
0.46 0.204197919976438
0.48 0.230889362400235
0.5 0.259317093270501
0.52 0.28939782547533
0.54 0.320881976931689
0.56 0.35369463810808
0.58 0.387549138674865
0.6 0.422259304360732
0.62 0.457564889120917
0.64 0.493248372570743
0.66 0.529255824036325
0.68 0.565180843601336
0.7 0.60076990473863
0.72 0.635563217910062
0.74 0.669325565092341
0.76 0.701738353883808
0.78 0.732464508846025
0.8 0.761292426260481
0.82 0.787944773309033
0.84 0.811987032821106
0.86 0.833119339777913
0.88 0.850960235018139
0.9 0.86516297397929
0.92 0.875411477533831
0.94 0.881393715718089
0.96 0.882893826210178
0.98 0.879548553632881
1 0.871228778528134
1.02 0.85765601616049
1.04 0.838637285474555
1.06 0.813964560676785
1.08 0.783489296794542
1.1 0.746992455006701
1.12 0.704495782115741
1.14 0.655906025179729
1.16 0.601262872985855
1.18 0.540653400010502
1.2 0.474209553145118
1.22 0.402133371703917
1.24 0.324701280933828
1.26 0.242249902487683
1.28 0.155225464695341
1.3 0.063998535863584
1.32 -0.030892842632429
1.34 -0.1288135158073
1.36 -0.229316384411875
1.38 -0.331656138750345
1.4 -0.435246438951162
1.42 -0.539488567267721
1.44 -0.643919400583005
1.46 -0.74795905325304
1.48 -0.851002471986037
1.5 -0.952529321772098
1.52 -1.05209550358305
1.54 -1.14921134784397
1.56 -1.24341992735666
1.58 -1.33441162071183
1.6 -1.42191537827665
1.62 -1.50570584313809
1.64 -1.58563851948739
1.66 -1.66163774730147
1.68 -1.73368965121278
1.7 -1.80183620638982
1.72 -1.86619138283276
1.74 -1.92691487816815
1.76 -1.9841872467071
1.78 -2.03818895549428
1.8 -2.08913956694959
1.82 -2.13725735194928
1.84 -2.18276182055337
1.86 -2.22587267480811
1.88 -2.26678930112723
1.9 -2.30569757707609
1.92 -2.3427479500362
1.94 -2.37805927692963
1.96 -2.41174779668455
1.98 -2.44391229493663
2 -2.47464038721431
2.02 -2.50402597223137
2.04 -2.53212420239215
2.06 -2.55900035301068
2.08 -2.58469997718045
2.1 -2.60927770370703
2.12 -2.63278536886922
2.14 -2.6552568320545
2.16 -2.67674183514655
2.18 -2.69728209151449
2.2 -2.7169091916178
2.22 -2.73565612217932
2.24 -2.75355936058043
2.26 -2.77065852579514
2.28 -2.7869871281451
2.3 -2.80257815435316
2.32 -2.81745219930451
2.34 -2.83165045276948
2.36 -2.84519158977108
2.38 -2.8581150547504
2.4 -2.87044842390962
2.42 -2.88221752812166
2.44 -2.89344470760097
2.46 -2.90414793923882
2.48 -2.91434624712408
2.5 -2.92406249506993
2.52 -2.93332548100904
2.54 -2.94215353089855
2.56 -2.95057474453942
2.58 -2.95860570255955
2.6 -2.96624221616873
2.62 -2.97352320620927
2.64 -2.98046385704568
2.66 -2.98709628273618
2.68 -2.99342345034051
2.7 -2.99946054422316
2.72 -3.00522135248522
2.74 -3.01071739429975
2.76 -3.01595408018743
2.78 -3.02094641997983
2.8 -3.02570418752077
2.82 -3.03024431250398
2.84 -3.03458093209641
2.86 -3.03873010332718
2.88 -3.04270020377669
2.9 -3.0464901862474
2.92 -3.05011122084651
2.94 -3.05357604847757
2.96 -3.05689130139173
2.98 -3.06006553170234
3 -3.0630968195472
3.02 -3.06600331635054
3.04 -3.06878048425632
3.06 -3.07144664922166
3.08 -3.07399657525883
3.1 -3.07643602195434
3.12 -3.07877720661297
3.14 -3.08102379442613
3.16 -3.08317508726214
3.18 -3.08524120803065
3.2 -3.08722076046826
3.22 -3.08911758429933
3.24 -3.09093848630794
3.26 -3.09269428753544
3.28 -3.09438202092212
3.3 -3.09600552619233
3.32 -3.09757056293259
3.34 -3.09907695660999
3.36 -3.10052488175744
3.38 -3.10192585754802
3.4 -3.10327272813178
3.42 -3.10456514444288
3.44 -3.10581392752268
3.46 -3.10702134629921
3.48 -3.10817832506036
3.5 -3.10928713273415
3.52 -3.11034637305719
3.54 -3.1113597112209
3.56 -3.11233482667399
3.58 -3.11327241754816
3.6 -3.11417457823851
3.62 -3.11504794099621
3.64 -3.11589686914438
3.66 -3.11673462718534
3.68 -3.11756138965201
3.7 -3.11838431239432
3.72 -3.119199381155
3.74 -3.12000188354507
3.76 -3.12080159340834
3.78 -3.1215985107448
3.8 -3.12238705050085
3.82 -3.12317017973622
3.84 -3.12394737485213
3.86 -3.12472160290831
3.88 -3.12547261808545
3.9 -3.12619989678475
3.92 -3.12690431167086
3.94 -3.12758115035478
3.96 -3.12823931401571
3.98 -3.12887042507323
4 -3.1294769269883
4.02 -3.13004869685125
4.04 -3.1305892253206
4.06 -3.1310955453366
4.08 -3.13157376555165
4.1 -3.13202493316329
4.12 -3.13246144000921
4.14 -3.13287647930533
4.16 -3.13328750434418
4.18 -3.13368840647336
4.2 -3.13408389808186
4.22 -3.13446071466737
4.24 -3.13481519103845
4.26 -3.13515797370354
4.28 -3.135492902387
4.3 -3.13582242054977
4.32 -3.13615926909541
4.34 -3.13650048096417
4.36 -3.1368469288207
4.38 -3.13719302761137
4.4 -3.13753476307891
4.42 -3.13787091349284
4.44 -3.13820270058364
4.46 -3.13852872808792
4.48 -3.13884480721545
4.5 -3.13914762184067
4.52 -3.13943472850263
4.54 -3.139718519039
4.56 -3.13999585185714
4.58 -3.1402607928376
4.6 -3.14051159665111
4.62 -3.14074791423183
4.64 -3.14097585423214
4.66 -3.14118965706551
4.68 -3.14138548300758
4.7 -3.14156176126203
4.72 -3.14171465210451
4.74 -3.14185445297759
4.76 -3.14198570173734
4.78 -3.14209443574974
4.8 -3.14219234872078
4.82 -3.14226984133957
4.84 -3.14233249865971
4.86 -3.14239026905795
4.88 -3.14244664319279
4.9 -3.14250371545933
4.92 -3.1425644529173
4.94 -3.14262361957895
4.96 -3.14268261170766
4.98 -3.14274718888999
5 -3.14282258711367
5.02 -3.14291090077382
5.04 -3.14301021000826
5.06 -3.14311789682311
5.08 -3.14321877685388
5.1 -3.14331093023838
5.12 -3.14339313524615
5.14 -3.14346783533814
5.16 -3.14354079010087
5.18 -3.1436088579417
5.2 -3.14366383581313
5.22 -3.14369699706892
5.24 -3.14370973797246
5.26 -3.14371148330171
5.28 -3.14370205852375
5.3 -3.14367797298008
5.32 -3.14364655705354
5.34 -3.1436158392587
5.36 -3.1435873903919
5.38 -3.14355300740563
5.4 -3.14351251576699
5.42 -3.14346783533814
5.44 -3.14342228224466
5.46 -3.14337515835485
5.48 -3.14333012886015
5.5 -3.14328143417402
5.52 -3.14322418737456
5.54 -3.14316240271904
5.56 -3.14310794844637
5.58 -3.1430616972212
5.6 -3.14302469624105
5.62 -3.14299502564377
5.64 -3.14296116625628
5.66 -3.14292311807859
5.68 -3.14287843764974
5.7 -3.14284248386715
5.72 -3.14280862447966
5.74 -3.14278645879816
5.76 -3.1427618496557
5.78 -3.14273916037543
5.8 -3.1427140276342
5.82 -3.14269168741977
5.84 -3.14267144160045
5.86 -3.14264491259582
5.88 -3.14261873265704
5.9 -3.14258749126343
5.92 -3.14255066481621
5.94 -3.14250266826178
5.96 -3.14246025676096
5.98 -3.14242918990027
6 -3.14240178823102
6.02 -3.14237421202884
6.04 -3.14233598931822
6.06 -3.14229602127835
6.08 -3.14225936936406
6.1 -3.14222097212051
6.12 -3.14218571646962
6.14 -3.14217192836853
6.16 -3.14216808864418
6.18 -3.14217454636241
6.2 -3.1421897307269
6.22 -3.14222097212051
6.24 -3.14225867123235
6.26 -3.14230527152338
6.28 -3.14236182019115
6.3 -3.14241924152354
6.32 -3.14249062548994
6.34 -3.14257143423431
6.36 -3.14265817709814
6.38 -3.14273811317788
6.4 -3.14281403500034
6.42 -3.14288210284117
6.44 -3.14294004777233
6.46 -3.1429814120756
6.48 -3.14300253055955
6.5 -3.14300567215221
6.52 -3.14299712003887
6.54 -3.14298525179996
6.56 -3.1429592463941
6.58 -3.14292137274934
6.6 -3.14287721591926
6.62 -3.14282520510755
6.64 -3.14277528869094
6.66 -3.14271647109515
6.68 -3.14264910138603
6.7 -3.14258818939513
6.72 -3.14252849913471
6.74 -3.1424709032694
6.76 -3.14241505273333
6.78 -3.1423635655204
6.8 -3.14231330003794
6.82 -3.14226861960909
6.84 -3.14223022236555
6.86 -3.14220945294745
6.88 -3.14220404242677
6.9 -3.14220875481575
6.92 -3.1422125945401
6.94 -3.14221660879738
6.96 -3.14221695786323
6.98 -3.14220962748037
7 -3.14220037723534
7.02 -3.14219985363656
7.04 -3.14220962748037
7.06 -3.14222708077289
7.08 -3.1422541333763
7.1 -3.1422742046627
7.12 -3.14229253061984
7.14 -3.14230876218189
7.16 -3.14232080495373
7.18 -3.14232639000733
7.2 -3.14232150308543
7.22 -3.14230509699046
7.24 -3.1422797897163
7.26 -3.14224750112514
7.28 -3.14220962748037
7.3 -3.14216128186009
7.32 -3.14210228973138
7.34 -3.14202025925653
7.36 -3.14192548787815
7.38 -3.14181605573405
7.4 -3.14169807147661
7.42 -3.1415760729619
7.44 -3.14144848939358
7.46 -3.14132334928621
7.48 -3.14119262412524
7.5 -3.14105439404848
7.52 -3.14091895649852
7.54 -3.14078386801442
7.56 -3.14064528887181
7.58 -3.14051404011206
7.6 -3.14039745211803
7.62 -3.14028470384835
7.64 -3.14018644181146
7.66 -3.14009428842696
7.68 -3.14000894182653
7.7 -3.13993511439917
7.72 -3.13987839119848
7.74 -3.13983423436841
7.76 -3.13979426632854
7.78 -3.13976127960568
7.8 -3.13973771766077
7.82 -3.139718519039
7.84 -3.13970717439886
7.86 -3.13970665080009
7.88 -3.13971520291342
7.9 -3.13972951461329
7.92 -3.13976093053983
7.94 -3.13981451214786
7.96 -3.13988572158134
7.98 -3.13997473337319
8 -3.1400682830211
8.02 -3.1401756207701
8.04 -3.14029063796781
8.06 -3.14040513156674
8.08 -3.14052119596199
8.1 -3.14064528887181
8.12 -3.14077583949986
8.14 -3.14090639012791
8.16 -3.14102367625364
8.18 -3.14112717427829
8.2 -3.14122264378837
8.22 -3.14130694319124
8.24 -3.14138111968445
8.26 -3.1414437770046
8.28 -3.14149543875046
8.3 -3.14153558132325
8.32 -3.14156176126203
8.34 -3.14158514867401
8.36 -3.14160364916408
8.38 -3.14162005525905
8.4 -3.14164239547347
8.42 -3.1416675282147
8.44 -3.14169074109376
8.46 -3.14171465210451
8.48 -3.14173611965431
8.5 -3.14175427107853
8.52 -3.14176736104792
8.54 -3.14177154983812
8.56 -3.14176683744914
8.58 -3.14175182761758
8.6 -3.1417319308641
8.62 -3.14171674649961
8.64 -3.14169807147661
8.66 -3.1416862032377
8.68 -3.14168061818409
8.7 -3.14167573126219
8.72 -3.14167293873539
8.74 -3.14167416046586
8.76 -3.14168166538165
8.78 -3.14169911867416
8.8 -3.14172163342152
8.82 -3.14173856311526
8.84 -3.14174554443227
8.86 -3.14175811080288
8.88 -3.14176893184424
8.9 -3.14177242250275
8.92 -3.14176648838329
8.94 -3.14175147855172
8.96 -3.14173385072628
8.98 -3.14170959064968
9 -3.1416889957645
9.02 -3.14166857541225
9.04 -3.14165339104776
9.06 -3.14164640973075
9.08 -3.14164623519783
9.1 -3.14165077305388
9.12 -3.14164693332953
9.14 -3.14164274453933
9.16 -3.14163576322232
9.18 -3.1416211024566
9.2 -3.14161848446272
9.22 -3.14161202674449
9.24 -3.14160888515184
9.26 -3.14161289940912
9.28 -3.14162581484558
9.3 -3.14164728239538
9.32 -3.14166316489157
9.34 -3.14166857541225
9.36 -3.14167416046586
9.38 -3.14167485859756
9.4 -3.14167922192069
9.42 -3.1416903920279
9.44 -3.14170208573389
9.46 -3.14172128435567
9.48 -3.14173280352873
9.5 -3.14173385072628
9.52 -3.14173437432505
9.54 -3.14174048297744
9.56 -3.14174414816887
9.58 -3.14175619094071
9.6 -3.14177800755635
9.62 -3.14180750362071
9.64 -3.14184747166058
9.66 -3.14189093035896
9.68 -3.14193351639271
9.7 -3.14197767322278
9.72 -3.14201711766388
9.74 -3.14206214715858
9.76 -3.14211014371301
9.78 -3.14215814026744
9.8 -3.14220229709751
9.82 -3.14224017074228
9.84 -3.14227019040542
9.86 -3.1422797897163
9.88 -3.14227123760297
9.9 -3.14224401046664
9.92 -3.14220037723534
9.94 -3.1421426068371
9.96 -3.14207872778647
9.98 -3.14200751835299
10 -3.14195044608645
10.02 -3.14190000607107
10.04 -3.14185305671419
10.06 -3.14180244216588
10.08 -3.14176631385037
10.1 -3.14174624256397
10.12 -3.14173280352873
10.14 -3.14172425141539
10.16 -3.14172791660682
10.18 -3.1417270439422
10.2 -3.1417319308641
10.22 -3.14173891218111
10.24 -3.14175252574928
10.26 -3.14176037973091
10.28 -3.14175915800043
10.3 -3.14175427107853
10.32 -3.14174554443227
10.34 -3.14174153017499
10.36 -3.1417527002822
10.38 -3.14176631385037
10.4 -3.1417921447233
10.42 -3.14182600411079
10.44 -3.14185951443242
10.46 -3.14190210046617
10.48 -3.1419487007572
10.5 -3.14198203654591
10.52 -3.14202025925653
10.54 -3.14205307144647
10.56 -3.14207576072675
10.58 -3.14208780349858
10.6 -3.14209356308512
10.62 -3.14210002080335
10.64 -3.14210159159967
10.66 -3.14210874744961
10.68 -3.14211729956294
10.7 -3.1421260262092
10.72 -3.14213702178349
10.74 -3.14214155963955
10.76 -3.14213702178349
10.78 -3.1421267243409
10.8 -3.14212131382022
10.82 -3.14211520516784
10.84 -3.14210420959355
10.86 -3.1420837892413
10.88 -3.14205656210497
10.9 -3.14203073123204
10.92 -3.14200245689816
10.94 -3.14197941855204
10.96 -3.14196371058877
10.98 -3.1419480026255
11 -3.14192391708182
11.02 -3.14188883596386
11.04 -3.14184450460086
11.06 -3.14179371551962
11.08 -3.14173245446288
11.1 -3.14167311326831
11.12 -3.14161499380422
11.14 -3.14155425634625
11.16 -3.14149840581019
11.18 -3.14145145645331
11.2 -3.14141044121589
11.22 -3.14137029864309
11.24 -3.14133347219587
11.26 -3.14129943827546
11.28 -3.14126086649899
11.3 -3.14121897859694
11.32 -3.14116784044986
11.34 -3.14111146631502
11.36 -3.14106765855079
11.38 -3.1410268178463
11.4 -3.14098353368085
11.42 -3.14093832965322
11.44 -3.14090097960723
11.46 -3.14087671953062
11.48 -3.14086432769294
11.5 -3.14086083703443
11.52 -3.14085821904055
11.54 -3.1408564737113
11.56 -3.1408508886577
11.58 -3.1408508886577
11.6 -3.14084582720286
11.62 -3.14084076574803
11.64 -3.14082802484449
11.66 -3.14081284048
11.68 -3.14079329279238
11.7 -3.14077077804503
11.72 -3.14074040931604
11.74 -3.14071719643699
11.76 -3.14068909663604
11.78 -3.14065436458392
11.8 -3.14062853371099
11.82 -3.14062190145983
11.84 -3.14062347225616
11.86 -3.14064703420106
11.88 -3.1406791482593
11.9 -3.14071248404801
11.92 -3.14075088129156
11.94 -3.14079556172041
11.96 -3.14083849682001
11.98 -3.14088404991348
};
\addlegendentry{\footnotesize $\theta$ [rad.], $\textit{log-MPPI}, \;\quad \Sigma_\mathbf{u} = 0.283$}
\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
table {%
-0.599 0
12.579 0
};
\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
table {%
-0.599 -3.14159265358979
12.579 -3.14159265358979
};
\end{axis}

\end{tikzpicture}


==> plots/cartpole_sameVar_283_K1000.tex <==
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%\begin{document}

% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.75]

\begin{axis}[
height =2.7in, % added
width = 3.05in, % added
legend cell align={left},
legend columns=2,
legend image post style={scale=0.48}, % To scale the legend mark length
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(1,0.99)}},
tick align=inside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Time [s]},
xlabel shift=-2pt,
xmin=0, xmax=12,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10,12,14},
xticklabels={
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\)
},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle x\) [m] \& \(\displaystyle \theta\) [rad.]},
ylabel shift=-3pt,
ymin=-3.46210814628515, ymax=1.08979868204329,
ytick style={color=black},
ytick={-4,-3,-2,-1,0,1,2},
yticklabels={
  \(\displaystyle {\ensuremath{-}4}\),
  \(\displaystyle {\ensuremath{-}3}\),
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\)
}
]
\path [draw=gray] % First zoomed box
(axis cs:9,-.1)
--(axis cs:11,-0.1)
--(axis cs:11,0.1)
--(axis cs:9,0.1)
--cycle;
% two lines of first box
\path [draw=gray]
(axis cs:9,0.1)
--(axis cs:7,-0.15);
\path [draw=gray]
(axis cs:11,-0.1)
--(axis cs:9.7,-1.1);
\path [draw=gray]  % Second zoomed box
(axis cs:9,-3.04)
--(axis cs:11,-3.04)
--(axis cs:11,-3.24)
--(axis cs:9,-3.24)
--cycle;
% two lines of second box
\path [draw=gray]
(axis cs:9,-3.24)
--(axis cs:6.6,-2.85);
\path [draw=gray]
(axis cs:11,-3.04)
--(axis cs:9.8,-1.99);
\addplot [thick, black]
table {%
0 0
0.02 0
0.04 -3.50998052454088e-05
0.06 -0.0002993155794683
0.08 -0.0008608372882008
0.1 -0.0018683224916458
0.12 -0.0033554090186953
0.14 -0.0055904877372086
0.16 -0.0087792994454503
0.18 -0.0130495559424161
0.2 -0.0185874961316585
0.22 -0.0254080295562744
0.24 -0.0336033627390861
0.26 -0.0433384291827678
0.28 -0.0545329675078392
0.3 -0.06729506701231
0.32 -0.081763632595539
0.34 -0.0981374606490135
0.36 -0.116557486355305
0.38 -0.136965721845627
0.4 -0.159468144178391
0.42 -0.184192553162575
0.44 -0.211066722869873
0.46 -0.240250065922737
0.48 -0.271792650222778
0.5 -0.305622965097427
0.52 -0.341622412204742
0.54 -0.379865378141403
0.56 -0.420170158147812
0.58 -0.462393522262573
0.6 -0.506516516208649
0.62 -0.552633881568909
0.64 -0.600666105747223
0.66 -0.650418639183044
0.68 -0.701858997344971
0.7 -0.754702568054199
0.72 -0.808709740638733
0.74 -0.863524615764618
0.76 -0.918829560279846
0.78 -0.974259495735168
0.8 -1.02942204475403
0.82 -1.08412075042725
0.84 -1.13794195652008
0.86 -1.19041526317596
0.88 -1.24125528335571
0.9 -1.28992366790771
0.92 -1.33608818054199
0.94 -1.37937426567078
0.96 -1.41934490203857
0.98 -1.45577991008759
1 -1.48842692375183
1.02 -1.51704490184784
1.04 -1.54142272472382
1.06 -1.56128704547882
1.08 -1.57648718357086
1.1 -1.58705174922943
1.12 -1.59301733970642
1.14 -1.59448552131653
1.16 -1.59152734279633
1.18 -1.5843231678009
1.2 -1.57301115989685
1.22 -1.55772495269775
1.24 -1.53873014450073
1.26 -1.51613211631775
1.28 -1.49009656906128
1.3 -1.46086406707764
1.32 -1.42854607105255
1.34 -1.39336264133453
1.36 -1.3554140329361
1.38 -1.31486678123474
1.4 -1.27193534374237
1.42 -1.22679221630096
1.44 -1.17962634563446
1.46 -1.13063597679138
1.48 -1.08013105392456
1.5 -1.0284126996994
1.52 -0.975744009017944
1.54 -0.922365128993988
1.56 -0.868607580661774
1.58 -0.814797341823578
1.6 -0.761358082294464
1.62 -0.708511114120483
1.64 -0.656581103801727
1.66 -0.606010496616364
1.68 -0.557171106338501
1.7 -0.510303914546967
1.72 -0.465544611215591
1.74 -0.423053622245789
1.76 -0.38296639919281
1.78 -0.345518738031387
1.8 -0.310837030410767
1.82 -0.278955459594727
1.84 -0.249914094805717
1.86 -0.223724469542503
1.88 -0.200323417782784
1.9 -0.179820850491524
1.92 -0.16219425201416
1.94 -0.147409245371818
1.96 -0.135451510548592
1.98 -0.126304656267166
2 -0.11994045227766
2.02 -0.116318598389625
2.04 -0.115332134068012
2.06 -0.11687920242548
2.08 -0.120816394686699
2.1 -0.12699057161808
2.12 -0.135283857584
2.14 -0.145539745688438
2.16 -0.157602444291115
2.18 -0.171308130025864
2.2 -0.18651407957077
2.22 -0.203066274523735
2.24 -0.220810264348984
2.26 -0.239592254161835
2.28 -0.259282141923904
2.3 -0.279727756977081
2.32 -0.300786584615707
2.34 -0.322320222854614
2.36 -0.344193875789642
2.38 -0.366271585226059
2.4 -0.388430505990982
2.42 -0.410548388957977
2.44 -0.432523488998413
2.46 -0.454246461391449
2.48 -0.47561451792717
2.5 -0.496542990207672
2.52 -0.51695317029953
2.54 -0.536746859550476
2.56 -0.555855095386505
2.58 -0.574218690395355
2.6 -0.591762363910675
2.62 -0.608432471752167
2.64 -0.624168276786804
2.66 -0.638928353786469
2.68 -0.652675807476044
2.7 -0.665370643138885
2.72 -0.676997482776642
2.74 -0.687534213066101
2.76 -0.696961402893066
2.78 -0.705280244350433
2.8 -0.712490916252136
2.82 -0.718604981899261
2.84 -0.723618388175964
2.86 -0.727542757987976
2.88 -0.730396449565887
2.9 -0.732192158699036
2.92 -0.732940554618835
2.94 -0.732668042182922
2.96 -0.731400609016418
2.98 -0.729174494743347
3 -0.72602903842926
3.02 -0.72198086977005
3.04 -0.717072427272797
3.06 -0.711335718631744
3.08 -0.704813539981842
3.1 -0.69754421710968
3.12 -0.689572095870972
3.14 -0.680932998657227
3.16 -0.671672821044922
3.18 -0.661828756332397
3.2 -0.651451945304871
3.22 -0.640590846538544
3.24 -0.629275679588318
3.26 -0.617536902427673
3.28 -0.605422914028168
3.3 -0.592982113361359
3.32 -0.580251812934875
3.34 -0.567270636558533
3.36 -0.554076671600342
3.38 -0.540700376033783
3.4 -0.527177214622498
3.42 -0.513535737991333
3.44 -0.499817699193954
3.46 -0.486050844192505
3.48 -0.47226932644844
3.5 -0.458505183458328
3.52 -0.444773375988007
3.54 -0.431105434894562
3.56 -0.417516618967056
3.58 -0.404039025306702
3.6 -0.390692889690399
3.62 -0.37748920917511
3.64 -0.364438146352768
3.66 -0.351560235023498
3.68 -0.338849097490311
3.7 -0.326332747936249
3.72 -0.314016491174698
3.74 -0.301920175552368
3.76 -0.290069878101349
3.78 -0.278474807739258
3.8 -0.267142802476883
3.82 -0.256082981824875
3.84 -0.245294973254204
3.86 -0.234787583351135
3.88 -0.224563375115395
3.9 -0.214622631669044
3.92 -0.204972639679909
3.94 -0.195613220334053
3.96 -0.186545893549919
3.98 -0.177777796983719
4 -0.169308960437775
4.02 -0.161132022738457
4.04 -0.153254821896553
4.06 -0.145655035972595
4.08 -0.138344973325729
4.1 -0.13131020963192
4.12 -0.124542988836765
4.14 -0.118035487830639
4.16 -0.111785747110844
4.18 -0.105784632265568
4.2 -0.100030571222305
4.22 -0.0945161953568458
4.24 -0.089233174920082
4.26 -0.0841878801584243
4.28 -0.0793664455413818
4.3 -0.0747549384832382
4.32 -0.0703428089618682
4.34 -0.0661250650882721
4.36 -0.0621010810136795
4.38 -0.0582734011113643
4.4 -0.0546318106353282
4.42 -0.0511795170605182
4.44 -0.0479190088808536
4.46 -0.0448311492800712
4.48 -0.0419057123363018
4.5 -0.039130613207817
4.52 -0.0364915803074836
4.54 -0.033974315971136
4.56 -0.0315854623913764
4.58 -0.0293213538825511
4.6 -0.0271781105548143
4.62 -0.0251506492495536
4.64 -0.0232403315603733
4.66 -0.0214298497885465
4.68 -0.0197110474109649
4.7 -0.0180888585746288
4.72 -0.0165507439523935
4.74 -0.015094188041985
4.76 -0.0137109542265534
4.78 -0.0123898331075906
4.8 -0.0111263282597064
4.82 -0.0099294977262616
4.84 -0.0087924655526876
4.86 -0.0077093443833291
4.88 -0.0066931289620697
4.9 -0.0057241092436015
4.92 -0.0048139817081391
4.94 -0.0039530890062451
4.96 -0.0031408339273184
4.98 -0.0023824532981961
5 -0.0016715778037905
5.02 -0.0010175500065088
5.04 -0.0004122504615224
5.06 0.000134120506118
5.08 0.0006304963026195
5.1 0.0010732691735029
5.12 0.0014541778946295
5.14 0.0017773425206542
5.16 0.0020563541911542
5.18 0.0022869750391691
5.2 0.0024742220994085
5.22 0.0026228546630591
5.24 0.0027353572659194
5.26 0.0028126675169914
5.28 0.0028626292478293
5.3 0.0028847048524767
5.32 0.0028809250798076
5.34 0.0028531642165035
5.36 0.0027935346588492
5.38 0.0027119638398289
5.4 0.0026177091058343
5.42 0.0025145849213004
5.44 0.0023999151308089
5.46 0.0022784683387726
5.48 0.0021567384246736
5.5 0.0020281614270061
5.52 0.0018943274626508
5.54 0.0017616122495383
5.56 0.0016317737754434
5.58 0.0015067271888256
5.6 0.0013875936856493
5.62 0.0012676722835749
5.64 0.0011465678690001
5.66 0.0010310629149898
5.68 0.0009134642896242
5.7 0.0007889848202466
5.72 0.0006592613062821
5.74 0.000526784628164
5.76 0.0003972036065533
5.78 0.000266652990831
5.8 0.0001290346262976
5.82 -1.33069934236119e-05
5.84 -0.0001631923951208
5.86 -0.0003218869387637
5.88 -0.0004926242982037
5.9 -0.0006607973482459
5.92 -0.0008299474138766
5.94 -0.0009996987646445
5.96 -0.0011740835616365
5.98 -0.0013604250270873
6 -0.0015530252130702
6.02 -0.0017531948396936
6.04 -0.0019651683978736
6.06 -0.002175357658416
6.08 -0.0023888228461146
6.1 -0.0026067404542118
6.12 -0.0028286010492593
6.14 -0.0030586244538426
6.16 -0.0032999766990542
6.18 -0.0035414195153862
6.2 -0.0037738152313977
6.22 -0.0039855116046965
6.24 -0.0041759475134313
6.26 -0.0043409308418631
6.28 -0.0044894958846271
6.3 -0.0046145529486238
6.32 -0.004725940991193
6.34 -0.0048150545917451
6.36 -0.0048814984038472
6.38 -0.0049395277164876
6.4 -0.0049833361990749
6.42 -0.0050185406580567
6.44 -0.0050513250753283
6.46 -0.0050730598159134
6.48 -0.0050777830183506
6.5 -0.0050653098151087
6.52 -0.0050309346988797
6.54 -0.0049765342846512
6.56 -0.0049010002985596
6.58 -0.0048036533407866
6.6 -0.0046919710002839
6.62 -0.0045690145343542
6.64 -0.0044332700781524
6.66 -0.004293710924685
6.68 -0.0041426974348723
6.7 -0.0039923395961523
6.72 -0.0038470728322863
6.74 -0.0036956872791051
6.76 -0.0035450605209916
6.78 -0.0033971141092479
6.8 -0.0032435664907097
6.82 -0.003086106153205
6.84 -0.0029229226056486
6.86 -0.0027642780914902
6.88 -0.0026007178239524
6.9 -0.0024279032368212
6.92 -0.0022586029954254
6.94 -0.0020934529602527
6.96 -0.001942669856362
6.98 -0.0017992358189076
7 -0.0016580796800553
7.02 -0.0015255458420142
7.04 -0.0013947823317721
7.06 -0.0012607298558577
7.08 -0.0011347638210281
7.1 -0.0010141737293452
7.12 -0.000891800969839
7.14 -0.0007783463224768
7.16 -0.0006665712571702
7.18 -0.0005475866491906
7.2 -0.0004274751408956
7.22 -0.0003032906097359
7.24 -0.0001645746378926
7.26 -9.30495752982097e-06
7.28 0.0001608070597285
7.3 0.0003294808848295
7.32 0.0005119015695527
7.34 0.0007067629485391
7.36 0.0009041531011462
7.38 0.0010984318796545
7.4 0.001291112974286
7.42 0.0014827424893155
7.44 0.0016606152057647
7.46 0.0018106852658092
7.48 0.0019381291931495
7.5 0.002056035446003
7.52 0.0021574790589511
7.54 0.0022444054484367
7.56 0.0023210016079247
7.58 0.0023944799322634
7.6 0.0024658881593495
7.62 0.0025319803971797
7.64 0.002593133598566
7.66 0.0026436038315296
7.68 0.0026877108030021
7.7 0.0027221769560128
7.72 0.0027540477458387
7.74 0.0027868070174008
7.76 0.0028197416104376
7.78 0.0028533383738249
7.8 0.0028913016431033
7.82 0.0029120417311787
7.84 0.0029223109595477
7.86 0.0029192487709224
7.88 0.0029052451718598
7.9 0.002883891807869
7.92 0.002858473919332
7.94 0.0028320213314145
7.96 0.0027995037380605
7.98 0.0027688222471624
8 0.0027414786163717
8.02 0.0027112029492855
8.04 0.002676329575479
8.06 0.0026362200733274
8.08 0.0025857607834041
8.1 0.0025323098525404
8.12 0.0024718001950532
8.14 0.002406403189525
8.16 0.0023287676740437
8.18 0.0022455265279859
8.2 0.0021593098063021
8.22 0.0020768695976585
8.24 0.0019709046464413
8.26 0.0018599855247884
8.28 0.0017441492527723
8.3 0.0016256581293419
8.32 0.0014971460914239
8.34 0.0013505739625543
8.36 0.0011893735500052
8.38 0.0010266449535265
8.4 0.0008538002730347
8.42 0.0006729246815666
8.44 0.0004900039639323
8.46 0.0002934556978289
8.48 8.00934212747961e-05
8.5 -0.0001436285383533
8.52 -0.0003709799784701
8.54 -0.0005976669490337
8.56 -0.0008239143062382
8.58 -0.0010416433215141
8.6 -0.001254990347661
8.62 -0.0014595573302358
8.64 -0.0016552476445212
8.66 -0.0018460710998624
8.68 -0.0020354546140879
8.7 -0.0022322502918541
8.72 -0.0024195285513997
8.74 -0.0025956148747354
8.76 -0.002757265465334
8.78 -0.0029072226025164
8.8 -0.0030489568598568
8.82 -0.0031784842722117
8.84 -0.0032841586507856
8.86 -0.0033660635817795
8.88 -0.0034248197916895
8.9 -0.0034680527169257
8.92 -0.0035083729308098
8.94 -0.0035338215529918
8.96 -0.003539232071489
8.98 -0.0035246512852609
9 -0.0035009956918656
9.02 -0.0034624896943569
9.04 -0.0034148234408348
9.06 -0.0033515316899865
9.08 -0.0032637729309499
9.1 -0.0031619127839803
9.12 -0.0030513114761561
9.14 -0.0029337981250137
9.16 -0.0028125869575887
9.18 -0.0026882959064096
9.2 -0.0025502473581582
9.22 -0.0023902389220893
9.24 -0.0022122187074273
9.26 -0.0020285837817937
9.28 -0.0018364483257755
9.3 -0.0016336747212335
9.32 -0.0014211051166057
9.34 -0.0011876499047502
9.36 -0.0009472359088249
9.38 -0.0006916040438227
9.4 -0.0004418114258442
9.42 -0.000201060945983
9.44 3.5469674912747e-05
9.46 0.0002581642766017
9.48 0.0004647252790164
9.5 0.0006463952013291
9.52 0.0008112523355521
9.54 0.000963304657489
9.56 0.0010994469048455
9.58 0.0012372160563245
9.6 0.0013711081119254
9.62 0.0014908999437466
9.64 0.0016038372414186
9.66 0.0016900743357837
9.68 0.001756337354891
9.7 0.0017924821004271
9.72 0.0018081995658576
9.74 0.001818917109631
9.76 0.0018321083625778
9.78 0.0018453958909958
9.8 0.0018725759582594
9.82 0.001915611908771
9.84 0.0019792036619037
9.86 0.0020589991472661
9.88 0.0021564972121268
9.9 0.0022699201945215
9.92 0.0024100251030176
9.94 0.0025714244693517
9.96 0.002757761394605
9.98 0.0029657948762178
10 0.0031892010010778
10.02 0.003430045209825
10.04 0.0036798734217882
10.06 0.003931890707463
10.08 0.0041921637021005
10.1 0.0044529298320412
10.12 0.0047050234861671
10.14 0.0049453629180788
10.16 0.0051736966706812
10.18 0.0053967256098985
10.2 0.005602294113487
10.22 0.0058069326914846
10.24 0.0060235359705984
10.26 0.0062495474703609
10.28 0.0064847888424992
10.3 0.0067269415594637
10.32 0.0069762477651238
10.34 0.0072068059816956
10.36 0.0074232961051166
10.38 0.0076378490775823
10.4 0.0078514944761991
10.42 0.0080649452283978
10.44 0.0082770241424441
10.46 0.0084891840815544
10.48 0.0087002599611878
10.5 0.0089100385084748
10.52 0.0091187637299299
10.54 0.0093255573883652
10.56 0.0095347259193658
10.58 0.0097384927794337
10.6 0.0099381003528833
10.62 0.0101243490353226
10.64 0.0102894902229309
10.66 0.0104374047368764
10.68 0.0105570973828434
10.7 0.0106473807245492
10.72 0.0107101164758205
10.74 0.0107501056045293
10.76 0.0107618756592273
10.78 0.0107409097254276
10.8 0.0106957294046878
10.82 0.0106278406456112
10.84 0.0105358930304646
10.86 0.0104265231639146
10.88 0.0103091513738036
10.9 0.0102019794285297
10.92 0.0100951343774795
10.94 0.0099816797301173
10.96 0.0098573639988899
10.98 0.0097274230793118
11 0.0095853377133607
11.02 0.0094275018200278
11.04 0.0092645063996315
11.06 0.0090969009324908
11.08 0.0089316116645932
11.1 0.0087685687467455
11.12 0.0086186788976192
11.14 0.0084725627675652
11.16 0.0083311339840292
11.18 0.0081963464617729
11.2 0.0080744642764329
11.22 0.0079636154696345
11.24 0.0078612035140395
11.26 0.0077794198878109
11.28 0.0077052386477589
11.3 0.0076404167339205
11.32 0.0075801196508109
11.34 0.0075312601402401
11.36 0.0074906232766807
11.38 0.0074624554254114
11.4 0.0074364873580634
11.42 0.00741583481431
11.44 0.0073917270638048
11.46 0.0073655499145388
11.48 0.0073296898044645
11.5 0.0072903507389128
11.52 0.0072435918264091
11.54 0.0071969833225011
11.56 0.0071498197503387
11.58 0.0070988656952977
11.6 0.0070427260361611
11.62 0.0069954572245478
11.64 0.0069664316251873
11.66 0.0069496179930865
11.68 0.0069349915720522
11.7 0.0069224392063915
11.72 0.00690124835819
11.74 0.0068789143115282
11.76 0.00685725081712
11.78 0.0068309330381453
11.8 0.0067981397733092
11.82 0.0067607397213578
11.84 0.0067171482369303
11.86 0.0066867740824818
11.88 0.0066643957979977
11.9 0.0066508399322628
11.92 0.006628431379795
11.94 0.0066047590225934
11.96 0.006562890484929
11.98 0.0065031382255256
};
\addlegendentry{\footnotesize $x$ [m],}
\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
table {%
-0.599 0
12.579 0
};
\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
table {%
-0.599 -3.14159265358979
12.579 -3.14159265358979
};
\addplot [thick,  green!50!black]
table {%
0 0
0.02 0
0.04 3.50998017147286e-05
0.06 0.000299176468941941
0.08 0.000859374781501269
0.1 0.00186214204443521
0.12 0.00333716377759277
0.14 0.00554702026398702
0.16 0.00868874242100731
0.18 0.0128776488647219
0.2 0.0182834374347034
0.22 0.024899649016456
0.24 0.0327922722400696
0.26 0.0420948282839804
0.28 0.0526900467304174
0.3 0.0646435502139265
0.32 0.0780459667012468
0.34 0.0930413382155452
0.36 0.109708804966424
0.38 0.127922162195672
0.4 0.14771115904039
0.42 0.169119472365107
0.44 0.191985397414628
0.46 0.216368240476934
0.48 0.242211662323772
0.5 0.269333555300988
0.52 0.297500900500149
0.54 0.32666151257662
0.56 0.356514339687725
0.58 0.386794179053622
0.6 0.417351682850219
0.62 0.448140442772705
0.64 0.478953375505332
0.66 0.50948346017938
0.68 0.539571924192796
0.7 0.568847309120878
0.72 0.596988369661504
0.74 0.623590887559912
0.76 0.648299234527715
0.78 0.670737501550619
0.8 0.690527126713867
0.82 0.707459682798185
0.84 0.721175038565718
0.86 0.731287371532018
0.88 0.737563400989264
0.9 0.739593567975184
0.92 0.737129302697708
0.94 0.729895995052328
0.96 0.71757550642299
0.98 0.700010547737504
1 0.677020198165608
1.02 0.64843058800722
1.04 0.614091130254476
1.06 0.573801024776936
1.08 0.527463196361602
1.1 0.475144491118827
1.12 0.416941408302953
1.14 0.35303825468299
1.16 0.283627121196414
1.18 0.209044908748736
1.2 0.129635063230165
1.22 0.0457838609107507
1.24 -0.0419431190294093
1.26 -0.133095412346363
1.28 -0.227122575355288
1.3 -0.323368739503223
1.32 -0.421280855328771
1.34 -0.520191002780487
1.36 -0.619538756635556
1.38 -0.71871381016114
1.4 -0.817091597284413
1.42 -0.914115462693744
1.44 -1.00926194723987
1.46 -1.10205569304773
1.48 -1.19203143024532
1.5 -1.27880947990716
1.52 -1.36210311934373
1.54 -1.44170549213209
1.56 -1.51746534803926
1.58 -1.5893097323025
1.6 -1.65723742319134
1.62 -1.72130688923573
1.64 -1.78163367123214
1.66 -1.83840748647026
1.68 -1.89185418055531
1.7 -1.94219942455956
1.72 -1.9896525707268
1.74 -2.03444304258719
1.76 -2.07679869287459
1.78 -2.11700095593088
1.8 -2.15528695218823
1.82 -2.1918455611783
1.84 -2.22686576715249
1.86 -2.26051623872972
1.88 -2.29291408750279
1.9 -2.32428376281351
1.92 -2.35475965501428
1.94 -2.3844635880869
1.96 -2.41352803252158
1.98 -2.44208004828788
2 -2.47023552524813
2.02 -2.49809761236112
2.04 -2.52571430618127
2.06 -2.55313290513133
2.08 -2.58036213585754
2.1 -2.60739763503679
2.12 -2.63425999755423
2.14 -2.66093142105151
2.16 -2.68739183424222
2.18 -2.7136075522718
2.2 -2.7395602491831
2.22 -2.7652171127862
2.24 -2.79054114210093
2.26 -2.81549062375819
2.28 -2.84004443927402
2.3 -2.864154592094
2.32 -2.88778059057947
2.34 -2.91088159402594
2.36 -2.93341728532769
2.38 -2.95534263499002
2.4 -2.97662151469741
2.42 -2.99721605080509
2.44 -3.01710529936205
2.46 -3.03625801897466
2.48 -3.05464576077612
2.5 -3.07225543479704
2.52 -3.08907674359483
2.54 -3.10507687497957
2.56 -3.12024989483178
2.58 -3.134594581421
2.6 -3.14809260879007
2.62 -3.16074345334023
2.64 -3.17253542136548
2.66 -3.18347427245235
2.68 -3.19356611525323
2.7 -3.20281042616934
2.72 -3.21123006901389
2.74 -3.21883499216361
2.76 -3.22563688932448
2.78 -3.23166420936331
2.8 -3.23694103782379
2.82 -3.24149983783
2.84 -3.24535492108181
2.86 -3.24853368924847
2.88 -3.25106668559189
2.9 -3.25297694845819
2.92 -3.25428245473868
2.94 -3.2550153184916
2.96 -3.25520329045204
2.98 -3.25488406973185
3 -3.25409448277825
3.02 -3.2528488412911
3.04 -3.25118362265177
3.06 -3.24912448320027
3.08 -3.246705456857
3.1 -3.24395464342293
3.12 -3.24090572775262
3.14 -3.23758209725805
3.16 -3.23401604053038
3.18 -3.23023059591573
3.2 -3.22626206626254
3.22 -3.22214239109613
3.24 -3.21788588211637
3.26 -3.21350597835849
3.28 -3.20903339761733
3.3 -3.20449920675357
3.32 -3.19992260438899
3.34 -3.19532401087584
3.36 -3.19072314843466
3.38 -3.18613345610069
3.4 -3.18157099090305
3.42 -3.17704709748188
3.44 -3.17258516324916
3.46 -3.16819653284502
3.48 -3.16389708876565
3.5 -3.15970271350726
3.52 -3.15561183627351
3.54 -3.15163911783012
3.56 -3.14778508177587
3.58 -3.14406595967279
3.6 -3.14048786017328
3.62 -3.13704816528345
3.64 -3.13374303527895
3.66 -3.13057997507556
3.68 -3.12754013511736
3.7 -3.12464009603225
3.72 -3.12187357463491
3.74 -3.11924929757161
3.76 -3.11678314733854
3.78 -3.11447494940278
3.8 -3.11232295843507
3.82 -3.11032857069882
3.84 -3.10848236141606
3.86 -3.10678729764652
3.88 -3.10523831793538
3.9 -3.10383001176194
3.92 -3.1025642989884
3.94 -3.10143559456113
3.96 -3.10044093142042
3.98 -3.09958432382354
4 -3.09886123391444
4.02 -3.09826241144808
4.04 -3.09779326694514
4.06 -3.09742884219733
4.08 -3.09718100544355
4.1 -3.09703404872053
4.12 -3.09697941991494
4.14 -3.09700926504515
4.16 -3.0971218387819
4.18 -3.09730806541309
4.2 -3.09756759587286
4.22 -3.09789414697591
4.24 -3.09828003927353
4.26 -3.09873382487904
4.28 -3.09924311195478
4.3 -3.09979620679473
4.32 -3.10038403368681
4.34 -3.10100467276881
4.36 -3.10166021843586
4.38 -3.10235451041231
4.4 -3.10308126551284
4.42 -3.10384606879106
4.44 -3.10465415623473
4.46 -3.10548999441351
4.48 -3.10634677654332
4.5 -3.10721542691204
4.52 -3.10808582261001
4.54 -3.10894574633246
4.56 -3.1098061936537
4.58 -3.11066664097493
4.6 -3.11152656469739
4.62 -3.11238456855767
4.64 -3.11324466681305
4.66 -3.11409359496122
4.68 -3.11492646608027
4.7 -3.11575095961891
4.72 -3.11655834893089
4.74 -3.11734915761497
4.76 -3.11811797515047
4.78 -3.11885677302284
4.8 -3.11956398043575
4.82 -3.12025164016103
4.84 -3.12091556340849
4.86 -3.12155208498669
4.88 -3.12217656379306
4.9 -3.12277241919969
4.92 -3.12335326477475
4.94 -3.12391211920124
4.96 -3.12444985514378
4.98 -3.12497450111693
5 -3.12548099566586
5.02 -3.12598155609533
5.04 -3.12646902655541
5.06 -3.12695667154842
5.08 -3.12743681162564
5.1 -3.12791468277484
5.12 -3.12840128057029
5.14 -3.12889363795228
5.16 -3.12938023574774
5.18 -3.12986700807612
5.2 -3.1303516860094
5.22 -3.13083077888907
5.24 -3.13130376311636
5.26 -3.1317715113559
5.28 -3.13222826402114
5.3 -3.13267576644135
5.32 -3.13311454221531
5.34 -3.13354371867837
5.36 -3.13397341874021
5.38 -3.13439526482042
5.4 -3.13480157747028
5.42 -3.13519008776178
5.44 -3.13556480995218
5.46 -3.13592277698176
5.48 -3.1362589273957
5.5 -3.13658111517562
5.52 -3.13688846765689
5.54 -3.13717697058225
5.56 -3.13744452955658
5.58 -3.13769131911281
5.6 -3.13791699018509
5.62 -3.13812887315629
5.64 -3.13832871335564
5.66 -3.13850970399907
5.68 -3.13868109533162
5.7 -3.13884742520933
5.72 -3.13900886816514
5.74 -3.13916245713932
5.76 -3.13930400334165
5.78 -3.13943717196358
5.8 -3.13956894432211
5.82 -3.1396977496209
5.84 -3.13982638038677
5.86 -3.13995728008067
5.88 -3.14009359029526
5.9 -3.1402213483965
5.92 -3.14034474317462
5.94 -3.1404637746296
5.96 -3.14058350421629
5.98 -3.14071056418583
6 -3.14084076574803
6.02 -3.14097585423214
6.04 -3.14112001842835
6.06 -3.14126086649899
6.08 -3.1414036344318
6.1 -3.14154954395727
6.12 -3.14169964227294
6.14 -3.14185811816902
6.16 -3.14202916043572
6.18 -3.14220194803166
6.2 -3.14236810337645
6.22 -3.14251680542872
6.24 -3.1426475305897
6.26 -3.14275748633257
6.28 -3.14285505023776
6.3 -3.14293411365288
6.32 -3.14300497402051
6.34 -3.14305925376024
6.36 -3.14309660380624
6.38 -3.14313116132543
6.4 -3.14315751579713
6.42 -3.14318142680788
6.44 -3.14320952660884
6.46 -3.14323239042204
6.48 -3.14324513132558
6.5 -3.14324705118776
6.52 -3.14323343761959
6.54 -3.14320621048326
6.56 -3.14316414804829
6.58 -3.1431067267159
6.6 -3.14304057873725
6.62 -3.14296902023792
6.64 -3.1428899568228
6.66 -3.14281246420401
6.68 -3.14272799026822
6.7 -3.1426489268531
6.72 -3.14257876461717
6.74 -3.14250633345321
6.76 -3.14243878921116
6.78 -3.14237665548979
6.8 -3.14231225284039
6.82 -3.14224680299344
6.84 -3.14217803702091
6.86 -3.14211590329954
6.88 -3.14205097705137
6.9 -3.14197889495326
6.92 -3.14191169977706
6.94 -3.14184991512154
6.96 -3.14180348936343
6.98 -3.14176526665282
7 -3.14173001100193
7.02 -3.14170400559607
7.04 -3.14167974551947
7.06 -3.14165304198191
7.08 -3.14163454149184
7.1 -3.1416211024566
7.12 -3.14160661622381
7.14 -3.14160085663728
7.16 -3.14159666784707
7.18 -3.14158549773986
7.2 -3.14157293136925
7.22 -3.1415566998072
7.24 -3.14152545841359
7.26 -3.14147746185916
7.28 -3.14141428094024
7.3 -3.14135179815302
7.32 -3.14127465460008
7.34 -3.14118354841313
7.36 -3.14108877703474
7.38 -3.14099470378806
7.4 -3.14089993240968
7.42 -3.14080359023497
7.44 -3.14071806910162
7.46 -3.14065680804487
7.48 -3.14061439654405
7.5 -3.14057774462976
7.52 -3.14055383361901
7.54 -3.14053987098499
7.56 -3.14053184247043
7.58 -3.14052346489002
7.6 -3.14051299291451
7.62 -3.1405032190707
7.64 -3.14049431789151
7.66 -3.14049169989763
7.68 -3.14049135083178
7.7 -3.14049588868784
7.72 -3.14049920481342
7.74 -3.14049676135247
7.76 -3.14049030363423
7.78 -3.14047843539532
7.8 -3.14045836410892
7.82 -3.14045068466021
7.84 -3.14044876479804
7.86 -3.14045609518089
7.88 -3.14046988328198
7.9 -3.1404866384428
7.92 -3.1405032190707
7.94 -3.14051595997424
7.96 -3.14053149340458
7.98 -3.14054022005084
8 -3.14054179084717
8.02 -3.14054248897887
8.04 -3.14054371070934
8.06 -3.14054528150567
8.08 -3.14055348455316
8.1 -3.14056046587016
8.12 -3.14057058877983
8.14 -3.14058140982119
8.16 -3.14060095750881
8.18 -3.14062190145983
8.2 -3.14064214727916
8.22 -3.14065471364977
8.24 -3.14068717677386
8.26 -3.14072103616135
8.28 -3.14075611727931
8.3 -3.14079102386435
8.32 -3.1408329117664
8.34 -3.14088928590124
8.36 -3.14095822640669
8.38 -3.14102594518167
8.4 -3.14110151793828
8.42 -3.14118302481435
8.44 -3.14126505528919
8.46 -3.1413593030688
8.48 -3.14146995694338
8.5 -3.14159003559592
8.52 -3.14171377943988
8.54 -3.14183734875092
8.56 -3.14196144166074
8.58 -3.1420789023194
8.6 -3.14219339591833
8.62 -3.14230160633195
8.64 -3.14240388262612
8.66 -3.14250406452518
8.68 -3.14260651535228
8.7 -3.14272048535243
8.72 -3.14282974296361
8.74 -3.14293201925777
8.76 -3.14302556890568
8.78 -3.14311283536828
8.8 -3.14319800743578
8.82 -3.14327707085089
8.84 -3.14333885550641
8.86 -3.14338423406697
8.88 -3.14341303199962
8.9 -3.14343345235187
8.92 -3.14345823602725
8.94 -3.14347551478684
8.96 -3.14348022717583
8.98 -3.14347237319419
9 -3.1434627738833
9.02 -3.14344566965664
9.04 -3.14342647103486
9.06 -3.14339941843146
9.08 -3.14335403987091
9.1 -3.14330237812505
9.12 -3.14324809838531
9.14 -3.14319346957972
9.16 -3.14314163330094
9.18 -3.14309276408188
9.2 -3.14303604088119
9.22 -3.14296273705261
9.24 -3.14287721591926
9.26 -3.14279047305544
9.28 -3.14270058859896
9.3 -3.14260407189132
9.32 -3.14250214466301
9.34 -3.1423822405434
9.36 -3.14225902029821
9.38 -3.14212288461655
9.4 -3.1419951265153
9.42 -3.14187766585664
9.44 -3.14176544118574
9.46 -3.1416675282147
9.48 -3.14158654493741
9.5 -3.1415303453355
9.52 -3.14149037729563
9.54 -3.14146262656052
9.56 -3.14145093285453
9.58 -3.14143714475344
9.6 -3.14142597464623
9.62 -3.14142859264011
9.64 -3.14143731928637
9.66 -3.14147222587141
9.68 -3.14152668014407
9.7 -3.14161080501401
9.72 -3.14171535023621
9.74 -3.14182565504493
9.76 -3.14193438905733
9.78 -3.14204434480021
9.8 -3.14214208323832
9.82 -3.14222603357534
9.84 -3.14229218155399
9.86 -3.14234471596448
9.88 -3.1423822405434
9.9 -3.14240754781755
9.92 -3.14240894408095
9.94 -3.14239201438721
9.96 -3.14235379167659
9.98 -3.1422970684759
10 -3.14222760437167
10.02 -3.1421426068371
10.04 -3.14205097705137
10.06 -3.14195917273271
10.08 -3.14186056162997
10.1 -3.14176264865894
10.12 -3.14167363686709
10.14 -3.14159719144585
10.16 -3.14153226519767
10.18 -3.14147257493726
10.2 -3.14142998890351
10.22 -3.14138757740268
10.24 -3.14133242499832
10.26 -3.1412671496843
10.28 -3.14119070426306
10.3 -3.14110640486019
10.32 -3.14101268067936
10.34 -3.14093518806057
10.36 -3.14086956368069
10.38 -3.14080324116912
10.4 -3.14073430066366
10.42 -3.14066274216433
10.44 -3.1405883911382
10.46 -3.14051037492063
10.48 -3.14042851897871
10.5 -3.14034421957584
10.52 -3.14025573138277
10.54 -3.14016392706411
10.56 -3.14006391969797
10.58 -3.13996356326598
10.6 -3.13986058884011
10.62 -3.13976459573125
10.64 -3.13968256525641
10.66 -3.13960995955953
10.68 -3.13955829781367
10.7 -3.13952758001883
10.72 -3.1395162353787
10.74 -3.13951937697135
10.76 -3.1395432879821
10.78 -3.13959128453653
10.8 -3.13965568718593
10.82 -3.13973544873275
10.84 -3.13983196544038
10.86 -3.13993930318938
10.88 -3.14004768813593
10.9 -3.14013984152043
10.92 -3.14022606078548
10.94 -3.14031350178101
10.96 -3.14040705142891
10.98 -3.14050147374145
11 -3.14060357550269
11.02 -3.14071772003577
11.04 -3.14083343536518
11.06 -3.14095089602384
11.08 -3.14106329522766
11.1 -3.14117168017421
11.12 -3.14126505528919
11.14 -3.14135354348227
11.16 -3.14143627208881
11.18 -3.14151201937835
11.2 -3.1415739785668
11.22 -3.14162511671388
11.24 -3.1416682263464
11.26 -3.14169091562668
11.28 -3.14170644905702
11.3 -3.14171273224233
11.32 -3.14171517570328
11.34 -3.14170644905702
11.36 -3.14168986842913
11.38 -3.14166141956232
11.4 -3.14163122536626
11.42 -3.14159562064952
11.44 -3.14156385565714
11.46 -3.14153348692815
11.48 -3.1415130665759
11.5 -3.14149578781631
11.52 -3.14148514130787
11.54 -3.14147449479943
11.56 -3.1414631501593
11.58 -3.14145581977644
11.6 -3.14145250365086
11.62 -3.14144011181317
11.64 -3.14140887041956
11.66 -3.14136471358948
11.68 -3.14131758969968
11.7 -3.1412671496843
11.72 -3.14122386551885
11.74 -3.14118040682047
11.76 -3.14113450466114
11.78 -3.14109174409447
11.8 -3.14105369591678
11.82 -3.14101774213419
11.84 -3.14098580260887
11.86 -3.14093832965322
11.88 -3.14088021018913
11.9 -3.1408107460849
11.92 -3.14074651796843
11.94 -3.14068071905563
11.96 -3.14062940637562
11.98 -3.14059240539548
};
\addlegendentry{\footnotesize $\theta$ [rad], $\textit{MPPI}, \quad \;\; \Sigma_\mathbf{u} = 0.283$}
\addplot [thick, blue]
table {%
0 0
0.02 0
0.04 1.17281251732493e-05
0.06 -5.00429050589446e-05
0.08 -9.60230099735782e-05
0.1 -0.0004166718281339
0.12 -0.0011632964015007
0.14 -0.0024225933011621
0.16 -0.0043906578794121
0.18 -0.0072707124054431
0.2 -0.0112710548564791
0.22 -0.0165164489299058
0.24 -0.0232097934931516
0.26 -0.0314865000545978
0.28 -0.0415214039385318
0.3 -0.0533819906413555
0.32 -0.0671427249908447
0.34 -0.0829121097922325
0.36 -0.100722573697567
0.38 -0.120616614818573
0.4 -0.142680048942566
0.42 -0.167043820023537
0.44 -0.193821623921394
0.46 -0.222940593957901
0.48 -0.254580974578857
0.5 -0.288928866386414
0.52 -0.326029509305954
0.54 -0.365764558315277
0.56 -0.408205598592758
0.58 -0.45320788025856
0.6 -0.500738024711609
0.62 -0.550685882568359
0.64 -0.602989077568054
0.66 -0.657771527767181
0.68 -0.714755475521088
0.7 -0.773831784725189
0.72 -0.834634006023407
0.74 -0.89705103635788
0.76 -0.960852801799774
0.78 -1.02576375007629
0.8 -1.09165155887604
0.82 -1.15827393531799
0.84 -1.2251398563385
0.86 -1.29191493988037
0.88 -1.35811400413513
0.9 -1.42326951026917
0.92 -1.48693323135376
0.94 -1.54864060878754
0.96 -1.60806131362915
0.98 -1.66462516784668
1 -1.71812856197357
1.02 -1.76813685894012
1.04 -1.81435739994049
1.06 -1.85648667812347
1.08 -1.89432084560394
1.1 -1.92756581306458
1.12 -1.95626854896545
1.14 -1.98031103610992
1.16 -1.99973583221436
1.18 -2.01461744308472
1.2 -2.02504944801331
1.22 -2.03116321563721
1.24 -2.03312277793884
1.26 -2.03110265731812
1.28 -2.02533507347107
1.3 -2.01591944694519
1.32 -2.00307297706604
1.34 -1.98706233501434
1.36 -1.96792602539062
1.38 -1.94597291946411
1.4 -1.92133069038391
1.42 -1.89412999153137
1.44 -1.86434543132782
1.46 -1.83209121227264
1.48 -1.79754340648651
1.5 -1.76081073284149
1.52 -1.72193622589111
1.54 -1.68112504482269
1.56 -1.63866579532623
1.58 -1.59465420246124
1.6 -1.54924702644348
1.62 -1.50271260738373
1.64 -1.45529127120972
1.66 -1.4072037935257
1.68 -1.35868561267853
1.7 -1.30996525287628
1.72 -1.26137113571167
1.74 -1.21320044994354
1.76 -1.16568160057068
1.78 -1.11896848678589
1.8 -1.07326090335846
1.82 -1.02871608734131
1.84 -0.985472500324249
1.86 -0.94365382194519
1.88 -0.903341829776764
1.9 -0.864593982696533
1.92 -0.827416896820068
1.94 -0.791778028011322
1.96 -0.757648468017578
1.98 -0.724984228610992
2 -0.69373482465744
2.02 -0.663865447044373
2.04 -0.635300159454346
2.06 -0.607983410358429
2.08 -0.581843256950378
2.1 -0.556823670864105
2.12 -0.532873034477234
2.14 -0.509924173355103
2.16 -0.487933695316315
2.18 -0.466853678226471
2.2 -0.446629613637924
2.22 -0.427213549613953
2.24 -0.4085653424263
2.26 -0.390651315450668
2.28 -0.373436540365219
2.3 -0.356887727975845
2.32 -0.340961843729019
2.34 -0.325640946626663
2.36 -0.310886532068253
2.38 -0.296683877706528
2.4 -0.283009499311447
2.42 -0.269839644432068
2.44 -0.257149964570999
2.46 -0.244913846254349
2.48 -0.233107164502144
2.5 -0.221713021397591
2.52 -0.210721701383591
2.54 -0.200114771723747
2.56 -0.189885348081589
2.58 -0.180017158389091
2.6 -0.170473217964172
2.62 -0.161263838410378
2.64 -0.152374356985092
2.66 -0.143810272216797
2.68 -0.135547831654549
2.7 -0.127577692270279
2.72 -0.11989002674818
2.74 -0.112473219633102
2.76 -0.105311349034309
2.78 -0.0983981043100357
2.8 -0.0917242914438247
2.82 -0.0852880328893661
2.84 -0.0790857896208763
2.86 -0.0731157884001731
2.88 -0.0673708990216255
2.9 -0.0618344657123088
2.92 -0.0565021187067031
2.94 -0.0513729266822338
2.96 -0.0464400574564933
2.98 -0.0416982620954513
3 -0.0371333211660385
3.02 -0.0327520072460174
3.04 -0.0285381488502025
3.06 -0.0244990512728691
3.08 -0.0206187777221202
3.1 -0.0168935656547546
3.12 -0.0133259175345301
3.14 -0.0099101159721612
3.16 -0.0066366880200803
3.18 -0.0035074751358479
3.2 -0.0005127154290676
3.22 0.0023519275709986
3.24 0.0050853234715759
3.26 0.0076857521198689
3.28 0.0101626319810748
3.3 0.0125179914757609
3.32 0.0147528834640979
3.34 0.0168742425739765
3.36 0.0188869163393974
3.38 0.0207854136824607
3.4 0.0225823447108268
3.42 0.0242833159863948
3.44 0.0258828103542327
3.46 0.0273832585662603
3.48 0.0287984665483236
3.5 0.0301308613270521
3.52 0.0313856266438961
3.54 0.0325643494725227
3.56 0.0336624383926391
3.58 0.0346832387149333
3.6 0.0356281995773315
3.62 0.0364949069917202
3.64 0.0372815281152725
3.66 0.0379785671830177
3.68 0.0385889336466789
3.7 0.0391088165342807
3.72 0.0395457744598388
3.74 0.0399074889719486
3.76 0.0401866845786571
3.78 0.0403880253434181
3.8 0.0405186116695404
3.82 0.0405795834958553
3.84 0.0405740700662136
3.86 0.0405023992061615
3.88 0.0403876192867755
3.9 0.0402334220707416
3.92 0.0400418005883693
3.94 0.039819661527872
3.96 0.039562027901411
3.98 0.0392788425087928
4 0.0389703251421451
4.02 0.0386489927768707
4.04 0.0383134707808494
4.06 0.0379692316055297
4.08 0.0376119688153266
4.1 0.0372420512139797
4.12 0.0368495509028434
4.14 0.0364426858723163
4.16 0.0360059663653373
4.18 0.035546489059925
4.2 0.0350609384477138
4.22 0.0345652475953102
4.24 0.0340642556548118
4.26 0.0335477665066719
4.28 0.0330140478909015
4.3 0.0324615575373172
4.32 0.0318792276084423
4.34 0.0312715657055377
4.36 0.0306382421404123
4.38 0.0299867168068885
4.4 0.0293225441128015
4.42 0.0286479257047176
4.44 0.0279630329459905
4.46 0.0272708423435688
4.48 0.0265763662755489
4.5 0.025884473696351
4.52 0.0251987185329198
4.54 0.0245075207203626
4.56 0.0238157268613576
4.58 0.0231302548199892
4.6 0.0224532056599855
4.62 0.0217868667095899
4.64 0.0211255475878715
4.66 0.0204757768660783
4.68 0.0198426768183708
4.7 0.0192283000797033
4.72 0.0186367779970169
4.74 0.0180591978132724
4.76 0.0174909010529518
4.78 0.0169469825923442
4.8 0.0164156798273324
4.82 0.0159073751419782
4.84 0.0154161350801587
4.86 0.0149332787841558
4.88 0.0144545109942555
4.9 0.0139784170314669
4.92 0.0135024720802903
4.94 0.0130318263545632
4.96 0.0125650269910693
4.98 0.0120974518358707
5 0.011623571626842
5.02 0.011141275987029
5.04 0.0106531735509634
5.06 0.0101626235991716
5.08 0.0096843186765909
5.1 0.0092216385528445
5.12 0.0087752863764762
5.14 0.0083436677232384
5.16 0.0079212002456188
5.18 0.0075111435726284
5.2 0.0071223666891455
5.22 0.0067632375285029
5.24 0.0064329467713832
5.26 0.0061216712929308
5.28 0.00583021575585
5.3 0.005561810452491
5.32 0.0053088194690644
5.34 0.0050629233010113
5.36 0.0048228628002107
5.38 0.0045968205668032
5.4 0.0043840315192937
5.42 0.0041833701543509
5.44 0.0039906790480017
5.46 0.0038069309666752
5.48 0.0036278418265283
5.5 0.0034599162172526
5.52 0.0033064596354961
5.54 0.0031644103582948
5.56 0.0030205892398953
5.58 0.0028751667123287
5.6 0.0027259697671979
5.62 0.0025747665204107
5.64 0.0024338206276297
5.66 0.0023018724750727
5.68 0.0021822089329361
5.7 0.0020585425663739
5.72 0.0019381360616534
5.74 0.0018104112241417
5.76 0.0016898318426683
5.78 0.0015721706440672
5.8 0.001460837200284
5.82 0.0013518134364858
5.84 0.0012442156439647
5.86 0.0011479875538498
5.88 0.0010550987208262
5.9 0.0009713999461382
5.92 0.0008973233634606
5.94 0.0008380647632293
5.96 0.0007765401387587
5.98 0.0007076562615111
6 0.0006379910046234
6.02 0.0005714871804229
6.04 0.0005188432987779
6.06 0.0004713771922979
6.08 0.0004228449834045
6.1 0.0003787672030739
6.12 0.0003337136586196
6.14 0.0002700578188523
6.16 0.0001983163674594
6.18 0.0001189238901133
6.2 3.25174405588768e-05
6.22 -6.72930327709764e-05
6.24 -0.0001708936761133
6.26 -0.0002813659666571
6.28 -0.0003980030305683
6.3 -0.000513628241606
6.32 -0.0006391560309566
6.34 -0.0007708313642069
6.36 -0.0009043005411513
6.38 -0.0010272308718413
6.4 -0.0011415155604481
6.42 -0.0012432737275958
6.44 -0.0013295130338519
6.46 -0.0013942834921181
6.48 -0.0014329524710774
6.5 -0.0014481913531199
6.52 -0.0014465933199971
6.54 -0.0014358314219862
6.56 -0.0014054147759452
6.58 -0.0013575163902714
6.6 -0.0012987067457288
6.62 -0.0012268119025975
6.64 -0.0011523021385073
6.66 -0.0010637803934514
6.68 -0.0009626721148379
6.7 -0.000863641500473
6.72 -0.0007624743739143
6.74 -0.0006592845311388
6.76 -0.0005541935097426
6.78 -0.0004508123965933
6.8 -0.0003449613868724
6.82 -0.0002424459235044
6.84 -0.0001434536097804
6.86 -5.9539463109104e-05
6.88 1.15196435217513e-05
6.9 7.48239763197489e-05
6.92 0.0001415553269907
6.94 0.0002102475846186
6.96 0.0002852561010513
6.98 0.0003699565131682
7 0.0004595964564941
7.02 0.0005427020951174
7.04 0.0006175785674713
7.06 0.0006877523264847
7.08 0.0007504051900468
7.1 0.0008228968363255
7.12 0.0008995925309136
7.14 0.0009812061907723
7.16 0.0010702192084863
7.18 0.0011679761810228
7.2 0.0012788583990186
7.22 0.0014048065058887
7.24 0.0015422173310071
7.26 0.0016892064595595
7.28 0.0018444386078044
7.3 0.0020125843584537
7.32 0.0021936993580311
7.34 0.0023995963856577
7.36 0.0026199468411505
7.38 0.0028565758839249
7.4 0.0031022722832858
7.42 0.0033529144711792
7.44 0.0036083448212593
7.46 0.0038611972704529
7.48 0.0041187033057212
7.5 0.0043816557154059
7.52 0.0046400753781199
7.54 0.0048953066579997
7.56 0.0051511749625205
7.58 0.0053956969641149
7.6 0.0056215436197817
7.62 0.0058381203562021
7.64 0.0060359202325344
7.66 0.0062219095416367
7.68 0.0063952091149985
7.7 0.0065504047088325
7.72 0.0066826208494603
7.74 0.0067951534874737
7.76 0.0068966993130743
7.78 0.0069840466603636
7.8 0.0070543307811021
7.82 0.0071138725616037
7.84 0.007157920859754
7.86 0.0071832672692835
7.88 0.0071926959790289
7.9 0.0071889115497469
7.92 0.0071604941040277
7.94 0.0071026966907083
7.96 0.0070207151584327
7.98 0.0069137969985604
8 0.0067965444177389
8.02 0.0066588735207915
8.04 0.0065084476955235
8.06 0.0063531757332384
8.08 0.0061916420236229
8.1 0.006018079817295
8.12 0.0058341268450021
8.14 0.0056471554562449
8.16 0.0054707089439034
8.18 0.0053057703189551
8.2 0.0051467004232108
8.22 0.0049980017356574
8.24 0.0048581073060631
8.26 0.0047287135384976
8.28 0.0046098963357508
8.3 0.004502116702497
8.32 0.0044082147069275
8.34 0.0043169329874217
8.36 0.0042305965907871
8.38 0.0041461805813014
8.4 0.0040560523048043
8.42 0.0039634122513234
8.44 0.0038730297237634
8.46 0.0037821549922227
8.48 0.0036942241713404
8.5 0.0036100663710385
8.52 0.0035319891758263
8.54 0.0034632217139005
8.56 0.0034042107872664
8.58 0.0033559827134013
8.6 0.003313424764201
8.62 0.0032665173057466
8.64 0.0032236517872661
8.66 0.003174653975293
8.68 0.0031194903422147
8.7 0.0030638170428574
8.72 0.0030068797059357
8.74 0.0029458997305482
8.76 0.0028788687195628
8.78 0.0028021405450999
8.8 0.0027214442379772
8.82 0.0026464683469384
8.84 0.0025814569089561
8.86 0.0025120198260992
8.88 0.0024446421302855
8.9 0.00238559092395
8.92 0.0023366985842585
8.94 0.0022975250612944
8.96 0.0022618025541305
8.98 0.0022325187455862
9 0.002200553426519
9.02 0.002168848644942
9.04 0.0021320318337529
9.06 0.0020872144959867
9.08 0.0020360059570521
9.1 0.0019805498886853
9.12 0.0019334033131599
9.14 0.0018866724567487
9.16 0.00184312753845
9.18 0.0018070844234898
9.2 0.0017596910474821
9.22 0.0017158733680844
9.24 0.0016686333110556
9.26 0.001614423119463
9.28 0.0015518751461058
9.3 0.0014805999817326
9.32 0.0014150337083265
9.34 0.0013603512197732
9.36 0.0013058768818154
9.38 0.0012562149204313
9.4 0.0012035124236717
9.42 0.0011443200055509
9.44 0.0010843657655641
9.46 0.0010182245168834
9.48 0.000960076926276
9.5 0.0009125528740696
9.52 0.0008661092724651
9.54 0.0008149602217599
9.56 0.0007666103192605
9.58 0.0007107884739525
9.6 0.0006454484537243
9.62 0.0005733734578825
9.64 0.0004917790065519
9.66 0.000407464482123
9.68 0.0003258108044974
9.7 0.0002431561733828
9.72 0.0001669295161264
9.74 8.67682465468533e-05
9.76 5.73201577935833e-06
9.78 -7.31290347175673e-05
9.8 -0.0001465061941416
9.82 -0.0002106052852468
9.84 -0.0002649998932611
9.86 -0.0002955230593215
9.88 -0.0003057594876736
9.9 -0.0002944831794593
9.92 -0.0002640934253577
9.94 -0.0002176609559683
9.96 -0.0001625033910386
9.98 -9.87552193691954e-05
10 -4.68754005851224e-05
10.02 3.88844654253262e-08
10.04 4.37740782217588e-05
10.06 9.27062428672798e-05
10.08 0.000128134372062
10.1 0.0001478286430938
10.12 0.0001615288347238
10.14 0.0001709875505184
10.16 0.0001688013144303
10.18 0.0001714803074719
10.2 0.0001690270291874
10.22 0.0001653130311751
10.24 0.0001554540067445
10.26 0.0001515332405688
10.28 0.0001578058727318
10.3 0.0001678616681601
10.32 0.0001832177949836
10.34 0.0001937384658958
10.36 0.0001899404742289
10.38 0.0001846437226049
10.4 0.0001676143583608
10.42 0.0001430299889761
10.44 0.0001200413389597
10.46 8.87024070834741e-05
10.48 5.48589450772852e-05
10.5 3.54555413650814e-05
10.52 1.25773321997258e-05
10.54 -2.98791792374686e-06
10.56 -6.58370208839187e-06
10.58 2.44450870923174e-06
10.6 1.99263813556172e-05
10.62 3.81717036361806e-05
10.64 6.32560986559838e-05
10.66 8.51124859764241e-05
10.68 0.0001074191313819
10.7 0.000131621825858
10.72 0.00015570265532
10.74 0.0001884021912701
10.76 0.0002323613443877
10.78 0.0002840356901288
10.8 0.0003330628969706
10.82 0.0003846978652291
10.84 0.0004433309077285
10.86 0.0005137804546393
10.88 0.0005925950245
10.9 0.0006716646021232
10.92 0.0007552352035418
10.94 0.0008353054290637
10.96 0.0009090477833524
10.98 0.0009844645392149
11 0.0010693682124838
11.02 0.001167211215943
11.04 0.0012747773434966
11.06 0.0013901176862418
11.08 0.0015169776743277
11.1 0.0016422501066699
11.12 0.0017663670005276
11.14 0.0018934480613097
11.16 0.0020156309474259
11.18 0.0021282532252371
11.2 0.0022344565950334
11.22 0.0023392257280647
11.24 0.0024392763152718
11.26 0.0025362733285874
11.28 0.0026367192622274
11.3 0.0027382634580135
11.32 0.0028483164496719
11.34 0.0029615154489874
11.36 0.0030603571794927
11.38 0.0031543353106826
11.4 0.0032482554670423
11.42 0.0033422273118048
11.44 0.0034256358630955
11.46 0.0034926659427583
11.48 0.0035457154735922
11.5 0.0035866703838109
11.52 0.003623834112659
11.54 0.0036574734840542
11.56 0.00369184743613
11.58 0.0037177586928009
11.6 0.0037455833517014
11.62 0.0037710107862949
11.64 0.0038009888958185
11.66 0.0038303807377815
11.68 0.0038609970360994
11.7 0.0038916293997317
11.72 0.0039263903163373
11.74 0.0039511620998382
11.76 0.0039773685857653
11.78 0.0040064095519483
11.8 0.0040231365710496
11.82 0.0040167835541069
11.84 0.0039979526773095
11.86 0.0039540827274322
11.88 0.0038974739145487
11.9 0.00383618241176
11.92 0.0037665029522031
11.94 0.0036871067713946
11.96 0.0036061324644833
11.98 0.0035197392571717
};
\addlegendentry{\footnotesize $x$ [m],}
\addplot [thick, red]
table {%
0 0
0.02 0
0.04 -1.17281256265406e-05
0.06 5.0089389207886e-05
0.08 9.59169950510087e-05
0.1 0.000416035146088855
0.12 0.00116048390588382
0.14 0.00241302136343973
0.16 0.00436480665985002
0.18 0.00721136885668269
0.2 0.011149781108295
0.22 0.0162892601851572
0.24 0.0228123766027402
0.26 0.0308286738571501
0.28 0.0404810514790259
0.3 0.0517984121207803
0.32 0.0648097265026674
0.34 0.0795707928008734
0.36 0.0960539161308276
0.38 0.114233946298009
0.4 0.13412109522387
0.42 0.155762293066669
0.44 0.179178502976051
0.46 0.204197919976438
0.48 0.230889362400235
0.5 0.259317093270501
0.52 0.28939782547533
0.54 0.320881976931689
0.56 0.35369463810808
0.58 0.387549138674865
0.6 0.422259304360732
0.62 0.457564889120917
0.64 0.493248372570743
0.66 0.529255824036325
0.68 0.565180843601336
0.7 0.60076990473863
0.72 0.635563217910062
0.74 0.669325565092341
0.76 0.701738353883808
0.78 0.732464508846025
0.8 0.761292426260481
0.82 0.787944773309033
0.84 0.811987032821106
0.86 0.833119339777913
0.88 0.850960235018139
0.9 0.86516297397929
0.92 0.875411477533831
0.94 0.881393715718089
0.96 0.882893826210178
0.98 0.879548553632881
1 0.871228778528134
1.02 0.85765601616049
1.04 0.838637285474555
1.06 0.813964560676785
1.08 0.783489296794542
1.1 0.746992455006701
1.12 0.704495782115741
1.14 0.655906025179729
1.16 0.601262872985855
1.18 0.540653400010502
1.2 0.474209553145118
1.22 0.402133371703917
1.24 0.324701280933828
1.26 0.242249902487683
1.28 0.155225464695341
1.3 0.063998535863584
1.32 -0.030892842632429
1.34 -0.1288135158073
1.36 -0.229316384411875
1.38 -0.331656138750345
1.4 -0.435246438951162
1.42 -0.539488567267721
1.44 -0.643919400583005
1.46 -0.74795905325304
1.48 -0.851002471986037
1.5 -0.952529321772098
1.52 -1.05209550358305
1.54 -1.14921134784397
1.56 -1.24341992735666
1.58 -1.33441162071183
1.6 -1.42191537827665
1.62 -1.50570584313809
1.64 -1.58563851948739
1.66 -1.66163774730147
1.68 -1.73368965121278
1.7 -1.80183620638982
1.72 -1.86619138283276
1.74 -1.92691487816815
1.76 -1.9841872467071
1.78 -2.03818895549428
1.8 -2.08913956694959
1.82 -2.13725735194928
1.84 -2.18276182055337
1.86 -2.22587267480811
1.88 -2.26678930112723
1.9 -2.30569757707609
1.92 -2.3427479500362
1.94 -2.37805927692963
1.96 -2.41174779668455
1.98 -2.44391229493663
2 -2.47464038721431
2.02 -2.50402597223137
2.04 -2.53212420239215
2.06 -2.55900035301068
2.08 -2.58469997718045
2.1 -2.60927770370703
2.12 -2.63278536886922
2.14 -2.6552568320545
2.16 -2.67674183514655
2.18 -2.69728209151449
2.2 -2.7169091916178
2.22 -2.73565612217932
2.24 -2.75355936058043
2.26 -2.77065852579514
2.28 -2.7869871281451
2.3 -2.80257815435316
2.32 -2.81745219930451
2.34 -2.83165045276948
2.36 -2.84519158977108
2.38 -2.8581150547504
2.4 -2.87044842390962
2.42 -2.88221752812166
2.44 -2.89344470760097
2.46 -2.90414793923882
2.48 -2.91434624712408
2.5 -2.92406249506993
2.52 -2.93332548100904
2.54 -2.94215353089855
2.56 -2.95057474453942
2.58 -2.95860570255955
2.6 -2.96624221616873
2.62 -2.97352320620927
2.64 -2.98046385704568
2.66 -2.98709628273618
2.68 -2.99342345034051
2.7 -2.99946054422316
2.72 -3.00522135248522
2.74 -3.01071739429975
2.76 -3.01595408018743
2.78 -3.02094641997983
2.8 -3.02570418752077
2.82 -3.03024431250398
2.84 -3.03458093209641
2.86 -3.03873010332718
2.88 -3.04270020377669
2.9 -3.0464901862474
2.92 -3.05011122084651
2.94 -3.05357604847757
2.96 -3.05689130139173
2.98 -3.06006553170234
3 -3.0630968195472
3.02 -3.06600331635054
3.04 -3.06878048425632
3.06 -3.07144664922166
3.08 -3.07399657525883
3.1 -3.07643602195434
3.12 -3.07877720661297
3.14 -3.08102379442613
3.16 -3.08317508726214
3.18 -3.08524120803065
3.2 -3.08722076046826
3.22 -3.08911758429933
3.24 -3.09093848630794
3.26 -3.09269428753544
3.28 -3.09438202092212
3.3 -3.09600552619233
3.32 -3.09757056293259
3.34 -3.09907695660999
3.36 -3.10052488175744
3.38 -3.10192585754802
3.4 -3.10327272813178
3.42 -3.10456514444288
3.44 -3.10581392752268
3.46 -3.10702134629921
3.48 -3.10817832506036
3.5 -3.10928713273415
3.52 -3.11034637305719
3.54 -3.1113597112209
3.56 -3.11233482667399
3.58 -3.11327241754816
3.6 -3.11417457823851
3.62 -3.11504794099621
3.64 -3.11589686914438
3.66 -3.11673462718534
3.68 -3.11756138965201
3.7 -3.11838431239432
3.72 -3.119199381155
3.74 -3.12000188354507
3.76 -3.12080159340834
3.78 -3.1215985107448
3.8 -3.12238705050085
3.82 -3.12317017973622
3.84 -3.12394737485213
3.86 -3.12472160290831
3.88 -3.12547261808545
3.9 -3.12619989678475
3.92 -3.12690431167086
3.94 -3.12758115035478
3.96 -3.12823931401571
3.98 -3.12887042507323
4 -3.1294769269883
4.02 -3.13004869685125
4.04 -3.1305892253206
4.06 -3.1310955453366
4.08 -3.13157376555165
4.1 -3.13202493316329
4.12 -3.13246144000921
4.14 -3.13287647930533
4.16 -3.13328750434418
4.18 -3.13368840647336
4.2 -3.13408389808186
4.22 -3.13446071466737
4.24 -3.13481519103845
4.26 -3.13515797370354
4.28 -3.135492902387
4.3 -3.13582242054977
4.32 -3.13615926909541
4.34 -3.13650048096417
4.36 -3.1368469288207
4.38 -3.13719302761137
4.4 -3.13753476307891
4.42 -3.13787091349284
4.44 -3.13820270058364
4.46 -3.13852872808792
4.48 -3.13884480721545
4.5 -3.13914762184067
4.52 -3.13943472850263
4.54 -3.139718519039
4.56 -3.13999585185714
4.58 -3.1402607928376
4.6 -3.14051159665111
4.62 -3.14074791423183
4.64 -3.14097585423214
4.66 -3.14118965706551
4.68 -3.14138548300758
4.7 -3.14156176126203
4.72 -3.14171465210451
4.74 -3.14185445297759
4.76 -3.14198570173734
4.78 -3.14209443574974
4.8 -3.14219234872078
4.82 -3.14226984133957
4.84 -3.14233249865971
4.86 -3.14239026905795
4.88 -3.14244664319279
4.9 -3.14250371545933
4.92 -3.1425644529173
4.94 -3.14262361957895
4.96 -3.14268261170766
4.98 -3.14274718888999
5 -3.14282258711367
5.02 -3.14291090077382
5.04 -3.14301021000826
5.06 -3.14311789682311
5.08 -3.14321877685388
5.1 -3.14331093023838
5.12 -3.14339313524615
5.14 -3.14346783533814
5.16 -3.14354079010087
5.18 -3.1436088579417
5.2 -3.14366383581313
5.22 -3.14369699706892
5.24 -3.14370973797246
5.26 -3.14371148330171
5.28 -3.14370205852375
5.3 -3.14367797298008
5.32 -3.14364655705354
5.34 -3.1436158392587
5.36 -3.1435873903919
5.38 -3.14355300740563
5.4 -3.14351251576699
5.42 -3.14346783533814
5.44 -3.14342228224466
5.46 -3.14337515835485
5.48 -3.14333012886015
5.5 -3.14328143417402
5.52 -3.14322418737456
5.54 -3.14316240271904
5.56 -3.14310794844637
5.58 -3.1430616972212
5.6 -3.14302469624105
5.62 -3.14299502564377
5.64 -3.14296116625628
5.66 -3.14292311807859
5.68 -3.14287843764974
5.7 -3.14284248386715
5.72 -3.14280862447966
5.74 -3.14278645879816
5.76 -3.1427618496557
5.78 -3.14273916037543
5.8 -3.1427140276342
5.82 -3.14269168741977
5.84 -3.14267144160045
5.86 -3.14264491259582
5.88 -3.14261873265704
5.9 -3.14258749126343
5.92 -3.14255066481621
5.94 -3.14250266826178
5.96 -3.14246025676096
5.98 -3.14242918990027
6 -3.14240178823102
6.02 -3.14237421202884
6.04 -3.14233598931822
6.06 -3.14229602127835
6.08 -3.14225936936406
6.1 -3.14222097212051
6.12 -3.14218571646962
6.14 -3.14217192836853
6.16 -3.14216808864418
6.18 -3.14217454636241
6.2 -3.1421897307269
6.22 -3.14222097212051
6.24 -3.14225867123235
6.26 -3.14230527152338
6.28 -3.14236182019115
6.3 -3.14241924152354
6.32 -3.14249062548994
6.34 -3.14257143423431
6.36 -3.14265817709814
6.38 -3.14273811317788
6.4 -3.14281403500034
6.42 -3.14288210284117
6.44 -3.14294004777233
6.46 -3.1429814120756
6.48 -3.14300253055955
6.5 -3.14300567215221
6.52 -3.14299712003887
6.54 -3.14298525179996
6.56 -3.1429592463941
6.58 -3.14292137274934
6.6 -3.14287721591926
6.62 -3.14282520510755
6.64 -3.14277528869094
6.66 -3.14271647109515
6.68 -3.14264910138603
6.7 -3.14258818939513
6.72 -3.14252849913471
6.74 -3.1424709032694
6.76 -3.14241505273333
6.78 -3.1423635655204
6.8 -3.14231330003794
6.82 -3.14226861960909
6.84 -3.14223022236555
6.86 -3.14220945294745
6.88 -3.14220404242677
6.9 -3.14220875481575
6.92 -3.1422125945401
6.94 -3.14221660879738
6.96 -3.14221695786323
6.98 -3.14220962748037
7 -3.14220037723534
7.02 -3.14219985363656
7.04 -3.14220962748037
7.06 -3.14222708077289
7.08 -3.1422541333763
7.1 -3.1422742046627
7.12 -3.14229253061984
7.14 -3.14230876218189
7.16 -3.14232080495373
7.18 -3.14232639000733
7.2 -3.14232150308543
7.22 -3.14230509699046
7.24 -3.1422797897163
7.26 -3.14224750112514
7.28 -3.14220962748037
7.3 -3.14216128186009
7.32 -3.14210228973138
7.34 -3.14202025925653
7.36 -3.14192548787815
7.38 -3.14181605573405
7.4 -3.14169807147661
7.42 -3.1415760729619
7.44 -3.14144848939358
7.46 -3.14132334928621
7.48 -3.14119262412524
7.5 -3.14105439404848
7.52 -3.14091895649852
7.54 -3.14078386801442
7.56 -3.14064528887181
7.58 -3.14051404011206
7.6 -3.14039745211803
7.62 -3.14028470384835
7.64 -3.14018644181146
7.66 -3.14009428842696
7.68 -3.14000894182653
7.7 -3.13993511439917
7.72 -3.13987839119848
7.74 -3.13983423436841
7.76 -3.13979426632854
7.78 -3.13976127960568
7.8 -3.13973771766077
7.82 -3.139718519039
7.84 -3.13970717439886
7.86 -3.13970665080009
7.88 -3.13971520291342
7.9 -3.13972951461329
7.92 -3.13976093053983
7.94 -3.13981451214786
7.96 -3.13988572158134
7.98 -3.13997473337319
8 -3.1400682830211
8.02 -3.1401756207701
8.04 -3.14029063796781
8.06 -3.14040513156674
8.08 -3.14052119596199
8.1 -3.14064528887181
8.12 -3.14077583949986
8.14 -3.14090639012791
8.16 -3.14102367625364
8.18 -3.14112717427829
8.2 -3.14122264378837
8.22 -3.14130694319124
8.24 -3.14138111968445
8.26 -3.1414437770046
8.28 -3.14149543875046
8.3 -3.14153558132325
8.32 -3.14156176126203
8.34 -3.14158514867401
8.36 -3.14160364916408
8.38 -3.14162005525905
8.4 -3.14164239547347
8.42 -3.1416675282147
8.44 -3.14169074109376
8.46 -3.14171465210451
8.48 -3.14173611965431
8.5 -3.14175427107853
8.52 -3.14176736104792
8.54 -3.14177154983812
8.56 -3.14176683744914
8.58 -3.14175182761758
8.6 -3.1417319308641
8.62 -3.14171674649961
8.64 -3.14169807147661
8.66 -3.1416862032377
8.68 -3.14168061818409
8.7 -3.14167573126219
8.72 -3.14167293873539
8.74 -3.14167416046586
8.76 -3.14168166538165
8.78 -3.14169911867416
8.8 -3.14172163342152
8.82 -3.14173856311526
8.84 -3.14174554443227
8.86 -3.14175811080288
8.88 -3.14176893184424
8.9 -3.14177242250275
8.92 -3.14176648838329
8.94 -3.14175147855172
8.96 -3.14173385072628
8.98 -3.14170959064968
9 -3.1416889957645
9.02 -3.14166857541225
9.04 -3.14165339104776
9.06 -3.14164640973075
9.08 -3.14164623519783
9.1 -3.14165077305388
9.12 -3.14164693332953
9.14 -3.14164274453933
9.16 -3.14163576322232
9.18 -3.1416211024566
9.2 -3.14161848446272
9.22 -3.14161202674449
9.24 -3.14160888515184
9.26 -3.14161289940912
9.28 -3.14162581484558
9.3 -3.14164728239538
9.32 -3.14166316489157
9.34 -3.14166857541225
9.36 -3.14167416046586
9.38 -3.14167485859756
9.4 -3.14167922192069
9.42 -3.1416903920279
9.44 -3.14170208573389
9.46 -3.14172128435567
9.48 -3.14173280352873
9.5 -3.14173385072628
9.52 -3.14173437432505
9.54 -3.14174048297744
9.56 -3.14174414816887
9.58 -3.14175619094071
9.6 -3.14177800755635
9.62 -3.14180750362071
9.64 -3.14184747166058
9.66 -3.14189093035896
9.68 -3.14193351639271
9.7 -3.14197767322278
9.72 -3.14201711766388
9.74 -3.14206214715858
9.76 -3.14211014371301
9.78 -3.14215814026744
9.8 -3.14220229709751
9.82 -3.14224017074228
9.84 -3.14227019040542
9.86 -3.1422797897163
9.88 -3.14227123760297
9.9 -3.14224401046664
9.92 -3.14220037723534
9.94 -3.1421426068371
9.96 -3.14207872778647
9.98 -3.14200751835299
10 -3.14195044608645
10.02 -3.14190000607107
10.04 -3.14185305671419
10.06 -3.14180244216588
10.08 -3.14176631385037
10.1 -3.14174624256397
10.12 -3.14173280352873
10.14 -3.14172425141539
10.16 -3.14172791660682
10.18 -3.1417270439422
10.2 -3.1417319308641
10.22 -3.14173891218111
10.24 -3.14175252574928
10.26 -3.14176037973091
10.28 -3.14175915800043
10.3 -3.14175427107853
10.32 -3.14174554443227
10.34 -3.14174153017499
10.36 -3.1417527002822
10.38 -3.14176631385037
10.4 -3.1417921447233
10.42 -3.14182600411079
10.44 -3.14185951443242
10.46 -3.14190210046617
10.48 -3.1419487007572
10.5 -3.14198203654591
10.52 -3.14202025925653
10.54 -3.14205307144647
10.56 -3.14207576072675
10.58 -3.14208780349858
10.6 -3.14209356308512
10.62 -3.14210002080335
10.64 -3.14210159159967
10.66 -3.14210874744961
10.68 -3.14211729956294
10.7 -3.1421260262092
10.72 -3.14213702178349
10.74 -3.14214155963955
10.76 -3.14213702178349
10.78 -3.1421267243409
10.8 -3.14212131382022
10.82 -3.14211520516784
10.84 -3.14210420959355
10.86 -3.1420837892413
10.88 -3.14205656210497
10.9 -3.14203073123204
10.92 -3.14200245689816
10.94 -3.14197941855204
10.96 -3.14196371058877
10.98 -3.1419480026255
11 -3.14192391708182
11.02 -3.14188883596386
11.04 -3.14184450460086
11.06 -3.14179371551962
11.08 -3.14173245446288
11.1 -3.14167311326831
11.12 -3.14161499380422
11.14 -3.14155425634625
11.16 -3.14149840581019
11.18 -3.14145145645331
11.2 -3.14141044121589
11.22 -3.14137029864309
11.24 -3.14133347219587
11.26 -3.14129943827546
11.28 -3.14126086649899
11.3 -3.14121897859694
11.32 -3.14116784044986
11.34 -3.14111146631502
11.36 -3.14106765855079
11.38 -3.1410268178463
11.4 -3.14098353368085
11.42 -3.14093832965322
11.44 -3.14090097960723
11.46 -3.14087671953062
11.48 -3.14086432769294
11.5 -3.14086083703443
11.52 -3.14085821904055
11.54 -3.1408564737113
11.56 -3.1408508886577
11.58 -3.1408508886577
11.6 -3.14084582720286
11.62 -3.14084076574803
11.64 -3.14082802484449
11.66 -3.14081284048
11.68 -3.14079329279238
11.7 -3.14077077804503
11.72 -3.14074040931604
11.74 -3.14071719643699
11.76 -3.14068909663604
11.78 -3.14065436458392
11.8 -3.14062853371099
11.82 -3.14062190145983
11.84 -3.14062347225616
11.86 -3.14064703420106
11.88 -3.1406791482593
11.9 -3.14071248404801
11.92 -3.14075088129156
11.94 -3.14079556172041
11.96 -3.14083849682001
11.98 -3.14088404991348
};
\addlegendentry{\footnotesize $\theta$ [rad], $\textit{log-MPPI}, \Sigma_\mathbf{u} = 0.283$}
\end{axis}
% first zoomed axis 
\begin{axis}[
%at={(0.55\linewidth,0.37\linewidth)},
at={(1.9in,1.35in)},
anchor={north east},
width=1.3in,
height=1in,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=9, xmax=11,
xtick style={color=black},
xtick={9,10,11},
xticklabels={\(\displaystyle {9}\),\(\displaystyle {10}\),\(\displaystyle {11}\)},
y grid style={white!69.0196078431373!black},
ymin=-0.02, ymax=0.02,
ytick style={color=black},
ytick={-0.02,0,0.02},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.02}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.02}\)
}
]
\addplot [line width=0.16000000000000003pt, black, opacity=0.3, forget plot]
table {%
9 -0.1
6 -0.5
};
\addplot [line width=0.16000000000000003pt, black, opacity=0.3, forget plot]
table {%
11 -0.1
8 -1.5
};
\addplot [thick, black]
table {%
0 0
0.02 0
0.04 -3.50998052454088e-05
0.06 -0.0002993155794683
0.08 -0.0008608372882008
0.1 -0.0018683224916458
0.12 -0.0033554090186953
0.14 -0.0055904877372086
0.16 -0.0087792994454503
0.18 -0.0130495559424161
0.2 -0.0185874961316585
0.22 -0.0254080295562744
0.24 -0.0336033627390861
0.26 -0.0433384291827678
0.28 -0.0545329675078392
0.3 -0.06729506701231
0.32 -0.081763632595539
0.34 -0.0981374606490135
0.36 -0.116557486355305
0.38 -0.136965721845627
0.4 -0.159468144178391
0.42 -0.184192553162575
0.44 -0.211066722869873
0.46 -0.240250065922737
0.48 -0.271792650222778
0.5 -0.305622965097427
0.52 -0.341622412204742
0.54 -0.379865378141403
0.56 -0.420170158147812
0.58 -0.462393522262573
0.6 -0.506516516208649
0.62 -0.552633881568909
0.64 -0.600666105747223
0.66 -0.650418639183044
0.68 -0.701858997344971
0.7 -0.754702568054199
0.72 -0.808709740638733
0.74 -0.863524615764618
0.76 -0.918829560279846
0.78 -0.974259495735168
0.8 -1.02942204475403
0.82 -1.08412075042725
0.84 -1.13794195652008
0.86 -1.19041526317596
0.88 -1.24125528335571
0.9 -1.28992366790771
0.92 -1.33608818054199
0.94 -1.37937426567078
0.96 -1.41934490203857
0.98 -1.45577991008759
1 -1.48842692375183
1.02 -1.51704490184784
1.04 -1.54142272472382
1.06 -1.56128704547882
1.08 -1.57648718357086
1.1 -1.58705174922943
1.12 -1.59301733970642
1.14 -1.59448552131653
1.16 -1.59152734279633
1.18 -1.5843231678009
1.2 -1.57301115989685
1.22 -1.55772495269775
1.24 -1.53873014450073
1.26 -1.51613211631775
1.28 -1.49009656906128
1.3 -1.46086406707764
1.32 -1.42854607105255
1.34 -1.39336264133453
1.36 -1.3554140329361
1.38 -1.31486678123474
1.4 -1.27193534374237
1.42 -1.22679221630096
1.44 -1.17962634563446
1.46 -1.13063597679138
1.48 -1.08013105392456
1.5 -1.0284126996994
1.52 -0.975744009017944
1.54 -0.922365128993988
1.56 -0.868607580661774
1.58 -0.814797341823578
1.6 -0.761358082294464
1.62 -0.708511114120483
1.64 -0.656581103801727
1.66 -0.606010496616364
1.68 -0.557171106338501
1.7 -0.510303914546967
1.72 -0.465544611215591
1.74 -0.423053622245789
1.76 -0.38296639919281
1.78 -0.345518738031387
1.8 -0.310837030410767
1.82 -0.278955459594727
1.84 -0.249914094805717
1.86 -0.223724469542503
1.88 -0.200323417782784
1.9 -0.179820850491524
1.92 -0.16219425201416
1.94 -0.147409245371818
1.96 -0.135451510548592
1.98 -0.126304656267166
2 -0.11994045227766
2.02 -0.116318598389625
2.04 -0.115332134068012
2.06 -0.11687920242548
2.08 -0.120816394686699
2.1 -0.12699057161808
2.12 -0.135283857584
2.14 -0.145539745688438
2.16 -0.157602444291115
2.18 -0.171308130025864
2.2 -0.18651407957077
2.22 -0.203066274523735
2.24 -0.220810264348984
2.26 -0.239592254161835
2.28 -0.259282141923904
2.3 -0.279727756977081
2.32 -0.300786584615707
2.34 -0.322320222854614
2.36 -0.344193875789642
2.38 -0.366271585226059
2.4 -0.388430505990982
2.42 -0.410548388957977
2.44 -0.432523488998413
2.46 -0.454246461391449
2.48 -0.47561451792717
2.5 -0.496542990207672
2.52 -0.51695317029953
2.54 -0.536746859550476
2.56 -0.555855095386505
2.58 -0.574218690395355
2.6 -0.591762363910675
2.62 -0.608432471752167
2.64 -0.624168276786804
2.66 -0.638928353786469
2.68 -0.652675807476044
2.7 -0.665370643138885
2.72 -0.676997482776642
2.74 -0.687534213066101
2.76 -0.696961402893066
2.78 -0.705280244350433
2.8 -0.712490916252136
2.82 -0.718604981899261
2.84 -0.723618388175964
2.86 -0.727542757987976
2.88 -0.730396449565887
2.9 -0.732192158699036
2.92 -0.732940554618835
2.94 -0.732668042182922
2.96 -0.731400609016418
2.98 -0.729174494743347
3 -0.72602903842926
3.02 -0.72198086977005
3.04 -0.717072427272797
3.06 -0.711335718631744
3.08 -0.704813539981842
3.1 -0.69754421710968
3.12 -0.689572095870972
3.14 -0.680932998657227
3.16 -0.671672821044922
3.18 -0.661828756332397
3.2 -0.651451945304871
3.22 -0.640590846538544
3.24 -0.629275679588318
3.26 -0.617536902427673
3.28 -0.605422914028168
3.3 -0.592982113361359
3.32 -0.580251812934875
3.34 -0.567270636558533
3.36 -0.554076671600342
3.38 -0.540700376033783
3.4 -0.527177214622498
3.42 -0.513535737991333
3.44 -0.499817699193954
3.46 -0.486050844192505
3.48 -0.47226932644844
3.5 -0.458505183458328
3.52 -0.444773375988007
3.54 -0.431105434894562
3.56 -0.417516618967056
3.58 -0.404039025306702
3.6 -0.390692889690399
3.62 -0.37748920917511
3.64 -0.364438146352768
3.66 -0.351560235023498
3.68 -0.338849097490311
3.7 -0.326332747936249
3.72 -0.314016491174698
3.74 -0.301920175552368
3.76 -0.290069878101349
3.78 -0.278474807739258
3.8 -0.267142802476883
3.82 -0.256082981824875
3.84 -0.245294973254204
3.86 -0.234787583351135
3.88 -0.224563375115395
3.9 -0.214622631669044
3.92 -0.204972639679909
3.94 -0.195613220334053
3.96 -0.186545893549919
3.98 -0.177777796983719
4 -0.169308960437775
4.02 -0.161132022738457
4.04 -0.153254821896553
4.06 -0.145655035972595
4.08 -0.138344973325729
4.1 -0.13131020963192
4.12 -0.124542988836765
4.14 -0.118035487830639
4.16 -0.111785747110844
4.18 -0.105784632265568
4.2 -0.100030571222305
4.22 -0.0945161953568458
4.24 -0.089233174920082
4.26 -0.0841878801584243
4.28 -0.0793664455413818
4.3 -0.0747549384832382
4.32 -0.0703428089618682
4.34 -0.0661250650882721
4.36 -0.0621010810136795
4.38 -0.0582734011113643
4.4 -0.0546318106353282
4.42 -0.0511795170605182
4.44 -0.0479190088808536
4.46 -0.0448311492800712
4.48 -0.0419057123363018
4.5 -0.039130613207817
4.52 -0.0364915803074836
4.54 -0.033974315971136
4.56 -0.0315854623913764
4.58 -0.0293213538825511
4.6 -0.0271781105548143
4.62 -0.0251506492495536
4.64 -0.0232403315603733
4.66 -0.0214298497885465
4.68 -0.0197110474109649
4.7 -0.0180888585746288
4.72 -0.0165507439523935
4.74 -0.015094188041985
4.76 -0.0137109542265534
4.78 -0.0123898331075906
4.8 -0.0111263282597064
4.82 -0.0099294977262616
4.84 -0.0087924655526876
4.86 -0.0077093443833291
4.88 -0.0066931289620697
4.9 -0.0057241092436015
4.92 -0.0048139817081391
4.94 -0.0039530890062451
4.96 -0.0031408339273184
4.98 -0.0023824532981961
5 -0.0016715778037905
5.02 -0.0010175500065088
5.04 -0.0004122504615224
5.06 0.000134120506118
5.08 0.0006304963026195
5.1 0.0010732691735029
5.12 0.0014541778946295
5.14 0.0017773425206542
5.16 0.0020563541911542
5.18 0.0022869750391691
5.2 0.0024742220994085
5.22 0.0026228546630591
5.24 0.0027353572659194
5.26 0.0028126675169914
5.28 0.0028626292478293
5.3 0.0028847048524767
5.32 0.0028809250798076
5.34 0.0028531642165035
5.36 0.0027935346588492
5.38 0.0027119638398289
5.4 0.0026177091058343
5.42 0.0025145849213004
5.44 0.0023999151308089
5.46 0.0022784683387726
5.48 0.0021567384246736
5.5 0.0020281614270061
5.52 0.0018943274626508
5.54 0.0017616122495383
5.56 0.0016317737754434
5.58 0.0015067271888256
5.6 0.0013875936856493
5.62 0.0012676722835749
5.64 0.0011465678690001
5.66 0.0010310629149898
5.68 0.0009134642896242
5.7 0.0007889848202466
5.72 0.0006592613062821
5.74 0.000526784628164
5.76 0.0003972036065533
5.78 0.000266652990831
5.8 0.0001290346262976
5.82 -1.33069934236119e-05
5.84 -0.0001631923951208
5.86 -0.0003218869387637
5.88 -0.0004926242982037
5.9 -0.0006607973482459
5.92 -0.0008299474138766
5.94 -0.0009996987646445
5.96 -0.0011740835616365
5.98 -0.0013604250270873
6 -0.0015530252130702
6.02 -0.0017531948396936
6.04 -0.0019651683978736
6.06 -0.002175357658416
6.08 -0.0023888228461146
6.1 -0.0026067404542118
6.12 -0.0028286010492593
6.14 -0.0030586244538426
6.16 -0.0032999766990542
6.18 -0.0035414195153862
6.2 -0.0037738152313977
6.22 -0.0039855116046965
6.24 -0.0041759475134313
6.26 -0.0043409308418631
6.28 -0.0044894958846271
6.3 -0.0046145529486238
6.32 -0.004725940991193
6.34 -0.0048150545917451
6.36 -0.0048814984038472
6.38 -0.0049395277164876
6.4 -0.0049833361990749
6.42 -0.0050185406580567
6.44 -0.0050513250753283
6.46 -0.0050730598159134
6.48 -0.0050777830183506
6.5 -0.0050653098151087
6.52 -0.0050309346988797
6.54 -0.0049765342846512
6.56 -0.0049010002985596
6.58 -0.0048036533407866
6.6 -0.0046919710002839
6.62 -0.0045690145343542
6.64 -0.0044332700781524
6.66 -0.004293710924685
6.68 -0.0041426974348723
6.7 -0.0039923395961523
6.72 -0.0038470728322863
6.74 -0.0036956872791051
6.76 -0.0035450605209916
6.78 -0.0033971141092479
6.8 -0.0032435664907097
6.82 -0.003086106153205
6.84 -0.0029229226056486
6.86 -0.0027642780914902
6.88 -0.0026007178239524
6.9 -0.0024279032368212
6.92 -0.0022586029954254
6.94 -0.0020934529602527
6.96 -0.001942669856362
6.98 -0.0017992358189076
7 -0.0016580796800553
7.02 -0.0015255458420142
7.04 -0.0013947823317721
7.06 -0.0012607298558577
7.08 -0.0011347638210281
7.1 -0.0010141737293452
7.12 -0.000891800969839
7.14 -0.0007783463224768
7.16 -0.0006665712571702
7.18 -0.0005475866491906
7.2 -0.0004274751408956
7.22 -0.0003032906097359
7.24 -0.0001645746378926
7.26 -9.30495752982097e-06
7.28 0.0001608070597285
7.3 0.0003294808848295
7.32 0.0005119015695527
7.34 0.0007067629485391
7.36 0.0009041531011462
7.38 0.0010984318796545
7.4 0.001291112974286
7.42 0.0014827424893155
7.44 0.0016606152057647
7.46 0.0018106852658092
7.48 0.0019381291931495
7.5 0.002056035446003
7.52 0.0021574790589511
7.54 0.0022444054484367
7.56 0.0023210016079247
7.58 0.0023944799322634
7.6 0.0024658881593495
7.62 0.0025319803971797
7.64 0.002593133598566
7.66 0.0026436038315296
7.68 0.0026877108030021
7.7 0.0027221769560128
7.72 0.0027540477458387
7.74 0.0027868070174008
7.76 0.0028197416104376
7.78 0.0028533383738249
7.8 0.0028913016431033
7.82 0.0029120417311787
7.84 0.0029223109595477
7.86 0.0029192487709224
7.88 0.0029052451718598
7.9 0.002883891807869
7.92 0.002858473919332
7.94 0.0028320213314145
7.96 0.0027995037380605
7.98 0.0027688222471624
8 0.0027414786163717
8.02 0.0027112029492855
8.04 0.002676329575479
8.06 0.0026362200733274
8.08 0.0025857607834041
8.1 0.0025323098525404
8.12 0.0024718001950532
8.14 0.002406403189525
8.16 0.0023287676740437
8.18 0.0022455265279859
8.2 0.0021593098063021
8.22 0.0020768695976585
8.24 0.0019709046464413
8.26 0.0018599855247884
8.28 0.0017441492527723
8.3 0.0016256581293419
8.32 0.0014971460914239
8.34 0.0013505739625543
8.36 0.0011893735500052
8.38 0.0010266449535265
8.4 0.0008538002730347
8.42 0.0006729246815666
8.44 0.0004900039639323
8.46 0.0002934556978289
8.48 8.00934212747961e-05
8.5 -0.0001436285383533
8.52 -0.0003709799784701
8.54 -0.0005976669490337
8.56 -0.0008239143062382
8.58 -0.0010416433215141
8.6 -0.001254990347661
8.62 -0.0014595573302358
8.64 -0.0016552476445212
8.66 -0.0018460710998624
8.68 -0.0020354546140879
8.7 -0.0022322502918541
8.72 -0.0024195285513997
8.74 -0.0025956148747354
8.76 -0.002757265465334
8.78 -0.0029072226025164
8.8 -0.0030489568598568
8.82 -0.0031784842722117
8.84 -0.0032841586507856
8.86 -0.0033660635817795
8.88 -0.0034248197916895
8.9 -0.0034680527169257
8.92 -0.0035083729308098
8.94 -0.0035338215529918
8.96 -0.003539232071489
8.98 -0.0035246512852609
9 -0.0035009956918656
9.02 -0.0034624896943569
9.04 -0.0034148234408348
9.06 -0.0033515316899865
9.08 -0.0032637729309499
9.1 -0.0031619127839803
9.12 -0.0030513114761561
9.14 -0.0029337981250137
9.16 -0.0028125869575887
9.18 -0.0026882959064096
9.2 -0.0025502473581582
9.22 -0.0023902389220893
9.24 -0.0022122187074273
9.26 -0.0020285837817937
9.28 -0.0018364483257755
9.3 -0.0016336747212335
9.32 -0.0014211051166057
9.34 -0.0011876499047502
9.36 -0.0009472359088249
9.38 -0.0006916040438227
9.4 -0.0004418114258442
9.42 -0.000201060945983
9.44 3.5469674912747e-05
9.46 0.0002581642766017
9.48 0.0004647252790164
9.5 0.0006463952013291
9.52 0.0008112523355521
9.54 0.000963304657489
9.56 0.0010994469048455
9.58 0.0012372160563245
9.6 0.0013711081119254
9.62 0.0014908999437466
9.64 0.0016038372414186
9.66 0.0016900743357837
9.68 0.001756337354891
9.7 0.0017924821004271
9.72 0.0018081995658576
9.74 0.001818917109631
9.76 0.0018321083625778
9.78 0.0018453958909958
9.8 0.0018725759582594
9.82 0.001915611908771
9.84 0.0019792036619037
9.86 0.0020589991472661
9.88 0.0021564972121268
9.9 0.0022699201945215
9.92 0.0024100251030176
9.94 0.0025714244693517
9.96 0.002757761394605
9.98 0.0029657948762178
10 0.0031892010010778
10.02 0.003430045209825
10.04 0.0036798734217882
10.06 0.003931890707463
10.08 0.0041921637021005
10.1 0.0044529298320412
10.12 0.0047050234861671
10.14 0.0049453629180788
10.16 0.0051736966706812
10.18 0.0053967256098985
10.2 0.005602294113487
10.22 0.0058069326914846
10.24 0.0060235359705984
10.26 0.0062495474703609
10.28 0.0064847888424992
10.3 0.0067269415594637
10.32 0.0069762477651238
10.34 0.0072068059816956
10.36 0.0074232961051166
10.38 0.0076378490775823
10.4 0.0078514944761991
10.42 0.0080649452283978
10.44 0.0082770241424441
10.46 0.0084891840815544
10.48 0.0087002599611878
10.5 0.0089100385084748
10.52 0.0091187637299299
10.54 0.0093255573883652
10.56 0.0095347259193658
10.58 0.0097384927794337
10.6 0.0099381003528833
10.62 0.0101243490353226
10.64 0.0102894902229309
10.66 0.0104374047368764
10.68 0.0105570973828434
10.7 0.0106473807245492
10.72 0.0107101164758205
10.74 0.0107501056045293
10.76 0.0107618756592273
10.78 0.0107409097254276
10.8 0.0106957294046878
10.82 0.0106278406456112
10.84 0.0105358930304646
10.86 0.0104265231639146
10.88 0.0103091513738036
10.9 0.0102019794285297
10.92 0.0100951343774795
10.94 0.0099816797301173
10.96 0.0098573639988899
10.98 0.0097274230793118
11 0.0095853377133607
11.02 0.0094275018200278
11.04 0.0092645063996315
11.06 0.0090969009324908
11.08 0.0089316116645932
11.1 0.0087685687467455
11.12 0.0086186788976192
11.14 0.0084725627675652
11.16 0.0083311339840292
11.18 0.0081963464617729
11.2 0.0080744642764329
11.22 0.0079636154696345
11.24 0.0078612035140395
11.26 0.0077794198878109
11.28 0.0077052386477589
11.3 0.0076404167339205
11.32 0.0075801196508109
11.34 0.0075312601402401
11.36 0.0074906232766807
11.38 0.0074624554254114
11.4 0.0074364873580634
11.42 0.00741583481431
11.44 0.0073917270638048
11.46 0.0073655499145388
11.48 0.0073296898044645
11.5 0.0072903507389128
11.52 0.0072435918264091
11.54 0.0071969833225011
11.56 0.0071498197503387
11.58 0.0070988656952977
11.6 0.0070427260361611
11.62 0.0069954572245478
11.64 0.0069664316251873
11.66 0.0069496179930865
11.68 0.0069349915720522
11.7 0.0069224392063915
11.72 0.00690124835819
11.74 0.0068789143115282
11.76 0.00685725081712
11.78 0.0068309330381453
11.8 0.0067981397733092
11.82 0.0067607397213578
11.84 0.0067171482369303
11.86 0.0066867740824818
11.88 0.0066643957979977
11.9 0.0066508399322628
11.92 0.006628431379795
11.94 0.0066047590225934
11.96 0.006562890484929
11.98 0.0065031382255256
};
\addplot [thick, blue]
table {%
0 0
0.02 0
0.04 1.17281251732493e-05
0.06 -5.00429050589446e-05
0.08 -9.60230099735782e-05
0.1 -0.0004166718281339
0.12 -0.0011632964015007
0.14 -0.0024225933011621
0.16 -0.0043906578794121
0.18 -0.0072707124054431
0.2 -0.0112710548564791
0.22 -0.0165164489299058
0.24 -0.0232097934931516
0.26 -0.0314865000545978
0.28 -0.0415214039385318
0.3 -0.0533819906413555
0.32 -0.0671427249908447
0.34 -0.0829121097922325
0.36 -0.100722573697567
0.38 -0.120616614818573
0.4 -0.142680048942566
0.42 -0.167043820023537
0.44 -0.193821623921394
0.46 -0.222940593957901
0.48 -0.254580974578857
0.5 -0.288928866386414
0.52 -0.326029509305954
0.54 -0.365764558315277
0.56 -0.408205598592758
0.58 -0.45320788025856
0.6 -0.500738024711609
0.62 -0.550685882568359
0.64 -0.602989077568054
0.66 -0.657771527767181
0.68 -0.714755475521088
0.7 -0.773831784725189
0.72 -0.834634006023407
0.74 -0.89705103635788
0.76 -0.960852801799774
0.78 -1.02576375007629
0.8 -1.09165155887604
0.82 -1.15827393531799
0.84 -1.2251398563385
0.86 -1.29191493988037
0.88 -1.35811400413513
0.9 -1.42326951026917
0.92 -1.48693323135376
0.94 -1.54864060878754
0.96 -1.60806131362915
0.98 -1.66462516784668
1 -1.71812856197357
1.02 -1.76813685894012
1.04 -1.81435739994049
1.06 -1.85648667812347
1.08 -1.89432084560394
1.1 -1.92756581306458
1.12 -1.95626854896545
1.14 -1.98031103610992
1.16 -1.99973583221436
1.18 -2.01461744308472
1.2 -2.02504944801331
1.22 -2.03116321563721
1.24 -2.03312277793884
1.26 -2.03110265731812
1.28 -2.02533507347107
1.3 -2.01591944694519
1.32 -2.00307297706604
1.34 -1.98706233501434
1.36 -1.96792602539062
1.38 -1.94597291946411
1.4 -1.92133069038391
1.42 -1.89412999153137
1.44 -1.86434543132782
1.46 -1.83209121227264
1.48 -1.79754340648651
1.5 -1.76081073284149
1.52 -1.72193622589111
1.54 -1.68112504482269
1.56 -1.63866579532623
1.58 -1.59465420246124
1.6 -1.54924702644348
1.62 -1.50271260738373
1.64 -1.45529127120972
1.66 -1.4072037935257
1.68 -1.35868561267853
1.7 -1.30996525287628
1.72 -1.26137113571167
1.74 -1.21320044994354
1.76 -1.16568160057068
1.78 -1.11896848678589
1.8 -1.07326090335846
1.82 -1.02871608734131
1.84 -0.985472500324249
1.86 -0.94365382194519
1.88 -0.903341829776764
1.9 -0.864593982696533
1.92 -0.827416896820068
1.94 -0.791778028011322
1.96 -0.757648468017578
1.98 -0.724984228610992
2 -0.69373482465744
2.02 -0.663865447044373
2.04 -0.635300159454346
2.06 -0.607983410358429
2.08 -0.581843256950378
2.1 -0.556823670864105
2.12 -0.532873034477234
2.14 -0.509924173355103
2.16 -0.487933695316315
2.18 -0.466853678226471
2.2 -0.446629613637924
2.22 -0.427213549613953
2.24 -0.4085653424263
2.26 -0.390651315450668
2.28 -0.373436540365219
2.3 -0.356887727975845
2.32 -0.340961843729019
2.34 -0.325640946626663
2.36 -0.310886532068253
2.38 -0.296683877706528
2.4 -0.283009499311447
2.42 -0.269839644432068
2.44 -0.257149964570999
2.46 -0.244913846254349
2.48 -0.233107164502144
2.5 -0.221713021397591
2.52 -0.210721701383591
2.54 -0.200114771723747
2.56 -0.189885348081589
2.58 -0.180017158389091
2.6 -0.170473217964172
2.62 -0.161263838410378
2.64 -0.152374356985092
2.66 -0.143810272216797
2.68 -0.135547831654549
2.7 -0.127577692270279
2.72 -0.11989002674818
2.74 -0.112473219633102
2.76 -0.105311349034309
2.78 -0.0983981043100357
2.8 -0.0917242914438247
2.82 -0.0852880328893661
2.84 -0.0790857896208763
2.86 -0.0731157884001731
2.88 -0.0673708990216255
2.9 -0.0618344657123088
2.92 -0.0565021187067031
2.94 -0.0513729266822338
2.96 -0.0464400574564933
2.98 -0.0416982620954513
3 -0.0371333211660385
3.02 -0.0327520072460174
3.04 -0.0285381488502025
3.06 -0.0244990512728691
3.08 -0.0206187777221202
3.1 -0.0168935656547546
3.12 -0.0133259175345301
3.14 -0.0099101159721612
3.16 -0.0066366880200803
3.18 -0.0035074751358479
3.2 -0.0005127154290676
3.22 0.0023519275709986
3.24 0.0050853234715759
3.26 0.0076857521198689
3.28 0.0101626319810748
3.3 0.0125179914757609
3.32 0.0147528834640979
3.34 0.0168742425739765
3.36 0.0188869163393974
3.38 0.0207854136824607
3.4 0.0225823447108268
3.42 0.0242833159863948
3.44 0.0258828103542327
3.46 0.0273832585662603
3.48 0.0287984665483236
3.5 0.0301308613270521
3.52 0.0313856266438961
3.54 0.0325643494725227
3.56 0.0336624383926391
3.58 0.0346832387149333
3.6 0.0356281995773315
3.62 0.0364949069917202
3.64 0.0372815281152725
3.66 0.0379785671830177
3.68 0.0385889336466789
3.7 0.0391088165342807
3.72 0.0395457744598388
3.74 0.0399074889719486
3.76 0.0401866845786571
3.78 0.0403880253434181
3.8 0.0405186116695404
3.82 0.0405795834958553
3.84 0.0405740700662136
3.86 0.0405023992061615
3.88 0.0403876192867755
3.9 0.0402334220707416
3.92 0.0400418005883693
3.94 0.039819661527872
3.96 0.039562027901411
3.98 0.0392788425087928
4 0.0389703251421451
4.02 0.0386489927768707
4.04 0.0383134707808494
4.06 0.0379692316055297
4.08 0.0376119688153266
4.1 0.0372420512139797
4.12 0.0368495509028434
4.14 0.0364426858723163
4.16 0.0360059663653373
4.18 0.035546489059925
4.2 0.0350609384477138
4.22 0.0345652475953102
4.24 0.0340642556548118
4.26 0.0335477665066719
4.28 0.0330140478909015
4.3 0.0324615575373172
4.32 0.0318792276084423
4.34 0.0312715657055377
4.36 0.0306382421404123
4.38 0.0299867168068885
4.4 0.0293225441128015
4.42 0.0286479257047176
4.44 0.0279630329459905
4.46 0.0272708423435688
4.48 0.0265763662755489
4.5 0.025884473696351
4.52 0.0251987185329198
4.54 0.0245075207203626
4.56 0.0238157268613576
4.58 0.0231302548199892
4.6 0.0224532056599855
4.62 0.0217868667095899
4.64 0.0211255475878715
4.66 0.0204757768660783
4.68 0.0198426768183708
4.7 0.0192283000797033
4.72 0.0186367779970169
4.74 0.0180591978132724
4.76 0.0174909010529518
4.78 0.0169469825923442
4.8 0.0164156798273324
4.82 0.0159073751419782
4.84 0.0154161350801587
4.86 0.0149332787841558
4.88 0.0144545109942555
4.9 0.0139784170314669
4.92 0.0135024720802903
4.94 0.0130318263545632
4.96 0.0125650269910693
4.98 0.0120974518358707
5 0.011623571626842
5.02 0.011141275987029
5.04 0.0106531735509634
5.06 0.0101626235991716
5.08 0.0096843186765909
5.1 0.0092216385528445
5.12 0.0087752863764762
5.14 0.0083436677232384
5.16 0.0079212002456188
5.18 0.0075111435726284
5.2 0.0071223666891455
5.22 0.0067632375285029
5.24 0.0064329467713832
5.26 0.0061216712929308
5.28 0.00583021575585
5.3 0.005561810452491
5.32 0.0053088194690644
5.34 0.0050629233010113
5.36 0.0048228628002107
5.38 0.0045968205668032
5.4 0.0043840315192937
5.42 0.0041833701543509
5.44 0.0039906790480017
5.46 0.0038069309666752
5.48 0.0036278418265283
5.5 0.0034599162172526
5.52 0.0033064596354961
5.54 0.0031644103582948
5.56 0.0030205892398953
5.58 0.0028751667123287
5.6 0.0027259697671979
5.62 0.0025747665204107
5.64 0.0024338206276297
5.66 0.0023018724750727
5.68 0.0021822089329361
5.7 0.0020585425663739
5.72 0.0019381360616534
5.74 0.0018104112241417
5.76 0.0016898318426683
5.78 0.0015721706440672
5.8 0.001460837200284
5.82 0.0013518134364858
5.84 0.0012442156439647
5.86 0.0011479875538498
5.88 0.0010550987208262
5.9 0.0009713999461382
5.92 0.0008973233634606
5.94 0.0008380647632293
5.96 0.0007765401387587
5.98 0.0007076562615111
6 0.0006379910046234
6.02 0.0005714871804229
6.04 0.0005188432987779
6.06 0.0004713771922979
6.08 0.0004228449834045
6.1 0.0003787672030739
6.12 0.0003337136586196
6.14 0.0002700578188523
6.16 0.0001983163674594
6.18 0.0001189238901133
6.2 3.25174405588768e-05
6.22 -6.72930327709764e-05
6.24 -0.0001708936761133
6.26 -0.0002813659666571
6.28 -0.0003980030305683
6.3 -0.000513628241606
6.32 -0.0006391560309566
6.34 -0.0007708313642069
6.36 -0.0009043005411513
6.38 -0.0010272308718413
6.4 -0.0011415155604481
6.42 -0.0012432737275958
6.44 -0.0013295130338519
6.46 -0.0013942834921181
6.48 -0.0014329524710774
6.5 -0.0014481913531199
6.52 -0.0014465933199971
6.54 -0.0014358314219862
6.56 -0.0014054147759452
6.58 -0.0013575163902714
6.6 -0.0012987067457288
6.62 -0.0012268119025975
6.64 -0.0011523021385073
6.66 -0.0010637803934514
6.68 -0.0009626721148379
6.7 -0.000863641500473
6.72 -0.0007624743739143
6.74 -0.0006592845311388
6.76 -0.0005541935097426
6.78 -0.0004508123965933
6.8 -0.0003449613868724
6.82 -0.0002424459235044
6.84 -0.0001434536097804
6.86 -5.9539463109104e-05
6.88 1.15196435217513e-05
6.9 7.48239763197489e-05
6.92 0.0001415553269907
6.94 0.0002102475846186
6.96 0.0002852561010513
6.98 0.0003699565131682
7 0.0004595964564941
7.02 0.0005427020951174
7.04 0.0006175785674713
7.06 0.0006877523264847
7.08 0.0007504051900468
7.1 0.0008228968363255
7.12 0.0008995925309136
7.14 0.0009812061907723
7.16 0.0010702192084863
7.18 0.0011679761810228
7.2 0.0012788583990186
7.22 0.0014048065058887
7.24 0.0015422173310071
7.26 0.0016892064595595
7.28 0.0018444386078044
7.3 0.0020125843584537
7.32 0.0021936993580311
7.34 0.0023995963856577
7.36 0.0026199468411505
7.38 0.0028565758839249
7.4 0.0031022722832858
7.42 0.0033529144711792
7.44 0.0036083448212593
7.46 0.0038611972704529
7.48 0.0041187033057212
7.5 0.0043816557154059
7.52 0.0046400753781199
7.54 0.0048953066579997
7.56 0.0051511749625205
7.58 0.0053956969641149
7.6 0.0056215436197817
7.62 0.0058381203562021
7.64 0.0060359202325344
7.66 0.0062219095416367
7.68 0.0063952091149985
7.7 0.0065504047088325
7.72 0.0066826208494603
7.74 0.0067951534874737
7.76 0.0068966993130743
7.78 0.0069840466603636
7.8 0.0070543307811021
7.82 0.0071138725616037
7.84 0.007157920859754
7.86 0.0071832672692835
7.88 0.0071926959790289
7.9 0.0071889115497469
7.92 0.0071604941040277
7.94 0.0071026966907083
7.96 0.0070207151584327
7.98 0.0069137969985604
8 0.0067965444177389
8.02 0.0066588735207915
8.04 0.0065084476955235
8.06 0.0063531757332384
8.08 0.0061916420236229
8.1 0.006018079817295
8.12 0.0058341268450021
8.14 0.0056471554562449
8.16 0.0054707089439034
8.18 0.0053057703189551
8.2 0.0051467004232108
8.22 0.0049980017356574
8.24 0.0048581073060631
8.26 0.0047287135384976
8.28 0.0046098963357508
8.3 0.004502116702497
8.32 0.0044082147069275
8.34 0.0043169329874217
8.36 0.0042305965907871
8.38 0.0041461805813014
8.4 0.0040560523048043
8.42 0.0039634122513234
8.44 0.0038730297237634
8.46 0.0037821549922227
8.48 0.0036942241713404
8.5 0.0036100663710385
8.52 0.0035319891758263
8.54 0.0034632217139005
8.56 0.0034042107872664
8.58 0.0033559827134013
8.6 0.003313424764201
8.62 0.0032665173057466
8.64 0.0032236517872661
8.66 0.003174653975293
8.68 0.0031194903422147
8.7 0.0030638170428574
8.72 0.0030068797059357
8.74 0.0029458997305482
8.76 0.0028788687195628
8.78 0.0028021405450999
8.8 0.0027214442379772
8.82 0.0026464683469384
8.84 0.0025814569089561
8.86 0.0025120198260992
8.88 0.0024446421302855
8.9 0.00238559092395
8.92 0.0023366985842585
8.94 0.0022975250612944
8.96 0.0022618025541305
8.98 0.0022325187455862
9 0.002200553426519
9.02 0.002168848644942
9.04 0.0021320318337529
9.06 0.0020872144959867
9.08 0.0020360059570521
9.1 0.0019805498886853
9.12 0.0019334033131599
9.14 0.0018866724567487
9.16 0.00184312753845
9.18 0.0018070844234898
9.2 0.0017596910474821
9.22 0.0017158733680844
9.24 0.0016686333110556
9.26 0.001614423119463
9.28 0.0015518751461058
9.3 0.0014805999817326
9.32 0.0014150337083265
9.34 0.0013603512197732
9.36 0.0013058768818154
9.38 0.0012562149204313
9.4 0.0012035124236717
9.42 0.0011443200055509
9.44 0.0010843657655641
9.46 0.0010182245168834
9.48 0.000960076926276
9.5 0.0009125528740696
9.52 0.0008661092724651
9.54 0.0008149602217599
9.56 0.0007666103192605
9.58 0.0007107884739525
9.6 0.0006454484537243
9.62 0.0005733734578825
9.64 0.0004917790065519
9.66 0.000407464482123
9.68 0.0003258108044974
9.7 0.0002431561733828
9.72 0.0001669295161264
9.74 8.67682465468533e-05
9.76 5.73201577935833e-06
9.78 -7.31290347175673e-05
9.8 -0.0001465061941416
9.82 -0.0002106052852468
9.84 -0.0002649998932611
9.86 -0.0002955230593215
9.88 -0.0003057594876736
9.9 -0.0002944831794593
9.92 -0.0002640934253577
9.94 -0.0002176609559683
9.96 -0.0001625033910386
9.98 -9.87552193691954e-05
10 -4.68754005851224e-05
10.02 3.88844654253262e-08
10.04 4.37740782217588e-05
10.06 9.27062428672798e-05
10.08 0.000128134372062
10.1 0.0001478286430938
10.12 0.0001615288347238
10.14 0.0001709875505184
10.16 0.0001688013144303
10.18 0.0001714803074719
10.2 0.0001690270291874
10.22 0.0001653130311751
10.24 0.0001554540067445
10.26 0.0001515332405688
10.28 0.0001578058727318
10.3 0.0001678616681601
10.32 0.0001832177949836
10.34 0.0001937384658958
10.36 0.0001899404742289
10.38 0.0001846437226049
10.4 0.0001676143583608
10.42 0.0001430299889761
10.44 0.0001200413389597
10.46 8.87024070834741e-05
10.48 5.48589450772852e-05
10.5 3.54555413650814e-05
10.52 1.25773321997258e-05
10.54 -2.98791792374686e-06
10.56 -6.58370208839187e-06
10.58 2.44450870923174e-06
10.6 1.99263813556172e-05
10.62 3.81717036361806e-05
10.64 6.32560986559838e-05
10.66 8.51124859764241e-05
10.68 0.0001074191313819
10.7 0.000131621825858
10.72 0.00015570265532
10.74 0.0001884021912701
10.76 0.0002323613443877
10.78 0.0002840356901288
10.8 0.0003330628969706
10.82 0.0003846978652291
10.84 0.0004433309077285
10.86 0.0005137804546393
10.88 0.0005925950245
10.9 0.0006716646021232
10.92 0.0007552352035418
10.94 0.0008353054290637
10.96 0.0009090477833524
10.98 0.0009844645392149
11 0.0010693682124838
11.02 0.001167211215943
11.04 0.0012747773434966
11.06 0.0013901176862418
11.08 0.0015169776743277
11.1 0.0016422501066699
11.12 0.0017663670005276
11.14 0.0018934480613097
11.16 0.0020156309474259
11.18 0.0021282532252371
11.2 0.0022344565950334
11.22 0.0023392257280647
11.24 0.0024392763152718
11.26 0.0025362733285874
11.28 0.0026367192622274
11.3 0.0027382634580135
11.32 0.0028483164496719
11.34 0.0029615154489874
11.36 0.0030603571794927
11.38 0.0031543353106826
11.4 0.0032482554670423
11.42 0.0033422273118048
11.44 0.0034256358630955
11.46 0.0034926659427583
11.48 0.0035457154735922
11.5 0.0035866703838109
11.52 0.003623834112659
11.54 0.0036574734840542
11.56 0.00369184743613
11.58 0.0037177586928009
11.6 0.0037455833517014
11.62 0.0037710107862949
11.64 0.0038009888958185
11.66 0.0038303807377815
11.68 0.0038609970360994
11.7 0.0038916293997317
11.72 0.0039263903163373
11.74 0.0039511620998382
11.76 0.0039773685857653
11.78 0.0040064095519483
11.8 0.0040231365710496
11.82 0.0040167835541069
11.84 0.0039979526773095
11.86 0.0039540827274322
11.88 0.0038974739145487
11.9 0.00383618241176
11.92 0.0037665029522031
11.94 0.0036871067713946
11.96 0.0036061324644833
11.98 0.0035197392571717
};
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
9 4.44089209850063e-16
11 4.44089209850063e-16
};
\end{axis}

\begin{axis}[
%at={(0.55\linewidth,0.21\linewidth)},
at={(1.9in,0.75in)},
anchor={north east},
width=1.3in,
height=1in,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=9, xmax=11,
xtick style={color=black},
xtick={9,10,11},
xticklabels={\(\displaystyle {9}\),\(\displaystyle {10}\),\(\displaystyle {11}\)},
y grid style={white!69.0196078431373!black},
ymin=-3.15, ymax=-3.13,
ytick style={color=black},
ytick={-3.15,-3.14,-3.13},
yticklabels={
  \(\displaystyle {\ensuremath{-}3.15}\),
  \(\displaystyle {\ensuremath{-}3.14}\),
  \(\displaystyle {\ensuremath{-}3.13}\)
}
]
\addplot [thick, green!50!black]
table {%
0 0
0.02 0
0.04 3.50998017147286e-05
0.06 0.000299176468941941
0.08 0.000859374781501269
0.1 0.00186214204443521
0.12 0.00333716377759277
0.14 0.00554702026398702
0.16 0.00868874242100731
0.18 0.0128776488647219
0.2 0.0182834374347034
0.22 0.024899649016456
0.24 0.0327922722400696
0.26 0.0420948282839804
0.28 0.0526900467304174
0.3 0.0646435502139265
0.32 0.0780459667012468
0.34 0.0930413382155452
0.36 0.109708804966424
0.38 0.127922162195672
0.4 0.14771115904039
0.42 0.169119472365107
0.44 0.191985397414628
0.46 0.216368240476934
0.48 0.242211662323772
0.5 0.269333555300988
0.52 0.297500900500149
0.54 0.32666151257662
0.56 0.356514339687725
0.58 0.386794179053622
0.6 0.417351682850219
0.62 0.448140442772705
0.64 0.478953375505332
0.66 0.50948346017938
0.68 0.539571924192796
0.7 0.568847309120878
0.72 0.596988369661504
0.74 0.623590887559912
0.76 0.648299234527715
0.78 0.670737501550619
0.8 0.690527126713867
0.82 0.707459682798185
0.84 0.721175038565718
0.86 0.731287371532018
0.88 0.737563400989264
0.9 0.739593567975184
0.92 0.737129302697708
0.94 0.729895995052328
0.96 0.71757550642299
0.98 0.700010547737504
1 0.677020198165608
1.02 0.64843058800722
1.04 0.614091130254476
1.06 0.573801024776936
1.08 0.527463196361602
1.1 0.475144491118827
1.12 0.416941408302953
1.14 0.35303825468299
1.16 0.283627121196414
1.18 0.209044908748736
1.2 0.129635063230165
1.22 0.0457838609107507
1.24 -0.0419431190294093
1.26 -0.133095412346363
1.28 -0.227122575355288
1.3 -0.323368739503223
1.32 -0.421280855328771
1.34 -0.520191002780487
1.36 -0.619538756635556
1.38 -0.71871381016114
1.4 -0.817091597284413
1.42 -0.914115462693744
1.44 -1.00926194723987
1.46 -1.10205569304773
1.48 -1.19203143024532
1.5 -1.27880947990716
1.52 -1.36210311934373
1.54 -1.44170549213209
1.56 -1.51746534803926
1.58 -1.5893097323025
1.6 -1.65723742319134
1.62 -1.72130688923573
1.64 -1.78163367123214
1.66 -1.83840748647026
1.68 -1.89185418055531
1.7 -1.94219942455956
1.72 -1.9896525707268
1.74 -2.03444304258719
1.76 -2.07679869287459
1.78 -2.11700095593088
1.8 -2.15528695218823
1.82 -2.1918455611783
1.84 -2.22686576715249
1.86 -2.26051623872972
1.88 -2.29291408750279
1.9 -2.32428376281351
1.92 -2.35475965501428
1.94 -2.3844635880869
1.96 -2.41352803252158
1.98 -2.44208004828788
2 -2.47023552524813
2.02 -2.49809761236112
2.04 -2.52571430618127
2.06 -2.55313290513133
2.08 -2.58036213585754
2.1 -2.60739763503679
2.12 -2.63425999755423
2.14 -2.66093142105151
2.16 -2.68739183424222
2.18 -2.7136075522718
2.2 -2.7395602491831
2.22 -2.7652171127862
2.24 -2.79054114210093
2.26 -2.81549062375819
2.28 -2.84004443927402
2.3 -2.864154592094
2.32 -2.88778059057947
2.34 -2.91088159402594
2.36 -2.93341728532769
2.38 -2.95534263499002
2.4 -2.97662151469741
2.42 -2.99721605080509
2.44 -3.01710529936205
2.46 -3.03625801897466
2.48 -3.05464576077612
2.5 -3.07225543479704
2.52 -3.08907674359483
2.54 -3.10507687497957
2.56 -3.12024989483178
2.58 -3.134594581421
2.6 -3.14809260879007
2.62 -3.16074345334023
2.64 -3.17253542136548
2.66 -3.18347427245235
2.68 -3.19356611525323
2.7 -3.20281042616934
2.72 -3.21123006901389
2.74 -3.21883499216361
2.76 -3.22563688932448
2.78 -3.23166420936331
2.8 -3.23694103782379
2.82 -3.24149983783
2.84 -3.24535492108181
2.86 -3.24853368924847
2.88 -3.25106668559189
2.9 -3.25297694845819
2.92 -3.25428245473868
2.94 -3.2550153184916
2.96 -3.25520329045204
2.98 -3.25488406973185
3 -3.25409448277825
3.02 -3.2528488412911
3.04 -3.25118362265177
3.06 -3.24912448320027
3.08 -3.246705456857
3.1 -3.24395464342293
3.12 -3.24090572775262
3.14 -3.23758209725805
3.16 -3.23401604053038
3.18 -3.23023059591573
3.2 -3.22626206626254
3.22 -3.22214239109613
3.24 -3.21788588211637
3.26 -3.21350597835849
3.28 -3.20903339761733
3.3 -3.20449920675357
3.32 -3.19992260438899
3.34 -3.19532401087584
3.36 -3.19072314843466
3.38 -3.18613345610069
3.4 -3.18157099090305
3.42 -3.17704709748188
3.44 -3.17258516324916
3.46 -3.16819653284502
3.48 -3.16389708876565
3.5 -3.15970271350726
3.52 -3.15561183627351
3.54 -3.15163911783012
3.56 -3.14778508177587
3.58 -3.14406595967279
3.6 -3.14048786017328
3.62 -3.13704816528345
3.64 -3.13374303527895
3.66 -3.13057997507556
3.68 -3.12754013511736
3.7 -3.12464009603225
3.72 -3.12187357463491
3.74 -3.11924929757161
3.76 -3.11678314733854
3.78 -3.11447494940278
3.8 -3.11232295843507
3.82 -3.11032857069882
3.84 -3.10848236141606
3.86 -3.10678729764652
3.88 -3.10523831793538
3.9 -3.10383001176194
3.92 -3.1025642989884
3.94 -3.10143559456113
3.96 -3.10044093142042
3.98 -3.09958432382354
4 -3.09886123391444
4.02 -3.09826241144808
4.04 -3.09779326694514
4.06 -3.09742884219733
4.08 -3.09718100544355
4.1 -3.09703404872053
4.12 -3.09697941991494
4.14 -3.09700926504515
4.16 -3.0971218387819
4.18 -3.09730806541309
4.2 -3.09756759587286
4.22 -3.09789414697591
4.24 -3.09828003927353
4.26 -3.09873382487904
4.28 -3.09924311195478
4.3 -3.09979620679473
4.32 -3.10038403368681
4.34 -3.10100467276881
4.36 -3.10166021843586
4.38 -3.10235451041231
4.4 -3.10308126551284
4.42 -3.10384606879106
4.44 -3.10465415623473
4.46 -3.10548999441351
4.48 -3.10634677654332
4.5 -3.10721542691204
4.52 -3.10808582261001
4.54 -3.10894574633246
4.56 -3.1098061936537
4.58 -3.11066664097493
4.6 -3.11152656469739
4.62 -3.11238456855767
4.64 -3.11324466681305
4.66 -3.11409359496122
4.68 -3.11492646608027
4.7 -3.11575095961891
4.72 -3.11655834893089
4.74 -3.11734915761497
4.76 -3.11811797515047
4.78 -3.11885677302284
4.8 -3.11956398043575
4.82 -3.12025164016103
4.84 -3.12091556340849
4.86 -3.12155208498669
4.88 -3.12217656379306
4.9 -3.12277241919969
4.92 -3.12335326477475
4.94 -3.12391211920124
4.96 -3.12444985514378
4.98 -3.12497450111693
5 -3.12548099566586
5.02 -3.12598155609533
5.04 -3.12646902655541
5.06 -3.12695667154842
5.08 -3.12743681162564
5.1 -3.12791468277484
5.12 -3.12840128057029
5.14 -3.12889363795228
5.16 -3.12938023574774
5.18 -3.12986700807612
5.2 -3.1303516860094
5.22 -3.13083077888907
5.24 -3.13130376311636
5.26 -3.1317715113559
5.28 -3.13222826402114
5.3 -3.13267576644135
5.32 -3.13311454221531
5.34 -3.13354371867837
5.36 -3.13397341874021
5.38 -3.13439526482042
5.4 -3.13480157747028
5.42 -3.13519008776178
5.44 -3.13556480995218
5.46 -3.13592277698176
5.48 -3.1362589273957
5.5 -3.13658111517562
5.52 -3.13688846765689
5.54 -3.13717697058225
5.56 -3.13744452955658
5.58 -3.13769131911281
5.6 -3.13791699018509
5.62 -3.13812887315629
5.64 -3.13832871335564
5.66 -3.13850970399907
5.68 -3.13868109533162
5.7 -3.13884742520933
5.72 -3.13900886816514
5.74 -3.13916245713932
5.76 -3.13930400334165
5.78 -3.13943717196358
5.8 -3.13956894432211
5.82 -3.1396977496209
5.84 -3.13982638038677
5.86 -3.13995728008067
5.88 -3.14009359029526
5.9 -3.1402213483965
5.92 -3.14034474317462
5.94 -3.1404637746296
5.96 -3.14058350421629
5.98 -3.14071056418583
6 -3.14084076574803
6.02 -3.14097585423214
6.04 -3.14112001842835
6.06 -3.14126086649899
6.08 -3.1414036344318
6.1 -3.14154954395727
6.12 -3.14169964227294
6.14 -3.14185811816902
6.16 -3.14202916043572
6.18 -3.14220194803166
6.2 -3.14236810337645
6.22 -3.14251680542872
6.24 -3.1426475305897
6.26 -3.14275748633257
6.28 -3.14285505023776
6.3 -3.14293411365288
6.32 -3.14300497402051
6.34 -3.14305925376024
6.36 -3.14309660380624
6.38 -3.14313116132543
6.4 -3.14315751579713
6.42 -3.14318142680788
6.44 -3.14320952660884
6.46 -3.14323239042204
6.48 -3.14324513132558
6.5 -3.14324705118776
6.52 -3.14323343761959
6.54 -3.14320621048326
6.56 -3.14316414804829
6.58 -3.1431067267159
6.6 -3.14304057873725
6.62 -3.14296902023792
6.64 -3.1428899568228
6.66 -3.14281246420401
6.68 -3.14272799026822
6.7 -3.1426489268531
6.72 -3.14257876461717
6.74 -3.14250633345321
6.76 -3.14243878921116
6.78 -3.14237665548979
6.8 -3.14231225284039
6.82 -3.14224680299344
6.84 -3.14217803702091
6.86 -3.14211590329954
6.88 -3.14205097705137
6.9 -3.14197889495326
6.92 -3.14191169977706
6.94 -3.14184991512154
6.96 -3.14180348936343
6.98 -3.14176526665282
7 -3.14173001100193
7.02 -3.14170400559607
7.04 -3.14167974551947
7.06 -3.14165304198191
7.08 -3.14163454149184
7.1 -3.1416211024566
7.12 -3.14160661622381
7.14 -3.14160085663728
7.16 -3.14159666784707
7.18 -3.14158549773986
7.2 -3.14157293136925
7.22 -3.1415566998072
7.24 -3.14152545841359
7.26 -3.14147746185916
7.28 -3.14141428094024
7.3 -3.14135179815302
7.32 -3.14127465460008
7.34 -3.14118354841313
7.36 -3.14108877703474
7.38 -3.14099470378806
7.4 -3.14089993240968
7.42 -3.14080359023497
7.44 -3.14071806910162
7.46 -3.14065680804487
7.48 -3.14061439654405
7.5 -3.14057774462976
7.52 -3.14055383361901
7.54 -3.14053987098499
7.56 -3.14053184247043
7.58 -3.14052346489002
7.6 -3.14051299291451
7.62 -3.1405032190707
7.64 -3.14049431789151
7.66 -3.14049169989763
7.68 -3.14049135083178
7.7 -3.14049588868784
7.72 -3.14049920481342
7.74 -3.14049676135247
7.76 -3.14049030363423
7.78 -3.14047843539532
7.8 -3.14045836410892
7.82 -3.14045068466021
7.84 -3.14044876479804
7.86 -3.14045609518089
7.88 -3.14046988328198
7.9 -3.1404866384428
7.92 -3.1405032190707
7.94 -3.14051595997424
7.96 -3.14053149340458
7.98 -3.14054022005084
8 -3.14054179084717
8.02 -3.14054248897887
8.04 -3.14054371070934
8.06 -3.14054528150567
8.08 -3.14055348455316
8.1 -3.14056046587016
8.12 -3.14057058877983
8.14 -3.14058140982119
8.16 -3.14060095750881
8.18 -3.14062190145983
8.2 -3.14064214727916
8.22 -3.14065471364977
8.24 -3.14068717677386
8.26 -3.14072103616135
8.28 -3.14075611727931
8.3 -3.14079102386435
8.32 -3.1408329117664
8.34 -3.14088928590124
8.36 -3.14095822640669
8.38 -3.14102594518167
8.4 -3.14110151793828
8.42 -3.14118302481435
8.44 -3.14126505528919
8.46 -3.1413593030688
8.48 -3.14146995694338
8.5 -3.14159003559592
8.52 -3.14171377943988
8.54 -3.14183734875092
8.56 -3.14196144166074
8.58 -3.1420789023194
8.6 -3.14219339591833
8.62 -3.14230160633195
8.64 -3.14240388262612
8.66 -3.14250406452518
8.68 -3.14260651535228
8.7 -3.14272048535243
8.72 -3.14282974296361
8.74 -3.14293201925777
8.76 -3.14302556890568
8.78 -3.14311283536828
8.8 -3.14319800743578
8.82 -3.14327707085089
8.84 -3.14333885550641
8.86 -3.14338423406697
8.88 -3.14341303199962
8.9 -3.14343345235187
8.92 -3.14345823602725
8.94 -3.14347551478684
8.96 -3.14348022717583
8.98 -3.14347237319419
9 -3.1434627738833
9.02 -3.14344566965664
9.04 -3.14342647103486
9.06 -3.14339941843146
9.08 -3.14335403987091
9.1 -3.14330237812505
9.12 -3.14324809838531
9.14 -3.14319346957972
9.16 -3.14314163330094
9.18 -3.14309276408188
9.2 -3.14303604088119
9.22 -3.14296273705261
9.24 -3.14287721591926
9.26 -3.14279047305544
9.28 -3.14270058859896
9.3 -3.14260407189132
9.32 -3.14250214466301
9.34 -3.1423822405434
9.36 -3.14225902029821
9.38 -3.14212288461655
9.4 -3.1419951265153
9.42 -3.14187766585664
9.44 -3.14176544118574
9.46 -3.1416675282147
9.48 -3.14158654493741
9.5 -3.1415303453355
9.52 -3.14149037729563
9.54 -3.14146262656052
9.56 -3.14145093285453
9.58 -3.14143714475344
9.6 -3.14142597464623
9.62 -3.14142859264011
9.64 -3.14143731928637
9.66 -3.14147222587141
9.68 -3.14152668014407
9.7 -3.14161080501401
9.72 -3.14171535023621
9.74 -3.14182565504493
9.76 -3.14193438905733
9.78 -3.14204434480021
9.8 -3.14214208323832
9.82 -3.14222603357534
9.84 -3.14229218155399
9.86 -3.14234471596448
9.88 -3.1423822405434
9.9 -3.14240754781755
9.92 -3.14240894408095
9.94 -3.14239201438721
9.96 -3.14235379167659
9.98 -3.1422970684759
10 -3.14222760437167
10.02 -3.1421426068371
10.04 -3.14205097705137
10.06 -3.14195917273271
10.08 -3.14186056162997
10.1 -3.14176264865894
10.12 -3.14167363686709
10.14 -3.14159719144585
10.16 -3.14153226519767
10.18 -3.14147257493726
10.2 -3.14142998890351
10.22 -3.14138757740268
10.24 -3.14133242499832
10.26 -3.1412671496843
10.28 -3.14119070426306
10.3 -3.14110640486019
10.32 -3.14101268067936
10.34 -3.14093518806057
10.36 -3.14086956368069
10.38 -3.14080324116912
10.4 -3.14073430066366
10.42 -3.14066274216433
10.44 -3.1405883911382
10.46 -3.14051037492063
10.48 -3.14042851897871
10.5 -3.14034421957584
10.52 -3.14025573138277
10.54 -3.14016392706411
10.56 -3.14006391969797
10.58 -3.13996356326598
10.6 -3.13986058884011
10.62 -3.13976459573125
10.64 -3.13968256525641
10.66 -3.13960995955953
10.68 -3.13955829781367
10.7 -3.13952758001883
10.72 -3.1395162353787
10.74 -3.13951937697135
10.76 -3.1395432879821
10.78 -3.13959128453653
10.8 -3.13965568718593
10.82 -3.13973544873275
10.84 -3.13983196544038
10.86 -3.13993930318938
10.88 -3.14004768813593
10.9 -3.14013984152043
10.92 -3.14022606078548
10.94 -3.14031350178101
10.96 -3.14040705142891
10.98 -3.14050147374145
11 -3.14060357550269
11.02 -3.14071772003577
11.04 -3.14083343536518
11.06 -3.14095089602384
11.08 -3.14106329522766
11.1 -3.14117168017421
11.12 -3.14126505528919
11.14 -3.14135354348227
11.16 -3.14143627208881
11.18 -3.14151201937835
11.2 -3.1415739785668
11.22 -3.14162511671388
11.24 -3.1416682263464
11.26 -3.14169091562668
11.28 -3.14170644905702
11.3 -3.14171273224233
11.32 -3.14171517570328
11.34 -3.14170644905702
11.36 -3.14168986842913
11.38 -3.14166141956232
11.4 -3.14163122536626
11.42 -3.14159562064952
11.44 -3.14156385565714
11.46 -3.14153348692815
11.48 -3.1415130665759
11.5 -3.14149578781631
11.52 -3.14148514130787
11.54 -3.14147449479943
11.56 -3.1414631501593
11.58 -3.14145581977644
11.6 -3.14145250365086
11.62 -3.14144011181317
11.64 -3.14140887041956
11.66 -3.14136471358948
11.68 -3.14131758969968
11.7 -3.1412671496843
11.72 -3.14122386551885
11.74 -3.14118040682047
11.76 -3.14113450466114
11.78 -3.14109174409447
11.8 -3.14105369591678
11.82 -3.14101774213419
11.84 -3.14098580260887
11.86 -3.14093832965322
11.88 -3.14088021018913
11.9 -3.1408107460849
11.92 -3.14074651796843
11.94 -3.14068071905563
11.96 -3.14062940637562
11.98 -3.14059240539548
};
\addplot [thick, red]
table {%
0 0
0.02 0
0.04 -1.17281256265406e-05
0.06 5.0089389207886e-05
0.08 9.59169950510087e-05
0.1 0.000416035146088855
0.12 0.00116048390588382
0.14 0.00241302136343973
0.16 0.00436480665985002
0.18 0.00721136885668269
0.2 0.011149781108295
0.22 0.0162892601851572
0.24 0.0228123766027402
0.26 0.0308286738571501
0.28 0.0404810514790259
0.3 0.0517984121207803
0.32 0.0648097265026674
0.34 0.0795707928008734
0.36 0.0960539161308276
0.38 0.114233946298009
0.4 0.13412109522387
0.42 0.155762293066669
0.44 0.179178502976051
0.46 0.204197919976438
0.48 0.230889362400235
0.5 0.259317093270501
0.52 0.28939782547533
0.54 0.320881976931689
0.56 0.35369463810808
0.58 0.387549138674865
0.6 0.422259304360732
0.62 0.457564889120917
0.64 0.493248372570743
0.66 0.529255824036325
0.68 0.565180843601336
0.7 0.60076990473863
0.72 0.635563217910062
0.74 0.669325565092341
0.76 0.701738353883808
0.78 0.732464508846025
0.8 0.761292426260481
0.82 0.787944773309033
0.84 0.811987032821106
0.86 0.833119339777913
0.88 0.850960235018139
0.9 0.86516297397929
0.92 0.875411477533831
0.94 0.881393715718089
0.96 0.882893826210178
0.98 0.879548553632881
1 0.871228778528134
1.02 0.85765601616049
1.04 0.838637285474555
1.06 0.813964560676785
1.08 0.783489296794542
1.1 0.746992455006701
1.12 0.704495782115741
1.14 0.655906025179729
1.16 0.601262872985855
1.18 0.540653400010502
1.2 0.474209553145118
1.22 0.402133371703917
1.24 0.324701280933828
1.26 0.242249902487683
1.28 0.155225464695341
1.3 0.063998535863584
1.32 -0.030892842632429
1.34 -0.1288135158073
1.36 -0.229316384411875
1.38 -0.331656138750345
1.4 -0.435246438951162
1.42 -0.539488567267721
1.44 -0.643919400583005
1.46 -0.74795905325304
1.48 -0.851002471986037
1.5 -0.952529321772098
1.52 -1.05209550358305
1.54 -1.14921134784397
1.56 -1.24341992735666
1.58 -1.33441162071183
1.6 -1.42191537827665
1.62 -1.50570584313809
1.64 -1.58563851948739
1.66 -1.66163774730147
1.68 -1.73368965121278
1.7 -1.80183620638982
1.72 -1.86619138283276
1.74 -1.92691487816815
1.76 -1.9841872467071
1.78 -2.03818895549428
1.8 -2.08913956694959
1.82 -2.13725735194928
1.84 -2.18276182055337
1.86 -2.22587267480811
1.88 -2.26678930112723
1.9 -2.30569757707609
1.92 -2.3427479500362
1.94 -2.37805927692963
1.96 -2.41174779668455
1.98 -2.44391229493663
2 -2.47464038721431
2.02 -2.50402597223137
2.04 -2.53212420239215
2.06 -2.55900035301068
2.08 -2.58469997718045
2.1 -2.60927770370703
2.12 -2.63278536886922
2.14 -2.6552568320545
2.16 -2.67674183514655
2.18 -2.69728209151449
2.2 -2.7169091916178
2.22 -2.73565612217932
2.24 -2.75355936058043
2.26 -2.77065852579514
2.28 -2.7869871281451
2.3 -2.80257815435316
2.32 -2.81745219930451
2.34 -2.83165045276948
2.36 -2.84519158977108
2.38 -2.8581150547504
2.4 -2.87044842390962
2.42 -2.88221752812166
2.44 -2.89344470760097
2.46 -2.90414793923882
2.48 -2.91434624712408
2.5 -2.92406249506993
2.52 -2.93332548100904
2.54 -2.94215353089855
2.56 -2.95057474453942
2.58 -2.95860570255955
2.6 -2.96624221616873
2.62 -2.97352320620927
2.64 -2.98046385704568
2.66 -2.98709628273618
2.68 -2.99342345034051
2.7 -2.99946054422316
2.72 -3.00522135248522
2.74 -3.01071739429975
2.76 -3.01595408018743
2.78 -3.02094641997983
2.8 -3.02570418752077
2.82 -3.03024431250398
2.84 -3.03458093209641
2.86 -3.03873010332718
2.88 -3.04270020377669
2.9 -3.0464901862474
2.92 -3.05011122084651
2.94 -3.05357604847757
2.96 -3.05689130139173
2.98 -3.06006553170234
3 -3.0630968195472
3.02 -3.06600331635054
3.04 -3.06878048425632
3.06 -3.07144664922166
3.08 -3.07399657525883
3.1 -3.07643602195434
3.12 -3.07877720661297
3.14 -3.08102379442613
3.16 -3.08317508726214
3.18 -3.08524120803065
3.2 -3.08722076046826
3.22 -3.08911758429933
3.24 -3.09093848630794
3.26 -3.09269428753544
3.28 -3.09438202092212
3.3 -3.09600552619233
3.32 -3.09757056293259
3.34 -3.09907695660999
3.36 -3.10052488175744
3.38 -3.10192585754802
3.4 -3.10327272813178
3.42 -3.10456514444288
3.44 -3.10581392752268
3.46 -3.10702134629921
3.48 -3.10817832506036
3.5 -3.10928713273415
3.52 -3.11034637305719
3.54 -3.1113597112209
3.56 -3.11233482667399
3.58 -3.11327241754816
3.6 -3.11417457823851
3.62 -3.11504794099621
3.64 -3.11589686914438
3.66 -3.11673462718534
3.68 -3.11756138965201
3.7 -3.11838431239432
3.72 -3.119199381155
3.74 -3.12000188354507
3.76 -3.12080159340834
3.78 -3.1215985107448
3.8 -3.12238705050085
3.82 -3.12317017973622
3.84 -3.12394737485213
3.86 -3.12472160290831
3.88 -3.12547261808545
3.9 -3.12619989678475
3.92 -3.12690431167086
3.94 -3.12758115035478
3.96 -3.12823931401571
3.98 -3.12887042507323
4 -3.1294769269883
4.02 -3.13004869685125
4.04 -3.1305892253206
4.06 -3.1310955453366
4.08 -3.13157376555165
4.1 -3.13202493316329
4.12 -3.13246144000921
4.14 -3.13287647930533
4.16 -3.13328750434418
4.18 -3.13368840647336
4.2 -3.13408389808186
4.22 -3.13446071466737
4.24 -3.13481519103845
4.26 -3.13515797370354
4.28 -3.135492902387
4.3 -3.13582242054977
4.32 -3.13615926909541
4.34 -3.13650048096417
4.36 -3.1368469288207
4.38 -3.13719302761137
4.4 -3.13753476307891
4.42 -3.13787091349284
4.44 -3.13820270058364
4.46 -3.13852872808792
4.48 -3.13884480721545
4.5 -3.13914762184067
4.52 -3.13943472850263
4.54 -3.139718519039
4.56 -3.13999585185714
4.58 -3.1402607928376
4.6 -3.14051159665111
4.62 -3.14074791423183
4.64 -3.14097585423214
4.66 -3.14118965706551
4.68 -3.14138548300758
4.7 -3.14156176126203
4.72 -3.14171465210451
4.74 -3.14185445297759
4.76 -3.14198570173734
4.78 -3.14209443574974
4.8 -3.14219234872078
4.82 -3.14226984133957
4.84 -3.14233249865971
4.86 -3.14239026905795
4.88 -3.14244664319279
4.9 -3.14250371545933
4.92 -3.1425644529173
4.94 -3.14262361957895
4.96 -3.14268261170766
4.98 -3.14274718888999
5 -3.14282258711367
5.02 -3.14291090077382
5.04 -3.14301021000826
5.06 -3.14311789682311
5.08 -3.14321877685388
5.1 -3.14331093023838
5.12 -3.14339313524615
5.14 -3.14346783533814
5.16 -3.14354079010087
5.18 -3.1436088579417
5.2 -3.14366383581313
5.22 -3.14369699706892
5.24 -3.14370973797246
5.26 -3.14371148330171
5.28 -3.14370205852375
5.3 -3.14367797298008
5.32 -3.14364655705354
5.34 -3.1436158392587
5.36 -3.1435873903919
5.38 -3.14355300740563
5.4 -3.14351251576699
5.42 -3.14346783533814
5.44 -3.14342228224466
5.46 -3.14337515835485
5.48 -3.14333012886015
5.5 -3.14328143417402
5.52 -3.14322418737456
5.54 -3.14316240271904
5.56 -3.14310794844637
5.58 -3.1430616972212
5.6 -3.14302469624105
5.62 -3.14299502564377
5.64 -3.14296116625628
5.66 -3.14292311807859
5.68 -3.14287843764974
5.7 -3.14284248386715
5.72 -3.14280862447966
5.74 -3.14278645879816
5.76 -3.1427618496557
5.78 -3.14273916037543
5.8 -3.1427140276342
5.82 -3.14269168741977
5.84 -3.14267144160045
5.86 -3.14264491259582
5.88 -3.14261873265704
5.9 -3.14258749126343
5.92 -3.14255066481621
5.94 -3.14250266826178
5.96 -3.14246025676096
5.98 -3.14242918990027
6 -3.14240178823102
6.02 -3.14237421202884
6.04 -3.14233598931822
6.06 -3.14229602127835
6.08 -3.14225936936406
6.1 -3.14222097212051
6.12 -3.14218571646962
6.14 -3.14217192836853
6.16 -3.14216808864418
6.18 -3.14217454636241
6.2 -3.1421897307269
6.22 -3.14222097212051
6.24 -3.14225867123235
6.26 -3.14230527152338
6.28 -3.14236182019115
6.3 -3.14241924152354
6.32 -3.14249062548994
6.34 -3.14257143423431
6.36 -3.14265817709814
6.38 -3.14273811317788
6.4 -3.14281403500034
6.42 -3.14288210284117
6.44 -3.14294004777233
6.46 -3.1429814120756
6.48 -3.14300253055955
6.5 -3.14300567215221
6.52 -3.14299712003887
6.54 -3.14298525179996
6.56 -3.1429592463941
6.58 -3.14292137274934
6.6 -3.14287721591926
6.62 -3.14282520510755
6.64 -3.14277528869094
6.66 -3.14271647109515
6.68 -3.14264910138603
6.7 -3.14258818939513
6.72 -3.14252849913471
6.74 -3.1424709032694
6.76 -3.14241505273333
6.78 -3.1423635655204
6.8 -3.14231330003794
6.82 -3.14226861960909
6.84 -3.14223022236555
6.86 -3.14220945294745
6.88 -3.14220404242677
6.9 -3.14220875481575
6.92 -3.1422125945401
6.94 -3.14221660879738
6.96 -3.14221695786323
6.98 -3.14220962748037
7 -3.14220037723534
7.02 -3.14219985363656
7.04 -3.14220962748037
7.06 -3.14222708077289
7.08 -3.1422541333763
7.1 -3.1422742046627
7.12 -3.14229253061984
7.14 -3.14230876218189
7.16 -3.14232080495373
7.18 -3.14232639000733
7.2 -3.14232150308543
7.22 -3.14230509699046
7.24 -3.1422797897163
7.26 -3.14224750112514
7.28 -3.14220962748037
7.3 -3.14216128186009
7.32 -3.14210228973138
7.34 -3.14202025925653
7.36 -3.14192548787815
7.38 -3.14181605573405
7.4 -3.14169807147661
7.42 -3.1415760729619
7.44 -3.14144848939358
7.46 -3.14132334928621
7.48 -3.14119262412524
7.5 -3.14105439404848
7.52 -3.14091895649852
7.54 -3.14078386801442
7.56 -3.14064528887181
7.58 -3.14051404011206
7.6 -3.14039745211803
7.62 -3.14028470384835
7.64 -3.14018644181146
7.66 -3.14009428842696
7.68 -3.14000894182653
7.7 -3.13993511439917
7.72 -3.13987839119848
7.74 -3.13983423436841
7.76 -3.13979426632854
7.78 -3.13976127960568
7.8 -3.13973771766077
7.82 -3.139718519039
7.84 -3.13970717439886
7.86 -3.13970665080009
7.88 -3.13971520291342
7.9 -3.13972951461329
7.92 -3.13976093053983
7.94 -3.13981451214786
7.96 -3.13988572158134
7.98 -3.13997473337319
8 -3.1400682830211
8.02 -3.1401756207701
8.04 -3.14029063796781
8.06 -3.14040513156674
8.08 -3.14052119596199
8.1 -3.14064528887181
8.12 -3.14077583949986
8.14 -3.14090639012791
8.16 -3.14102367625364
8.18 -3.14112717427829
8.2 -3.14122264378837
8.22 -3.14130694319124
8.24 -3.14138111968445
8.26 -3.1414437770046
8.28 -3.14149543875046
8.3 -3.14153558132325
8.32 -3.14156176126203
8.34 -3.14158514867401
8.36 -3.14160364916408
8.38 -3.14162005525905
8.4 -3.14164239547347
8.42 -3.1416675282147
8.44 -3.14169074109376
8.46 -3.14171465210451
8.48 -3.14173611965431
8.5 -3.14175427107853
8.52 -3.14176736104792
8.54 -3.14177154983812
8.56 -3.14176683744914
8.58 -3.14175182761758
8.6 -3.1417319308641
8.62 -3.14171674649961
8.64 -3.14169807147661
8.66 -3.1416862032377
8.68 -3.14168061818409
8.7 -3.14167573126219
8.72 -3.14167293873539
8.74 -3.14167416046586
8.76 -3.14168166538165
8.78 -3.14169911867416
8.8 -3.14172163342152
8.82 -3.14173856311526
8.84 -3.14174554443227
8.86 -3.14175811080288
8.88 -3.14176893184424
8.9 -3.14177242250275
8.92 -3.14176648838329
8.94 -3.14175147855172
8.96 -3.14173385072628
8.98 -3.14170959064968
9 -3.1416889957645
9.02 -3.14166857541225
9.04 -3.14165339104776
9.06 -3.14164640973075
9.08 -3.14164623519783
9.1 -3.14165077305388
9.12 -3.14164693332953
9.14 -3.14164274453933
9.16 -3.14163576322232
9.18 -3.1416211024566
9.2 -3.14161848446272
9.22 -3.14161202674449
9.24 -3.14160888515184
9.26 -3.14161289940912
9.28 -3.14162581484558
9.3 -3.14164728239538
9.32 -3.14166316489157
9.34 -3.14166857541225
9.36 -3.14167416046586
9.38 -3.14167485859756
9.4 -3.14167922192069
9.42 -3.1416903920279
9.44 -3.14170208573389
9.46 -3.14172128435567
9.48 -3.14173280352873
9.5 -3.14173385072628
9.52 -3.14173437432505
9.54 -3.14174048297744
9.56 -3.14174414816887
9.58 -3.14175619094071
9.6 -3.14177800755635
9.62 -3.14180750362071
9.64 -3.14184747166058
9.66 -3.14189093035896
9.68 -3.14193351639271
9.7 -3.14197767322278
9.72 -3.14201711766388
9.74 -3.14206214715858
9.76 -3.14211014371301
9.78 -3.14215814026744
9.8 -3.14220229709751
9.82 -3.14224017074228
9.84 -3.14227019040542
9.86 -3.1422797897163
9.88 -3.14227123760297
9.9 -3.14224401046664
9.92 -3.14220037723534
9.94 -3.1421426068371
9.96 -3.14207872778647
9.98 -3.14200751835299
10 -3.14195044608645
10.02 -3.14190000607107
10.04 -3.14185305671419
10.06 -3.14180244216588
10.08 -3.14176631385037
10.1 -3.14174624256397
10.12 -3.14173280352873
10.14 -3.14172425141539
10.16 -3.14172791660682
10.18 -3.1417270439422
10.2 -3.1417319308641
10.22 -3.14173891218111
10.24 -3.14175252574928
10.26 -3.14176037973091
10.28 -3.14175915800043
10.3 -3.14175427107853
10.32 -3.14174554443227
10.34 -3.14174153017499
10.36 -3.1417527002822
10.38 -3.14176631385037
10.4 -3.1417921447233
10.42 -3.14182600411079
10.44 -3.14185951443242
10.46 -3.14190210046617
10.48 -3.1419487007572
10.5 -3.14198203654591
10.52 -3.14202025925653
10.54 -3.14205307144647
10.56 -3.14207576072675
10.58 -3.14208780349858
10.6 -3.14209356308512
10.62 -3.14210002080335
10.64 -3.14210159159967
10.66 -3.14210874744961
10.68 -3.14211729956294
10.7 -3.1421260262092
10.72 -3.14213702178349
10.74 -3.14214155963955
10.76 -3.14213702178349
10.78 -3.1421267243409
10.8 -3.14212131382022
10.82 -3.14211520516784
10.84 -3.14210420959355
10.86 -3.1420837892413
10.88 -3.14205656210497
10.9 -3.14203073123204
10.92 -3.14200245689816
10.94 -3.14197941855204
10.96 -3.14196371058877
10.98 -3.1419480026255
11 -3.14192391708182
11.02 -3.14188883596386
11.04 -3.14184450460086
11.06 -3.14179371551962
11.08 -3.14173245446288
11.1 -3.14167311326831
11.12 -3.14161499380422
11.14 -3.14155425634625
11.16 -3.14149840581019
11.18 -3.14145145645331
11.2 -3.14141044121589
11.22 -3.14137029864309
11.24 -3.14133347219587
11.26 -3.14129943827546
11.28 -3.14126086649899
11.3 -3.14121897859694
11.32 -3.14116784044986
11.34 -3.14111146631502
11.36 -3.14106765855079
11.38 -3.1410268178463
11.4 -3.14098353368085
11.42 -3.14093832965322
11.44 -3.14090097960723
11.46 -3.14087671953062
11.48 -3.14086432769294
11.5 -3.14086083703443
11.52 -3.14085821904055
11.54 -3.1408564737113
11.56 -3.1408508886577
11.58 -3.1408508886577
11.6 -3.14084582720286
11.62 -3.14084076574803
11.64 -3.14082802484449
11.66 -3.14081284048
11.68 -3.14079329279238
11.7 -3.14077077804503
11.72 -3.14074040931604
11.74 -3.14071719643699
11.76 -3.14068909663604
11.78 -3.14065436458392
11.8 -3.14062853371099
11.82 -3.14062190145983
11.84 -3.14062347225616
11.86 -3.14064703420106
11.88 -3.1406791482593
11.9 -3.14071248404801
11.92 -3.14075088129156
11.94 -3.14079556172041
11.96 -3.14083849682001
11.98 -3.14088404991348
};
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
9 -3.14159265358979
11 -3.14159265358979
};
\end{axis}

\end{tikzpicture}
%\end{document}

==> plots/cartpole_sameVar_283_K5.tex <==
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%\begin{document}

% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.75]

\begin{axis}[
height =2.3in, % added
width = 3.in, % added 3.6in for onecolomn
legend cell align={left},
legend columns=2,
legend image post style={scale=0.58}, % To scale the legend mark length
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(1,1.24)}},
tick align=inside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Time [s]},
xlabel shift=-2pt,
xmin=0, xmax=12,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle x\) [m] \& \(\displaystyle \theta\) [rad.]},
ylabel shift=-3pt,
ymin=-3.45972750845878, ymax=3.14358258200981,
ytick style={color=black},
ytick style={color=black},
ytick={-4,-3,-2,-1,0,1,2,3},
yticklabels={
  \(\displaystyle {\ensuremath{-}4}\),
  \(\displaystyle {\ensuremath{-}3}\),
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\)
}
]
\path [draw=gray] % First zoomed box
(axis cs:9,-.15)
--(axis cs:11,-0.15)
--(axis cs:11,0.15)
--(axis cs:9,0.15)
--cycle;
% two lines of first box
\path [draw=gray]
(axis cs:9,0.15)
--(axis cs:6.8,0.7);
\path [draw=gray]
(axis cs:11,0.15)
--(axis cs:10.17,2.2);
\path [draw=gray]  % Second zoomed box
(axis cs:9,-3.00)
--(axis cs:11,-3.00)
--(axis cs:11,-3.29)
--(axis cs:9,-3.29)
--cycle;
% two lines of second box
\path [draw=gray]
(axis cs:9,-3.00)
--(axis cs:6.99,-2.45);
\path [draw=gray]
(axis cs:11,-3.0)
--(axis cs:10.35,-0.9);
\addplot [thick, black]
table {%
0 0
0.02 0
0.04 6.07083093200345e-05
0.06 0.0002040606341324
0.08 0.0005045809666626
0.1 0.0010854676365852
0.12 0.0020935209468007
0.14 0.0035117226652801
0.16 0.0054397890344262
0.18 0.0078756045550107
0.2 0.0110352989286184
0.22 0.0149106215685606
0.24 0.0196793880313634
0.26 0.0254729241132736
0.28 0.0324085541069507
0.3 0.0406323224306106
0.32 0.0501010380685329
0.34 0.0608982779085636
0.36 0.0731776282191276
0.38 0.0869681760668754
0.4 0.10231950879097
0.42 0.119253993034363
0.44 0.137894928455353
0.46 0.158186197280884
0.48 0.180117025971413
0.5 0.203719556331634
0.52 0.228885978460312
0.54 0.255782932043076
0.56 0.284341126680374
0.58 0.314538389444351
0.6 0.346528828144073
0.62 0.380183726549149
0.64 0.415536344051361
0.66 0.452376306056976
0.68 0.490571945905685
0.7 0.530065655708313
0.72 0.570953845977783
0.74 0.613209307193756
0.76 0.656798541545868
0.78 0.701584875583649
0.8 0.747520864009857
0.82 0.794533669948578
0.84 0.842567265033722
0.86 0.891472637653351
0.88 0.941227078437805
0.9 0.991584181785584
0.92 1.04232549667358
0.94 1.09317910671234
0.96 1.14385223388672
0.98 1.19429504871368
1 1.24428308010101
1.02 1.2934787273407
1.04 1.3417090177536
1.06 1.38869869709015
1.08 1.4342325925827
1.1 1.47825658321381
1.12 1.52046418190002
1.14 1.56073486804962
1.16 1.59883749485016
1.18 1.63444459438324
1.2 1.66732239723206
1.22 1.69728457927704
1.24 1.72403633594513
1.26 1.7472585439682
1.28 1.76673078536987
1.3 1.7822140455246
1.32 1.79349899291992
1.34 1.80047178268433
1.36 1.80312776565552
1.38 1.80134463310242
1.4 1.79506158828735
1.42 1.78425109386444
1.44 1.76900219917297
1.46 1.74944055080414
1.48 1.72572076320648
1.5 1.69791603088379
1.52 1.66609346866608
1.54 1.63047230243683
1.56 1.59114074707031
1.58 1.54819118976593
1.6 1.50181198120117
1.62 1.45214116573334
1.64 1.39944779872894
1.66 1.3439724445343
1.68 1.28601717948914
1.7 1.22584056854248
1.72 1.16386520862579
1.74 1.10047173500061
1.76 1.03598511219025
1.78 0.970688700675964
1.8 0.904890179634094
1.82 0.838974833488464
1.84 0.773332059383392
1.86 0.708271324634552
1.88 0.643941760063171
1.9 0.580541849136353
1.92 0.518319308757782
1.94 0.457403481006622
1.96 0.397984385490417
1.98 0.339999079704285
2 0.283625453710556
2.02 0.228836253285408
2.04 0.175767004489899
2.06 0.12437042593956
2.08 0.0745680406689643
2.1 0.0263664368540048
2.12 -0.02016531676054
2.14 -0.065073974430561
2.16 -0.108395010232925
2.18 -0.15011440217495
2.2 -0.190278097987175
2.22 -0.228966802358627
2.24 -0.266175895929336
2.26 -0.301894783973694
2.28 -0.336119174957275
2.3 -0.368959426879883
2.32 -0.400384783744812
2.34 -0.430454969406128
2.36 -0.459081679582596
2.38 -0.486353039741516
2.4 -0.512334167957306
2.42 -0.537059843540192
2.44 -0.56049519777298
2.46 -0.58274233341217
2.48 -0.603839039802551
2.5 -0.623802483081818
2.52 -0.642667591571808
2.54 -0.660480499267578
2.56 -0.677407562732697
2.58 -0.693400800228119
2.6 -0.708515346050262
2.62 -0.72288715839386
2.64 -0.736529886722565
2.66 -0.749570906162262
2.68 -0.762044608592987
2.7 -0.774148285388947
2.72 -0.785948157310486
2.74 -0.797430515289307
2.76 -0.808732509613037
2.78 -0.819901764392853
2.8 -0.830944657325745
2.82 -0.841955244541168
2.84 -0.852866768836975
2.86 -0.863709211349487
2.88 -0.87449723482132
2.9 -0.885274469852448
2.92 -0.896034061908722
2.94 -0.906806707382202
2.96 -0.91759842634201
2.98 -0.928304493427277
3 -0.938994705677032
3.02 -0.949669063091278
3.04 -0.960159718990326
3.06 -0.970452725887299
3.08 -0.98065847158432
3.1 -0.990712821483612
3.12 -1.00060844421387
3.14 -1.01043331623077
3.16 -1.02022337913513
3.18 -1.03002572059631
3.2 -1.03990924358368
3.22 -1.04982912540436
3.24 -1.05973041057587
3.26 -1.06952357292175
3.28 -1.07919764518738
3.3 -1.08869349956512
3.32 -1.09793877601624
3.34 -1.10677444934845
3.36 -1.11507439613342
3.38 -1.12280488014221
3.4 -1.12988555431366
3.42 -1.13625872135162
3.44 -1.14180397987366
3.46 -1.14648926258087
3.48 -1.15031754970551
3.5 -1.1531937122345
3.52 -1.15501856803894
3.54 -1.15592265129089
3.56 -1.15598905086517
3.58 -1.15509939193726
3.6 -1.15313827991486
3.62 -1.15019631385803
3.64 -1.14615511894226
3.66 -1.14108216762543
3.68 -1.13497173786163
3.7 -1.12787258625031
3.72 -1.11988866329193
3.74 -1.11115789413452
3.76 -1.10176277160645
3.78 -1.09181261062622
3.8 -1.08134818077087
3.82 -1.07052218914032
3.84 -1.05937969684601
3.86 -1.04799628257751
3.88 -1.03640675544739
3.9 -1.02457010746002
3.92 -1.01257872581482
3.94 -1.00045394897461
3.96 -0.988263487815857
3.98 -0.97608083486557
4 -0.963883578777313
4.02 -0.951639890670776
4.04 -0.939427077770233
4.06 -0.927273631095886
4.08 -0.915353834629059
4.1 -0.903619229793549
4.12 -0.892284274101257
4.14 -0.881306231021881
4.16 -0.870738804340363
4.18 -0.860420227050781
4.2 -0.850342929363251
4.22 -0.840480864048004
4.24 -0.830827414989471
4.26 -0.821426331996918
4.28 -0.812160849571228
4.3 -0.802940607070923
4.32 -0.793720006942749
4.34 -0.784435033798218
4.36 -0.774979948997498
4.38 -0.76531594991684
4.4 -0.755406379699707
4.42 -0.745238840579987
4.44 -0.734792292118073
4.46 -0.723993182182312
4.48 -0.712746202945709
4.5 -0.701107501983643
4.52 -0.689027309417725
4.54 -0.676537036895752
4.56 -0.663650214672089
4.58 -0.650341749191284
4.6 -0.636569917201996
4.62 -0.622296929359436
4.64 -0.607557654380798
4.66 -0.592378377914429
4.68 -0.576789021492004
4.7 -0.560758888721466
4.72 -0.54440575838089
4.74 -0.527778744697571
4.76 -0.510902643203735
4.78 -0.49381297826767
4.8 -0.4765585064888
4.82 -0.459151774644852
4.84 -0.441646605730057
4.86 -0.424062728881836
4.88 -0.406379163265228
4.9 -0.388630032539368
4.92 -0.370819926261902
4.94 -0.353028565645218
4.96 -0.335283607244492
4.98 -0.317630648612976
5 -0.300041854381561
5.02 -0.282563477754593
5.04 -0.265261858701706
5.06 -0.248139515519142
5.08 -0.231221109628677
5.1 -0.214552730321884
5.12 -0.198112025856972
5.14 -0.181945443153381
5.16 -0.166080370545387
5.18 -0.150524318218231
5.2 -0.135256215929985
5.22 -0.120265930891037
5.24 -0.105621539056301
5.26 -0.0913352966308593
5.28 -0.0773872658610344
5.3 -0.0637382119894027
5.32 -0.0503851622343063
5.34 -0.0373807772994041
5.36 -0.0247289966791868
5.38 -0.0124438498169183
5.4 -0.000520622532349
5.42 0.0110298823565244
5.44 0.0221450459212064
5.46 0.0328373610973358
5.48 0.0431276820600032
5.5 0.0530248880386352
5.52 0.0625806227326393
5.54 0.0717800930142402
5.56 0.0806402266025543
5.58 0.08916537463665
5.6 0.0973525121808052
5.62 0.105184964835644
5.64 0.112674884498119
5.66 0.119827479124069
5.68 0.126648381352425
5.7 0.133137106895447
5.72 0.139267414808273
5.74 0.145025461912155
5.76 0.150407522916794
5.78 0.155435249209404
5.8 0.160148754715919
5.82 0.164568230509758
5.84 0.168692842125893
5.86 0.17251543700695
5.88 0.176047936081886
5.9 0.179309174418449
5.92 0.182298138737679
5.94 0.184993058443069
5.96 0.187396124005318
5.98 0.189513742923736
6 0.191362842917442
6.02 0.192955136299133
6.04 0.19430860877037
6.06 0.195387199521065
6.08 0.196198657155037
6.1 0.196741372346878
6.12 0.19709986448288
6.14 0.197269424796104
6.16 0.197237208485603
6.18 0.197001874446869
6.2 0.196573629975319
6.22 0.195931360125542
6.24 0.195059105753899
6.26 0.194103628396988
6.28 0.192965865135193
6.3 0.191623792052269
6.32 0.190085843205452
6.34 0.188309192657471
6.36 0.18633496761322
6.38 0.184165328741074
6.4 0.181775689125061
6.42 0.179249286651611
6.44 0.176546633243561
6.46 0.1736661195755
6.48 0.170639917254448
6.5 0.167493656277656
6.52 0.164246201515198
6.54 0.160876125097275
6.56 0.157452508807182
6.58 0.154028296470642
6.6 0.150595515966415
6.62 0.147162318229675
6.64 0.143725961446762
6.66 0.140261486172676
6.68 0.136767163872719
6.7 0.13328829407692
6.72 0.12980705499649
6.74 0.126337170600891
6.76 0.122901625931263
6.78 0.119480393826962
6.8 0.116083949804306
6.82 0.11270734667778
6.84 0.109376914799213
6.86 0.106112129986286
6.88 0.102925099432468
6.9 0.0997931584715843
6.92 0.0967786461114883
6.94 0.0938383936882019
6.96 0.0910165905952453
6.98 0.0882697477936744
7 0.085587128996849
7.02 0.08293978869915
7.04 0.0803572535514831
7.06 0.0778271332383155
7.08 0.0753661766648292
7.1 0.0729535743594169
7.12 0.0705859512090683
7.14 0.0682946518063545
7.16 0.0660993754863739
7.18 0.0639691725373268
7.2 0.061930526047945
7.22 0.0598939768970012
7.24 0.0579517148435115
7.26 0.0561270490288734
7.28 0.0543466880917549
7.3 0.0526847839355468
7.32 0.0511368960142135
7.34 0.0497173890471458
7.36 0.0484713874757289
7.38 0.0474270060658454
7.4 0.0465567447245121
7.42 0.0458421260118484
7.44 0.0453155823051929
7.46 0.0449421666562557
7.48 0.044748418033123
7.5 0.0447209514677524
7.52 0.0448270663619041
7.54 0.0450728051364421
7.56 0.0454320758581161
7.58 0.0458914786577224
7.6 0.0464152470231056
7.62 0.0469720475375652
7.64 0.0475543551146984
7.66 0.0481288619339466
7.68 0.0487186759710311
7.7 0.0493197441101074
7.72 0.0499559715390205
7.74 0.0506232008337974
7.76 0.0513331964612007
7.78 0.0520811900496482
7.8 0.0527346134185791
7.82 0.0533658489584922
7.84 0.0539547316730022
7.86 0.0545442998409271
7.88 0.0551625378429889
7.9 0.055808987468481
7.92 0.056546077132225
7.94 0.0573318153619766
7.96 0.0581437572836875
7.98 0.0589687265455722
8 0.0598044358193874
8.02 0.0606569312512874
8.04 0.0614972785115242
8.06 0.062326829880476
8.08 0.0631381645798683
8.1 0.0639548227190971
8.12 0.0647629052400589
8.14 0.0655527561902999
8.16 0.0663507878780365
8.18 0.067147746682167
8.2 0.0679885745048523
8.22 0.0688065811991691
8.24 0.0695850700139999
8.26 0.0703376680612564
8.28 0.0710458979010582
8.3 0.0717082843184471
8.32 0.0723329186439514
8.34 0.0729092061519622
8.36 0.0734043344855308
8.38 0.0738158077001571
8.4 0.0741128623485565
8.42 0.0742357522249221
8.44 0.0741661563515663
8.46 0.0739765465259552
8.48 0.0736685395240783
8.5 0.0733019784092903
8.52 0.0728736668825149
8.54 0.072390578687191
8.56 0.0718693882226944
8.58 0.0713547840714454
8.6 0.0708420500159263
8.62 0.070348247885704
8.64 0.0699115693569183
8.66 0.0694971978664398
8.68 0.0691056549549102
8.7 0.0687380731105804
8.72 0.0684030055999755
8.74 0.0680872276425361
8.76 0.0678311735391616
8.78 0.0676502510905265
8.8 0.0675435662269592
8.82 0.0674997642636299
8.84 0.067558079957962
8.86 0.0677288547158241
8.88 0.0679317563772201
8.9 0.0682532265782356
8.92 0.0686152502894401
8.94 0.0690223574638366
8.96 0.0694829300045967
8.98 0.0700052306056022
9 0.0705546215176582
9.02 0.071144975721836
9.04 0.0717769041657447
9.06 0.0724301785230636
9.08 0.0731207281351089
9.1 0.0738285034894943
9.12 0.0744717121124267
9.14 0.0750692561268806
9.16 0.0756078734993934
9.18 0.0760536789894104
9.2 0.0764244496822357
9.22 0.0767163783311843
9.24 0.0769407451152801
9.26 0.0771076828241348
9.28 0.0772088393568992
9.3 0.0772596821188926
9.32 0.0772793665528297
9.34 0.0771561414003372
9.36 0.076957881450653
9.38 0.0766691043972969
9.4 0.0763550400733947
9.42 0.0760520100593566
9.44 0.0757909715175628
9.46 0.0756106451153755
9.48 0.0754721835255622
9.5 0.0753635019063949
9.52 0.0752758681774139
9.54 0.0752336159348487
9.56 0.075208842754364
9.58 0.0752402767539024
9.6 0.0752782374620437
9.62 0.0753108114004135
9.64 0.0753479748964309
9.66 0.0753804817795753
9.68 0.0754297450184822
9.7 0.0754573494195938
9.72 0.0754733085632324
9.74 0.0754619911313057
9.76 0.0754144191741943
9.78 0.0753979086875915
9.8 0.075416661798954
9.82 0.0754317492246627
9.84 0.0754818990826606
9.86 0.0755324736237526
9.88 0.0756131932139396
9.9 0.0757307186722755
9.92 0.075770266354084
9.94 0.0756357088685035
9.96 0.0754754096269607
9.98 0.0752925723791122
10 0.0750800669193267
10.02 0.0748804435133934
10.04 0.0747001990675926
10.06 0.0745494067668914
10.08 0.0744229555130004
10.1 0.0743207857012748
10.12 0.0742266103625297
10.14 0.0741361454129219
10.16 0.0740994811058044
10.18 0.0741200223565101
10.2 0.0741571336984634
10.22 0.0741909071803093
10.24 0.07417893409729
10.26 0.0741269066929817
10.28 0.0739753991365432
10.3 0.0738152414560318
10.32 0.0736478641629219
10.34 0.0734653174877166
10.36 0.0732160881161689
10.38 0.0728862360119819
10.4 0.0725051239132881
10.42 0.0721679553389549
10.44 0.0718362480401992
10.46 0.0714682936668396
10.48 0.071070559322834
10.5 0.0706565678119659
10.52 0.0702229365706443
10.54 0.0697956979274749
10.56 0.0693369731307029
10.58 0.0688492357730865
10.6 0.0683079361915588
10.62 0.0677416920661926
10.64 0.0671551004052162
10.66 0.066529244184494
10.68 0.0658506900072097
10.7 0.0650893598794937
10.72 0.0642676204442977
10.74 0.0634161606431007
10.76 0.0625113025307655
10.78 0.0615801587700843
10.8 0.0606328807771205
10.82 0.059621974825859
10.84 0.0585444420576095
10.86 0.0573967322707176
10.88 0.0561712831258773
10.9 0.0549671873450279
10.92 0.0537343733012676
10.94 0.0524718128144741
10.96 0.0512025579810142
10.98 0.049915824085474
11 0.0485834926366806
11.02 0.0472049266099929
11.04 0.0458213277161121
11.06 0.0444528423249721
11.08 0.0431162565946579
11.1 0.0417902432382106
11.12 0.0405206456780433
11.14 0.0393202193081378
11.16 0.0381984636187553
11.18 0.0371664054691791
11.2 0.0362366028130054
11.22 0.0354037210345268
11.24 0.0346680432558059
11.26 0.0340339615941047
11.28 0.0334809087216854
11.3 0.0330000855028629
11.32 0.0326113440096378
11.34 0.0322922840714454
11.36 0.0320386104285717
11.38 0.0318464450538158
11.4 0.0317227356135845
11.42 0.0316603034734725
11.44 0.031632225960493
11.46 0.0316669978201389
11.48 0.0317438878118991
11.5 0.0318509452044963
11.52 0.0319039113819599
11.54 0.031941533088684
11.56 0.0319584272801876
11.58 0.0319563783705234
11.6 0.0318801738321781
11.62 0.0317963249981403
11.64 0.0316487252712249
11.66 0.0314617156982421
11.68 0.0312418546527624
11.7 0.0309846252202987
11.72 0.0306879077106714
11.74 0.0302924644201993
11.76 0.0298757627606391
11.78 0.0294643230736255
11.8 0.0290854126214981
11.82 0.0286541134119033
11.84 0.0281640402972698
11.86 0.0276640653610229
11.88 0.0271746329963207
11.9 0.0267488490790128
11.92 0.0264256000518798
11.94 0.0261873677372932
11.96 0.0260665956884622
11.98 0.0260278712958097
};
\addlegendentry{\footnotesize $x$ [m],}
\addplot [thick, green!50!black]
table {%
0 0
0.02 0
0.04 -6.07083092255651e-05
0.06 -0.000203820021286796
0.08 -0.00050329440047876
0.1 -0.00108114827176504
0.12 -0.0020819032573379
0.14 -0.00348459732456233
0.16 -0.00538342444454521
0.18 -0.00776879455664559
0.2 -0.010847444703289
0.22 -0.0145989915332073
0.24 -0.0191864568270512
0.26 -0.0247230356587882
0.28 -0.0313041347066492
0.3 -0.0390496598355755
0.32 -0.0478856736624649
0.34 -0.0578604956276588
0.36 -0.0690876122751096
0.38 -0.0815509805383331
0.4 -0.0952497556779712
0.42 -0.110150722333029
0.44 -0.126315778605429
0.46 -0.143622987066981
0.48 -0.161990413235949
0.5 -0.18137398754872
0.52 -0.201587099401672
0.54 -0.2227090914626
0.56 -0.244583652043695
0.58 -0.267097247477116
0.6 -0.290303738623578
0.62 -0.313980770536378
0.64 -0.338059542336402
0.66 -0.362239002180973
0.68 -0.386294683274994
0.7 -0.410073380616722
0.72 -0.433565582161736
0.74 -0.456649202128858
0.76 -0.479198856064625
0.78 -0.501000776042252
0.8 -0.521925702977337
0.82 -0.541827116479175
0.84 -0.56057898632248
0.86 -0.577982362425816
0.88 -0.593952770853388
0.9 -0.608226300369
0.92 -0.620572654777853
0.94 -0.630728359176065
0.96 -0.638424161619931
0.98 -0.643596479764801
1 -0.64605037778652
1.02 -0.645509029012429
1.04 -0.6418360010549
1.06 -0.634820056714563
1.08 -0.62430474467727
1.1 -0.610270691788323
1.12 -0.592499347918789
1.14 -0.570929870890942
1.16 -0.545415565781153
1.18 -0.515732122873955
1.2 -0.481739270057365
1.22 -0.44334487140017
1.24 -0.400367412660164
1.26 -0.352610858455762
1.28 -0.299981030820526
1.3 -0.242382390431202
1.32 -0.179768878048831
1.34 -0.112214523558964
1.36 -0.0399358210926783
1.38 0.0369290900303901
1.4 0.118138422367645
1.42 0.203372134894149
1.44 0.2921500351728
1.46 0.383916515089519
1.48 0.478057218747603
1.5 0.574008160452562
1.52 0.671191636221988
1.54 0.768899688151394
1.56 0.866537892004134
1.58 0.963521928999934
1.6 1.05923630877808
1.62 1.15313746599633
1.64 1.24467640733846
1.66 1.33338896248992
1.68 1.41887065139655
1.7 1.50081002005333
1.72 1.5789608025028
1.74 1.65317628636805
1.76 1.72339081236261
1.78 1.78960319366259
1.8 1.85187584324205
1.82 1.91034489678264
1.84 1.96520408583132
1.86 2.01666354803005
1.88 2.06489729270524
1.9 2.11011639997663
1.92 2.15257279066845
1.94 2.19246853900151
1.96 2.23004600139572
1.98 2.2653996699768
2 2.29877001620908
2.02 2.33026535522594
2.04 2.36009948986076
2.06 2.38835724311517
2.08 2.41509429099232
2.1 2.44042146189971
2.12 2.46449391560784
2.14 2.48737256410761
2.16 2.50912355537767
2.18 2.52984742038292
2.2 2.54959163207903
2.22 2.56837085123172
2.24 2.58626501392071
2.26 2.60335719781842
2.28 2.61972140488512
2.3 2.63533023345155
2.32 2.65027374250713
2.34 2.66456100776396
2.36 2.67832991023294
2.38 2.6915577606338
2.4 2.70424106830805
2.42 2.71639973000914
2.44 2.72811577621193
2.46 2.73934382835586
2.48 2.75009435841644
2.5 2.76039546619464
2.52 2.77025640193548
2.54 2.77967472217802
2.56 2.78853174453311
2.58 2.79690897587683
2.6 2.80478774118619
2.62 2.81207047655598
2.64 2.81877393714704
2.66 2.82480317704806
2.68 2.83014946961277
2.7 2.83464578683176
2.72 2.83824605201277
2.74 2.84097749229214
2.76 2.84271898181978
2.78 2.84343212335215
2.8 2.84311325169781
2.82 2.84167178426858
2.84 2.83916514239687
2.86 2.83555580150375
2.88 2.83081583632118
2.9 2.8248866037863
2.92 2.81775117420537
2.94 2.80935474423988
2.96 2.79966066197553
2.98 2.78873071206784
3 2.77645930209707
3.02 2.76280140256851
3.04 2.74786243136899
3.06 2.73160032606353
3.08 2.71385416729511
3.1 2.6946169737467
3.12 2.67382696076279
3.14 2.65133019030336
3.16 2.62701635755968
3.18 2.60075997335853
3.2 2.57241355737811
3.22 2.54192143361529
3.24 2.50923019499496
3.26 2.47430615666256
3.28 2.43704756592268
3.3 2.39738338787479
3.32 2.35524538014511
3.34 2.31061958009964
3.36 2.26345711851933
3.38 2.21363896394918
3.4 2.16107034501081
3.42 2.10563606997359
3.44 2.04724817424322
3.46 1.98576895134172
3.48 1.92104488210808
3.5 1.85296265976727
3.52 1.78140503310013
3.54 1.70620333348775
3.56 1.62722683576915
3.58 1.54438696448481
3.6 1.4575960168398
3.62 1.36679491343894
3.64 1.27192806554556
3.66 1.17300681779981
3.68 1.0700660767867
3.7 0.963209113638099
3.72 0.852627373519644
3.74 0.738603564863575
3.76 0.62145376679743
3.78 0.501578427664784
3.8 0.379379514245667
3.82 0.255409370888455
3.84 0.130162630884482
3.86 0.00419119457036394
3.88 -0.121978071672875
3.9 -0.247890387751109
3.92 -0.372966424082261
3.94 -0.496715696022633
3.96 -0.618634885522534
3.98 -0.738258042031558
4 -0.855240428115852
4.02 -0.969284482591244
4.04 -1.08007140361656
4.06 -1.18736703781936
4.08 -1.29093539923148
4.1 -1.39068096598296
4.12 -1.48649482952847
4.14 -1.57836889154028
4.16 -1.6663220364809
4.18 -1.75039262668729
4.2 -1.83064461102324
4.22 -1.90715844916727
4.24 -1.9800360683477
4.26 -2.04941273158155
4.28 -2.11536732775101
4.3 -2.17798773418393
4.32 -2.23738364482378
4.34 -2.29365497977026
4.36 -2.34686971959772
4.38 -2.3971369473844
4.4 -2.4445638263464
4.42 -2.48927340219596
4.44 -2.53137912133447
4.46 -2.57094695720766
4.48 -2.6080182741188
4.5 -2.64275660941879
4.52 -2.6752302054814
4.54 -2.70557327812609
4.56 -2.73389997188596
4.58 -2.76028446325421
4.6 -2.78477893757547
4.62 -2.80743366033221
4.64 -2.82836120526117
4.66 -2.84766175426143
4.68 -2.86543322030401
4.7 -2.88171155717151
4.72 -2.89666937792695
4.74 -2.91041087872668
4.76 -2.92301075966268
4.78 -2.93455244747319
4.8 -2.94512565208177
4.82 -2.95478447869523
4.84 -2.96361793910543
4.86 -2.97167926585454
4.88 -2.97897945451686
4.9 -2.98558011521497
4.92 -2.9915103949474
4.94 -2.99687326814
4.96 -3.00171620774844
4.98 -3.0061036164221
5 -3.01002432405378
5.02 -3.01353994076607
5.04 -3.01673005357287
5.06 -3.01960949777281
5.08 -3.02221405261556
5.1 -3.02459921957133
5.12 -3.02675295586829
5.14 -3.02872919218033
5.16 -3.03056335869125
5.18 -3.03226994163385
5.2 -3.03383480384119
5.22 -3.03525340745721
5.24 -3.03659957990927
5.26 -3.03789129808867
5.28 -3.03911285403214
5.3 -3.04023056288512
5.32 -3.04124582091101
5.34 -3.04221500224464
5.36 -3.04314543726888
5.38 -3.04405510287502
5.4 -3.04494312639843
5.42 -3.04582347047314
5.44 -3.04676175947901
5.46 -3.04774944130271
5.48 -3.04876976078343
5.5 -3.04981765646632
5.52 -3.05084652806038
5.54 -3.0518745269898
5.56 -3.05288856328521
5.58 -3.05388898601245
5.6 -3.05488225288976
5.62 -3.05588948240109
5.64 -3.05690194790017
5.66 -3.05791860218946
5.68 -3.0589376999397
5.7 -3.05996430260572
5.72 -3.06102755718603
5.74 -3.06214648776949
5.76 -3.06332894833771
5.78 -3.06455783466404
5.8 -3.06579771656466
5.82 -3.06703445687262
5.84 -3.06827241891106
5.86 -3.06952434358352
5.88 -3.07078342410591
5.9 -3.07203482517959
5.92 -3.07328570265449
5.94 -3.07456171287062
5.96 -3.07586669555234
5.98 -3.07719855630454
6 -3.07854577595415
6.02 -3.07990242038173
6.04 -3.08125522508495
6.06 -3.08264625249879
6.08 -3.08407288462937
6.1 -3.0855421027937
6.12 -3.08697554170836
6.14 -3.08838314975009
6.16 -3.08978412554067
6.18 -3.09118440319954
6.2 -3.09257979393651
6.22 -3.09399665222328
6.24 -3.0954567946755
6.26 -3.09681902415668
6.28 -3.09818788588902
6.3 -3.099590257943
6.32 -3.10102387139059
6.34 -3.10253689731914
6.36 -3.10409425461069
6.38 -3.10569995752253
6.4 -3.10738454931655
6.42 -3.10907175910446
6.44 -3.11080783811142
6.46 -3.11260064031906
6.48 -3.11442555658495
6.5 -3.116264086419
6.52 -3.1181043615823
6.54 -3.11997465640874
6.56 -3.12181423344034
6.58 -3.12357684145193
6.6 -3.12527731574215
6.62 -3.12691408551467
6.64 -3.12849675008038
6.66 -3.13005637629996
6.68 -3.13160012002335
6.7 -3.13308975853993
6.72 -3.13454798112997
6.74 -3.13596745741062
6.76 -3.1373310831552
6.78 -3.13866346750617
6.8 -3.13995937447578
6.82 -3.1412291015066
6.84 -3.14245135558177
6.86 -3.14361130140265
6.88 -3.14470143405345
6.9 -3.14574880613757
6.92 -3.14669529819092
6.94 -3.14758751050454
6.96 -3.148384427841
6.98 -3.14913317409011
7 -3.14984771188588
7.02 -3.15055893355606
7.04 -3.15124100822774
7.06 -3.15190842213371
7.08 -3.15254703810701
7.1 -3.15318059262548
7.12 -3.15381467074273
7.14 -3.15442029999318
7.16 -3.15497985255137
7.18 -3.15552736233772
7.2 -3.156037696611
7.22 -3.15660300875572
7.24 -3.15713254165077
7.26 -3.15760604947684
7.28 -3.1580975341942
7.3 -3.15853561183645
7.32 -3.15892639105598
7.34 -3.1592562582846
7.36 -3.15948245295566
7.38 -3.15957704980112
7.4 -3.15956814862193
7.42 -3.15947424990818
7.44 -3.15926271600283
7.46 -3.15896705722755
7.48 -3.15856022097891
7.5 -3.1580532028312
7.52 -3.15747741871097
7.54 -3.15682466557072
7.56 -3.15611780722367
7.58 -3.15536766471116
7.6 -3.15460705022314
7.62 -3.15386511075812
7.64 -3.15314516244167
7.66 -3.15247862120033
7.68 -3.15183948162825
7.7 -3.1512289654559
7.72 -3.15062159087621
7.74 -3.15001805602087
7.76 -3.14940509638757
7.78 -3.14878445730556
7.8 -3.14828738753459
7.82 -3.1478379652522
7.84 -3.14745591267894
7.86 -3.14709602578718
7.88 -3.14672880851256
7.9 -3.14635391178923
7.92 -3.14590640936902
7.94 -3.1454276655552
7.96 -3.14493810070002
7.98 -3.14444801224606
8 -3.14395827285795
8.02 -3.1434613776199
8.04 -3.14298385553656
8.06 -3.14252239048233
8.08 -3.14208291657668
8.1 -3.14164012654545
8.12 -3.1412062376934
8.14 -3.14078840587047
8.16 -3.14035992753911
8.18 -3.13992743495047
8.2 -3.13944415328059
8.22 -3.13897553237643
8.24 -3.13853640753663
8.26 -3.13811072173206
8.28 -3.13771592825526
8.3 -3.1373518525733
8.32 -3.13700854630943
8.34 -3.13669560877455
8.36 -3.13644497949396
8.38 -3.1362575311323
8.4 -3.13616345788561
8.42 -3.13622262454726
8.44 -3.13645265894267
8.46 -3.13678304977007
8.48 -3.13721309889776
8.5 -3.13768398872995
8.52 -3.13820147885317
8.54 -3.13876068234551
8.56 -3.13934676390833
8.58 -3.13991748657373
8.6 -3.1404796571258
8.62 -3.14101896386466
8.64 -3.14149840581019
8.66 -3.14195533300836
8.68 -3.14239114172258
8.7 -3.14280600648578
8.72 -3.1431925969151
8.74 -3.14356714457257
8.76 -3.14388880875372
8.78 -3.14414537215376
8.8 -3.1443368347727
8.82 -3.14447663564579
8.84 -3.14452533033192
8.86 -3.14447331952021
8.88 -3.14440071382333
8.9 -3.14421989771282
8.92 -3.1440092364721
8.94 -3.14376314504757
8.96 -3.14347150052957
8.98 -3.1431260998706
9 -3.1427590571289
9.02 -3.14235588607169
9.04 -3.14191414323801
9.06 -3.14145250365086
9.08 -3.14095264135309
9.1 -3.14043340590062
9.12 -3.13997403524149
9.14 -3.13955375995761
9.16 -3.13918427375497
9.18 -3.13889856335641
9.2 -3.13867673200849
9.22 -3.13852279396846
9.24 -3.13842453193157
9.26 -3.13837095032354
9.28 -3.13837077579061
9.3 -3.1384081258366
9.32 -3.13846397637267
9.34 -3.13865037753678
9.36 -3.13890065775152
9.38 -3.13923069951307
9.4 -3.13957679830374
9.42 -3.13990387300556
9.44 -3.14018242755418
9.46 -3.14037476283775
9.48 -3.14052049783029
9.5 -3.14063237343535
9.52 -3.14071911629917
9.54 -3.14075716447686
9.56 -3.14077479230231
9.58 -3.14073238080148
9.6 -3.1406805445227
9.62 -3.14063045357317
9.64 -3.14057163597738
9.66 -3.14051386557914
9.68 -3.14043497669695
9.7 -3.14037319204142
9.72 -3.14031838870291
9.74 -3.14028557651297
9.76 -3.14028418024957
9.78 -3.14024648113773
9.8 -3.14016846492017
9.82 -3.14008817977457
9.84 -3.13996705392449
9.86 -3.13983894675739
9.88 -3.139674187676
9.9 -3.13946474816576
9.92 -3.13932529635853
9.94 -3.13935060363268
9.96 -3.13939318966643
9.98 -3.13944938926834
10 -3.13952653282128
10.02 -3.13958325602197
10.04 -3.13961292661926
10.06 -3.13960472357177
10.08 -3.13956458099898
10.1 -3.13949249890087
10.12 -3.13940383617487
10.14 -3.13930313067703
10.16 -3.13913959332612
10.18 -3.13890920986485
10.2 -3.13865177380018
10.22 -3.1383859601551
10.24 -3.13815348229874
10.26 -3.13794700984823
10.28 -3.13782640759691
10.3 -3.13769934762737
10.32 -3.13756443367619
10.34 -3.13742882159331
10.36 -3.13734330045996
10.38 -3.13732200744309
10.4 -3.13733509741248
10.42 -3.1372874499239
10.44 -3.13721728768797
10.46 -3.13716649860674
10.48 -3.13712845042904
10.5 -3.1370886569221
10.52 -3.1370506087444
10.54 -3.13698882408888
10.56 -3.13694012940275
10.58 -3.13690260482383
10.6 -3.13689963776411
10.62 -3.13690382655431
10.64 -3.13690941160792
10.66 -3.13693646421132
10.68 -3.13699755073514
10.7 -3.13712356350714
10.72 -3.13729251137873
10.74 -3.13747402562094
10.76 -3.13769271537621
10.78 -3.13792274977162
10.8 -3.13815435496336
10.82 -3.13843605110464
10.84 -3.13877185245272
10.86 -3.13916682046245
10.88 -3.13963037991178
10.9 -3.1400647923626
10.92 -3.14052171956077
10.94 -3.14100447763187
10.96 -3.14149177355903
10.98 -3.141995824647
11 -3.14254717415771
11.02 -3.14314878915087
11.04 -3.14376105065247
11.06 -3.14436720350169
11.08 -3.14495171426818
11.1 -3.1455391920944
11.12 -3.14608600374905
11.14 -3.14658097912492
11.16 -3.14701696237207
11.18 -3.14738470324546
11.2 -3.14767320617082
11.22 -3.14788805620174
11.24 -3.14803064960162
11.26 -3.1480969721132
11.28 -3.14810779315456
11.3 -3.14807183937197
11.32 -3.14796956307781
11.34 -3.14782225728894
11.36 -3.14763411079557
11.38 -3.14740809065744
11.4 -3.14713651742583
11.42 -3.14682549975312
11.44 -3.1465005194464
11.46 -3.1461320804413
11.48 -3.14573885776083
11.5 -3.14533202151219
11.52 -3.144994125769
11.54 -3.1446852024914
11.56 -3.14440839327204
11.58 -3.14416177824873
11.6 -3.14399946262829
11.62 -3.14385460030038
11.64 -3.14378182007057
11.66 -3.14375721092812
11.68 -3.14377396608894
11.7 -3.14383662340908
11.72 -3.14394762634951
11.74 -3.14416666517063
11.76 -3.14441694538537
11.78 -3.14467281065371
11.8 -3.14490877916858
11.82 -3.14521002299748
11.84 -3.14558387252325
11.86 -3.14598337838903
11.88 -3.14639004010475
11.9 -3.14675184685869
11.92 -3.14703127407193
11.94 -3.14724682223455
11.96 -3.14736724995294
11.98 -3.14742816194384
};
\addlegendentry{\footnotesize $\theta$ [rad.], $\textit{MPPI}, \qquad \;\; \Sigma_\mathbf{u} = 0.283$}
\addplot [thick, blue]
table {%
0 0
0.02 0
0.04 -5.32165649929084e-05
0.06 -0.0002390904846834
0.08 -0.000590662297327
0.1 -0.0012104628840461
0.12 -0.0022084135562181
0.14 -0.0036357920616865
0.16 -0.0055848532356321
0.18 -0.0081896223127841
0.2 -0.0115604540333151
0.22 -0.0157028380781412
0.24 -0.0206699036061763
0.26 -0.0265239533036947
0.28 -0.0332521945238113
0.3 -0.0409215092658996
0.32 -0.0496217124164104
0.34 -0.0595493540167808
0.36 -0.0707930475473404
0.38 -0.0833503305912017
0.4 -0.0974232703447341
0.42 -0.113121405243874
0.44 -0.130575031042099
0.46 -0.14986377954483
0.48 -0.171073898673058
0.5 -0.194258019328117
0.52 -0.219441771507263
0.54 -0.246698811650276
0.56 -0.276132047176361
0.58 -0.307792514562607
0.6 -0.34169802069664
0.62 -0.377804428339005
0.64 -0.416067749261856
0.66 -0.456412136554718
0.68 -0.498861014842987
0.7 -0.543246030807495
0.72 -0.589553415775299
0.74 -0.63783860206604
0.76 -0.687940716743469
0.78 -0.739763617515564
0.8 -0.793339788913727
0.82 -0.848613619804382
0.84 -0.905472040176392
0.86 -0.963659942150116
0.88 -1.02303218841553
0.9 -1.08332097530365
0.92 -1.14446997642517
0.94 -1.20631515979767
0.96 -1.26886057853699
0.98 -1.33202195167542
1 -1.39561975002289
1.02 -1.45954716205597
1.04 -1.52351772785187
1.06 -1.58735942840576
1.08 -1.6507705450058
1.1 -1.71348261833191
1.12 -1.77531981468201
1.14 -1.8357081413269
1.16 -1.8943464756012
1.18 -1.95098984241486
1.2 -2.00520730018616
1.22 -2.05668926239014
1.24 -2.10503649711609
1.26 -2.14995718002319
1.28 -2.19123649597168
1.3 -2.22862577438354
1.32 -2.26197957992554
1.34 -2.29118132591248
1.36 -2.31612539291382
1.38 -2.33682680130005
1.4 -2.35337090492249
1.42 -2.36584758758545
1.44 -2.37431263923645
1.46 -2.3788104057312
1.48 -2.37941837310791
1.5 -2.37631559371948
1.52 -2.36961960792542
1.54 -2.35937476158142
1.56 -2.3456711769104
1.58 -2.32846641540527
1.6 -2.30794811248779
1.62 -2.28404235839844
1.64 -2.25699472427368
1.66 -2.22689509391785
1.68 -2.19395422935486
1.7 -2.15842533111572
1.72 -2.12067365646362
1.74 -2.08101654052734
1.76 -2.0397744178772
1.78 -1.99711537361145
1.8 -1.95326840877533
1.82 -1.90851998329163
1.84 -1.86332893371582
1.86 -1.81809949874878
1.88 -1.77304124832153
1.9 -1.72836422920227
1.92 -1.68432068824768
1.94 -1.64104187488556
1.96 -1.59874439239502
1.98 -1.55752968788147
2 -1.51742267608643
2.02 -1.47847199440002
2.04 -1.44065356254578
2.06 -1.40401339530945
2.08 -1.36859095096588
2.1 -1.33441138267517
2.12 -1.30138719081879
2.14 -1.26949548721313
2.16 -1.23872482776642
2.18 -1.20904159545898
2.2 -1.18038511276245
2.22 -1.15270280838013
2.24 -1.1259937286377
2.26 -1.1002197265625
2.28 -1.07531535625458
2.3 -1.05127084255219
2.32 -1.02804970741272
2.34 -1.00558948516846
2.36 -0.983871698379517
2.38 -0.96294778585434
2.4 -0.942752301692963
2.42 -0.923212349414825
2.44 -0.904302000999451
2.46 -0.88598895072937
2.48 -0.86826753616333
2.5 -0.851109683513641
2.52 -0.834523856639862
2.54 -0.818472027778625
2.56 -0.802936196327209
2.58 -0.78786712884903
2.6 -0.773181974887848
2.62 -0.758816659450531
2.64 -0.744729578495026
2.66 -0.730905413627625
2.68 -0.71735030412674
2.7 -0.704020977020264
2.72 -0.690905332565308
2.74 -0.67796802520752
2.76 -0.665149867534637
2.78 -0.652402937412262
2.8 -0.63971346616745
2.82 -0.627087235450745
2.84 -0.614517033100128
2.86 -0.601969599723816
2.88 -0.589487135410309
2.9 -0.577042460441589
2.92 -0.564640760421753
2.94 -0.552299380302429
2.96 -0.540037393569946
2.98 -0.527867257595062
3 -0.515783965587616
3.02 -0.503802001476288
3.04 -0.491957157850266
3.06 -0.480275809764862
3.08 -0.468725174665451
3.1 -0.457315593957901
3.12 -0.44602170586586
3.14 -0.434832215309143
3.16 -0.423762887716293
3.18 -0.412829756736755
3.2 -0.402045667171478
3.22 -0.391423225402832
3.24 -0.380979865789413
3.26 -0.370718389749527
3.28 -0.360620766878128
3.3 -0.350673615932465
3.32 -0.34088858962059
3.34 -0.331287801265716
3.36 -0.321859419345856
3.38 -0.312654614448547
3.4 -0.303656697273254
3.42 -0.294842392206192
3.44 -0.286259233951569
3.46 -0.277921617031097
3.48 -0.269801884889603
3.5 -0.261890947818756
3.52 -0.254182815551758
3.54 -0.246674448251724
3.56 -0.239354223012924
3.58 -0.232217282056808
3.6 -0.225247249007225
3.62 -0.218426302075386
3.64 -0.211803704500198
3.66 -0.205419540405273
3.68 -0.199276357889175
3.7 -0.193334966897964
3.72 -0.18757651746273
3.74 -0.182023033499718
3.76 -0.176642134785652
3.78 -0.171459034085274
3.8 -0.166443690657616
3.82 -0.16158264875412
3.84 -0.15685661137104
3.86 -0.152227327227592
3.88 -0.147688865661621
3.9 -0.143241167068481
3.92 -0.138878241181374
3.94 -0.134590893983841
3.96 -0.13038657605648
3.98 -0.126301005482674
4 -0.122310638427734
4.02 -0.11840645968914
4.04 -0.1145950704813
4.06 -0.11087229847908
4.08 -0.107232369482517
4.1 -0.103663355112076
4.12 -0.100161239504814
4.14 -0.0967096239328384
4.16 -0.0933207646012306
4.18 -0.0900266095995903
4.2 -0.0867811366915702
4.22 -0.0835532397031784
4.24 -0.0803074166178703
4.26 -0.0770826488733291
4.28 -0.0738672390580177
4.3 -0.0706681460142135
4.32 -0.0674657449126243
4.34 -0.0642723962664604
4.36 -0.061082512140274
4.38 -0.0579149797558784
4.4 -0.054760493338108
4.42 -0.0516635701060295
4.44 -0.0485832206904888
4.46 -0.0455499701201915
4.48 -0.0425994172692298
4.5 -0.0397477857768535
4.52 -0.0369786694645881
4.54 -0.0343029238283634
4.56 -0.0317544601857662
4.58 -0.0293638482689857
4.6 -0.0271396785974502
4.62 -0.0250771343708038
4.64 -0.0231761522591114
4.66 -0.021422553807497
4.68 -0.0197829101234674
4.7 -0.0182913243770599
4.72 -0.0168746188282966
4.74 -0.0155611960217356
4.76 -0.0143822496756911
4.78 -0.013355997391045
4.8 -0.0124719599261879
4.82 -0.0117285195738077
4.84 -0.0111373011022806
4.86 -0.0107365138828754
4.88 -0.0104658203199505
4.9 -0.0103652430698275
4.92 -0.0104464394971728
4.94 -0.0106449658051133
4.96 -0.0109788812696933
4.98 -0.011380654759705
5 -0.0118318926542997
5.02 -0.0123132448643445
5.04 -0.0128135941922664
5.06 -0.0133300414308905
5.08 -0.0138410292565822
5.1 -0.0143493050709366
5.12 -0.0148478467017412
5.14 -0.0153373377397656
5.16 -0.0158264152705669
5.18 -0.0162771586328744
5.2 -0.0166835784912109
5.22 -0.0170349441468715
5.24 -0.0173412784934043
5.26 -0.0175944417715072
5.28 -0.0178197026252746
5.3 -0.0180259812623262
5.32 -0.0181736145168542
5.34 -0.0182724092155694
5.36 -0.0183164086192846
5.38 -0.0183095522224903
5.4 -0.0182580556720495
5.42 -0.0181822516024112
5.44 -0.0180533099919557
5.46 -0.0178824216127395
5.48 -0.0176882818341255
5.5 -0.017475152388215
5.52 -0.0172664634883403
5.54 -0.0170316603034734
5.56 -0.0167894829064607
5.58 -0.0165170431137084
5.6 -0.0162241514772176
5.62 -0.0159305036067962
5.64 -0.015554909594357
5.66 -0.0151160592213273
5.68 -0.0146014401689171
5.7 -0.0140137495473027
5.72 -0.0133567294105887
5.74 -0.0126121807843446
5.76 -0.0118039324879646
5.78 -0.010920432396233
5.8 -0.0099972328171134
5.82 -0.009029408916831
5.84 -0.0080228289589285
5.86 -0.0069871288724243
5.88 -0.0059149893932044
5.9 -0.0047982395626604
5.92 -0.0036460517439991
5.94 -0.0024623884819447
5.96 -0.0012413571821525
5.98 -9.18433579499833e-06
6 0.0012312578037381
6.02 0.0024252301082015
6.04 0.0035994742065668
6.06 0.0047532068565487
6.08 0.0059072128497064
6.1 0.0070619252510368
6.12 0.0082161603495478
6.14 0.0093733947724103
6.16 0.0105262929573655
6.18 0.0116646941751241
6.2 0.0127835590392351
6.22 0.0138686038553714
6.24 0.0149147259071469
6.26 0.0159072875976562
6.28 0.0168400779366493
6.3 0.017713289707899
6.32 0.0185067001730203
6.34 0.0192361772060394
6.36 0.0198914427310228
6.38 0.020478842779994
6.4 0.0209967140108346
6.42 0.0214388705790042
6.44 0.0217906571924686
6.46 0.0220558159053325
6.48 0.022225996479392
6.5 0.022309361025691
6.52 0.0223036427050828
6.54 0.0221968982368707
6.56 0.021972756832838
6.58 0.0216339696198701
6.6 0.0211755335330963
6.62 0.0206099599599838
6.64 0.0199611671268939
6.66 0.0191135816276073
6.68 0.0181071478873491
6.7 0.0169697515666484
6.72 0.0156814660876989
6.74 0.0141694070771336
6.76 0.012494352646172
6.78 0.0106910318136215
6.8 0.0087889675050973
6.82 0.0068570021539926
6.84 0.004917784128338
6.86 0.0030121200252324
6.88 0.0011306074447929
6.9 -0.0006884754984639
6.92 -0.0024469136260449
6.94 -0.004148680716753
6.96 -0.0057424386031925
6.98 -0.0072680576704442
7 -0.0086871683597564
7.02 -0.0099958889186382
7.04 -0.0111886160448193
7.06 -0.012253756634891
7.08 -0.0131942657753825
7.1 -0.0139957228675484
7.12 -0.0146801453083753
7.14 -0.0152302728965878
7.16 -0.0156509820371866
7.18 -0.0159522648900747
7.2 -0.0161542780697345
7.22 -0.016257269307971
7.24 -0.0162378661334514
7.26 -0.0161255542188882
7.28 -0.0159611776471138
7.3 -0.0157642383128404
7.32 -0.0155262146145105
7.34 -0.0152524374425411
7.36 -0.0149444416165351
7.38 -0.0145606892183423
7.4 -0.0141349975019693
7.42 -0.0136687075719237
7.44 -0.0131698688492178
7.46 -0.0126439342275261
7.48 -0.0121031170710921
7.5 -0.0115471296012401
7.52 -0.0109865544363856
7.54 -0.0104224300011992
7.56 -0.009852428920567
7.58 -0.0092691024765372
7.6 -0.0086674019694328
7.62 -0.0080502955242991
7.64 -0.0074580362997949
7.66 -0.0068770754151046
7.68 -0.0062985327094793
7.7 -0.0057321940548717
7.72 -0.0051768468692898
7.74 -0.0046328925527632
7.76 -0.0040954272262752
7.78 -0.0035673952661454
7.8 -0.0030529310461133
7.82 -0.0025688323657959
7.84 -0.0021092768292874
7.86 -0.0016939745983108
7.88 -0.0013196936342865
7.9 -0.0009937430731952
7.92 -0.0007169682066887
7.94 -0.0005215724231675
7.96 -0.0003813111106865
7.98 -0.0002868343144655
8 -0.0002375262702116
8.02 -0.0002356108307139
8.04 -0.0002808254212141
8.06 -0.0003803439904004
8.08 -0.0005234196432866
8.1 -0.0007012814749032
8.12 -0.0009081127354875
8.14 -0.0011469617020338
8.16 -0.0013969579013064
8.18 -0.0016549761639907
8.2 -0.0019254389917477
8.22 -0.0022118759807199
8.24 -0.0025092479772865
8.26 -0.0028691317420452
8.28 -0.0032748393714427
8.3 -0.0036392023321241
8.32 -0.0039975005201995
8.34 -0.0043516205623745
8.36 -0.0047415988519787
8.38 -0.0051412573084235
8.4 -0.0055352579802274
8.42 -0.0059109330177307
8.44 -0.0062724812887609
8.46 -0.0065954476594924
8.48 -0.0069052474573254
8.5 -0.0071986862458288
8.52 -0.0074930493719875
8.54 -0.007770684082061
8.56 -0.0080160265788435
8.58 -0.0081800380721688
8.6 -0.0082681681960821
8.62 -0.0083024147897958
8.64 -0.0082910032942891
8.66 -0.0082165766507387
8.68 -0.0080942874774336
8.7 -0.007931999862194
8.72 -0.007727317046374
8.74 -0.0075322156772017
8.76 -0.0073751667514443
8.78 -0.0072483145631849
8.8 -0.0071697547100484
8.82 -0.0071110315620899
8.84 -0.0070680193603038
8.86 -0.0070370058529078
8.88 -0.0070306593552231
8.9 -0.0070324605330824
8.92 -0.0070270784199237
8.94 -0.0070263054221868
8.96 -0.0070361644029617
8.98 -0.0070867370814085
9 -0.0071593443863093
9.02 -0.0072573660872876
9.04 -0.0073554022237658
9.06 -0.0074749188497662
9.08 -0.0076376739889383
9.1 -0.0078225070610642
9.12 -0.0080063855275511
9.14 -0.0081545524299144
9.16 -0.0083247954025864
9.18 -0.0085281217470765
9.2 -0.0087623232975602
9.22 -0.009039694443345
9.24 -0.0093561336398124
9.26 -0.0097216665744781
9.28 -0.0101347900927066
9.3 -0.0105953561142086
9.32 -0.011100728996098
9.34 -0.0116536971181631
9.36 -0.0122532239183783
9.38 -0.0128875067457556
9.4 -0.0135301705449819
9.42 -0.014193988405168
9.44 -0.0148953450843691
9.46 -0.0155374836176633
9.48 -0.0161045528948307
9.5 -0.0166203528642654
9.52 -0.0170993562787771
9.54 -0.0175355579704046
9.56 -0.0179445128887891
9.58 -0.0183183513581752
9.6 -0.0186632480472326
9.62 -0.0189653094857931
9.64 -0.0192340146750211
9.66 -0.0194623116403818
9.68 -0.0196430049836635
9.7 -0.01977682672441
9.72 -0.0198858883231878
9.74 -0.0199785642325878
9.76 -0.0200817864388227
9.78 -0.0201934408396482
9.8 -0.0203143749386072
9.82 -0.0204354189336299
9.84 -0.0205621980130672
9.86 -0.0207541212439537
9.88 -0.0209988821297884
9.9 -0.021265048533678
9.92 -0.0215661861002445
9.94 -0.0218719225376844
9.96 -0.0221750978380441
9.98 -0.0224684793502092
10 -0.0227702092379331
10.02 -0.0230739060789346
10.04 -0.0233486965298652
10.06 -0.023660434409976
10.08 -0.0239556208252906
10.1 -0.0242124442011117
10.12 -0.0244553741067647
10.14 -0.0246718507260084
10.16 -0.0248968806117773
10.18 -0.0251220669597387
10.2 -0.025355190038681
10.22 -0.0256155896931886
10.24 -0.025900412350893
10.26 -0.0261887777596712
10.28 -0.0265199802815914
10.3 -0.0269113052636384
10.32 -0.0273585096001625
10.34 -0.0278465393930673
10.36 -0.0283319316804409
10.38 -0.0288501363247632
10.4 -0.0294140260666608
10.42 -0.0300291273742914
10.44 -0.0306987296789884
10.46 -0.0313581600785255
10.48 -0.0320086181163787
10.5 -0.0326441973447799
10.52 -0.0332558788359165
10.54 -0.0338663719594478
10.56 -0.0344448499381542
10.58 -0.0349860601127147
10.6 -0.0354660637676715
10.62 -0.0358609408140182
10.64 -0.03616963326931
10.66 -0.0362719297409057
10.68 -0.0362569689750671
10.7 -0.0361208096146583
10.72 -0.0358822681009769
10.74 -0.035556174814701
10.76 -0.0351527631282806
10.78 -0.0347255803644657
10.8 -0.0343767814338207
10.82 -0.0340663306415081
10.84 -0.0337588004767894
10.86 -0.0334460213780403
10.88 -0.0331225618720054
10.9 -0.0328168645501136
10.92 -0.0325532630085945
10.94 -0.0323357358574867
10.96 -0.0321243628859519
10.98 -0.0319391675293445
11 -0.0317995361983776
11.02 -0.0317109003663063
11.04 -0.0316614545881748
11.06 -0.0316459760069847
11.08 -0.031684223562479
11.1 -0.0318153984844684
11.12 -0.0320253260433673
11.14 -0.0323268100619316
11.16 -0.0327203050255775
11.18 -0.0331679694354534
11.2 -0.0337318181991577
11.22 -0.0344140231609344
11.24 -0.0352094508707523
11.26 -0.0361308492720127
11.28 -0.0371741205453872
11.3 -0.0383289009332656
11.32 -0.0395862348377704
11.34 -0.0409113988280296
11.36 -0.0422850251197814
11.38 -0.0437021479010582
11.4 -0.0451245345175266
11.42 -0.0465310625731945
11.44 -0.0478871390223503
11.46 -0.0492061153054237
11.48 -0.0504715517163276
11.5 -0.0516745708882808
11.52 -0.0528106875717639
11.54 -0.0538689419627189
11.56 -0.054839126765728
11.58 -0.0556825958192348
11.6 -0.0564066022634506
11.62 -0.0570009611546993
11.64 -0.0574718229472637
11.66 -0.0578213967382907
11.68 -0.0580649860203266
11.7 -0.0581968165934085
11.72 -0.0582552179694175
11.74 -0.0582413114607334
11.76 -0.0581768900156021
11.78 -0.0580381341278553
11.8 -0.0577871799468994
11.82 -0.0574465915560722
11.84 -0.0570113584399223
11.86 -0.0564663708209991
11.88 -0.0558182187378406
11.9 -0.0550876259803772
11.92 -0.0542399026453495
11.94 -0.053263820707798
11.96 -0.0521771162748336
11.98 -0.0510015115141868
};
\addlegendentry{\footnotesize $x$ [m],}
\addplot [thick, red]
table {%
0 0
0.02 0
0.04 5.3216563696525e-05
0.06 0.000238879601888912
0.08 0.000589295761170169
0.1 0.00120561445514897
0.12 0.00219532819116773
0.14 0.00360581532803524
0.16 0.00552377736527236
0.18 0.00807568696913097
0.2 0.0113618438484
0.22 0.0153747909093175
0.24 0.0201518333429143
0.26 0.0257364209463859
0.28 0.0320937076976174
0.3 0.039265417437707
0.32 0.0473128967445331
0.34 0.0564005137457315
0.36 0.0665805235991068
0.38 0.0778097276603431
0.4 0.0902445004491019
0.42 0.103943701449077
0.44 0.118981165068946
0.46 0.135374351582545
0.48 0.153140983063099
0.5 0.172259127703227
0.52 0.192673825084784
0.54 0.214371095120462
0.56 0.237358913964942
0.58 0.261587766627345
0.6 0.286969252181058
0.62 0.313349729292027
0.64 0.340571228209654
0.66 0.368442286314997
0.68 0.396861971217411
0.7 0.425549337267204
0.72 0.454366416187004
0.74 0.483237198887889
0.76 0.51189241597286
0.78 0.54012472232678
0.8 0.567841737672341
0.82 0.594878807647911
0.84 0.621028290432378
0.86 0.645975154095759
0.88 0.669504984939446
0.9 0.691317865584776
0.92 0.711291308824844
0.94 0.729230326475617
0.96 0.745076694353249
0.98 0.758715150913938
1 0.769970534913955
1.02 0.77873093584166
1.04 0.784765935329206
1.06 0.787936919327399
1.08 0.788022300834407
1.1 0.784832903612605
1.12 0.778251389176382
1.14 0.767883086221984
1.16 0.753530196585284
1.18 0.735037316149683
1.2 0.712113097103145
1.22 0.684553842068672
1.24 0.652084452249563
1.26 0.61450983474203
1.28 0.57169732706963
1.3 0.523489954319437
1.32 0.46982605400898
1.34 0.410684071321995
1.36 0.346073134330471
1.38 0.276142259245944
1.4 0.201145461287747
1.42 0.121384385710504
1.44 0.0371729125268937
1.46 -0.0511402589318288
1.48 -0.143126999400149
1.5 -0.238215172495971
1.52 -0.335856378315024
1.54 -0.435541626487551
1.56 -0.53669410314906
1.58 -0.638836931988028
1.6 -0.741289329876422
1.62 -0.843581506539482
1.64 -0.94502396965621
1.66 -1.04506854621514
1.68 -1.14314179083723
1.7 -1.23871584614351
1.72 -1.33130434123134
1.74 -1.42053290297615
1.76 -1.5061190672918
1.78 -1.58788100577682
1.8 -1.66569947753671
1.82 -1.73952585769852
1.84 -1.8094090154813
1.86 -1.87546937860344
1.88 -1.93783704390737
1.9 -1.99667795729839
1.92 -2.05220623576912
1.94 -2.10460964184049
1.96 -2.15413370843168
1.98 -2.20097869462106
2 -2.24530586883151
2.02 -2.28728993852116
2.04 -2.32705796365955
2.06 -2.36478046291461
2.08 -2.40062062457138
2.1 -2.43472924507726
2.12 -2.46716810908775
2.14 -2.4980414127592
2.16 -2.52745701743939
2.18 -2.55550096786044
2.2 -2.58223033628888
2.22 -2.60770341672174
2.24 -2.63201777306419
2.26 -2.655234666373
2.28 -2.67738690883809
2.3 -2.6985516440124
2.32 -2.71877861377961
2.34 -2.73808963475537
2.36 -2.75654352453549
2.38 -2.77425966364078
2.4 -2.79124695325044
2.42 -2.80750382256814
2.44 -2.8230691924362
2.46 -2.83797343158361
2.48 -2.85226942348669
2.5 -2.86598666420982
2.52 -2.8791869384085
2.54 -2.89188543044724
2.56 -2.90411460345011
2.58 -2.91587480648297
2.6 -2.92713148202664
2.62 -2.9378659550581
2.64 -2.948079098242
2.66 -2.95779621885248
2.68 -2.96706060105499
2.7 -2.97586665979592
2.72 -2.98423638622386
2.74 -2.9921676859437
2.76 -2.9996326336874
2.78 -3.00661377616246
2.8 -3.0131238542724
2.82 -3.01919376034498
2.84 -3.02484094767273
2.86 -3.03005354801674
2.88 -3.03489421869715
2.9 -3.03935475666647
2.92 -3.04345750213913
2.94 -3.04723631450263
2.96 -3.05072452954566
2.98 -3.05394832720702
3 -3.05691538693541
3.02 -3.05965119053791
3.04 -3.06220286190433
3.06 -3.06460618028432
3.08 -3.06683845639762
3.1 -3.06891836526723
3.12 -3.07082880266646
3.14 -3.07256592887097
3.16 -3.07415260769396
3.18 -3.0756101321523
3.2 -3.07695857353239
3.22 -3.07821451246212
3.24 -3.07940063822178
3.26 -3.08052428119421
3.28 -3.08157252594296
3.3 -3.08253542409129
3.32 -3.08342833453661
3.34 -3.08427778628355
3.36 -3.08507365642246
3.38 -3.0858717954894
3.4 -3.08665806631742
3.42 -3.08741169948843
3.44 -3.08818435674829
3.46 -3.08899174606026
3.48 -3.08981117814407
3.5 -3.09063567168272
3.52 -3.09146330681401
3.54 -3.09229373447211
3.56 -3.09311892614245
3.58 -3.09393678742994
3.6 -3.09473457743103
3.62 -3.09549763538
3.64 -3.09627797208856
3.66 -3.0971183481234
3.68 -3.09802539573566
3.7 -3.09896351020861
3.72 -3.09991663451312
3.74 -3.10091129765383
3.76 -3.10191870169808
3.78 -3.10296834271023
3.8 -3.1040340407515
3.82 -3.1051068946427
3.84 -3.10617119642057
3.86 -3.10719361029639
3.88 -3.10817151827628
3.9 -3.10910928368338
3.92 -3.1100042885238
3.94 -3.11085094774394
3.96 -3.11166008238517
3.98 -3.11247043875687
4 -3.11326194557265
4.02 -3.11402814511427
4.04 -3.1147791602914
4.06 -3.11551342030772
4.08 -3.11622848170226
4.1 -3.11691474516414
4.12 -3.11757116349582
4.14 -3.1181839485962
4.16 -3.11876741216514
4.18 -3.11935628625476
4.2 -3.11990658856791
4.22 -3.12038934663902
4.24 -3.12077122467935
4.26 -3.12109201619587
4.28 -3.12134194734475
4.3 -3.12152834850887
4.32 -3.12163306826399
4.34 -3.12166867298073
4.36 -3.12162940307256
4.38 -3.12153428262832
4.4 -3.12137336327129
4.42 -3.12119062729861
4.44 -3.12094488493992
4.46 -3.12066441052913
4.48 -3.12038515784881
4.5 -3.12012091500006
4.52 -3.11985545042083
4.54 -3.11959783982324
4.56 -3.11938089539721
4.58 -3.11923516040467
4.6 -3.11916796522847
4.62 -3.11917424841378
4.64 -3.11925418449352
4.66 -3.11939363630075
4.68 -3.11956014071139
4.7 -3.11978773164585
4.72 -3.12000502513773
4.74 -3.12024081911967
4.76 -3.12052740218285
4.78 -3.12088362388318
4.8 -3.12130128117318
4.82 -3.121780024987
4.84 -3.12233259622819
4.86 -3.12300053373292
4.88 -3.12372519443835
4.9 -3.12455021157577
4.92 -3.12549024591089
4.94 -3.12648403638698
4.96 -3.1275542722843
4.98 -3.12863690001931
5 -3.1297186550897
5.02 -3.13078382953219
5.04 -3.13182579109563
5.06 -3.13284523791172
5.08 -3.13382524028672
5.1 -3.134771906873
5.12 -3.13568227061084
5.14 -3.13656034575752
5.16 -3.13741817508487
5.18 -3.13822137560664
5.2 -3.13896698026309
5.22 -3.1396478332043
5.24 -3.14027510453746
5.26 -3.14084460547239
5.28 -3.14138321407955
5.3 -3.14190210046617
5.32 -3.14236339098747
5.34 -3.1427791284153
5.36 -3.14314477489359
5.38 -3.14346504281133
5.4 -3.14374848428186
5.42 -3.14401639232204
5.44 -3.14424066713092
5.46 -3.14443282788156
5.48 -3.14461346945914
5.5 -3.14478678065387
5.52 -3.14497702154234
5.54 -3.14515434699434
5.56 -3.1453383046975
5.58 -3.14550690350324
5.6 -3.14567044085415
5.62 -3.14584898803663
5.64 -3.14596243443801
5.66 -3.14602945508129
5.68 -3.14603818172755
5.7 -3.14599158143652
5.72 -3.14589279580086
5.74 -3.14572349886341
5.76 -3.14550637990447
5.78 -3.14522974521802
5.8 -3.14492745419158
5.82 -3.14459357270567
5.84 -3.14423263861636
5.86 -3.1438533785699
5.88 -3.14344619325541
5.9 -3.143001483362
5.92 -3.14252710287131
5.94 -3.14202497164551
5.96 -3.14148688663712
5.98 -3.14093745698859
6 -3.14037685723285
6.02 -3.13985814537916
6.04 -3.13935234896193
6.06 -3.13885859531654
6.08 -3.13835332249809
6.1 -3.1378346106444
6.12 -3.13730176162377
6.14 -3.13674919038258
6.16 -3.13618195837569
6.18 -3.13560739598593
6.2 -3.13502934293767
6.22 -3.13445949293689
6.24 -3.13390011491163
6.26 -3.13336447336419
6.28 -3.13285623348601
6.3 -3.13237330088198
6.32 -3.13193400150926
6.34 -3.13152053300946
6.36 -3.131141272963
6.38 -3.13078976365165
6.4 -3.130464608812
6.42 -3.13017191709644
6.44 -3.12992477847436
6.46 -3.12971813149092
6.48 -3.12956035372654
6.5 -3.12944149680448
6.52 -3.12936452778447
6.54 -3.12934044224079
6.56 -3.12938599533427
6.58 -3.12949787093932
6.6 -3.12968200317541
6.62 -3.12992634927069
6.64 -3.13020874354366
6.66 -3.13064472679081
6.68 -3.13119677443321
6.7 -3.13183888106502
6.72 -3.13259373596651
6.74 -3.13353743549306
6.76 -3.13461203471352
6.78 -3.13578751396473
6.8 -3.13703943863719
6.82 -3.13830305701563
6.84 -3.13956109034047
6.86 -3.14077775936204
6.88 -3.1419673757802
6.9 -3.14309573114161
6.92 -3.14416980676329
6.94 -3.14519728209394
6.96 -3.1461306841779
6.98 -3.14701364624649
7 -3.14781143624757
7.02 -3.14852353058239
7.04 -3.14914678765828
7.06 -3.14967178269727
7.08 -3.15010444981884
7.1 -3.15043117545482
7.12 -3.15067569608302
7.14 -3.15082160560849
7.16 -3.1508743145519
7.18 -3.15084394582291
7.2 -3.15075074524086
7.22 -3.1505938401411
7.24 -3.15035106484215
7.26 -3.15004877381571
7.28 -3.14972763323334
7.3 -3.14940614358512
7.32 -3.14907400742847
7.34 -3.14873558808651
7.36 -3.14839071102631
7.38 -3.14799696474706
7.4 -3.14758628877407
7.42 -3.1471585085744
7.44 -3.1467200818663
7.46 -3.14627467384119
7.48 -3.14583275647459
7.5 -3.14539240990431
7.52 -3.14496201171077
7.54 -3.14454156189396
7.56 -3.14412687166369
7.58 -3.14370851624199
7.6 -3.14328038697647
7.62 -3.1428435310647
7.64 -3.14243599668436
7.66 -3.14204329760266
7.68 -3.14165478731116
7.7 -3.14127849432443
7.72 -3.14091214971444
7.74 -3.14055418268486
7.76 -3.14019900818208
7.78 -3.13984767340365
7.8 -3.13950279634345
7.82 -3.13918043403061
7.84 -3.13887273248349
7.86 -3.13859906485677
7.88 -3.13835402062979
7.9 -3.13814510471833
7.92 -3.13797179352361
7.94 -3.13786585203801
7.96 -3.13780005312521
7.98 -3.13776514654017
8 -3.13776060868411
8.02 -3.13778801035337
8.04 -3.13784822421256
8.06 -3.137947533447
8.08 -3.13807651327873
8.1 -3.1382259134627
8.12 -3.13839119614286
8.14 -3.13857672464235
8.16 -3.13876068234551
8.18 -3.13894202205479
8.2 -3.13912528162625
8.22 -3.13931464985009
8.24 -3.13950663606781
8.26 -3.13975237842649
8.28 -3.14003651802872
8.3 -3.14027353374114
8.32 -3.14049937934634
8.34 -3.14071667283822
8.36 -3.14096677852003
8.38 -3.14122386551885
8.4 -3.14147362213481
8.42 -3.14170470372777
8.44 -3.1419223462855
8.46 -3.14210263879723
8.48 -3.14227158666882
8.5 -3.14242692097225
8.52 -3.1425866185988
8.54 -3.14273322625597
8.56 -3.14285225771096
8.58 -3.14289519281056
8.6 -3.14286691847667
8.62 -3.14278994945666
8.64 -3.14267196519923
8.66 -3.14249498881307
8.68 -3.14227385559685
8.7 -3.14201554686755
8.72 -3.14171587383498
8.74 -3.14142684731085
8.76 -3.14117534536564
8.78 -3.14095211775431
8.8 -3.14077479230231
8.82 -3.14061369841235
8.84 -3.14046482182715
8.86 -3.14032345015774
8.88 -3.14020145164303
8.9 -3.14008242018804
8.92 -3.13995047329659
8.94 -3.13981660654296
8.96 -3.13968605591491
8.98 -3.1395890156085
9 -3.13950611246903
9.02 -3.13943996449038
9.04 -3.13936631159595
9.06 -3.13930452694043
9.08 -3.1392772998041
9.1 -3.13926316263716
9.12 -3.13923890256055
9.14 -3.1391699620551
9.16 -3.13911306432149
9.18 -3.13907972853277
9.2 -3.13906751122801
9.22 -3.13908845517903
9.24 -3.13913872066149
9.26 -3.13922860511797
9.28 -3.13935636321921
9.3 -3.13952304216278
9.32 -3.13972654755356
9.34 -3.13997019551714
9.36 -3.14025433511936
9.38 -3.1405676217201
9.4 -3.14088527164396
9.42 -3.14122142205789
9.44 -3.14159370078734
9.46 -3.14190663832223
9.48 -3.14214592296268
9.5 -3.14233598931822
9.52 -3.14249202175335
9.54 -3.14260895881323
9.56 -3.14270285752699
9.58 -3.14276551484713
9.6 -3.1428040866236
9.62 -3.14280495928823
9.64 -3.14277668495435
9.66 -3.14271280590372
9.68 -3.14260564268765
9.7 -3.14245554437198
9.72 -3.14228432757236
9.74 -3.1420996717375
9.76 -3.14192688414155
9.78 -3.14176474305404
9.8 -3.14161150314571
9.82 -3.14145896136909
9.84 -3.14131200464607
9.86 -3.14122857790783
9.88 -3.14119646384959
9.9 -3.14118442107775
9.92 -3.14120536502878
9.94 -3.14122997417123
9.96 -3.14125021999055
9.98 -3.14125981930144
10 -3.14127605086348
10.02 -3.14129245695845
10.04 -3.14127971605491
10.06 -3.14130240533519
10.08 -3.14130711772417
10.1 -3.14127256020498
10.12 -3.14122299285422
10.14 -3.14114584930128
10.16 -3.14107498893365
10.18 -3.14100203417092
10.2 -3.14093518806057
10.22 -3.14089277655974
10.24 -3.14087183260872
10.26 -3.14085176132232
10.28 -3.14087183260872
10.3 -3.14094897616166
10.32 -3.14108005038848
10.34 -3.141249172793
10.36 -3.14141463000609
10.38 -3.14161237581034
10.4 -3.14185584924099
10.42 -3.14215133348336
10.44 -3.14250371545933
10.46 -3.14284963971708
10.48 -3.14319102611877
10.5 -3.14352455853883
10.52 -3.14384116126514
10.54 -3.14416561797308
10.56 -3.14446808353245
10.58 -3.14474471821889
10.6 -3.14497213462043
10.62 -3.14512834158848
10.64 -3.14521211739258
10.66 -3.1451035579131
10.68 -3.14489150040899
10.7 -3.14457105795832
10.72 -3.1441602074524
10.74 -3.14367151526184
10.76 -3.14311405709876
10.78 -3.14253827297852
10.8 -3.14204504293191
10.82 -3.14159160639224
10.84 -3.14114131144523
10.86 -3.1406840351812
10.88 -3.14021174908562
10.9 -3.13975237842649
10.92 -3.13932791435241
10.94 -3.13894045125846
10.96 -3.13854862484139
10.98 -3.13817128465711
11 -3.13782623306399
11.02 -3.13751696072054
11.04 -3.13723090125613
11.06 -3.13696159695255
11.08 -3.13672807189863
11.1 -3.13656837427208
11.12 -3.13646766877424
11.14 -3.13643869630865
11.16 -3.13648093327655
11.18 -3.13655772776364
11.2 -3.13673051535959
11.22 -3.13700261218997
11.24 -3.13737052759629
11.26 -3.13784752608086
11.28 -3.13843186231443
11.3 -3.13911480965074
11.32 -3.13989113210202
11.34 -3.14072871561006
11.36 -3.14161097954694
11.38 -3.14253705124805
11.4 -3.14347237319419
11.42 -3.14439879396115
11.44 -3.14528594481994
11.46 -3.14615058093138
11.48 -3.14697961232607
11.5 -3.14776745395042
11.52 -3.14851236047517
11.54 -3.14920717605039
11.56 -3.14984317402982
11.58 -3.15038527329549
11.6 -3.15084202596074
11.62 -3.1512061016427
11.64 -3.15148413259255
11.66 -3.15167960946877
11.68 -3.15180876383342
11.7 -3.15186635969873
11.72 -3.15189061977534
11.74 -3.15188311485955
11.76 -3.15186566156703
11.78 -3.15181365075532
11.8 -3.15169008144428
11.82 -3.15151589758493
11.84 -3.15128621225537
11.86 -3.15098531749233
11.88 -3.15061810021771
11.9 -3.15020340998743
11.92 -3.14970564208476
11.94 -3.14911135747446
11.96 -3.14843539145516
11.98 -3.14769798984619
};
\addlegendentry{\footnotesize $\theta$ [rad.], $\textit{log-MPPI}, \quad \Sigma_\mathbf{u} = 0.283$}
\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
table {%
-0.599 0
12.579 0
};
\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
table {%
-0.599 -3.14159265358979
12.579 -3.14159265358979
};
\end{axis}

\begin{axis}[
%at={(0.56\linewidth,0.47\linewidth)},
at={(1.95in,1.55in)},
anchor={north east},
width=1.3in,
height=1in,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=9, xmax=11,
xtick style={color=black},
xtick={9,10,11},
xticklabels={\(\displaystyle {9}\),\(\displaystyle {10}\),\(\displaystyle {11}\)},
y grid style={white!69.0196078431373!black},
ymin=-0.12, ymax=0.12,
ytick style={color=black},
ytick={-0.1,0,0.1},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.1}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\)
}
]
\addplot [thick, black]
table {%
0 0
0.02 0
0.04 6.07083093200345e-05
0.06 0.0002040606341324
0.08 0.0005045809666626
0.1 0.0010854676365852
0.12 0.0020935209468007
0.14 0.0035117226652801
0.16 0.0054397890344262
0.18 0.0078756045550107
0.2 0.0110352989286184
0.22 0.0149106215685606
0.24 0.0196793880313634
0.26 0.0254729241132736
0.28 0.0324085541069507
0.3 0.0406323224306106
0.32 0.0501010380685329
0.34 0.0608982779085636
0.36 0.0731776282191276
0.38 0.0869681760668754
0.4 0.10231950879097
0.42 0.119253993034363
0.44 0.137894928455353
0.46 0.158186197280884
0.48 0.180117025971413
0.5 0.203719556331634
0.52 0.228885978460312
0.54 0.255782932043076
0.56 0.284341126680374
0.58 0.314538389444351
0.6 0.346528828144073
0.62 0.380183726549149
0.64 0.415536344051361
0.66 0.452376306056976
0.68 0.490571945905685
0.7 0.530065655708313
0.72 0.570953845977783
0.74 0.613209307193756
0.76 0.656798541545868
0.78 0.701584875583649
0.8 0.747520864009857
0.82 0.794533669948578
0.84 0.842567265033722
0.86 0.891472637653351
0.88 0.941227078437805
0.9 0.991584181785584
0.92 1.04232549667358
0.94 1.09317910671234
0.96 1.14385223388672
0.98 1.19429504871368
1 1.24428308010101
1.02 1.2934787273407
1.04 1.3417090177536
1.06 1.38869869709015
1.08 1.4342325925827
1.1 1.47825658321381
1.12 1.52046418190002
1.14 1.56073486804962
1.16 1.59883749485016
1.18 1.63444459438324
1.2 1.66732239723206
1.22 1.69728457927704
1.24 1.72403633594513
1.26 1.7472585439682
1.28 1.76673078536987
1.3 1.7822140455246
1.32 1.79349899291992
1.34 1.80047178268433
1.36 1.80312776565552
1.38 1.80134463310242
1.4 1.79506158828735
1.42 1.78425109386444
1.44 1.76900219917297
1.46 1.74944055080414
1.48 1.72572076320648
1.5 1.69791603088379
1.52 1.66609346866608
1.54 1.63047230243683
1.56 1.59114074707031
1.58 1.54819118976593
1.6 1.50181198120117
1.62 1.45214116573334
1.64 1.39944779872894
1.66 1.3439724445343
1.68 1.28601717948914
1.7 1.22584056854248
1.72 1.16386520862579
1.74 1.10047173500061
1.76 1.03598511219025
1.78 0.970688700675964
1.8 0.904890179634094
1.82 0.838974833488464
1.84 0.773332059383392
1.86 0.708271324634552
1.88 0.643941760063171
1.9 0.580541849136353
1.92 0.518319308757782
1.94 0.457403481006622
1.96 0.397984385490417
1.98 0.339999079704285
2 0.283625453710556
2.02 0.228836253285408
2.04 0.175767004489899
2.06 0.12437042593956
2.08 0.0745680406689643
2.1 0.0263664368540048
2.12 -0.02016531676054
2.14 -0.065073974430561
2.16 -0.108395010232925
2.18 -0.15011440217495
2.2 -0.190278097987175
2.22 -0.228966802358627
2.24 -0.266175895929336
2.26 -0.301894783973694
2.28 -0.336119174957275
2.3 -0.368959426879883
2.32 -0.400384783744812
2.34 -0.430454969406128
2.36 -0.459081679582596
2.38 -0.486353039741516
2.4 -0.512334167957306
2.42 -0.537059843540192
2.44 -0.56049519777298
2.46 -0.58274233341217
2.48 -0.603839039802551
2.5 -0.623802483081818
2.52 -0.642667591571808
2.54 -0.660480499267578
2.56 -0.677407562732697
2.58 -0.693400800228119
2.6 -0.708515346050262
2.62 -0.72288715839386
2.64 -0.736529886722565
2.66 -0.749570906162262
2.68 -0.762044608592987
2.7 -0.774148285388947
2.72 -0.785948157310486
2.74 -0.797430515289307
2.76 -0.808732509613037
2.78 -0.819901764392853
2.8 -0.830944657325745
2.82 -0.841955244541168
2.84 -0.852866768836975
2.86 -0.863709211349487
2.88 -0.87449723482132
2.9 -0.885274469852448
2.92 -0.896034061908722
2.94 -0.906806707382202
2.96 -0.91759842634201
2.98 -0.928304493427277
3 -0.938994705677032
3.02 -0.949669063091278
3.04 -0.960159718990326
3.06 -0.970452725887299
3.08 -0.98065847158432
3.1 -0.990712821483612
3.12 -1.00060844421387
3.14 -1.01043331623077
3.16 -1.02022337913513
3.18 -1.03002572059631
3.2 -1.03990924358368
3.22 -1.04982912540436
3.24 -1.05973041057587
3.26 -1.06952357292175
3.28 -1.07919764518738
3.3 -1.08869349956512
3.32 -1.09793877601624
3.34 -1.10677444934845
3.36 -1.11507439613342
3.38 -1.12280488014221
3.4 -1.12988555431366
3.42 -1.13625872135162
3.44 -1.14180397987366
3.46 -1.14648926258087
3.48 -1.15031754970551
3.5 -1.1531937122345
3.52 -1.15501856803894
3.54 -1.15592265129089
3.56 -1.15598905086517
3.58 -1.15509939193726
3.6 -1.15313827991486
3.62 -1.15019631385803
3.64 -1.14615511894226
3.66 -1.14108216762543
3.68 -1.13497173786163
3.7 -1.12787258625031
3.72 -1.11988866329193
3.74 -1.11115789413452
3.76 -1.10176277160645
3.78 -1.09181261062622
3.8 -1.08134818077087
3.82 -1.07052218914032
3.84 -1.05937969684601
3.86 -1.04799628257751
3.88 -1.03640675544739
3.9 -1.02457010746002
3.92 -1.01257872581482
3.94 -1.00045394897461
3.96 -0.988263487815857
3.98 -0.97608083486557
4 -0.963883578777313
4.02 -0.951639890670776
4.04 -0.939427077770233
4.06 -0.927273631095886
4.08 -0.915353834629059
4.1 -0.903619229793549
4.12 -0.892284274101257
4.14 -0.881306231021881
4.16 -0.870738804340363
4.18 -0.860420227050781
4.2 -0.850342929363251
4.22 -0.840480864048004
4.24 -0.830827414989471
4.26 -0.821426331996918
4.28 -0.812160849571228
4.3 -0.802940607070923
4.32 -0.793720006942749
4.34 -0.784435033798218
4.36 -0.774979948997498
4.38 -0.76531594991684
4.4 -0.755406379699707
4.42 -0.745238840579987
4.44 -0.734792292118073
4.46 -0.723993182182312
4.48 -0.712746202945709
4.5 -0.701107501983643
4.52 -0.689027309417725
4.54 -0.676537036895752
4.56 -0.663650214672089
4.58 -0.650341749191284
4.6 -0.636569917201996
4.62 -0.622296929359436
4.64 -0.607557654380798
4.66 -0.592378377914429
4.68 -0.576789021492004
4.7 -0.560758888721466
4.72 -0.54440575838089
4.74 -0.527778744697571
4.76 -0.510902643203735
4.78 -0.49381297826767
4.8 -0.4765585064888
4.82 -0.459151774644852
4.84 -0.441646605730057
4.86 -0.424062728881836
4.88 -0.406379163265228
4.9 -0.388630032539368
4.92 -0.370819926261902
4.94 -0.353028565645218
4.96 -0.335283607244492
4.98 -0.317630648612976
5 -0.300041854381561
5.02 -0.282563477754593
5.04 -0.265261858701706
5.06 -0.248139515519142
5.08 -0.231221109628677
5.1 -0.214552730321884
5.12 -0.198112025856972
5.14 -0.181945443153381
5.16 -0.166080370545387
5.18 -0.150524318218231
5.2 -0.135256215929985
5.22 -0.120265930891037
5.24 -0.105621539056301
5.26 -0.0913352966308593
5.28 -0.0773872658610344
5.3 -0.0637382119894027
5.32 -0.0503851622343063
5.34 -0.0373807772994041
5.36 -0.0247289966791868
5.38 -0.0124438498169183
5.4 -0.000520622532349
5.42 0.0110298823565244
5.44 0.0221450459212064
5.46 0.0328373610973358
5.48 0.0431276820600032
5.5 0.0530248880386352
5.52 0.0625806227326393
5.54 0.0717800930142402
5.56 0.0806402266025543
5.58 0.08916537463665
5.6 0.0973525121808052
5.62 0.105184964835644
5.64 0.112674884498119
5.66 0.119827479124069
5.68 0.126648381352425
5.7 0.133137106895447
5.72 0.139267414808273
5.74 0.145025461912155
5.76 0.150407522916794
5.78 0.155435249209404
5.8 0.160148754715919
5.82 0.164568230509758
5.84 0.168692842125893
5.86 0.17251543700695
5.88 0.176047936081886
5.9 0.179309174418449
5.92 0.182298138737679
5.94 0.184993058443069
5.96 0.187396124005318
5.98 0.189513742923736
6 0.191362842917442
6.02 0.192955136299133
6.04 0.19430860877037
6.06 0.195387199521065
6.08 0.196198657155037
6.1 0.196741372346878
6.12 0.19709986448288
6.14 0.197269424796104
6.16 0.197237208485603
6.18 0.197001874446869
6.2 0.196573629975319
6.22 0.195931360125542
6.24 0.195059105753899
6.26 0.194103628396988
6.28 0.192965865135193
6.3 0.191623792052269
6.32 0.190085843205452
6.34 0.188309192657471
6.36 0.18633496761322
6.38 0.184165328741074
6.4 0.181775689125061
6.42 0.179249286651611
6.44 0.176546633243561
6.46 0.1736661195755
6.48 0.170639917254448
6.5 0.167493656277656
6.52 0.164246201515198
6.54 0.160876125097275
6.56 0.157452508807182
6.58 0.154028296470642
6.6 0.150595515966415
6.62 0.147162318229675
6.64 0.143725961446762
6.66 0.140261486172676
6.68 0.136767163872719
6.7 0.13328829407692
6.72 0.12980705499649
6.74 0.126337170600891
6.76 0.122901625931263
6.78 0.119480393826962
6.8 0.116083949804306
6.82 0.11270734667778
6.84 0.109376914799213
6.86 0.106112129986286
6.88 0.102925099432468
6.9 0.0997931584715843
6.92 0.0967786461114883
6.94 0.0938383936882019
6.96 0.0910165905952453
6.98 0.0882697477936744
7 0.085587128996849
7.02 0.08293978869915
7.04 0.0803572535514831
7.06 0.0778271332383155
7.08 0.0753661766648292
7.1 0.0729535743594169
7.12 0.0705859512090683
7.14 0.0682946518063545
7.16 0.0660993754863739
7.18 0.0639691725373268
7.2 0.061930526047945
7.22 0.0598939768970012
7.24 0.0579517148435115
7.26 0.0561270490288734
7.28 0.0543466880917549
7.3 0.0526847839355468
7.32 0.0511368960142135
7.34 0.0497173890471458
7.36 0.0484713874757289
7.38 0.0474270060658454
7.4 0.0465567447245121
7.42 0.0458421260118484
7.44 0.0453155823051929
7.46 0.0449421666562557
7.48 0.044748418033123
7.5 0.0447209514677524
7.52 0.0448270663619041
7.54 0.0450728051364421
7.56 0.0454320758581161
7.58 0.0458914786577224
7.6 0.0464152470231056
7.62 0.0469720475375652
7.64 0.0475543551146984
7.66 0.0481288619339466
7.68 0.0487186759710311
7.7 0.0493197441101074
7.72 0.0499559715390205
7.74 0.0506232008337974
7.76 0.0513331964612007
7.78 0.0520811900496482
7.8 0.0527346134185791
7.82 0.0533658489584922
7.84 0.0539547316730022
7.86 0.0545442998409271
7.88 0.0551625378429889
7.9 0.055808987468481
7.92 0.056546077132225
7.94 0.0573318153619766
7.96 0.0581437572836875
7.98 0.0589687265455722
8 0.0598044358193874
8.02 0.0606569312512874
8.04 0.0614972785115242
8.06 0.062326829880476
8.08 0.0631381645798683
8.1 0.0639548227190971
8.12 0.0647629052400589
8.14 0.0655527561902999
8.16 0.0663507878780365
8.18 0.067147746682167
8.2 0.0679885745048523
8.22 0.0688065811991691
8.24 0.0695850700139999
8.26 0.0703376680612564
8.28 0.0710458979010582
8.3 0.0717082843184471
8.32 0.0723329186439514
8.34 0.0729092061519622
8.36 0.0734043344855308
8.38 0.0738158077001571
8.4 0.0741128623485565
8.42 0.0742357522249221
8.44 0.0741661563515663
8.46 0.0739765465259552
8.48 0.0736685395240783
8.5 0.0733019784092903
8.52 0.0728736668825149
8.54 0.072390578687191
8.56 0.0718693882226944
8.58 0.0713547840714454
8.6 0.0708420500159263
8.62 0.070348247885704
8.64 0.0699115693569183
8.66 0.0694971978664398
8.68 0.0691056549549102
8.7 0.0687380731105804
8.72 0.0684030055999755
8.74 0.0680872276425361
8.76 0.0678311735391616
8.78 0.0676502510905265
8.8 0.0675435662269592
8.82 0.0674997642636299
8.84 0.067558079957962
8.86 0.0677288547158241
8.88 0.0679317563772201
8.9 0.0682532265782356
8.92 0.0686152502894401
8.94 0.0690223574638366
8.96 0.0694829300045967
8.98 0.0700052306056022
9 0.0705546215176582
9.02 0.071144975721836
9.04 0.0717769041657447
9.06 0.0724301785230636
9.08 0.0731207281351089
9.1 0.0738285034894943
9.12 0.0744717121124267
9.14 0.0750692561268806
9.16 0.0756078734993934
9.18 0.0760536789894104
9.2 0.0764244496822357
9.22 0.0767163783311843
9.24 0.0769407451152801
9.26 0.0771076828241348
9.28 0.0772088393568992
9.3 0.0772596821188926
9.32 0.0772793665528297
9.34 0.0771561414003372
9.36 0.076957881450653
9.38 0.0766691043972969
9.4 0.0763550400733947
9.42 0.0760520100593566
9.44 0.0757909715175628
9.46 0.0756106451153755
9.48 0.0754721835255622
9.5 0.0753635019063949
9.52 0.0752758681774139
9.54 0.0752336159348487
9.56 0.075208842754364
9.58 0.0752402767539024
9.6 0.0752782374620437
9.62 0.0753108114004135
9.64 0.0753479748964309
9.66 0.0753804817795753
9.68 0.0754297450184822
9.7 0.0754573494195938
9.72 0.0754733085632324
9.74 0.0754619911313057
9.76 0.0754144191741943
9.78 0.0753979086875915
9.8 0.075416661798954
9.82 0.0754317492246627
9.84 0.0754818990826606
9.86 0.0755324736237526
9.88 0.0756131932139396
9.9 0.0757307186722755
9.92 0.075770266354084
9.94 0.0756357088685035
9.96 0.0754754096269607
9.98 0.0752925723791122
10 0.0750800669193267
10.02 0.0748804435133934
10.04 0.0747001990675926
10.06 0.0745494067668914
10.08 0.0744229555130004
10.1 0.0743207857012748
10.12 0.0742266103625297
10.14 0.0741361454129219
10.16 0.0740994811058044
10.18 0.0741200223565101
10.2 0.0741571336984634
10.22 0.0741909071803093
10.24 0.07417893409729
10.26 0.0741269066929817
10.28 0.0739753991365432
10.3 0.0738152414560318
10.32 0.0736478641629219
10.34 0.0734653174877166
10.36 0.0732160881161689
10.38 0.0728862360119819
10.4 0.0725051239132881
10.42 0.0721679553389549
10.44 0.0718362480401992
10.46 0.0714682936668396
10.48 0.071070559322834
10.5 0.0706565678119659
10.52 0.0702229365706443
10.54 0.0697956979274749
10.56 0.0693369731307029
10.58 0.0688492357730865
10.6 0.0683079361915588
10.62 0.0677416920661926
10.64 0.0671551004052162
10.66 0.066529244184494
10.68 0.0658506900072097
10.7 0.0650893598794937
10.72 0.0642676204442977
10.74 0.0634161606431007
10.76 0.0625113025307655
10.78 0.0615801587700843
10.8 0.0606328807771205
10.82 0.059621974825859
10.84 0.0585444420576095
10.86 0.0573967322707176
10.88 0.0561712831258773
10.9 0.0549671873450279
10.92 0.0537343733012676
10.94 0.0524718128144741
10.96 0.0512025579810142
10.98 0.049915824085474
11 0.0485834926366806
11.02 0.0472049266099929
11.04 0.0458213277161121
11.06 0.0444528423249721
11.08 0.0431162565946579
11.1 0.0417902432382106
11.12 0.0405206456780433
11.14 0.0393202193081378
11.16 0.0381984636187553
11.18 0.0371664054691791
11.2 0.0362366028130054
11.22 0.0354037210345268
11.24 0.0346680432558059
11.26 0.0340339615941047
11.28 0.0334809087216854
11.3 0.0330000855028629
11.32 0.0326113440096378
11.34 0.0322922840714454
11.36 0.0320386104285717
11.38 0.0318464450538158
11.4 0.0317227356135845
11.42 0.0316603034734725
11.44 0.031632225960493
11.46 0.0316669978201389
11.48 0.0317438878118991
11.5 0.0318509452044963
11.52 0.0319039113819599
11.54 0.031941533088684
11.56 0.0319584272801876
11.58 0.0319563783705234
11.6 0.0318801738321781
11.62 0.0317963249981403
11.64 0.0316487252712249
11.66 0.0314617156982421
11.68 0.0312418546527624
11.7 0.0309846252202987
11.72 0.0306879077106714
11.74 0.0302924644201993
11.76 0.0298757627606391
11.78 0.0294643230736255
11.8 0.0290854126214981
11.82 0.0286541134119033
11.84 0.0281640402972698
11.86 0.0276640653610229
11.88 0.0271746329963207
11.9 0.0267488490790128
11.92 0.0264256000518798
11.94 0.0261873677372932
11.96 0.0260665956884622
11.98 0.0260278712958097
};
\addplot [thick, blue]
table {%
0 0
0.02 0
0.04 -5.32165649929084e-05
0.06 -0.0002390904846834
0.08 -0.000590662297327
0.1 -0.0012104628840461
0.12 -0.0022084135562181
0.14 -0.0036357920616865
0.16 -0.0055848532356321
0.18 -0.0081896223127841
0.2 -0.0115604540333151
0.22 -0.0157028380781412
0.24 -0.0206699036061763
0.26 -0.0265239533036947
0.28 -0.0332521945238113
0.3 -0.0409215092658996
0.32 -0.0496217124164104
0.34 -0.0595493540167808
0.36 -0.0707930475473404
0.38 -0.0833503305912017
0.4 -0.0974232703447341
0.42 -0.113121405243874
0.44 -0.130575031042099
0.46 -0.14986377954483
0.48 -0.171073898673058
0.5 -0.194258019328117
0.52 -0.219441771507263
0.54 -0.246698811650276
0.56 -0.276132047176361
0.58 -0.307792514562607
0.6 -0.34169802069664
0.62 -0.377804428339005
0.64 -0.416067749261856
0.66 -0.456412136554718
0.68 -0.498861014842987
0.7 -0.543246030807495
0.72 -0.589553415775299
0.74 -0.63783860206604
0.76 -0.687940716743469
0.78 -0.739763617515564
0.8 -0.793339788913727
0.82 -0.848613619804382
0.84 -0.905472040176392
0.86 -0.963659942150116
0.88 -1.02303218841553
0.9 -1.08332097530365
0.92 -1.14446997642517
0.94 -1.20631515979767
0.96 -1.26886057853699
0.98 -1.33202195167542
1 -1.39561975002289
1.02 -1.45954716205597
1.04 -1.52351772785187
1.06 -1.58735942840576
1.08 -1.6507705450058
1.1 -1.71348261833191
1.12 -1.77531981468201
1.14 -1.8357081413269
1.16 -1.8943464756012
1.18 -1.95098984241486
1.2 -2.00520730018616
1.22 -2.05668926239014
1.24 -2.10503649711609
1.26 -2.14995718002319
1.28 -2.19123649597168
1.3 -2.22862577438354
1.32 -2.26197957992554
1.34 -2.29118132591248
1.36 -2.31612539291382
1.38 -2.33682680130005
1.4 -2.35337090492249
1.42 -2.36584758758545
1.44 -2.37431263923645
1.46 -2.3788104057312
1.48 -2.37941837310791
1.5 -2.37631559371948
1.52 -2.36961960792542
1.54 -2.35937476158142
1.56 -2.3456711769104
1.58 -2.32846641540527
1.6 -2.30794811248779
1.62 -2.28404235839844
1.64 -2.25699472427368
1.66 -2.22689509391785
1.68 -2.19395422935486
1.7 -2.15842533111572
1.72 -2.12067365646362
1.74 -2.08101654052734
1.76 -2.0397744178772
1.78 -1.99711537361145
1.8 -1.95326840877533
1.82 -1.90851998329163
1.84 -1.86332893371582
1.86 -1.81809949874878
1.88 -1.77304124832153
1.9 -1.72836422920227
1.92 -1.68432068824768
1.94 -1.64104187488556
1.96 -1.59874439239502
1.98 -1.55752968788147
2 -1.51742267608643
2.02 -1.47847199440002
2.04 -1.44065356254578
2.06 -1.40401339530945
2.08 -1.36859095096588
2.1 -1.33441138267517
2.12 -1.30138719081879
2.14 -1.26949548721313
2.16 -1.23872482776642
2.18 -1.20904159545898
2.2 -1.18038511276245
2.22 -1.15270280838013
2.24 -1.1259937286377
2.26 -1.1002197265625
2.28 -1.07531535625458
2.3 -1.05127084255219
2.32 -1.02804970741272
2.34 -1.00558948516846
2.36 -0.983871698379517
2.38 -0.96294778585434
2.4 -0.942752301692963
2.42 -0.923212349414825
2.44 -0.904302000999451
2.46 -0.88598895072937
2.48 -0.86826753616333
2.5 -0.851109683513641
2.52 -0.834523856639862
2.54 -0.818472027778625
2.56 -0.802936196327209
2.58 -0.78786712884903
2.6 -0.773181974887848
2.62 -0.758816659450531
2.64 -0.744729578495026
2.66 -0.730905413627625
2.68 -0.71735030412674
2.7 -0.704020977020264
2.72 -0.690905332565308
2.74 -0.67796802520752
2.76 -0.665149867534637
2.78 -0.652402937412262
2.8 -0.63971346616745
2.82 -0.627087235450745
2.84 -0.614517033100128
2.86 -0.601969599723816
2.88 -0.589487135410309
2.9 -0.577042460441589
2.92 -0.564640760421753
2.94 -0.552299380302429
2.96 -0.540037393569946
2.98 -0.527867257595062
3 -0.515783965587616
3.02 -0.503802001476288
3.04 -0.491957157850266
3.06 -0.480275809764862
3.08 -0.468725174665451
3.1 -0.457315593957901
3.12 -0.44602170586586
3.14 -0.434832215309143
3.16 -0.423762887716293
3.18 -0.412829756736755
3.2 -0.402045667171478
3.22 -0.391423225402832
3.24 -0.380979865789413
3.26 -0.370718389749527
3.28 -0.360620766878128
3.3 -0.350673615932465
3.32 -0.34088858962059
3.34 -0.331287801265716
3.36 -0.321859419345856
3.38 -0.312654614448547
3.4 -0.303656697273254
3.42 -0.294842392206192
3.44 -0.286259233951569
3.46 -0.277921617031097
3.48 -0.269801884889603
3.5 -0.261890947818756
3.52 -0.254182815551758
3.54 -0.246674448251724
3.56 -0.239354223012924
3.58 -0.232217282056808
3.6 -0.225247249007225
3.62 -0.218426302075386
3.64 -0.211803704500198
3.66 -0.205419540405273
3.68 -0.199276357889175
3.7 -0.193334966897964
3.72 -0.18757651746273
3.74 -0.182023033499718
3.76 -0.176642134785652
3.78 -0.171459034085274
3.8 -0.166443690657616
3.82 -0.16158264875412
3.84 -0.15685661137104
3.86 -0.152227327227592
3.88 -0.147688865661621
3.9 -0.143241167068481
3.92 -0.138878241181374
3.94 -0.134590893983841
3.96 -0.13038657605648
3.98 -0.126301005482674
4 -0.122310638427734
4.02 -0.11840645968914
4.04 -0.1145950704813
4.06 -0.11087229847908
4.08 -0.107232369482517
4.1 -0.103663355112076
4.12 -0.100161239504814
4.14 -0.0967096239328384
4.16 -0.0933207646012306
4.18 -0.0900266095995903
4.2 -0.0867811366915702
4.22 -0.0835532397031784
4.24 -0.0803074166178703
4.26 -0.0770826488733291
4.28 -0.0738672390580177
4.3 -0.0706681460142135
4.32 -0.0674657449126243
4.34 -0.0642723962664604
4.36 -0.061082512140274
4.38 -0.0579149797558784
4.4 -0.054760493338108
4.42 -0.0516635701060295
4.44 -0.0485832206904888
4.46 -0.0455499701201915
4.48 -0.0425994172692298
4.5 -0.0397477857768535
4.52 -0.0369786694645881
4.54 -0.0343029238283634
4.56 -0.0317544601857662
4.58 -0.0293638482689857
4.6 -0.0271396785974502
4.62 -0.0250771343708038
4.64 -0.0231761522591114
4.66 -0.021422553807497
4.68 -0.0197829101234674
4.7 -0.0182913243770599
4.72 -0.0168746188282966
4.74 -0.0155611960217356
4.76 -0.0143822496756911
4.78 -0.013355997391045
4.8 -0.0124719599261879
4.82 -0.0117285195738077
4.84 -0.0111373011022806
4.86 -0.0107365138828754
4.88 -0.0104658203199505
4.9 -0.0103652430698275
4.92 -0.0104464394971728
4.94 -0.0106449658051133
4.96 -0.0109788812696933
4.98 -0.011380654759705
5 -0.0118318926542997
5.02 -0.0123132448643445
5.04 -0.0128135941922664
5.06 -0.0133300414308905
5.08 -0.0138410292565822
5.1 -0.0143493050709366
5.12 -0.0148478467017412
5.14 -0.0153373377397656
5.16 -0.0158264152705669
5.18 -0.0162771586328744
5.2 -0.0166835784912109
5.22 -0.0170349441468715
5.24 -0.0173412784934043
5.26 -0.0175944417715072
5.28 -0.0178197026252746
5.3 -0.0180259812623262
5.32 -0.0181736145168542
5.34 -0.0182724092155694
5.36 -0.0183164086192846
5.38 -0.0183095522224903
5.4 -0.0182580556720495
5.42 -0.0181822516024112
5.44 -0.0180533099919557
5.46 -0.0178824216127395
5.48 -0.0176882818341255
5.5 -0.017475152388215
5.52 -0.0172664634883403
5.54 -0.0170316603034734
5.56 -0.0167894829064607
5.58 -0.0165170431137084
5.6 -0.0162241514772176
5.62 -0.0159305036067962
5.64 -0.015554909594357
5.66 -0.0151160592213273
5.68 -0.0146014401689171
5.7 -0.0140137495473027
5.72 -0.0133567294105887
5.74 -0.0126121807843446
5.76 -0.0118039324879646
5.78 -0.010920432396233
5.8 -0.0099972328171134
5.82 -0.009029408916831
5.84 -0.0080228289589285
5.86 -0.0069871288724243
5.88 -0.0059149893932044
5.9 -0.0047982395626604
5.92 -0.0036460517439991
5.94 -0.0024623884819447
5.96 -0.0012413571821525
5.98 -9.18433579499833e-06
6 0.0012312578037381
6.02 0.0024252301082015
6.04 0.0035994742065668
6.06 0.0047532068565487
6.08 0.0059072128497064
6.1 0.0070619252510368
6.12 0.0082161603495478
6.14 0.0093733947724103
6.16 0.0105262929573655
6.18 0.0116646941751241
6.2 0.0127835590392351
6.22 0.0138686038553714
6.24 0.0149147259071469
6.26 0.0159072875976562
6.28 0.0168400779366493
6.3 0.017713289707899
6.32 0.0185067001730203
6.34 0.0192361772060394
6.36 0.0198914427310228
6.38 0.020478842779994
6.4 0.0209967140108346
6.42 0.0214388705790042
6.44 0.0217906571924686
6.46 0.0220558159053325
6.48 0.022225996479392
6.5 0.022309361025691
6.52 0.0223036427050828
6.54 0.0221968982368707
6.56 0.021972756832838
6.58 0.0216339696198701
6.6 0.0211755335330963
6.62 0.0206099599599838
6.64 0.0199611671268939
6.66 0.0191135816276073
6.68 0.0181071478873491
6.7 0.0169697515666484
6.72 0.0156814660876989
6.74 0.0141694070771336
6.76 0.012494352646172
6.78 0.0106910318136215
6.8 0.0087889675050973
6.82 0.0068570021539926
6.84 0.004917784128338
6.86 0.0030121200252324
6.88 0.0011306074447929
6.9 -0.0006884754984639
6.92 -0.0024469136260449
6.94 -0.004148680716753
6.96 -0.0057424386031925
6.98 -0.0072680576704442
7 -0.0086871683597564
7.02 -0.0099958889186382
7.04 -0.0111886160448193
7.06 -0.012253756634891
7.08 -0.0131942657753825
7.1 -0.0139957228675484
7.12 -0.0146801453083753
7.14 -0.0152302728965878
7.16 -0.0156509820371866
7.18 -0.0159522648900747
7.2 -0.0161542780697345
7.22 -0.016257269307971
7.24 -0.0162378661334514
7.26 -0.0161255542188882
7.28 -0.0159611776471138
7.3 -0.0157642383128404
7.32 -0.0155262146145105
7.34 -0.0152524374425411
7.36 -0.0149444416165351
7.38 -0.0145606892183423
7.4 -0.0141349975019693
7.42 -0.0136687075719237
7.44 -0.0131698688492178
7.46 -0.0126439342275261
7.48 -0.0121031170710921
7.5 -0.0115471296012401
7.52 -0.0109865544363856
7.54 -0.0104224300011992
7.56 -0.009852428920567
7.58 -0.0092691024765372
7.6 -0.0086674019694328
7.62 -0.0080502955242991
7.64 -0.0074580362997949
7.66 -0.0068770754151046
7.68 -0.0062985327094793
7.7 -0.0057321940548717
7.72 -0.0051768468692898
7.74 -0.0046328925527632
7.76 -0.0040954272262752
7.78 -0.0035673952661454
7.8 -0.0030529310461133
7.82 -0.0025688323657959
7.84 -0.0021092768292874
7.86 -0.0016939745983108
7.88 -0.0013196936342865
7.9 -0.0009937430731952
7.92 -0.0007169682066887
7.94 -0.0005215724231675
7.96 -0.0003813111106865
7.98 -0.0002868343144655
8 -0.0002375262702116
8.02 -0.0002356108307139
8.04 -0.0002808254212141
8.06 -0.0003803439904004
8.08 -0.0005234196432866
8.1 -0.0007012814749032
8.12 -0.0009081127354875
8.14 -0.0011469617020338
8.16 -0.0013969579013064
8.18 -0.0016549761639907
8.2 -0.0019254389917477
8.22 -0.0022118759807199
8.24 -0.0025092479772865
8.26 -0.0028691317420452
8.28 -0.0032748393714427
8.3 -0.0036392023321241
8.32 -0.0039975005201995
8.34 -0.0043516205623745
8.36 -0.0047415988519787
8.38 -0.0051412573084235
8.4 -0.0055352579802274
8.42 -0.0059109330177307
8.44 -0.0062724812887609
8.46 -0.0065954476594924
8.48 -0.0069052474573254
8.5 -0.0071986862458288
8.52 -0.0074930493719875
8.54 -0.007770684082061
8.56 -0.0080160265788435
8.58 -0.0081800380721688
8.6 -0.0082681681960821
8.62 -0.0083024147897958
8.64 -0.0082910032942891
8.66 -0.0082165766507387
8.68 -0.0080942874774336
8.7 -0.007931999862194
8.72 -0.007727317046374
8.74 -0.0075322156772017
8.76 -0.0073751667514443
8.78 -0.0072483145631849
8.8 -0.0071697547100484
8.82 -0.0071110315620899
8.84 -0.0070680193603038
8.86 -0.0070370058529078
8.88 -0.0070306593552231
8.9 -0.0070324605330824
8.92 -0.0070270784199237
8.94 -0.0070263054221868
8.96 -0.0070361644029617
8.98 -0.0070867370814085
9 -0.0071593443863093
9.02 -0.0072573660872876
9.04 -0.0073554022237658
9.06 -0.0074749188497662
9.08 -0.0076376739889383
9.1 -0.0078225070610642
9.12 -0.0080063855275511
9.14 -0.0081545524299144
9.16 -0.0083247954025864
9.18 -0.0085281217470765
9.2 -0.0087623232975602
9.22 -0.009039694443345
9.24 -0.0093561336398124
9.26 -0.0097216665744781
9.28 -0.0101347900927066
9.3 -0.0105953561142086
9.32 -0.011100728996098
9.34 -0.0116536971181631
9.36 -0.0122532239183783
9.38 -0.0128875067457556
9.4 -0.0135301705449819
9.42 -0.014193988405168
9.44 -0.0148953450843691
9.46 -0.0155374836176633
9.48 -0.0161045528948307
9.5 -0.0166203528642654
9.52 -0.0170993562787771
9.54 -0.0175355579704046
9.56 -0.0179445128887891
9.58 -0.0183183513581752
9.6 -0.0186632480472326
9.62 -0.0189653094857931
9.64 -0.0192340146750211
9.66 -0.0194623116403818
9.68 -0.0196430049836635
9.7 -0.01977682672441
9.72 -0.0198858883231878
9.74 -0.0199785642325878
9.76 -0.0200817864388227
9.78 -0.0201934408396482
9.8 -0.0203143749386072
9.82 -0.0204354189336299
9.84 -0.0205621980130672
9.86 -0.0207541212439537
9.88 -0.0209988821297884
9.9 -0.021265048533678
9.92 -0.0215661861002445
9.94 -0.0218719225376844
9.96 -0.0221750978380441
9.98 -0.0224684793502092
10 -0.0227702092379331
10.02 -0.0230739060789346
10.04 -0.0233486965298652
10.06 -0.023660434409976
10.08 -0.0239556208252906
10.1 -0.0242124442011117
10.12 -0.0244553741067647
10.14 -0.0246718507260084
10.16 -0.0248968806117773
10.18 -0.0251220669597387
10.2 -0.025355190038681
10.22 -0.0256155896931886
10.24 -0.025900412350893
10.26 -0.0261887777596712
10.28 -0.0265199802815914
10.3 -0.0269113052636384
10.32 -0.0273585096001625
10.34 -0.0278465393930673
10.36 -0.0283319316804409
10.38 -0.0288501363247632
10.4 -0.0294140260666608
10.42 -0.0300291273742914
10.44 -0.0306987296789884
10.46 -0.0313581600785255
10.48 -0.0320086181163787
10.5 -0.0326441973447799
10.52 -0.0332558788359165
10.54 -0.0338663719594478
10.56 -0.0344448499381542
10.58 -0.0349860601127147
10.6 -0.0354660637676715
10.62 -0.0358609408140182
10.64 -0.03616963326931
10.66 -0.0362719297409057
10.68 -0.0362569689750671
10.7 -0.0361208096146583
10.72 -0.0358822681009769
10.74 -0.035556174814701
10.76 -0.0351527631282806
10.78 -0.0347255803644657
10.8 -0.0343767814338207
10.82 -0.0340663306415081
10.84 -0.0337588004767894
10.86 -0.0334460213780403
10.88 -0.0331225618720054
10.9 -0.0328168645501136
10.92 -0.0325532630085945
10.94 -0.0323357358574867
10.96 -0.0321243628859519
10.98 -0.0319391675293445
11 -0.0317995361983776
11.02 -0.0317109003663063
11.04 -0.0316614545881748
11.06 -0.0316459760069847
11.08 -0.031684223562479
11.1 -0.0318153984844684
11.12 -0.0320253260433673
11.14 -0.0323268100619316
11.16 -0.0327203050255775
11.18 -0.0331679694354534
11.2 -0.0337318181991577
11.22 -0.0344140231609344
11.24 -0.0352094508707523
11.26 -0.0361308492720127
11.28 -0.0371741205453872
11.3 -0.0383289009332656
11.32 -0.0395862348377704
11.34 -0.0409113988280296
11.36 -0.0422850251197814
11.38 -0.0437021479010582
11.4 -0.0451245345175266
11.42 -0.0465310625731945
11.44 -0.0478871390223503
11.46 -0.0492061153054237
11.48 -0.0504715517163276
11.5 -0.0516745708882808
11.52 -0.0528106875717639
11.54 -0.0538689419627189
11.56 -0.054839126765728
11.58 -0.0556825958192348
11.6 -0.0564066022634506
11.62 -0.0570009611546993
11.64 -0.0574718229472637
11.66 -0.0578213967382907
11.68 -0.0580649860203266
11.7 -0.0581968165934085
11.72 -0.0582552179694175
11.74 -0.0582413114607334
11.76 -0.0581768900156021
11.78 -0.0580381341278553
11.8 -0.0577871799468994
11.82 -0.0574465915560722
11.84 -0.0570113584399223
11.86 -0.0564663708209991
11.88 -0.0558182187378406
11.9 -0.0550876259803772
11.92 -0.0542399026453495
11.94 -0.053263820707798
11.96 -0.0521771162748336
11.98 -0.0510015115141868
};
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
9 4.44089209850063e-16
11 4.44089209850063e-16
};
\end{axis}

\begin{axis}[
%at={(0.7\linewidth,0.25\linewidth)},
at={(2.in,.75in)},
anchor={north east},
width=1.3in,
height=1in,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=9, xmax=11,
xtick style={color=black},
xtick={9,10,11},
xticklabels={\(\displaystyle {9}\),\(\displaystyle {10}\),\(\displaystyle {11}\)},
y grid style={white!69.0196078431373!black},
ymin=-3.15, ymax=-3.13,
ytick style={color=black},
ytick={-3.15,-3.14,-3.13},
yticklabels={
  \(\displaystyle {\ensuremath{-}3.15}\),
  \(\displaystyle {\ensuremath{-}3.14}\),
  \(\displaystyle {\ensuremath{-}3.13}\)
}
]
\addplot [thick, green!50!black]
table {%
0 0
0.02 0
0.04 -6.07083092255651e-05
0.06 -0.000203820021286796
0.08 -0.00050329440047876
0.1 -0.00108114827176504
0.12 -0.0020819032573379
0.14 -0.00348459732456233
0.16 -0.00538342444454521
0.18 -0.00776879455664559
0.2 -0.010847444703289
0.22 -0.0145989915332073
0.24 -0.0191864568270512
0.26 -0.0247230356587882
0.28 -0.0313041347066492
0.3 -0.0390496598355755
0.32 -0.0478856736624649
0.34 -0.0578604956276588
0.36 -0.0690876122751096
0.38 -0.0815509805383331
0.4 -0.0952497556779712
0.42 -0.110150722333029
0.44 -0.126315778605429
0.46 -0.143622987066981
0.48 -0.161990413235949
0.5 -0.18137398754872
0.52 -0.201587099401672
0.54 -0.2227090914626
0.56 -0.244583652043695
0.58 -0.267097247477116
0.6 -0.290303738623578
0.62 -0.313980770536378
0.64 -0.338059542336402
0.66 -0.362239002180973
0.68 -0.386294683274994
0.7 -0.410073380616722
0.72 -0.433565582161736
0.74 -0.456649202128858
0.76 -0.479198856064625
0.78 -0.501000776042252
0.8 -0.521925702977337
0.82 -0.541827116479175
0.84 -0.56057898632248
0.86 -0.577982362425816
0.88 -0.593952770853388
0.9 -0.608226300369
0.92 -0.620572654777853
0.94 -0.630728359176065
0.96 -0.638424161619931
0.98 -0.643596479764801
1 -0.64605037778652
1.02 -0.645509029012429
1.04 -0.6418360010549
1.06 -0.634820056714563
1.08 -0.62430474467727
1.1 -0.610270691788323
1.12 -0.592499347918789
1.14 -0.570929870890942
1.16 -0.545415565781153
1.18 -0.515732122873955
1.2 -0.481739270057365
1.22 -0.44334487140017
1.24 -0.400367412660164
1.26 -0.352610858455762
1.28 -0.299981030820526
1.3 -0.242382390431202
1.32 -0.179768878048831
1.34 -0.112214523558964
1.36 -0.0399358210926783
1.38 0.0369290900303901
1.4 0.118138422367645
1.42 0.203372134894149
1.44 0.2921500351728
1.46 0.383916515089519
1.48 0.478057218747603
1.5 0.574008160452562
1.52 0.671191636221988
1.54 0.768899688151394
1.56 0.866537892004134
1.58 0.963521928999934
1.6 1.05923630877808
1.62 1.15313746599633
1.64 1.24467640733846
1.66 1.33338896248992
1.68 1.41887065139655
1.7 1.50081002005333
1.72 1.5789608025028
1.74 1.65317628636805
1.76 1.72339081236261
1.78 1.78960319366259
1.8 1.85187584324205
1.82 1.91034489678264
1.84 1.96520408583132
1.86 2.01666354803005
1.88 2.06489729270524
1.9 2.11011639997663
1.92 2.15257279066845
1.94 2.19246853900151
1.96 2.23004600139572
1.98 2.2653996699768
2 2.29877001620908
2.02 2.33026535522594
2.04 2.36009948986076
2.06 2.38835724311517
2.08 2.41509429099232
2.1 2.44042146189971
2.12 2.46449391560784
2.14 2.48737256410761
2.16 2.50912355537767
2.18 2.52984742038292
2.2 2.54959163207903
2.22 2.56837085123172
2.24 2.58626501392071
2.26 2.60335719781842
2.28 2.61972140488512
2.3 2.63533023345155
2.32 2.65027374250713
2.34 2.66456100776396
2.36 2.67832991023294
2.38 2.6915577606338
2.4 2.70424106830805
2.42 2.71639973000914
2.44 2.72811577621193
2.46 2.73934382835586
2.48 2.75009435841644
2.5 2.76039546619464
2.52 2.77025640193548
2.54 2.77967472217802
2.56 2.78853174453311
2.58 2.79690897587683
2.6 2.80478774118619
2.62 2.81207047655598
2.64 2.81877393714704
2.66 2.82480317704806
2.68 2.83014946961277
2.7 2.83464578683176
2.72 2.83824605201277
2.74 2.84097749229214
2.76 2.84271898181978
2.78 2.84343212335215
2.8 2.84311325169781
2.82 2.84167178426858
2.84 2.83916514239687
2.86 2.83555580150375
2.88 2.83081583632118
2.9 2.8248866037863
2.92 2.81775117420537
2.94 2.80935474423988
2.96 2.79966066197553
2.98 2.78873071206784
3 2.77645930209707
3.02 2.76280140256851
3.04 2.74786243136899
3.06 2.73160032606353
3.08 2.71385416729511
3.1 2.6946169737467
3.12 2.67382696076279
3.14 2.65133019030336
3.16 2.62701635755968
3.18 2.60075997335853
3.2 2.57241355737811
3.22 2.54192143361529
3.24 2.50923019499496
3.26 2.47430615666256
3.28 2.43704756592268
3.3 2.39738338787479
3.32 2.35524538014511
3.34 2.31061958009964
3.36 2.26345711851933
3.38 2.21363896394918
3.4 2.16107034501081
3.42 2.10563606997359
3.44 2.04724817424322
3.46 1.98576895134172
3.48 1.92104488210808
3.5 1.85296265976727
3.52 1.78140503310013
3.54 1.70620333348775
3.56 1.62722683576915
3.58 1.54438696448481
3.6 1.4575960168398
3.62 1.36679491343894
3.64 1.27192806554556
3.66 1.17300681779981
3.68 1.0700660767867
3.7 0.963209113638099
3.72 0.852627373519644
3.74 0.738603564863575
3.76 0.62145376679743
3.78 0.501578427664784
3.8 0.379379514245667
3.82 0.255409370888455
3.84 0.130162630884482
3.86 0.00419119457036394
3.88 -0.121978071672875
3.9 -0.247890387751109
3.92 -0.372966424082261
3.94 -0.496715696022633
3.96 -0.618634885522534
3.98 -0.738258042031558
4 -0.855240428115852
4.02 -0.969284482591244
4.04 -1.08007140361656
4.06 -1.18736703781936
4.08 -1.29093539923148
4.1 -1.39068096598296
4.12 -1.48649482952847
4.14 -1.57836889154028
4.16 -1.6663220364809
4.18 -1.75039262668729
4.2 -1.83064461102324
4.22 -1.90715844916727
4.24 -1.9800360683477
4.26 -2.04941273158155
4.28 -2.11536732775101
4.3 -2.17798773418393
4.32 -2.23738364482378
4.34 -2.29365497977026
4.36 -2.34686971959772
4.38 -2.3971369473844
4.4 -2.4445638263464
4.42 -2.48927340219596
4.44 -2.53137912133447
4.46 -2.57094695720766
4.48 -2.6080182741188
4.5 -2.64275660941879
4.52 -2.6752302054814
4.54 -2.70557327812609
4.56 -2.73389997188596
4.58 -2.76028446325421
4.6 -2.78477893757547
4.62 -2.80743366033221
4.64 -2.82836120526117
4.66 -2.84766175426143
4.68 -2.86543322030401
4.7 -2.88171155717151
4.72 -2.89666937792695
4.74 -2.91041087872668
4.76 -2.92301075966268
4.78 -2.93455244747319
4.8 -2.94512565208177
4.82 -2.95478447869523
4.84 -2.96361793910543
4.86 -2.97167926585454
4.88 -2.97897945451686
4.9 -2.98558011521497
4.92 -2.9915103949474
4.94 -2.99687326814
4.96 -3.00171620774844
4.98 -3.0061036164221
5 -3.01002432405378
5.02 -3.01353994076607
5.04 -3.01673005357287
5.06 -3.01960949777281
5.08 -3.02221405261556
5.1 -3.02459921957133
5.12 -3.02675295586829
5.14 -3.02872919218033
5.16 -3.03056335869125
5.18 -3.03226994163385
5.2 -3.03383480384119
5.22 -3.03525340745721
5.24 -3.03659957990927
5.26 -3.03789129808867
5.28 -3.03911285403214
5.3 -3.04023056288512
5.32 -3.04124582091101
5.34 -3.04221500224464
5.36 -3.04314543726888
5.38 -3.04405510287502
5.4 -3.04494312639843
5.42 -3.04582347047314
5.44 -3.04676175947901
5.46 -3.04774944130271
5.48 -3.04876976078343
5.5 -3.04981765646632
5.52 -3.05084652806038
5.54 -3.0518745269898
5.56 -3.05288856328521
5.58 -3.05388898601245
5.6 -3.05488225288976
5.62 -3.05588948240109
5.64 -3.05690194790017
5.66 -3.05791860218946
5.68 -3.0589376999397
5.7 -3.05996430260572
5.72 -3.06102755718603
5.74 -3.06214648776949
5.76 -3.06332894833771
5.78 -3.06455783466404
5.8 -3.06579771656466
5.82 -3.06703445687262
5.84 -3.06827241891106
5.86 -3.06952434358352
5.88 -3.07078342410591
5.9 -3.07203482517959
5.92 -3.07328570265449
5.94 -3.07456171287062
5.96 -3.07586669555234
5.98 -3.07719855630454
6 -3.07854577595415
6.02 -3.07990242038173
6.04 -3.08125522508495
6.06 -3.08264625249879
6.08 -3.08407288462937
6.1 -3.0855421027937
6.12 -3.08697554170836
6.14 -3.08838314975009
6.16 -3.08978412554067
6.18 -3.09118440319954
6.2 -3.09257979393651
6.22 -3.09399665222328
6.24 -3.0954567946755
6.26 -3.09681902415668
6.28 -3.09818788588902
6.3 -3.099590257943
6.32 -3.10102387139059
6.34 -3.10253689731914
6.36 -3.10409425461069
6.38 -3.10569995752253
6.4 -3.10738454931655
6.42 -3.10907175910446
6.44 -3.11080783811142
6.46 -3.11260064031906
6.48 -3.11442555658495
6.5 -3.116264086419
6.52 -3.1181043615823
6.54 -3.11997465640874
6.56 -3.12181423344034
6.58 -3.12357684145193
6.6 -3.12527731574215
6.62 -3.12691408551467
6.64 -3.12849675008038
6.66 -3.13005637629996
6.68 -3.13160012002335
6.7 -3.13308975853993
6.72 -3.13454798112997
6.74 -3.13596745741062
6.76 -3.1373310831552
6.78 -3.13866346750617
6.8 -3.13995937447578
6.82 -3.1412291015066
6.84 -3.14245135558177
6.86 -3.14361130140265
6.88 -3.14470143405345
6.9 -3.14574880613757
6.92 -3.14669529819092
6.94 -3.14758751050454
6.96 -3.148384427841
6.98 -3.14913317409011
7 -3.14984771188588
7.02 -3.15055893355606
7.04 -3.15124100822774
7.06 -3.15190842213371
7.08 -3.15254703810701
7.1 -3.15318059262548
7.12 -3.15381467074273
7.14 -3.15442029999318
7.16 -3.15497985255137
7.18 -3.15552736233772
7.2 -3.156037696611
7.22 -3.15660300875572
7.24 -3.15713254165077
7.26 -3.15760604947684
7.28 -3.1580975341942
7.3 -3.15853561183645
7.32 -3.15892639105598
7.34 -3.1592562582846
7.36 -3.15948245295566
7.38 -3.15957704980112
7.4 -3.15956814862193
7.42 -3.15947424990818
7.44 -3.15926271600283
7.46 -3.15896705722755
7.48 -3.15856022097891
7.5 -3.1580532028312
7.52 -3.15747741871097
7.54 -3.15682466557072
7.56 -3.15611780722367
7.58 -3.15536766471116
7.6 -3.15460705022314
7.62 -3.15386511075812
7.64 -3.15314516244167
7.66 -3.15247862120033
7.68 -3.15183948162825
7.7 -3.1512289654559
7.72 -3.15062159087621
7.74 -3.15001805602087
7.76 -3.14940509638757
7.78 -3.14878445730556
7.8 -3.14828738753459
7.82 -3.1478379652522
7.84 -3.14745591267894
7.86 -3.14709602578718
7.88 -3.14672880851256
7.9 -3.14635391178923
7.92 -3.14590640936902
7.94 -3.1454276655552
7.96 -3.14493810070002
7.98 -3.14444801224606
8 -3.14395827285795
8.02 -3.1434613776199
8.04 -3.14298385553656
8.06 -3.14252239048233
8.08 -3.14208291657668
8.1 -3.14164012654545
8.12 -3.1412062376934
8.14 -3.14078840587047
8.16 -3.14035992753911
8.18 -3.13992743495047
8.2 -3.13944415328059
8.22 -3.13897553237643
8.24 -3.13853640753663
8.26 -3.13811072173206
8.28 -3.13771592825526
8.3 -3.1373518525733
8.32 -3.13700854630943
8.34 -3.13669560877455
8.36 -3.13644497949396
8.38 -3.1362575311323
8.4 -3.13616345788561
8.42 -3.13622262454726
8.44 -3.13645265894267
8.46 -3.13678304977007
8.48 -3.13721309889776
8.5 -3.13768398872995
8.52 -3.13820147885317
8.54 -3.13876068234551
8.56 -3.13934676390833
8.58 -3.13991748657373
8.6 -3.1404796571258
8.62 -3.14101896386466
8.64 -3.14149840581019
8.66 -3.14195533300836
8.68 -3.14239114172258
8.7 -3.14280600648578
8.72 -3.1431925969151
8.74 -3.14356714457257
8.76 -3.14388880875372
8.78 -3.14414537215376
8.8 -3.1443368347727
8.82 -3.14447663564579
8.84 -3.14452533033192
8.86 -3.14447331952021
8.88 -3.14440071382333
8.9 -3.14421989771282
8.92 -3.1440092364721
8.94 -3.14376314504757
8.96 -3.14347150052957
8.98 -3.1431260998706
9 -3.1427590571289
9.02 -3.14235588607169
9.04 -3.14191414323801
9.06 -3.14145250365086
9.08 -3.14095264135309
9.1 -3.14043340590062
9.12 -3.13997403524149
9.14 -3.13955375995761
9.16 -3.13918427375497
9.18 -3.13889856335641
9.2 -3.13867673200849
9.22 -3.13852279396846
9.24 -3.13842453193157
9.26 -3.13837095032354
9.28 -3.13837077579061
9.3 -3.1384081258366
9.32 -3.13846397637267
9.34 -3.13865037753678
9.36 -3.13890065775152
9.38 -3.13923069951307
9.4 -3.13957679830374
9.42 -3.13990387300556
9.44 -3.14018242755418
9.46 -3.14037476283775
9.48 -3.14052049783029
9.5 -3.14063237343535
9.52 -3.14071911629917
9.54 -3.14075716447686
9.56 -3.14077479230231
9.58 -3.14073238080148
9.6 -3.1406805445227
9.62 -3.14063045357317
9.64 -3.14057163597738
9.66 -3.14051386557914
9.68 -3.14043497669695
9.7 -3.14037319204142
9.72 -3.14031838870291
9.74 -3.14028557651297
9.76 -3.14028418024957
9.78 -3.14024648113773
9.8 -3.14016846492017
9.82 -3.14008817977457
9.84 -3.13996705392449
9.86 -3.13983894675739
9.88 -3.139674187676
9.9 -3.13946474816576
9.92 -3.13932529635853
9.94 -3.13935060363268
9.96 -3.13939318966643
9.98 -3.13944938926834
10 -3.13952653282128
10.02 -3.13958325602197
10.04 -3.13961292661926
10.06 -3.13960472357177
10.08 -3.13956458099898
10.1 -3.13949249890087
10.12 -3.13940383617487
10.14 -3.13930313067703
10.16 -3.13913959332612
10.18 -3.13890920986485
10.2 -3.13865177380018
10.22 -3.1383859601551
10.24 -3.13815348229874
10.26 -3.13794700984823
10.28 -3.13782640759691
10.3 -3.13769934762737
10.32 -3.13756443367619
10.34 -3.13742882159331
10.36 -3.13734330045996
10.38 -3.13732200744309
10.4 -3.13733509741248
10.42 -3.1372874499239
10.44 -3.13721728768797
10.46 -3.13716649860674
10.48 -3.13712845042904
10.5 -3.1370886569221
10.52 -3.1370506087444
10.54 -3.13698882408888
10.56 -3.13694012940275
10.58 -3.13690260482383
10.6 -3.13689963776411
10.62 -3.13690382655431
10.64 -3.13690941160792
10.66 -3.13693646421132
10.68 -3.13699755073514
10.7 -3.13712356350714
10.72 -3.13729251137873
10.74 -3.13747402562094
10.76 -3.13769271537621
10.78 -3.13792274977162
10.8 -3.13815435496336
10.82 -3.13843605110464
10.84 -3.13877185245272
10.86 -3.13916682046245
10.88 -3.13963037991178
10.9 -3.1400647923626
10.92 -3.14052171956077
10.94 -3.14100447763187
10.96 -3.14149177355903
10.98 -3.141995824647
11 -3.14254717415771
11.02 -3.14314878915087
11.04 -3.14376105065247
11.06 -3.14436720350169
11.08 -3.14495171426818
11.1 -3.1455391920944
11.12 -3.14608600374905
11.14 -3.14658097912492
11.16 -3.14701696237207
11.18 -3.14738470324546
11.2 -3.14767320617082
11.22 -3.14788805620174
11.24 -3.14803064960162
11.26 -3.1480969721132
11.28 -3.14810779315456
11.3 -3.14807183937197
11.32 -3.14796956307781
11.34 -3.14782225728894
11.36 -3.14763411079557
11.38 -3.14740809065744
11.4 -3.14713651742583
11.42 -3.14682549975312
11.44 -3.1465005194464
11.46 -3.1461320804413
11.48 -3.14573885776083
11.5 -3.14533202151219
11.52 -3.144994125769
11.54 -3.1446852024914
11.56 -3.14440839327204
11.58 -3.14416177824873
11.6 -3.14399946262829
11.62 -3.14385460030038
11.64 -3.14378182007057
11.66 -3.14375721092812
11.68 -3.14377396608894
11.7 -3.14383662340908
11.72 -3.14394762634951
11.74 -3.14416666517063
11.76 -3.14441694538537
11.78 -3.14467281065371
11.8 -3.14490877916858
11.82 -3.14521002299748
11.84 -3.14558387252325
11.86 -3.14598337838903
11.88 -3.14639004010475
11.9 -3.14675184685869
11.92 -3.14703127407193
11.94 -3.14724682223455
11.96 -3.14736724995294
11.98 -3.14742816194384
};
\addplot [thick, red]
table {%
0 0
0.02 0
0.04 5.3216563696525e-05
0.06 0.000238879601888912
0.08 0.000589295761170169
0.1 0.00120561445514897
0.12 0.00219532819116773
0.14 0.00360581532803524
0.16 0.00552377736527236
0.18 0.00807568696913097
0.2 0.0113618438484
0.22 0.0153747909093175
0.24 0.0201518333429143
0.26 0.0257364209463859
0.28 0.0320937076976174
0.3 0.039265417437707
0.32 0.0473128967445331
0.34 0.0564005137457315
0.36 0.0665805235991068
0.38 0.0778097276603431
0.4 0.0902445004491019
0.42 0.103943701449077
0.44 0.118981165068946
0.46 0.135374351582545
0.48 0.153140983063099
0.5 0.172259127703227
0.52 0.192673825084784
0.54 0.214371095120462
0.56 0.237358913964942
0.58 0.261587766627345
0.6 0.286969252181058
0.62 0.313349729292027
0.64 0.340571228209654
0.66 0.368442286314997
0.68 0.396861971217411
0.7 0.425549337267204
0.72 0.454366416187004
0.74 0.483237198887889
0.76 0.51189241597286
0.78 0.54012472232678
0.8 0.567841737672341
0.82 0.594878807647911
0.84 0.621028290432378
0.86 0.645975154095759
0.88 0.669504984939446
0.9 0.691317865584776
0.92 0.711291308824844
0.94 0.729230326475617
0.96 0.745076694353249
0.98 0.758715150913938
1 0.769970534913955
1.02 0.77873093584166
1.04 0.784765935329206
1.06 0.787936919327399
1.08 0.788022300834407
1.1 0.784832903612605
1.12 0.778251389176382
1.14 0.767883086221984
1.16 0.753530196585284
1.18 0.735037316149683
1.2 0.712113097103145
1.22 0.684553842068672
1.24 0.652084452249563
1.26 0.61450983474203
1.28 0.57169732706963
1.3 0.523489954319437
1.32 0.46982605400898
1.34 0.410684071321995
1.36 0.346073134330471
1.38 0.276142259245944
1.4 0.201145461287747
1.42 0.121384385710504
1.44 0.0371729125268937
1.46 -0.0511402589318288
1.48 -0.143126999400149
1.5 -0.238215172495971
1.52 -0.335856378315024
1.54 -0.435541626487551
1.56 -0.53669410314906
1.58 -0.638836931988028
1.6 -0.741289329876422
1.62 -0.843581506539482
1.64 -0.94502396965621
1.66 -1.04506854621514
1.68 -1.14314179083723
1.7 -1.23871584614351
1.72 -1.33130434123134
1.74 -1.42053290297615
1.76 -1.5061190672918
1.78 -1.58788100577682
1.8 -1.66569947753671
1.82 -1.73952585769852
1.84 -1.8094090154813
1.86 -1.87546937860344
1.88 -1.93783704390737
1.9 -1.99667795729839
1.92 -2.05220623576912
1.94 -2.10460964184049
1.96 -2.15413370843168
1.98 -2.20097869462106
2 -2.24530586883151
2.02 -2.28728993852116
2.04 -2.32705796365955
2.06 -2.36478046291461
2.08 -2.40062062457138
2.1 -2.43472924507726
2.12 -2.46716810908775
2.14 -2.4980414127592
2.16 -2.52745701743939
2.18 -2.55550096786044
2.2 -2.58223033628888
2.22 -2.60770341672174
2.24 -2.63201777306419
2.26 -2.655234666373
2.28 -2.67738690883809
2.3 -2.6985516440124
2.32 -2.71877861377961
2.34 -2.73808963475537
2.36 -2.75654352453549
2.38 -2.77425966364078
2.4 -2.79124695325044
2.42 -2.80750382256814
2.44 -2.8230691924362
2.46 -2.83797343158361
2.48 -2.85226942348669
2.5 -2.86598666420982
2.52 -2.8791869384085
2.54 -2.89188543044724
2.56 -2.90411460345011
2.58 -2.91587480648297
2.6 -2.92713148202664
2.62 -2.9378659550581
2.64 -2.948079098242
2.66 -2.95779621885248
2.68 -2.96706060105499
2.7 -2.97586665979592
2.72 -2.98423638622386
2.74 -2.9921676859437
2.76 -2.9996326336874
2.78 -3.00661377616246
2.8 -3.0131238542724
2.82 -3.01919376034498
2.84 -3.02484094767273
2.86 -3.03005354801674
2.88 -3.03489421869715
2.9 -3.03935475666647
2.92 -3.04345750213913
2.94 -3.04723631450263
2.96 -3.05072452954566
2.98 -3.05394832720702
3 -3.05691538693541
3.02 -3.05965119053791
3.04 -3.06220286190433
3.06 -3.06460618028432
3.08 -3.06683845639762
3.1 -3.06891836526723
3.12 -3.07082880266646
3.14 -3.07256592887097
3.16 -3.07415260769396
3.18 -3.0756101321523
3.2 -3.07695857353239
3.22 -3.07821451246212
3.24 -3.07940063822178
3.26 -3.08052428119421
3.28 -3.08157252594296
3.3 -3.08253542409129
3.32 -3.08342833453661
3.34 -3.08427778628355
3.36 -3.08507365642246
3.38 -3.0858717954894
3.4 -3.08665806631742
3.42 -3.08741169948843
3.44 -3.08818435674829
3.46 -3.08899174606026
3.48 -3.08981117814407
3.5 -3.09063567168272
3.52 -3.09146330681401
3.54 -3.09229373447211
3.56 -3.09311892614245
3.58 -3.09393678742994
3.6 -3.09473457743103
3.62 -3.09549763538
3.64 -3.09627797208856
3.66 -3.0971183481234
3.68 -3.09802539573566
3.7 -3.09896351020861
3.72 -3.09991663451312
3.74 -3.10091129765383
3.76 -3.10191870169808
3.78 -3.10296834271023
3.8 -3.1040340407515
3.82 -3.1051068946427
3.84 -3.10617119642057
3.86 -3.10719361029639
3.88 -3.10817151827628
3.9 -3.10910928368338
3.92 -3.1100042885238
3.94 -3.11085094774394
3.96 -3.11166008238517
3.98 -3.11247043875687
4 -3.11326194557265
4.02 -3.11402814511427
4.04 -3.1147791602914
4.06 -3.11551342030772
4.08 -3.11622848170226
4.1 -3.11691474516414
4.12 -3.11757116349582
4.14 -3.1181839485962
4.16 -3.11876741216514
4.18 -3.11935628625476
4.2 -3.11990658856791
4.22 -3.12038934663902
4.24 -3.12077122467935
4.26 -3.12109201619587
4.28 -3.12134194734475
4.3 -3.12152834850887
4.32 -3.12163306826399
4.34 -3.12166867298073
4.36 -3.12162940307256
4.38 -3.12153428262832
4.4 -3.12137336327129
4.42 -3.12119062729861
4.44 -3.12094488493992
4.46 -3.12066441052913
4.48 -3.12038515784881
4.5 -3.12012091500006
4.52 -3.11985545042083
4.54 -3.11959783982324
4.56 -3.11938089539721
4.58 -3.11923516040467
4.6 -3.11916796522847
4.62 -3.11917424841378
4.64 -3.11925418449352
4.66 -3.11939363630075
4.68 -3.11956014071139
4.7 -3.11978773164585
4.72 -3.12000502513773
4.74 -3.12024081911967
4.76 -3.12052740218285
4.78 -3.12088362388318
4.8 -3.12130128117318
4.82 -3.121780024987
4.84 -3.12233259622819
4.86 -3.12300053373292
4.88 -3.12372519443835
4.9 -3.12455021157577
4.92 -3.12549024591089
4.94 -3.12648403638698
4.96 -3.1275542722843
4.98 -3.12863690001931
5 -3.1297186550897
5.02 -3.13078382953219
5.04 -3.13182579109563
5.06 -3.13284523791172
5.08 -3.13382524028672
5.1 -3.134771906873
5.12 -3.13568227061084
5.14 -3.13656034575752
5.16 -3.13741817508487
5.18 -3.13822137560664
5.2 -3.13896698026309
5.22 -3.1396478332043
5.24 -3.14027510453746
5.26 -3.14084460547239
5.28 -3.14138321407955
5.3 -3.14190210046617
5.32 -3.14236339098747
5.34 -3.1427791284153
5.36 -3.14314477489359
5.38 -3.14346504281133
5.4 -3.14374848428186
5.42 -3.14401639232204
5.44 -3.14424066713092
5.46 -3.14443282788156
5.48 -3.14461346945914
5.5 -3.14478678065387
5.52 -3.14497702154234
5.54 -3.14515434699434
5.56 -3.1453383046975
5.58 -3.14550690350324
5.6 -3.14567044085415
5.62 -3.14584898803663
5.64 -3.14596243443801
5.66 -3.14602945508129
5.68 -3.14603818172755
5.7 -3.14599158143652
5.72 -3.14589279580086
5.74 -3.14572349886341
5.76 -3.14550637990447
5.78 -3.14522974521802
5.8 -3.14492745419158
5.82 -3.14459357270567
5.84 -3.14423263861636
5.86 -3.1438533785699
5.88 -3.14344619325541
5.9 -3.143001483362
5.92 -3.14252710287131
5.94 -3.14202497164551
5.96 -3.14148688663712
5.98 -3.14093745698859
6 -3.14037685723285
6.02 -3.13985814537916
6.04 -3.13935234896193
6.06 -3.13885859531654
6.08 -3.13835332249809
6.1 -3.1378346106444
6.12 -3.13730176162377
6.14 -3.13674919038258
6.16 -3.13618195837569
6.18 -3.13560739598593
6.2 -3.13502934293767
6.22 -3.13445949293689
6.24 -3.13390011491163
6.26 -3.13336447336419
6.28 -3.13285623348601
6.3 -3.13237330088198
6.32 -3.13193400150926
6.34 -3.13152053300946
6.36 -3.131141272963
6.38 -3.13078976365165
6.4 -3.130464608812
6.42 -3.13017191709644
6.44 -3.12992477847436
6.46 -3.12971813149092
6.48 -3.12956035372654
6.5 -3.12944149680448
6.52 -3.12936452778447
6.54 -3.12934044224079
6.56 -3.12938599533427
6.58 -3.12949787093932
6.6 -3.12968200317541
6.62 -3.12992634927069
6.64 -3.13020874354366
6.66 -3.13064472679081
6.68 -3.13119677443321
6.7 -3.13183888106502
6.72 -3.13259373596651
6.74 -3.13353743549306
6.76 -3.13461203471352
6.78 -3.13578751396473
6.8 -3.13703943863719
6.82 -3.13830305701563
6.84 -3.13956109034047
6.86 -3.14077775936204
6.88 -3.1419673757802
6.9 -3.14309573114161
6.92 -3.14416980676329
6.94 -3.14519728209394
6.96 -3.1461306841779
6.98 -3.14701364624649
7 -3.14781143624757
7.02 -3.14852353058239
7.04 -3.14914678765828
7.06 -3.14967178269727
7.08 -3.15010444981884
7.1 -3.15043117545482
7.12 -3.15067569608302
7.14 -3.15082160560849
7.16 -3.1508743145519
7.18 -3.15084394582291
7.2 -3.15075074524086
7.22 -3.1505938401411
7.24 -3.15035106484215
7.26 -3.15004877381571
7.28 -3.14972763323334
7.3 -3.14940614358512
7.32 -3.14907400742847
7.34 -3.14873558808651
7.36 -3.14839071102631
7.38 -3.14799696474706
7.4 -3.14758628877407
7.42 -3.1471585085744
7.44 -3.1467200818663
7.46 -3.14627467384119
7.48 -3.14583275647459
7.5 -3.14539240990431
7.52 -3.14496201171077
7.54 -3.14454156189396
7.56 -3.14412687166369
7.58 -3.14370851624199
7.6 -3.14328038697647
7.62 -3.1428435310647
7.64 -3.14243599668436
7.66 -3.14204329760266
7.68 -3.14165478731116
7.7 -3.14127849432443
7.72 -3.14091214971444
7.74 -3.14055418268486
7.76 -3.14019900818208
7.78 -3.13984767340365
7.8 -3.13950279634345
7.82 -3.13918043403061
7.84 -3.13887273248349
7.86 -3.13859906485677
7.88 -3.13835402062979
7.9 -3.13814510471833
7.92 -3.13797179352361
7.94 -3.13786585203801
7.96 -3.13780005312521
7.98 -3.13776514654017
8 -3.13776060868411
8.02 -3.13778801035337
8.04 -3.13784822421256
8.06 -3.137947533447
8.08 -3.13807651327873
8.1 -3.1382259134627
8.12 -3.13839119614286
8.14 -3.13857672464235
8.16 -3.13876068234551
8.18 -3.13894202205479
8.2 -3.13912528162625
8.22 -3.13931464985009
8.24 -3.13950663606781
8.26 -3.13975237842649
8.28 -3.14003651802872
8.3 -3.14027353374114
8.32 -3.14049937934634
8.34 -3.14071667283822
8.36 -3.14096677852003
8.38 -3.14122386551885
8.4 -3.14147362213481
8.42 -3.14170470372777
8.44 -3.1419223462855
8.46 -3.14210263879723
8.48 -3.14227158666882
8.5 -3.14242692097225
8.52 -3.1425866185988
8.54 -3.14273322625597
8.56 -3.14285225771096
8.58 -3.14289519281056
8.6 -3.14286691847667
8.62 -3.14278994945666
8.64 -3.14267196519923
8.66 -3.14249498881307
8.68 -3.14227385559685
8.7 -3.14201554686755
8.72 -3.14171587383498
8.74 -3.14142684731085
8.76 -3.14117534536564
8.78 -3.14095211775431
8.8 -3.14077479230231
8.82 -3.14061369841235
8.84 -3.14046482182715
8.86 -3.14032345015774
8.88 -3.14020145164303
8.9 -3.14008242018804
8.92 -3.13995047329659
8.94 -3.13981660654296
8.96 -3.13968605591491
8.98 -3.1395890156085
9 -3.13950611246903
9.02 -3.13943996449038
9.04 -3.13936631159595
9.06 -3.13930452694043
9.08 -3.1392772998041
9.1 -3.13926316263716
9.12 -3.13923890256055
9.14 -3.1391699620551
9.16 -3.13911306432149
9.18 -3.13907972853277
9.2 -3.13906751122801
9.22 -3.13908845517903
9.24 -3.13913872066149
9.26 -3.13922860511797
9.28 -3.13935636321921
9.3 -3.13952304216278
9.32 -3.13972654755356
9.34 -3.13997019551714
9.36 -3.14025433511936
9.38 -3.1405676217201
9.4 -3.14088527164396
9.42 -3.14122142205789
9.44 -3.14159370078734
9.46 -3.14190663832223
9.48 -3.14214592296268
9.5 -3.14233598931822
9.52 -3.14249202175335
9.54 -3.14260895881323
9.56 -3.14270285752699
9.58 -3.14276551484713
9.6 -3.1428040866236
9.62 -3.14280495928823
9.64 -3.14277668495435
9.66 -3.14271280590372
9.68 -3.14260564268765
9.7 -3.14245554437198
9.72 -3.14228432757236
9.74 -3.1420996717375
9.76 -3.14192688414155
9.78 -3.14176474305404
9.8 -3.14161150314571
9.82 -3.14145896136909
9.84 -3.14131200464607
9.86 -3.14122857790783
9.88 -3.14119646384959
9.9 -3.14118442107775
9.92 -3.14120536502878
9.94 -3.14122997417123
9.96 -3.14125021999055
9.98 -3.14125981930144
10 -3.14127605086348
10.02 -3.14129245695845
10.04 -3.14127971605491
10.06 -3.14130240533519
10.08 -3.14130711772417
10.1 -3.14127256020498
10.12 -3.14122299285422
10.14 -3.14114584930128
10.16 -3.14107498893365
10.18 -3.14100203417092
10.2 -3.14093518806057
10.22 -3.14089277655974
10.24 -3.14087183260872
10.26 -3.14085176132232
10.28 -3.14087183260872
10.3 -3.14094897616166
10.32 -3.14108005038848
10.34 -3.141249172793
10.36 -3.14141463000609
10.38 -3.14161237581034
10.4 -3.14185584924099
10.42 -3.14215133348336
10.44 -3.14250371545933
10.46 -3.14284963971708
10.48 -3.14319102611877
10.5 -3.14352455853883
10.52 -3.14384116126514
10.54 -3.14416561797308
10.56 -3.14446808353245
10.58 -3.14474471821889
10.6 -3.14497213462043
10.62 -3.14512834158848
10.64 -3.14521211739258
10.66 -3.1451035579131
10.68 -3.14489150040899
10.7 -3.14457105795832
10.72 -3.1441602074524
10.74 -3.14367151526184
10.76 -3.14311405709876
10.78 -3.14253827297852
10.8 -3.14204504293191
10.82 -3.14159160639224
10.84 -3.14114131144523
10.86 -3.1406840351812
10.88 -3.14021174908562
10.9 -3.13975237842649
10.92 -3.13932791435241
10.94 -3.13894045125846
10.96 -3.13854862484139
10.98 -3.13817128465711
11 -3.13782623306399
11.02 -3.13751696072054
11.04 -3.13723090125613
11.06 -3.13696159695255
11.08 -3.13672807189863
11.1 -3.13656837427208
11.12 -3.13646766877424
11.14 -3.13643869630865
11.16 -3.13648093327655
11.18 -3.13655772776364
11.2 -3.13673051535959
11.22 -3.13700261218997
11.24 -3.13737052759629
11.26 -3.13784752608086
11.28 -3.13843186231443
11.3 -3.13911480965074
11.32 -3.13989113210202
11.34 -3.14072871561006
11.36 -3.14161097954694
11.38 -3.14253705124805
11.4 -3.14347237319419
11.42 -3.14439879396115
11.44 -3.14528594481994
11.46 -3.14615058093138
11.48 -3.14697961232607
11.5 -3.14776745395042
11.52 -3.14851236047517
11.54 -3.14920717605039
11.56 -3.14984317402982
11.58 -3.15038527329549
11.6 -3.15084202596074
11.62 -3.1512061016427
11.64 -3.15148413259255
11.66 -3.15167960946877
11.68 -3.15180876383342
11.7 -3.15186635969873
11.72 -3.15189061977534
11.74 -3.15188311485955
11.76 -3.15186566156703
11.78 -3.15181365075532
11.8 -3.15169008144428
11.82 -3.15151589758493
11.84 -3.15128621225537
11.86 -3.15098531749233
11.88 -3.15061810021771
11.9 -3.15020340998743
11.92 -3.14970564208476
11.94 -3.14911135747446
11.96 -3.14843539145516
11.98 -3.14769798984619
};
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
9 -3.14159265358979
11 -3.14159265358979
};
\end{axis}

\end{tikzpicture}
%\end{document}

==> plots/obs_map.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.75]

\begin{axis}[
height=2.82in, % added
width=3.25in, % added
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=inside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={$x$ [m]},
xlabel shift=-2pt,
xmin=-1, xmax=51,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$y$ [m]},
ymin=-3, ymax=53,
ytick style={color=black}
]
% Define start and goal positions
\node [rotate=4] at (3,-1.5) {\large $\mathbf{x}_0$};
\addplot [draw=black, fill=black, forget plot, mark=*, only marks, mark size=3]
table{%
x  y
0 0
};
\node [green] at (47,50.5) {\large $\mathbf{x}_f$};
\addplot [draw=green, fill=green, forget plot, mark=*, only marks, mark size=3]
table{%
x  y
50 50
};
\addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=0.7]
table{%
x  y
2 1
4 1
6 1
8 1
10 1
16 1
18 1
20 1
22 1
25 1
28 1
30 1
32 1
38 1
41 1
45 1
13 2
34 2
36 2
43 2
48 2
1 3
3 3
5 3
7 3
9 3
11 3
16 3
20 3
23 3
25 3
27 3
29 3
32 3
39 3
41 3
45 3
14 4
18 4
37 4
47 4
9 5
11 5
21 5
26 5
28 5
30 5
32 5
35 5
39 5
41 5
43 5
49 5
1 6
4 6
6 6
13 6
15 6
18 6
24 6
45 6
47 6
9 7
20 7
22 7
26 7
28 7
31 7
33 7
35 7
38 7
40 7
4 8
6 8
12 8
14 8
18 8
42 8
45 8
48 8
1 9
9 9
16 9
20 9
25 9
32 9
36 9
39 9
6 10
11 10
14 10
23 10
27 10
30 10
34 10
41 10
47 10
2 11
4 11
9 11
16 11
18 11
21 11
32 11
37 11
39 11
43 11
45 11
49 11
7 12
14 12
24 12
28 12
34 12
47 12
2 13
5 13
9 13
11 13
16 13
22 13
26 13
30 13
32 13
41 13
43 13
45 13
7 14
13 14
19 14
24 14
28 14
34 14
36 14
39 14
48 14
2 15
9 15
11 15
15 15
17 15
26 15
30 15
45 15
4 16
19 16
21 16
23 16
32 16
34 16
36 16
39 16
41 16
43 16
48 16
1 17
7 17
9 17
11 17
13 17
17 17
25 17
27 17
29 17
45 17
4 18
15 18
19 18
21 18
23 18
33 18
36 18
38 18
40 18
47 18
6 19
9 19
12 19
17 19
26 19
30 19
42 19
45 19
49 19
1 20
3 20
21 20
23 20
28 20
32 20
38 20
40 20
47 20
5 21
8 21
10 21
13 21
16 21
19 21
25 21
34 21
36 21
45 21
1 22
21 22
27 22
30 22
32 22
38 22
43 22
48 22
3 23
5 23
13 23
17 23
23 23
25 23
35 23
40 23
46 23
8 24
11 24
15 24
20 24
28 24
33 24
37 24
42 24
44 24
48 24
2 25
5 25
13 25
17 25
22 25
25 25
30 25
39 25
7 26
11 26
15 26
27 26
32 26
34 26
43 26
45 26
47 26
1 27
9 27
13 27
17 27
19 27
23 27
25 27
29 27
36 27
38 27
41 27
49 27
3 28
6 28
11 28
21 28
27 28
31 28
33 28
45 28
47 28
1 29
9 29
13 29
15 29
17 29
24 29
29 29
38 29
40 29
43 29
7 30
11 30
20 30
22 30
27 30
32 30
36 30
47 30
49 30
2 31
4 31
13 31
16 31
18 31
25 31
29 31
34 31
38 31
44 31
8 32
11 32
27 32
36 32
40 32
42 32
47 32
49 32
2 33
5 33
13 33
15 33
19 33
21 33
23 33
30 33
32 33
34 33
38 33
44 33
11 34
17 34
25 34
28 34
36 34
40 34
48 34
3 35
6 35
8 35
13 35
22 35
32 35
42 35
46 35
1 36
10 36
15 36
17 36
20 36
25 36
27 36
30 36
34 36
36 36
39 36
44 36
6 37
12 37
23 37
32 37
41 37
47 37
49 37
3 38
9 38
15 38
17 38
19 38
21 38
25 38
28 38
35 38
43 38
45 38
1 39
31 39
33 39
37 39
39 39
41 39
48 39
4 40
6 40
8 40
10 40
12 40
15 40
24 40
26 40
35 40
46 40
1 41
17 41
20 41
22 41
29 41
31 41
41 41
44 41
4 42
6 42
27 42
33 42
35 42
37 42
39 42
46 42
48 42
8 43
10 43
12 43
15 43
17 43
19 43
23 43
25 43
29 43
31 43
1 44
21 44
27 44
33 44
35 44
38 44
42 44
44 44
46 44
49 44
4 45
6 45
8 45
11 45
23 45
30 45
40 45
1 46
14 46
17 46
20 46
25 46
28 46
32 46
38 46
43 46
46 46
3 47
6 47
8 47
10 47
12 47
22 47
30 47
35 47
40 47
48 47
1 48
24 48
26 48
28 48
32 48
44 48
46 48
3 49
5 49
7 49
9 49
11 49
13 49
15 49
17 49
20 49
22 49
30 49
34 49
36 49
38 49
40 49
42 49
49 49
};
\addplot [black, line width=0.25mm]
table {%
0.0051635044951293 -0.0048533757049114
0.0051646164401441 -0.0048532832569888
0.0051646164401441 -0.0048532832569888
0.0051646164401441 -0.0048532832569888
0.0065902900411371 -0.0046522147832626
0.0065902900411371 -0.0046522147832626
0.0151726842290442 -0.0040587334473471
0.0151726842290442 -0.0040587334473471
0.0151726842290442 -0.0040587334473471
0.0232853661559696 -0.0037652996481452
0.0232853661559696 -0.0037652996481452
0.0324157091465765 -0.0034981734935018
0.0324157091465765 -0.0034981734935018
0.0439753756163033 -0.0037153772261673
0.0439753756163033 -0.0037153772261673
0.0583936011431782 -0.0042161792536739
0.0621793210807107 -0.0040714740295411
0.0704052112244235 -0.0037084373810396
0.0793059926084708 -0.0033728559203246
0.0793059926084708 -0.0033728559203246
0.0996444363648271 -0.002453419617879
0.0996444363648271 -0.002453419617879
0.117813324565198 -0.0011586895717685
0.130642385930583 -0.0005000628033398
0.130642385930583 -0.0005000628033398
0.171984772201722 0.0004810959324025
0.171984772201722 0.0004810959324025
0.201374799474007 0.0010933643918329
0.201374799474007 0.0010933643918329
0.201374799474007 0.0010933643918329
0.23046253249177 0.0022145176453411
0.23046253249177 0.0022145176453411
0.268641515274229 0.0048960928897964
0.268641515274229 0.0048960928897964
0.297192791251039 0.007609706272251
0.312360497779499 0.0092757093513166
0.312360497779499 0.0092757093513166
0.342881615870998 0.0134520976077295
0.342881615870998 0.0134520976077295
0.377108204144513 0.0186125392710481
0.377108204144513 0.0186125392710481
0.415124136251294 0.0247869462812172
0.415124136251294 0.0247869462812172
0.463776812055208 0.0323813422202603
0.463776812055208 0.0323813422202603
0.463776812055208 0.0323813422202603
0.516884575381368 0.0412444114924558
0.528053664574673 0.0432031744650336
0.574048068629793 0.0512913064994224
0.574048068629793 0.0512913064994224
0.574048068629793 0.0512913064994224
0.621816502605432 0.0596606869930917
0.621816502605432 0.0596606869930917
0.68099048757336 0.0700424413692884
0.68099048757336 0.0700424413692884
0.739393870550404 0.0812725168694323
0.751066103126657 0.0837923395308901
0.751066103126657 0.0837923395308901
0.80001857426413 0.0945725182981941
0.80001857426413 0.0945725182981941
0.847043923814116 0.104960711686476
0.847043923814116 0.104960711686476
0.904582815443621 0.118899774975717
0.904582815443621 0.118899774975717
0.904582815443621 0.118899774975717
0.975740055178281 0.137991534918794
0.975740055178281 0.137991534918794
1.02517564503205 0.151804382869932
1.02517564503205 0.151804382869932
1.02517564503205 0.151804382869932
1.07551746381105 0.165926471415944
1.07551746381105 0.165926471415944
1.13998043111169 0.184140391300052
1.13998043111169 0.184140391300052
1.20247856301098 0.201979751198934
1.21486206675791 0.205703333419635
1.21486206675791 0.205703333419635
1.26426554648638 0.220307320435478
1.26426554648638 0.220307320435478
1.31590926569586 0.235554422167408
1.31590926569586 0.235554422167408
1.38360030411875 0.256428871741234
1.38360030411875 0.256428871741234
1.4520211547586 0.27785297803474
1.46542648045024 0.281941935639813
1.46542648045024 0.281941935639813
1.51627691576725 0.297049429282401
1.51627691576725 0.297049429282401
1.56353486594394 0.311800394294531
1.56353486594394 0.311800394294531
1.56353486594394 0.311800394294531
1.6149602958691 0.328171519591321
1.6149602958691 0.328171519591321
1.68163102608505 0.349057006632168
1.68163102608505 0.349057006632168
1.7470433072286 0.369045207506976
1.76002010950535 0.372921121885835
1.76002010950535 0.372921121885835
1.81176468304204 0.388284473403664
1.81176468304204 0.388284473403664
1.86236018052464 0.403572918443885
1.86236018052464 0.403572918443885
1.91170903947563 0.41815053022282
1.91170903947563 0.41815053022282
1.97330235225131 0.435824274844512
1.97330235225131 0.435824274844512
1.97330235225131 0.435824274844512
2.04515170608493 0.45601026943741
2.04515170608493 0.45601026943741
2.04515170608493 0.45601026943741
2.09337426867158 0.469210496267472
2.09337426867158 0.469210496267472
2.14219012588854 0.482839154503335
2.14219012588854 0.482839154503335
2.1910495114692 0.496934518283119
2.1910495114692 0.496934518283119
2.25209246468058 0.515302226951189
2.25209246468058 0.515302226951189
2.30069479841289 0.530584468837453
2.32466451668191 0.538165451216111
2.32466451668191 0.538165451216111
2.37213700894117 0.553770073145757
2.37213700894117 0.553770073145757
2.4192720803021 0.570348806572624
2.4192720803021 0.570348806572624
2.4192720803021 0.570348806572624
2.47800867678259 0.592694626165508
2.47800867678259 0.592694626165508
2.5484505446358 0.621626416722967
2.5484505446358 0.621626416722967
2.59573441796568 0.642404051598678
2.59573441796568 0.642404051598678
2.59573441796568 0.642404051598678
2.64279661408976 0.664151420941815
2.64279661408976 0.664151420941815
2.70094904200205 0.692050605621293
2.70094904200205 0.692050605621293
2.75893538559242 0.722313967234467
2.77056627674084 0.728681723372224
2.77056627674084 0.728681723372224
2.81553957608514 0.75309651792791
2.81553957608514 0.75309651792791
2.8600503794548 0.778358466422656
2.8600503794548 0.778358466422656
2.8600503794548 0.778358466422656
2.9145725343402 0.810744592872261
2.9145725343402 0.810744592872261
2.97766524140164 0.8513198131286
2.97766524140164 0.8513198131286
2.97766524140164 0.8513198131286
3.01898553118462 0.881327584261945
3.01898553118462 0.881327584261945
3.05958177753494 0.912171294697631
3.05958177753494 0.912171294697631
3.09940164251395 0.944379777847681
3.09940164251395 0.944379777847681
3.14683960065815 0.986629758988957
3.14683960065815 0.986629758988957
3.16551242124287 1.00478731504004
3.20262067722141 1.04177305770373
3.20262067722141 1.04177305770373
3.23935462757307 1.07983468987868
3.23935462757307 1.07983468987868
3.27559426855632 1.11847335086473
3.27559426855632 1.11847335086473
3.32027329110431 1.16951336132232
3.32027329110431 1.16951336132232
3.32027329110431 1.16951336132232
3.36401051439611 1.222230157303
3.37245690537151 1.23286467715185
3.37245690537151 1.23286467715185
3.4050026732936 1.27570988975618
3.4050026732936 1.27570988975618
3.43586827618742 1.31917624836587
3.43586827618742 1.31917624836587
3.46521228571956 1.36328322291374
3.46521228571956 1.36328322291374
3.49961278890201 1.41886394473326
3.49961278890201 1.41886394473326
3.53150994746415 1.47529974555783
3.53761000574155 1.48665275506875
3.53761000574155 1.48665275506875
3.56177982723084 1.53316200401395
3.56177982723084 1.53316200401395
3.56177982723084 1.53316200401395
3.59126524786406 1.59263583037289
3.59126524786406 1.59263583037289
3.62527895537323 1.66487781940556
3.62527895537323 1.66487781940556
3.63632144199314 1.68910237679822
3.64720909806746 1.71341525275627
3.66866317771448 1.76217028095786
3.66866317771448 1.76217028095786
3.66866317771448 1.76217028095786
3.68969332127756 1.81110479113452
3.68969332127756 1.81110479113452
3.71600102332926 1.87447796419509
3.71600102332926 1.87447796419509
3.73170122762581 1.91239816764909
3.74732918370114 1.95023692064949
3.74732918370114 1.95023692064949
3.76799742578459 2.00029921021966
3.76799742578459 2.00029921021966
3.78853572495914 2.05007629429393
3.78853572495914 2.05007629429393
3.81407700687161 2.11197111508726
3.81407700687161 2.11197111508726
3.81407700687161 2.11197111508726
3.84416879433623 2.18495744631388
3.84416879433623 2.18495744631388
3.86357366792427 2.23238214419558
3.86357366792427 2.23238214419558
3.86357366792427 2.23238214419558
3.88334838873356 2.28051543692139
3.88334838873356 2.28051543692139
3.90856058134383 2.34131917198933
3.90856058134383 2.34131917198933
3.93493719600163 2.4030355026813
3.94030058645295 2.41563974441246
3.94030058645295 2.41563974441246
3.96219815494339 2.4667051063698
3.96219815494339 2.4667051063698
3.98374595925721 2.5172842775963
3.98374595925721 2.5172842775963
4.01018088231253 2.57968865423712
4.01018088231253 2.57968865423712
4.03588870983126 2.63959128084413
4.04075617242702 2.65123366658072
4.04075617242702 2.65123366658072
4.06087456278907 2.69831634567784
4.06087456278907 2.69831634567784
4.08115678836916 2.74576236637769
4.08115678836916 2.74576236637769
4.10162417971638 2.79328752580732
4.10162417971638 2.79328752580732
4.10680621466849 2.80514224383991
4.12775639506748 2.85290270003889
4.12775639506748 2.85290270003889
4.15392132561099 2.91243536652221
4.15916218936954 2.92430652296213
4.15916218936954 2.92430652296213
4.18014017199413 2.97167789878502
4.18014017199413 2.97167789878502
4.20113906767174 3.01888523259042
4.20113906767174 3.01888523259042
4.20113906767174 3.01888523259042
4.22742421216271 3.07773439272211
4.22742421216271 3.07773439272211
4.25905872652258 3.14816775084895
4.25905872652258 3.14816775084895
4.28017283533806 3.19515988074354
4.28017283533806 3.19515988074354
4.28017283533806 3.19515988074354
4.30132776702093 3.24222070669634
4.30132776702093 3.24222070669634
4.32250413119907 3.28938119918611
4.32250413119907 3.28938119918611
4.34896363993515 3.34851736579137
4.34896363993515 3.34851736579137
4.37551666267014 3.40788510005443
4.38072255147498 3.41960321726773
4.38072255147498 3.41960321726773
4.40178104226203 3.46691610750017
4.40178104226203 3.46691610750017
4.42351574500054 3.51605262261465
4.42351574500054 3.51605262261465
4.42351574500054 3.51605262261465
4.45085218280202 3.57757538929405
4.45085218280202 3.57757538929405
4.48374238503112 3.65133043158917
4.48374238503112 3.65133043158917
4.48374238503112 3.65133043158917
4.50564176525941 3.70061942348633
4.52745019355716 3.74993936983699
4.52745019355716 3.74993936983699
4.52745019355716 3.74993936983699
4.54903059980303 3.79922719390533
4.54903059980303 3.79922719390533
4.57557363429037 3.86065632532125
4.57557363429037 3.86065632532125
4.60159416100778 3.92183239456538
4.60673679925795 3.9340373217595
4.60673679925795 3.9340373217595
4.62709010536368 3.98281167152908
4.62709010536368 3.98281167152908
4.6470805463729 4.03142021113075
4.6470805463729 4.03142021113075
4.67160083283409 4.09207374774763
4.67160083283409 4.09207374774763
4.67160083283409 4.09207374774763
4.70030121136045 4.16468197939578
4.70030121136045 4.16468197939578
4.7184390184427 4.21238794708853
4.7184390184427 4.21238794708853
4.73663436541392 4.26080638055203
4.73663436541392 4.26080638055203
4.73663436541392 4.26080638055203
4.75486839929072 4.3094867744333
4.75486839929072 4.3094867744333
4.77751603645437 4.37036652957837
4.77751603645437 4.37036652957837
4.80001631363621 4.43130878885757
4.80451107122422 4.44351530518312
4.80451107122422 4.44351530518312
4.82241382041466 4.49237816671886
4.82241382041466 4.49237816671886
4.84020395091539 4.5413514943497
4.84020395091539 4.5413514943497
4.86226973332312 4.60279033330344
4.86226973332312 4.60279033330344
4.87982284681669 4.65212024917126
4.88856958378504 4.67686192580203
4.88856958378504 4.67686192580203
4.90601366670321 4.72644332089073
4.90601366670321 4.72644332089073
4.92339099168499 4.77619401451679
4.92339099168499 4.77619401451679
4.92339099168499 4.77619401451679
4.94501398535101 4.83861825661551
4.94501398535101 4.83861825661551
4.96654930971884 4.90133613602295
4.96654930971884 4.90133613602295
4.99229045328696 4.97687430209063
4.99229045328696 4.97687430209063
4.99229045328696 4.97687430209063
5.0093853109672 5.02737872764532
5.0093853109672 5.02737872764532
5.02642771442726 5.07799863540841
5.02642771442726 5.07799863540841
5.04347571233614 5.12873889026786
5.04347571233614 5.12873889026786
5.04347571233614 5.12873889026786
5.0646131752973 5.19227022016442
5.0646131752973 5.19227022016442
5.08559041200206 5.25591727596434
5.08978969551351 5.26864962144881
5.08978969551351 5.26864962144881
5.10652732875354 5.31962321602659
5.10652732875354 5.31962321602659
5.12329692687376 5.37061987172475
5.12329692687376 5.37061987172475
5.14528280793811 5.43811978812654
5.14528280793811 5.43811978812654
5.16253451896477 5.49156136179192
5.17143253370398 5.51896242046
5.17143253370398 5.51896242046
5.18912024221471 5.5723360846251
5.18912024221471 5.5723360846251
5.18912024221471 5.5723360846251
5.20626874052995 5.62404060900806
5.20626874052995 5.62404060900806
5.22245557730635 5.67571531489656
5.22245557730635 5.67571531489656
5.24176023472033 5.73890815655431
5.24176023472033 5.73890815655431
5.26089684304416 5.80242521389736
5.26475222521155 5.81523535768637
5.26475222521155 5.81523535768637
5.28009299418555 5.86639051241768
5.28009299418555 5.86639051241768
5.29518160857668 5.9179195943379
5.29518160857668 5.9179195943379
5.31373668799028 5.98278533243737
5.31373668799028 5.98278533243737
5.33190317316078 6.04800952536579
5.33548852781044 6.06107133978009
5.33548852781044 6.06107133978009
5.34971316416207 6.11376605349342
5.34971316416207 6.11376605349342
5.34971316416207 6.11376605349342
5.36392053202083 6.16739155947723
5.36392053202083 6.16739155947723
5.37805001964879 6.22033793315665
5.37805001964879 6.22033793315665
5.39549946213829 6.28686073684106
5.39549946213829 6.28686073684106
5.41231044947108 6.35317131553461
5.41560332971973 6.36637595173725
5.41560332971973 6.36637595173725
5.42863560599375 6.419131181313
5.42863560599375 6.419131181313
5.44141128276498 6.47169081048991
5.44141128276498 6.47169081048991
5.45705981817878 6.53715353586973
5.45705981817878 6.53715353586973
5.45705981817878 6.53715353586973
5.47495544274778 6.6138867429124
5.47495544274778 6.6138867429124
5.480803417757 6.63915324623675
5.48662563888605 6.66446846227997
5.49814171423413 6.71523661021028
5.49814171423413 6.71523661021028
5.49814171423413 6.71523661021028
5.5094368326881 6.76613355418179
5.52324529016336 6.8306442482799
5.52324529016336 6.8306442482799
5.5363267741477 6.89366331448132
5.53889411297599 6.90613865769716
5.53889411297599 6.90613865769716
5.54877766926105 6.95538126767799
5.54877766926105 6.95538126767799
5.56071625728839 7.01652504932003
5.56071625728839 7.01652504932003
5.56071625728839 7.01652504932003
5.57449939795983 7.09045770535666
5.57449939795983 7.09045770535666
5.57449939795983 7.09045770535666
5.58347979221319 7.14040599921995
5.58347979221319 7.14040599921995
5.59223900343162 7.19014519209811
5.59223900343162 7.19014519209811
5.60275136556385 7.2523208024401
5.60275136556385 7.2523208024401
5.60275136556385 7.2523208024401
5.61277164290902 7.31449440731439
5.61471833618117 7.32694488311017
5.61471833618117 7.32694488311017
5.62224240391682 7.37694118840446
5.62224240391682 7.37694118840446
5.62944266191261 7.4275972202671
5.62944266191261 7.4275972202671
5.63818667627212 7.49122522288286
5.63818667627212 7.49122522288286
5.63818667627212 7.49122522288286
5.64826561905025 7.56829705079393
5.64826561905025 7.56829705079393
5.64989580857396 7.5812407551803
5.65310000013033 7.60715546881462
5.65310000013033 7.60715546881462
5.66076628370757 7.67227002657916
5.66076628370757 7.67227002657916
5.66891612301938 7.75261257850474
5.66891612301938 7.75261257850474
5.66891612301938 7.75261257850474
5.67435389459974 7.80702119085585
5.67435389459974 7.80702119085585
5.68046760821504 7.87521067759226
5.68046760821504 7.87521067759226
5.68473832096498 7.92987257987566
5.68668459421189 7.95717675720386
5.68668459421189 7.95717675720386
5.69012672829666 8.01171287068799
5.69012672829666 8.01171287068799
5.69295204901953 8.06577759016265
5.69295204901953 8.06577759016265
5.69515285260221 8.11843808650702
5.69515285260221 8.11843808650702
5.69515285260221 8.11843808650702
5.69682400274356 8.18542686136492
5.69682400274356 8.18542686136492
5.6975497015568 8.26644887531513
5.6975497015568 8.26644887531513
5.69750775833812 8.32054090460586
5.69750775833812 8.32054090460586
5.69750775833812 8.32054090460586
5.69721213129285 8.37366032536793
5.69721213129285 8.37366032536793
5.69554363858044 8.43992916404531
5.69554363858044 8.43992916404531
5.69320919837085 8.50773293858898
5.6926946200727 8.52153935994412
5.6926946200727 8.52153935994412
5.69076849865146 8.57721515635622
5.69076849865146 8.57721515635622
5.6887973849242 8.63327049337534
5.6887973849242 8.63327049337534
5.6887973849242 8.63327049337534
5.68589123002877 8.70327352614044
5.68325203260247 8.75923508485545
5.68167873947489 8.78773638166802
5.68167873947489 8.78773638166802
5.67886512406269 8.84429929763564
5.67886512406269 8.84429929763564
5.67886512406269 8.84429929763564
5.67592390803858 8.8998395358953
5.67592390803858 8.8998395358953
5.67214621236022 8.96672538269839
5.67214621236022 8.96672538269839
5.66784942416508 9.03195391528838
5.66695635840137 9.04530516735657
5.66695635840137 9.04530516735657
5.66316122731272 9.09886480690588
5.66316122731272 9.09886480690588
5.6597327711799 9.1524649623681
5.6597327711799 9.1524649623681
5.65655855449107 9.20433195264302
5.65655855449107 9.20433195264302
5.65448757160243 9.24244322396586
5.65307024283233 9.268043386735
5.65307024283233 9.268043386735
5.64881573142382 9.34585281688274
5.64881573142382 9.34585281688274
5.64881573142382 9.34585281688274
5.6459767507527 9.39969312805903
5.6459767507527 9.39969312805903
5.64296920387104 9.45270011289068
5.64296920387104 9.45270011289068
5.63969911973826 9.51839146153907
5.63969911973826 9.51839146153907
5.63751029187325 9.5827414431883
5.6369948248977 9.59567139004336
5.6369948248977 9.59567139004336
5.63570504863111 9.64707376805421
5.63570504863111 9.64707376805421
5.63482800596227 9.70075618478188
5.63482800596227 9.70075618478188
5.63391255157144 9.75676642688479
5.63391255157144 9.75676642688479
5.63278478551026 9.82533931366946
5.63278478551026 9.82533931366946
5.63278478551026 9.82533931366946
5.63098595694954 9.90526699600564
5.63098595694954 9.90526699600564
5.63098595694954 9.90526699600564
5.62941645998961 9.95822766270553
5.62941645998961 9.95822766270553
5.62839862166948 10.0113459716397
5.62839862166948 10.0113459716397
5.62657500383111 10.0768202234644
5.62657500383111 10.0768202234644
5.62657500383111 10.0768202234644
5.62664694387014 10.1537617620566
5.62664694387014 10.1537617620566
5.62865673093857 10.2067243078116
5.62865673093857 10.2067243078116
5.63170855938066 10.2608331903748
5.63170855938066 10.2608331903748
5.63563860943223 10.3132882735469
5.63563860943223 10.3132882735469
5.63563860943223 10.3132882735469
5.64254340402622 10.3787547887352
5.64254340402622 10.3787547887352
5.65366078203791 10.4582813474294
5.65366078203791 10.4582813474294
5.65366078203791 10.4582813474294
5.6620242770581 10.5100020592857
5.6620242770581 10.5100020592857
5.67069962334932 10.561371796964
5.67069962334932 10.561371796964
5.68325042134562 10.6272215832669
5.68325042134562 10.6272215832669
5.69777016475066 10.6933861422573
5.70083247851646 10.7063774521972
5.70083247851646 10.7063774521972
5.71453114316181 10.75719468621
5.71453114316181 10.75719468621
5.72915058990219 10.8078038987849
5.72915058990219 10.8078038987849
5.7451640196242 10.8595030593809
5.7451640196242 10.8595030593809
5.7451640196242 10.8595030593809
5.76587374116736 10.9226504373559
5.76587374116736 10.9226504373559
5.79024141558831 10.9953417116948
5.79024141558831 10.9953417116948
5.79448589845451 11.0073701007558
5.80731602337536 11.0434310847594
5.80731602337536 11.0434310847594
5.82576786857037 11.0933717821591
5.82576786857037 11.0933717821591
5.84901361403144 11.1573847367625
5.84901361403144 11.1573847367625
5.87166936909388 11.2194253901523
5.87621080653669 11.2316412339539
5.87621080653669 11.2316412339539
5.89478699604825 11.2800976152935
5.89478699604825 11.2800976152935
5.91412278032368 11.3295205378958
5.91412278032368 11.3295205378958
5.93445585994648 11.3807053856648
5.93445585994648 11.3807053856648
5.9601946211605 11.4459418724599
5.9601946211605 11.4459418724599
5.9601946211605 11.4459418724599
5.99252486739941 11.5263384043171
5.99252486739941 11.5263384043171
5.99252486739941 11.5263384043171
6.01346800124469 11.5779494074229
6.01346800124469 11.5779494074229
6.03332317333258 11.627070143093
6.03332317333258 11.627070143093
6.05805127185359 11.6875341866798
6.05805127185359 11.6875341866798
6.08326706559677 11.7492229662934
6.08856996580003 11.7618473652353
6.08856996580003 11.7618473652353
6.10952000184942 11.8125972859738
6.10952000184942 11.8125972859738
6.13128479863608 11.8646880744015
6.13128479863608 11.8646880744015
6.15256607824172 11.915371866254
6.15256607824172 11.915371866254
6.17888358912026 11.9775373189041
6.17888358912026 11.9775373189041
6.17888358912026 11.9775373189041
6.21019368880176 12.0507413951421
6.21019368880176 12.0507413951421
6.23056047322091 12.0987563454359
6.23056047322091 12.0987563454359
6.23056047322091 12.0987563454359
6.2513905138538 12.148201935676
6.2513905138538 12.148201935676
6.2768436261927 12.2081716506844
6.2768436261927 12.2081716506844
6.30211845279362 12.2650517826054
6.30703626291041 12.2760767871343
6.30703626291041 12.2760767871343
6.32617545561903 12.3194361484048
6.32617545561903 12.3194361484048
6.34787276340754 12.3652810305663
6.34787276340754 12.3652810305663
6.34787276340754 12.3652810305663
6.37073696498529 12.4128513410045
6.39883191205078 12.4720954045331
6.39883191205078 12.4720954045331
6.39883191205078 12.4720954045331
6.42962422342156 12.5341155030493
6.43595279379742 12.5465161758754
6.46130237169129 12.5952361862777
6.46130237169129 12.5952361862777
6.46130237169129 12.5952361862777
6.48709423794258 12.6432618795281
6.48709423794258 12.6432618795281
6.52071643293599 12.7029762164776
6.52071643293599 12.7029762164776
6.55573574896471 12.7610251913836
6.56274440607407 12.7723683821166
6.56274440607407 12.7723683821166
6.59044264446855 12.8167358966412
6.59044264446855 12.8167358966412
6.61900835190924 12.8602742565728
6.61900835190924 12.8602742565728
6.61900835190924 12.8602742565728
6.6571501276893 12.9143414742454
6.6571501276893 12.9143414742454
6.70459052194559 12.9772393456371
6.70459052194559 12.9772393456371
6.70459052194559 12.9772393456371
6.73815517061495 13.0184619138364
6.73815517061495 13.0184619138364
6.77291130532081 13.0587313372866
6.77291130532081 13.0587313372866
6.81728774558087 13.1079385250659
6.81728774558087 13.1079385250659
6.86463781919799 13.1572434883364
6.87444342775884 13.1669664780305
6.87444342775884 13.1669664780305
6.91485085989834 13.2055280625815
6.91485085989834 13.2055280625815
6.95522837204349 13.2432051271728
6.95522837204349 13.2432051271728
6.99447692743877 13.2798362126547
6.99447692743877 13.2798362126547
6.99447692743877 13.2798362126547
7.04303606064299 13.3234195485681
7.04303606064299 13.3234195485681
7.10314896400751 13.3733507060051
7.10314896400751 13.3733507060051
7.10314896400751 13.3733507060051
7.14369330616934 13.4049541893138
7.14369330616934 13.4049541893138
7.18547212876274 13.4356150504649
7.18547212876274 13.4356150504649
7.23906969789338 13.4726543910474
7.23906969789338 13.4726543910474
7.29056549265644 13.506965459235
7.30040465792182 13.5134430664162
7.30040465792182 13.5134430664162
7.34043313236364 13.5385576103197
7.34043313236364 13.5385576103197
7.38194998506693 13.5631988497213
7.38194998506693 13.5631988497213
7.42486421932497 13.5876483700447
7.42486421932497 13.5876483700447
7.42486421932497 13.5876483700447
7.48034556403681 13.617825254882
7.48034556403681 13.617825254882
7.55189698636444 13.6550960950231
7.55189698636444 13.6550960950231
7.5996640052206 13.6795347180499
7.5996640052206 13.6795347180499
7.5996640052206 13.6795347180499
7.64770114877945 13.7032808214218
7.64770114877945 13.7032808214218
7.7096781533267 13.7329475771272
7.7096781533267 13.7329475771272
7.77348085754314 13.762712373939
7.78634206335295 13.7686779022673
7.78634206335295 13.7686779022673
7.83781189373029 13.7924091209327
7.83781189373029 13.7924091209327
7.88807478680122 13.815159195206
7.88807478680122 13.815159195206
7.93731973557476 13.8366571117836
7.93731973557476 13.8366571117836
7.93731973557476 13.8366571117836
7.99862324291994 13.863018685948
7.99862324291994 13.863018685948
8.05804766372774 13.8880695914236
8.05804766372774 13.8880695914236
8.11876547305301 13.9126027974146
8.13069354420404 13.9173535088306
8.13069354420404 13.9173535088306
8.17905875535273 13.9360754244711
8.17905875535273 13.9360754244711
8.2284448634621 13.9545944836235
8.2284448634621 13.9545944836235
8.27556763114159 13.9717116695578
8.27556763114159 13.9717116695578
8.33647395146935 13.9935004370854
8.33647395146935 13.9935004370854
8.33647395146935 13.9935004370854
8.39698910433461 14.0148102052594
8.40888744041169 14.0188758623952
8.45796309440646 14.0348669227827
8.45796309440646 14.0348669227827
8.45796309440646 14.0348669227827
8.51034158988662 14.0516462582304
8.51034158988662 14.0516462582304
8.5757507711722 14.0727110506216
8.5757507711722 14.0727110506216
8.64147111327166 14.0928561277574
8.65468560675265 14.0966018498554
8.65468560675265 14.0966018498554
8.70700745895506 14.1123474904343
8.70700745895506 14.1123474904343
8.76064583965586 14.1285972719669
8.76064583965586 14.1285972719669
8.76064583965586 14.1285972719669
8.82569244614531 14.148826767409
8.87755943617865 14.1651667045895
8.90348348874677 14.1733873985596
8.90348348874677 14.1733873985596
8.95532404871793 14.1899183071972
8.95532404871793 14.1899183071972
8.95532404871793 14.1899183071972
9.00722227176274 14.2069458585381
9.00722227176274 14.2069458585381
9.07167619567876 14.2282136852436
9.07167619567876 14.2282136852436
9.13583232685864 14.249956906251
9.14861544687961 14.2543754954015
9.14861544687961 14.2543754954015
9.19959477716319 14.2724012452858
9.19959477716319 14.2724012452858
9.25026589952585 14.2909203994924
9.25026589952585 14.2909203994924
9.25026589952585 14.2909203994924
9.31305676235523 14.314813192062
9.31305676235523 14.314813192062
9.38754723887683 14.3446143401386
9.38754723887683 14.3446143401386
9.38754723887683 14.3446143401386
9.43658468256782 14.3648979638968
9.43658468256782 14.3648979638968
9.4852950319986 14.3860375055217
9.4852950319986 14.3860375055217
9.54565754378741 14.4137257426565
9.54565754378741 14.4137257426565
9.60504790905052 14.4426157880273
9.61655546462488 14.4485453786116
9.61655546462488 14.4485453786116
9.66170312259662 14.4724626439307
9.66170312259662 14.4724626439307
9.70524935802566 14.4971187213449
9.70524935802566 14.4971187213449
9.74821695741316 14.5224349649617
9.74821695741316 14.5224349649617
9.74821695741316 14.5224349649617
9.79957393801354 14.5544247423929
9.79957393801354 14.5544247423929
9.85895659369605 14.5967521922743
9.85895659369605 14.5967521922743
9.89904025879385 14.6279902211153
9.89904025879385 14.6279902211153
9.9394482336845 14.6605393174899
9.9394482336845 14.6605393174899
9.9394482336845 14.6605393174899
9.98996923598696 14.7032716092514
9.98996923598696 14.7032716092514
10.0397895733193 14.74653383279
10.0496679611495 14.755344702231
10.0496679611495 14.755344702231
10.0888692029386 14.7912172033373
10.0888692029386 14.7912172033373
10.1274081445669 14.8284200552505
10.1274081445669 14.8284200552505
10.164584663654 14.8669604781077
10.164584663654 14.8669604781077
10.164584663654 14.8669604781077
10.2089017287426 14.9173469210711
10.2089017287426 14.9173469210711
10.2596060652549 14.9815541630441
10.2596060652549 14.9815541630441
10.2596060652549 14.9815541630441
10.2907708253913 15.0255680111997
10.2907708253913 15.0255680111997
10.3194962970158 15.0707969882741
10.3194962970158 15.0707969882741
10.3526620347869 15.128390490237
10.3526620347869 15.128390490237
10.3826105462068 15.1872293671223
10.3882048515434 15.1991507397612
10.3882048515434 15.1991507397612
10.4090453884081 15.2473583805797
10.4090453884081 15.2473583805797
10.4275720533947 15.2962497016899
10.4275720533947 15.2962497016899
10.4275720533947 15.2962497016899
10.4480292199959 15.3583276177029
10.4480292199959 15.3583276177029
10.4688281193278 15.4340170561357
10.4688281193278 15.4340170561357
10.4805754012026 15.4850615417317
10.4805754012026 15.4850615417317
10.4805754012026 15.4850615417317
10.4902541294827 15.53457726419
10.4902541294827 15.53457726419
10.49830253845 15.5846640826164
10.49830253845 15.5846640826164
10.5065684741772 15.6482327817294
10.5065684741772 15.6482327817294
10.5125075960002 15.7136480974431
10.513431657907 15.7271482364572
10.513431657907 15.7271482364572
10.5166905104717 15.7812369585373
10.5166905104717 15.7812369585373
10.5189688346166 15.835242684091
10.5189688346166 15.835242684091
10.5189688346166 15.835242684091
10.5205423821944 15.9027732829989
10.5205423821944 15.9027732829989
10.5208486543415 15.9704018767955
10.5207713159153 15.9839409149947
10.519998260004 16.0381460630117
10.519998260004 16.0381460630117
10.519998260004 16.0381460630117
10.5183964302379 16.0917791641924
10.5183964302379 16.0917791641924
10.5162092990501 16.1440809092548
10.5162092990501 16.1440809092548
10.5134274147702 16.2099476295166
10.5134274147702 16.2099476295166
10.5106045926713 16.2763187362555
10.5100319056714 16.2896566839832
10.5100319056714 16.2896566839832
10.5075968951325 16.3430617203058
10.5075968951325 16.3430617203058
10.5050616670162 16.3965636044999
10.5050616670162 16.3965636044999
10.5050616670162 16.3965636044999
10.5020955857424 16.4635581196337
10.5020955857424 16.4635581196337
10.4993206340035 16.543900680246
10.4993206340035 16.543900680246
10.4979259753116 16.5974485185073
10.4979259753116 16.5974485185073
10.496929265477 16.6510144935008
10.496929265477 16.6510144935008
10.4964448127201 16.7046236037013
10.4964448127201 16.7046236037013
10.4964448127201 16.7046236037013
10.4966680295137 16.7716790213977
10.4966680295137 16.7716790213977
10.4983529463918 16.8521852709766
10.4983529463918 16.8521852709766
10.4983529463918 16.8521852709766
10.5004443606614 16.9057514934003
10.5004443606614 16.9057514934003
10.5035269224364 16.9595069261581
10.5035269224364 16.9595069261581
10.5035269224364 16.9595069261581
10.5084970026381 17.0271396749016
10.5084970026381 17.0271396749016
10.5161070400944 17.1086946325847
10.5161070400944 17.1086946325847
10.5222280972206 17.1630786627571
10.5222280972206 17.1630786627571
10.5291847717801 17.2174534997253
10.5291847717801 17.2174534997253
10.5365473852137 17.2708424188595
10.5365473852137 17.2708424188595
10.5467598026389 17.334830519112
10.5467598026389 17.334830519112
10.5579413498382 17.397558500072
10.5603212176443 17.4097568841419
10.5603212176443 17.4097568841419
10.5707303691883 17.4582420019269
10.5707303691883 17.4582420019269
10.5819087224444 17.5062782406882
10.5819087224444 17.5062782406882
10.5819087224444 17.5062782406882
10.5974131196069 17.5640744970684
10.5974131196069 17.5640744970684
10.6152698468655 17.6208121796734
10.6193465566031 17.6325134684348
10.6193465566031 17.6325134684348
10.6364627578358 17.6801128709548
10.6364627578358 17.6801128709548
10.6542338958924 17.7273419701659
10.6542338958924 17.7273419701659
10.673378329436 17.774752587768
10.673378329436 17.774752587768
10.673378329436 17.774752587768
10.6988046316799 17.8343825291839
10.6988046316799 17.8343825291839
10.72416571373 17.8923302013008
10.7292958290626 17.9037986235097
10.7292958290626 17.9037986235097
10.7506421091548 17.9500312763965
10.7506421091548 17.9500312763965
10.772000571272 17.9956261972645
10.772000571272 17.9956261972645
10.8009894678413 18.0537021090292
10.8009894678413 18.0537021090292
10.8009894678413 18.0537021090292
10.838673781759 18.1251364624831
10.838673781759 18.1251364624831
10.838673781759 18.1251364624831
10.8641529323581 18.1721811062036
10.8641529323581 18.1721811062036
10.8912784143284 18.2216715730112
10.8912784143284 18.2216715730112
10.9177525801862 18.2701049717443
10.9177525801862 18.2701049717443
10.9526552751095 18.331982626517
10.9526552751095 18.331982626517
10.9859651909356 18.3929972492457
10.9924909079004 18.4049029016116
10.9924909079004 18.4049029016116
11.0176803551803 18.450726795813
11.0176803551803 18.450726795813
11.0434616706355 18.4971270553806
11.0434616706355 18.4971270553806
11.0434616706355 18.4971270553806
11.0766467139278 18.5570628940225
11.0766467139278 18.5570628940225
11.1159387199455 18.6277313150634
11.1159387199455 18.6277313150634
11.1354569382781 18.663439405481
11.1420906041084 18.6757143075523
11.1420906041084 18.6757143075523
11.1685880459715 18.7245773996053
11.1685880459715 18.7245773996053
11.1951817333964 18.7734803903489
11.1951817333964 18.7734803903489
11.2277534540965 18.834470021121
11.2277534540965 18.834470021121
11.2593254443956 18.8950391719789
11.2654045908981 18.9069404834752
11.2654045908981 18.9069404834752
11.2890378298344 18.9541452314153
11.2890378298344 18.9541452314153
11.3125011642106 19.0014753802068
11.3125011642106 19.0014753802068
11.3125011642106 19.0014753802068
11.341892744534 19.0609096034062
11.341892744534 19.0609096034062
11.3717511641733 19.1209365675046
11.3717511641733 19.1209365675046
11.3990384896844 19.1762313666445
11.404305491798 19.1868258957078
11.404305491798 19.1868258957078
11.4247581926703 19.2277515739157
11.4247581926703 19.2277515739157
11.4457058080193 19.2707311039054
11.4735494131487 19.3277886941073
11.4735494131487 19.3277886941073
11.4735494131487 19.3277886941073
11.5067544619207 19.396568714563
11.5067544619207 19.396568714563
11.5067544619207 19.396568714563
11.5286761522419 19.4429965030923
11.5286761522419 19.4429965030923
11.5501166373812 19.4887045835149
11.5501166373812 19.4887045835149
11.5501166373812 19.4887045835149
11.572397537177 19.5372445352218
11.572397537177 19.5372445352218
11.600203347266 19.5976585060113
11.600203347266 19.5976585060113
11.6276186216827 19.6590204016534
11.6329824906681 19.6711480238737
11.6329824906681 19.6711480238737
11.6542391038903 19.7193094756851
11.6542391038903 19.7193094756851
11.6751656280266 19.7675013781084
11.6751656280266 19.7675013781084
11.680360634459 19.7797575826881
11.7007953648912 19.8292578891261
11.7007953648912 19.8292578891261
11.7297525323122 19.9022128941503
11.7297525323122 19.9022128941503
11.748563465873 19.9504403850495
11.748563465873 19.9504403850495
11.748563465873 19.9504403850495
11.766849048743 19.9986543423673
11.766849048743 19.9986543423673
11.7845367811808 20.0472085961911
11.7845367811808 20.0472085961911
11.8078302046722 20.1147412996509
11.8078302046722 20.1147412996509
11.8315252813475 20.1837965148854
11.8361749768155 20.1975238833633
11.8361749768155 20.1975238833633
11.8544852277435 20.2519299039752
11.8544852277435 20.2519299039752
11.8767224213556 20.319040521098
11.8767224213556 20.319040521098
11.8767224213556 20.319040521098
11.9021362210515 20.3942747380166
11.9021362210515 20.3942747380166
11.9021362210515 20.3942747380166
11.9178677373928 20.4416077212225
11.9178677373928 20.4416077212225
11.9341823500337 20.4894069554244
11.9341823500337 20.4894069554244
11.9512278194369 20.5381989722038
11.9512278194369 20.5381989722038
11.9720088576126 20.5995194083445
11.9720088576126 20.5995194083445
11.9942624787852 20.6612298831784
11.9990143483612 20.6739812937973
11.9990143483612 20.6739812937973
12.0171661046974 20.7244936841982
12.0171661046974 20.7244936841982
12.034513640719 20.773377806091
12.034513640719 20.773377806091
12.0567588727905 20.8328985182163
12.0567588727905 20.8328985182163
12.0567588727905 20.8328985182163
12.0852637889331 20.9041138507674
12.0852637889331 20.9041138507674
12.1051093205271 20.9516463378626
12.1051093205271 20.9516463378626
12.1051093205271 20.9516463378626
12.1255800398451 20.9993294959452
12.1255800398451 20.9993294959452
12.146957659949 21.0478372112704
12.146957659949 21.0478372112704
12.1743776262003 21.1084990771451
12.1743776262003 21.1084990771451
12.2024257701372 21.1689974996332
12.2081171225195 21.1810836454479
12.2081171225195 21.1810836454479
12.231171498272 21.229294435089
12.231171498272 21.229294435089
12.2547592694037 21.2774523604515
12.2547592694037 21.2774523604515
12.2846020291455 21.337536995545
12.2846020291455 21.337536995545
12.3087873179754 21.3843670993715
12.3215517931523 21.4082634612522
12.3215517931523 21.4082634612522
12.3476223206459 21.4560045450813
12.3476223206459 21.4560045450813
12.3476223206459 21.4560045450813
12.3742161360892 21.5031101555737
12.3742161360892 21.5031101555737
12.4015298642814 21.5498078287276
12.4015298642814 21.5498078287276
12.4366972381301 21.6073304244925
12.4366972381301 21.6073304244925
12.4583358795507 21.6415371490152
12.4801914224568 21.6754614549858
12.5098715951975 21.720237509485
12.5098715951975 21.720237509485
12.5098715951975 21.720237509485
12.5401836271687 21.7644070974538
12.5401836271687 21.7644070974538
12.5790619755871 21.8187069002486
12.5790619755871 21.8187069002486
12.5790619755871 21.8187069002486
12.6273064470052 21.8825838604192
12.6273064470052 21.8825838604192
12.6608528819547 21.9263995756956
12.6608528819547 21.9263995756956
12.6608528819547 21.9263995756956
12.6945482063699 21.9693915053775
12.6945482063699 21.9693915053775
12.7285847833655 22.010858940638
12.7285847833655 22.010858940638
12.7721062365735 22.0610879616619
12.7721062365735 22.0610879616619
12.8172778478597 22.1094986530528
12.826573892371 22.1190117347144
12.826573892371 22.1190117347144
12.8645595372709 22.1564738436038
12.8645595372709 22.1564738436038
12.9037845929012 22.1929749566744
12.9037845929012 22.1929749566744
12.9037845929012 22.1929749566744
12.9544071884178 22.2371825782516
12.9544071884178 22.2371825782516
13.0172586624453 22.2880503449185
13.0172586624453 22.2880503449185
13.0172586624453 22.2880503449185
13.0601779989762 22.3205654472222
13.0601779989762 22.3205654472222
13.1041171103611 22.3520002117165
13.1041171103611 22.3520002117165
13.1493222892746 22.3824886791402
13.1493222892746 22.3824886791402
13.2068703407359 22.4192892985457
13.2068703407359 22.4192892985457
13.253466904709 22.4476442284657
13.2769402714803 22.4614664313805
13.2769402714803 22.4614664313805
13.3241664284437 22.4883802849742
13.3241664284437 22.4883802849742
13.3360321935867 22.4949560583234
13.383696842308 22.5206729865887
13.383696842308 22.5206729865887
13.4558254959208 22.5576174771765
13.4558254959208 22.5576174771765
13.4558254959208 22.5576174771765
13.503953613176 22.5809177397498
13.503953613176 22.5809177397498
13.5516650247527 22.603042140796
13.5516650247527 22.603042140796
13.5996849160046 22.6248089623327
13.5996849160046 22.6248089623327
13.6601692816454 22.6515086658014
13.6601692816454 22.6515086658014
13.72102342356 22.6776221133402
13.7332293371153 22.6827771856421
13.7332293371153 22.6827771856421
13.7821579774395 22.7031661376231
13.7821579774395 22.7031661376231
13.8312158358639 22.7232156249452
13.8312158358639 22.7232156249452
13.8926555648631 22.7478291739519
13.8926555648631 22.7478291739519
13.9418649718118 22.7672154102937
13.9541759964097 22.7720342739011
13.9664846014415 22.7768393761555
14.0034661168728 22.7911998338005
14.0034661168728 22.7911998338005
14.0650966644053 22.8148882211847
14.0650966644053 22.8148882211847
14.0650966644053 22.8148882211847
14.1386669139705 22.8431234187103
14.1386669139705 22.8431234187103
14.1386669139705 22.8431234187103
14.1876867197864 22.8620930133635
14.1876867197864 22.8620930133635
14.2368896569672 22.8809680008038
14.2368896569672 22.8809680008038
14.2987717675924 22.9048108610716
14.2987717675924 22.9048108610716
14.3725883131455 22.9332370425358
14.3725883131455 22.9332370425358
14.3725883131455 22.9332370425358
14.4219829335275 22.9522475712699
14.4219829335275 22.9522475712699
14.4715469600171 22.9713495337048
14.4715469600171 22.9713495337048
14.5212455882591 22.9905640660095
14.5212455882591 22.9905640660095
14.5835471676908 23.0147945799588
14.5835471676908 23.0147945799588
14.6210479295739 23.0294510242054
14.6586573344052 23.0442034044812
14.6586573344052 23.0442034044812
14.7088980860348 23.0640147572461
14.7088980860348 23.0640147572461
14.7088980860348 23.0640147572461
14.7592181022652 23.0839919904646
14.7592181022652 23.0839919904646
14.8222660825937 23.109221003922
14.8222660825937 23.109221003922
14.8854603636642 23.1347475888423
14.8981067215037 23.1398850547976
14.8981067215037 23.1398850547976
14.9487438435369 23.1605600877934
14.9487438435369 23.1605600877934
14.9994444742246 23.1814264513403
14.9994444742246 23.1814264513403
15.0502244027751 23.2024961726742
15.0502244027751 23.2024961726742
15.0502244027751 23.2024961726742
15.1133888683346 23.229033915262
15.1133888683346 23.229033915262
15.1875548239855 23.2607085404836
15.1875548239855 23.2607085404836
15.1875548239855 23.2607085404836
15.2371130408084 23.2817302370811
15.2371130408084 23.2817302370811
15.2870473200666 23.303254978527
15.2870473200666 23.303254978527
15.3491654153473 23.3303806543211
15.3491654153473 23.3303806543211
15.4103212304713 23.3573950082619
15.4221538408539 23.3627063356716
15.4221538408539 23.3627063356716
15.4688546889804 23.3836288432006
15.4688546889804 23.3836288432006
15.5174256017265 23.4054813972996
15.5174256017265 23.4054813972996
15.5659146745055 23.4275893390221
15.5659146745055 23.4275893390221
15.6263484438806 23.4550635162625
15.6263484438806 23.4550635162625
15.697543100555 23.4875524076572
15.697543100555 23.4875524076572
15.697543100555 23.4875524076572
15.7449740642518 23.5103795584674
15.7449740642518 23.5103795584674
15.7932713388457 23.53424176626
15.7932713388457 23.53424176626
15.8053925559347 23.5402388856294
15.8539247093361 23.5644462946716
15.8539247093361 23.5644462946716
15.9146798554776 23.5953686386305
15.9268158311327 23.6015098475928
15.9268158311327 23.6015098475928
15.9754271517853 23.6265528056589
15.9754271517853 23.6265528056589
16.0238071562181 23.6514455577642
16.0238071562181 23.6514455577642
16.0720628928033 23.676659597872
16.0720628928033 23.676659597872
16.0720628928033 23.676659597872
16.1323213404395 23.7085952461167
16.1323213404395 23.7085952461167
16.2042091556403 23.7466154513503
16.2042091556403 23.7466154513503
16.251947739814 23.7724972001888
16.251947739814 23.7724972001888
16.2994975217074 23.7982447169151
16.2994975217074 23.7982447169151
16.3563173821395 23.8288483106683
16.3563173821395 23.8288483106683
16.4147190277182 23.8610365594188
16.4270045774626 23.8679087109658
16.4270045774626 23.8679087109658
16.4762418253007 23.8955482700711
16.4762418253007 23.8955482700711
16.5256177249118 23.9234393134352
16.5256177249118 23.9234393134352
16.5256177249118 23.9234393134352
16.5745527333515 23.9513133720153
16.6353028169911 23.9859916935991
16.6353028169911 23.9859916935991
16.6353028169911 23.9859916935991
16.7077682404041 24.0271850146924
16.7077682404041 24.0271850146924
16.7077682404041 24.0271850146924
16.7554354074797 24.0545211227714
16.7554354074797 24.0545211227714
16.7554354074797 24.0545211227714
16.80247066995 24.0813544526241
16.80247066995 24.0813544526241
16.8599689860942 24.1141707788935
16.8599689860942 24.1141707788935
16.9182834150844 24.1475489251982
16.9300054753737 24.1542634157703
16.9300054753737 24.1542634157703
16.9770474020749 24.1812318834381
17.0241751098451 24.2082732866842
17.0241751098451 24.2082732866842
17.0713727621191 24.2353496770778
17.0713727621191 24.2353496770778
17.1304130768159 24.2692153242467
17.1304130768159 24.2692153242467
17.1894112738524 24.3030858440222
17.2012106800645 24.3098493516092
17.2012106800645 24.3098493516092
17.2012106800645 24.3098493516092
17.2480521981347 24.3368008267412
17.2480521981347 24.3368008267412
17.2940376562425 24.3632302178178
17.2940376562425 24.3632302178178
17.3514895772052 24.3961681277708
17.3514895772052 24.3961681277708
17.3514895772052 24.3961681277708
17.4097056355029 24.4298788108216
17.421426621184 24.4366221320603
17.421426621184 24.4366221320603
17.4680944335098 24.4635568039698
17.4680944335098 24.4635568039698
17.5145742580351 24.4904161729194
17.5145742580351 24.4904161729194
17.5609487858322 24.5172416889002
17.5609487858322 24.5172416889002
17.6188052803641 24.5507510409793
17.6188052803641 24.5507510409793
17.6188052803641 24.5507510409793
17.6882363201803 24.5910407084235
17.6882363201803 24.5910407084235
17.7229824061306 24.6112343648779
17.7345758379646 24.6179693600771
17.7345758379646 24.6179693600771
17.7809866834366 24.6449734720834
17.7809866834366 24.6449734720834
17.8391099192482 24.6788332957703
17.8391099192482 24.6788332957703
17.8975631820264 24.7129610112367
17.9092617865472 24.7198237530258
17.9092617865472 24.7198237530258
17.9579751261617 24.7484642997641
17.9579751261617 24.7484642997641
18.0067890870316 24.7770903706757
18.0067890870316 24.7770903706757
18.0672888506581 24.8126492676762
18.0672888506581 24.8126492676762
18.0672888506581 24.8126492676762
18.1380722587432 24.8543208059254
18.1380722587432 24.8543208059254
18.1840863314971 24.8815125306306
18.2306081506869 24.9090570385127
18.2306081506869 24.9090570385127
18.2900251820865 24.944167251219
18.2900251820865 24.944167251219
18.3615502648486 24.9864290797898
18.3615502648486 24.9864290797898
18.4093304663518 25.0146972539261
18.4093304663518 25.0146972539261
18.4093304663518 25.0146972539261
18.4571451729398 25.0430077773599
18.4571451729398 25.0430077773599
18.5049896937857 25.0713354467112
18.5049896937857 25.0713354467112
18.5648137341667 25.1067603515558
18.5648137341667 25.1067603515558
18.6245194859726 25.1420083477672
18.6362999144353 25.1489126689387
18.6362999144353 25.1489126689387
18.683476971033 25.176823395458
18.683476971033 25.176823395458
18.7296651998041 25.203814613749
18.7296651998041 25.203814613749
18.786428817498 25.2380419999885
18.786428817498 25.2380419999885
18.8441401782741 25.2727238792962
18.8556184398417 25.2798303134009
18.8556184398417 25.2798303134009
18.901201311709 25.308032658316
18.901201311709 25.308032658316
18.9468853599962 25.3363879283054
18.9468853599962 25.3363879283054
18.9928416034596 25.3651232327649
18.9928416034596 25.3651232327649
18.9928416034596 25.3651232327649
19.0501573031436 25.4011884804951
19.0501573031436 25.4011884804951
19.1067771277192 25.4370089987512
19.1067771277192 25.4370089987512
19.1067771277192 25.4370089987512
19.1730488385462 25.4792012084522
19.1730488385462 25.4792012084522
19.2175266337478 25.5077754996111
19.2175266337478 25.5077754996111
19.262139459336 25.5366138497762
19.262139459336 25.5366138497762
19.3070226921519 25.5655820965671
19.3070226921519 25.5655820965671
19.3070226921519 25.5655820965671
19.3634128420733 25.6023328144594
19.3634128420733 25.6023328144594
19.4314262775811 25.6468383141914
19.4314262775811 25.6468383141914
19.4769746165026 25.6766633271388
19.4769746165026 25.6766633271388
19.5340195350749 25.714073033559
19.5340195350749 25.714073033559
19.58010363544 25.7444143661671
19.6029689336985 25.7594268848174
19.6029689336985 25.7594268848174
19.6474770558148 25.7884923229899
19.6474770558148 25.7884923229899
19.6928884769259 25.8185542194006
19.6928884769259 25.8185542194006
19.6928884769259 25.8185542194006
19.738683455205 25.8488936429945
19.738683455205 25.8488936429945
19.7936576252179 25.8854304959834
19.7936576252179 25.8854304959834
19.7936576252179 25.8854304959834
19.8499278923997 25.9225386499964
19.8499278923997 25.9225386499964
19.9188808243288 25.9677739706878
19.9188808243288 25.9677739706878
19.9188808243288 25.9677739706878
19.964081609806 25.9976496486545
20.0090753906816 26.0276463431667
20.0090753906816 26.0276463431667
20.0090753906816 26.0276463431667
20.0538247590002 26.0575769054352
20.0538247590002 26.0575769054352
20.1096396034169 26.0953681053351
20.1096396034169 26.0953681053351
20.1653467487401 26.133312246648
20.1764981837703 26.1409965657631
20.1764981837703 26.1409965657631
20.2209188674516 26.1716756450152
20.2209188674516 26.1716756450152
20.2652392373283 26.2025278122619
20.3204120562006 26.2413235423806
20.3204120562006 26.2413235423806
20.3751857745908 26.2797956120446
20.3859177073199 26.2872653243104
20.3859177073199 26.2872653243104
20.4287038717628 26.3173982920017
20.4287038717628 26.3173982920017
20.4711874972764 26.3478072573506
20.4711874972764 26.3478072573506
20.5239355888728 26.3864068644296
20.5239355888728 26.3864068644296
20.5763385459052 26.4257731664922
20.5867944523313 26.4336633772381
20.5867944523313 26.4336633772381
20.6285476375724 26.4655643540743
20.6285476375724 26.4655643540743
20.670190193213 26.4977182517228
20.670190193213 26.4977182517228
20.7230734171138 26.5390549629406
20.7230734171138 26.5390549629406
20.7230734171138 26.5390549629406
20.7755159277365 26.5802396953183
20.7859678162749 26.5885085196609
20.8276284935873 26.621668314711
20.8276284935873 26.621668314711
20.8690005191655 26.6549588991505
20.8690005191655 26.6549588991505
20.9101400477381 26.6885198060079
20.9101400477381 26.6885198060079
20.9101400477381 26.6885198060079
20.9612857503669 26.7308131303512
20.9612857503669 26.7308131303512
21.0121658600416 26.773369719201
21.0121658600416 26.773369719201
21.0749534677602 26.8266024889312
21.0749534677602 26.8266024889312
21.1175285723601 26.8627359506478
21.1175285723601 26.8627359506478
21.1596805078233 26.8985688319487
21.1596805078233 26.8985688319487
21.2015041070381 26.934354356089
21.2015041070381 26.934354356089
21.2531697133184 26.9789065504741
21.2531697133184 26.9789065504741
21.3043403629171 27.0234344041744
21.314539540124 27.0323983869668
21.314539540124 27.0323983869668
21.355408159598 27.0685783177258
21.355408159598 27.0685783177258
21.3963191857879 27.1051489538528
21.3963191857879 27.1051489538528
21.4355022849857 27.1407335361795
21.4355022849857 27.1407335361795
21.4355022849857 27.1407335361795
21.483944868826 27.1848869922908
21.483944868826 27.1848869922908
21.5429761776284 27.2390389386157
21.5429761776284 27.2390389386157
21.5429761776284 27.2390389386157
21.5810358120627 27.274120042272
21.5810358120627 27.274120042272
21.6284099850909 27.3187147611479
21.6284099850909 27.3187147611479
21.6752632486529 27.3632325697337
21.6846154647768 27.3721973018711
21.6846154647768 27.3721973018711
21.7219475897616 27.4081539893127
21.7219475897616 27.4081539893127
21.7591711516838 27.4444036796713
21.7591711516838 27.4444036796713
21.8228506463641 27.5080668144258
22.1525372830283 27.8467745078865
22.1528985861328 27.8471186438471
22.1528985861328 27.8471186438471
22.1579369250808 27.8519119184426
22.1579369250808 27.8519119184426
22.1686256038542 27.8621208780288
22.1686256038542 27.8621208780288
22.1878393730482 27.8825712746851
22.1878393730482 27.8825712746851
22.1878393730482 27.8825712746851
22.2138118760892 27.9210999537618
22.2138118760892 27.9210999537618
22.2310945471268 27.9554475571576
22.2310945471268 27.9554475571576
22.2310945471268 27.9554475571576
22.2481361910687 27.9967105413571
22.2481361910687 27.9967105413571
22.2648798924736 28.0445998426498
22.2648798924736 28.0445998426498
22.2857784262329 28.107257198078
22.2857784262329 28.107257198078
22.3067660802867 28.1707078866331
22.3109566745592 28.1835157561829
22.3109566745592 28.1835157561829
22.3275411028409 28.2351525567581
22.3275411028409 28.2351525567581
22.3431975661104 28.2870293202059
22.3431975661104 28.2870293202059
22.3431975661104 28.2870293202059
22.3613746019019 28.3520717920097
22.3613746019019 28.3520717920097
22.3812721694803 28.4303537614533
22.3812721694803 28.4303537614533
22.3812721694803 28.4303537614533
22.3933983031101 28.4826150397775
22.3933983031101 28.4826150397775
22.404695764203 28.5349296623708
22.404695764203 28.5349296623708
22.4152290202981 28.5872990208291
22.4152290202981 28.5872990208291
22.4273482581094 28.6524579341659
22.4273482581094 28.6524579341659
22.4383815075618 28.7158504781309
22.4404571390495 28.7286426514294
22.4404571390495 28.7286426514294
22.4483765345188 28.7800654232038
22.4483765345188 28.7800654232038
22.4483765345188 28.7800654232038
22.4574478625861 28.8449740585758
22.4574478625861 28.8449740585758
22.4673107732641 28.9234932715155
22.4673107732641 28.9234932715155
22.4733608149333 28.9761236890723
22.4733608149333 28.9761236890723
22.4790509185712 29.0289475529843
22.4790509185712 29.0289475529843
22.4790509185712 29.0289475529843
22.4844238964201 29.0819374297728
22.4844238964201 29.0819374297728
22.4907408634135 29.1484037075965
22.4907408634135 29.1484037075965
22.4955141438621 29.2017618028688
22.4978183633169 29.2285021779016
22.4978183633169 29.2285021779016
22.5022887601513 29.2820722765118
22.5022887601513 29.2820722765118
22.5065871004975 29.3357803075959
22.5065871004975 29.3357803075959
22.5117329290618 29.4031212355074
22.5117329290618 29.4031212355074
22.5156954008189 29.4571335283308
22.5166683895055 29.4706488273168
22.5176328877024 29.4841765377456
22.5214214383381 29.5383717621568
22.5214214383381 29.5383717621568
22.5214214383381 29.5383717621568
22.5251028337543 29.5926955608818
22.5251028337543 29.5926955608818
22.5286836726558 29.6471293254296
22.5286836726558 29.6471293254296
22.532871201791 29.7168940801029
22.532871201791 29.7168940801029
22.5337323814633 29.7308773164588
22.5372039705503 29.7863995289852
22.5372039705503 29.7863995289852
22.5422917583116 29.8700507737842
22.5422917583116 29.8700507737842
22.5422917583116 29.8700507737842
22.5458416108634 29.9268380709459
22.5458416108634 29.9268380709459
22.5492571390894 29.9831261229891
22.5492571390894 29.9831261229891
22.5527008407804 30.0391192905516
22.5527008407804 30.0391192905516
22.5569379836389 30.1089223245403
22.5569379836389 30.1089223245403
22.5610971036016 30.1785721836206
22.5619227989069 30.1924889077284
22.5619227989069 30.1924889077284
22.5652002881546 30.2481418043565
22.5652002881546 30.2481418043565
22.5684453007454 30.3037506280151
22.5684453007454 30.3037506280151
22.5725223609479 30.3731878423533
22.5725223609479 30.3731878423533
22.5725223609479 30.3731878423533
22.5773689327088 30.4563732521497
22.5773689327088 30.4563732521497
22.5773689327088 30.4563732521497
22.5805532599236 30.5096638024815
22.5805532599236 30.5096638024815
22.5834650480677 30.5623857890371
22.5834650480677 30.5623857890371
22.5864924435736 30.6159918038813
22.5864924435736 30.6159918038813
22.590374107019 30.6854666568033
22.590374107019 30.6854666568033
22.5938256037602 30.7550826563268
22.5944685575953 30.7689135670436
22.5944685575953 30.7689135670436
22.5969835741366 30.8230678833931
22.5969835741366 30.8230678833931
22.5991089477951 30.8781874709265
22.5991089477951 30.8781874709265
22.6001619830219 30.9057365572201
22.6016213078056 30.9464161829587
22.6016213078056 30.9464161829587
22.6048303078758 31.027214157895
22.6048303078758 31.027214157895
22.607027205431 31.0819223950969
22.607027205431 31.0819223950969
22.607027205431 31.0819223950969
22.6095767534627 31.1336437357084
22.6095767534627 31.1336437357084
22.6120169647975 31.1847985596783
22.6120169647975 31.1847985596783
22.6147702016929 31.2495371430882
22.6147702016929 31.2495371430882
22.6174663723331 31.3174083986095
22.618085566955 31.3308079965509
22.618085566955 31.3308079965509
22.6204978327393 31.3828284925388
22.6204978327393 31.3828284925388
22.6226457542846 31.4358227004925
22.6226457542846 31.4358227004925
22.6254269546784 31.5028892261749
22.6254269546784 31.5028892261749
22.6254269546784 31.5028892261749
22.6286454589327 31.5841431196149
22.6286454589327 31.5841431196149
22.6286454589327 31.5841431196149
22.6307728949873 31.6389462996102
22.6307728949873 31.6389462996102
22.6328166242851 31.6929919636155
22.6328166242851 31.6929919636155
22.6347466399839 31.7460727968134
22.6347466399839 31.7460727968134
22.6370711387139 31.8125116847778
22.6370711387139 31.8125116847778
22.6394196035427 31.8785373734802
22.6394196035427 31.8785373734802
22.6394196035427 31.8785373734802
22.6421112952242 31.9574637965422
22.6421112952242 31.9574637965422
22.6421112952242 31.9574637965422
22.6446343963204 32.0096998531954
22.6446343963204 32.0096998531954
22.6467698033174 32.064081096725
22.6467698033174 32.064081096725
22.648926921322 32.1182711188663
22.648926921322 32.1182711188663
22.651637400313 32.1858182545671
22.651637400313 32.1858182545671
22.6543259514188 32.2537937364887
22.6549834526738 32.267445584123
22.6549834526738 32.267445584123
22.6577294047043 32.3212958493096
22.6577294047043 32.3212958493096
22.6601461472548 32.374274889778
22.6601461472548 32.374274889778
22.6624367287978 32.4412222064187
22.6624367287978 32.4412222064187
22.6624367287978 32.4412222064187
22.665042097686 32.5219086065301
22.665042097686 32.5219086065301
22.6667157535799 32.5739684286436
22.6667157535799 32.5739684286436
22.6667157535799 32.5739684286436
22.6676486958604 32.6256087173522
22.6676486958604 32.6256087173522
22.6688615412217 32.6797708936121
22.6688615412217 32.6797708936121
22.6705699204233 32.7470893075919
22.6705699204233 32.7470893075919
22.6720002922927 32.8142022504555
22.672236964628 32.8276073803888
22.672236964628 32.8276073803888
22.6728086413514 32.8817616726816
22.6728086413514 32.8817616726816
22.6732882779149 32.9352067349405
22.6732882779149 32.9352067349405
22.6737336624738 32.9983970244298
22.6737336624738 32.9983970244298
22.6737336624738 32.9983970244298
22.676045684353 33.0746715053349
22.676045684353 33.0746715053349
22.676045684353 33.0746715053349
22.6779676031282 33.1261867448069
22.6779676031282 33.1261867448069
22.6802248001351 33.1793193264172
22.6802248001351 33.1793193264172
22.6826204736926 33.2336025392239
22.6826204736926 33.2336025392239
22.6858001112959 33.2973809148909
22.6858001112959 33.2973809148909
22.6887822335038 33.3599688990701
22.6894774995345 33.3727143933071
22.6894774995345 33.3727143933071
22.6926112780979 33.4239090059486
22.6926112780979 33.4239090059486
22.6973450120981 33.4758994066268
22.6973450120981 33.4758994066268
22.7046420635849 33.540405638412
22.7046420635849 33.540405638412
22.7046420635849 33.540405638412
22.7157712429877 33.6171313979246
22.7157712429877 33.6171313979246
22.7256010758685 33.6715169846356
22.7256010758685 33.6715169846356
22.7256010758685 33.6715169846356
22.7357634589505 33.7245941820232
22.7357634589505 33.7245941820232
22.7463876902371 33.7760355627713
22.7463876902371 33.7760355627713
22.7620789731367 33.8424666243584
22.7620789731367 33.8424666243584
22.7781927089693 33.9060141641988
22.7815169320408 33.9182969035579
22.7815169320408 33.9182969035579
22.7950962455092 33.9667882137841
22.7950962455092 33.9667882137841
22.8097773472332 34.0160311807115
22.8097773472332 34.0160311807115
22.8293723651353 34.0788516904715
22.8293723651353 34.0788516904715
22.8450632219015 34.1277540190089
22.8537608804987 34.1525461408421
22.8537608804987 34.1525461408421
22.8723127436288 34.2027154827307
22.8723127436288 34.2027154827307
22.8723127436288 34.2027154827307
22.8926053203271 34.2534144090959
22.8926053203271 34.2534144090959
22.9132821353363 34.3029283908352
22.9132821353363 34.3029283908352
22.9418328674789 34.3640276173621
22.9418328674789 34.3640276173621
22.9719019163516 34.4235319285966
22.9778468154646 34.4348959679608
22.9778468154646 34.4348959679608
23.0015817148233 34.4790396999718
23.0015817148233 34.4790396999718
23.0270565557506 34.52302688941
23.0270565557506 34.52302688941
23.0270565557506 34.52302688941
23.0596219265771 34.5774705224616
23.0596219265771 34.5774705224616
23.0985033232153 34.6412726958265
23.0985033232153 34.6412726958265
23.0985033232153 34.6412726958265
23.1257999820892 34.6849503847078
23.1257999820892 34.6849503847078
23.1547380826059 34.7301441509342
23.1547380826059 34.7301441509342
23.1844212956078 34.775982183412
23.1844212956078 34.775982183412
23.2225874221126 34.8330697114466
23.2225874221126 34.8330697114466
23.2615359479328 34.8900908144285
23.2694853686313 34.9015845259846
23.2694853686313 34.9015845259846
23.3005794820957 34.9459177323675
23.3005794820957 34.9459177323675
23.3305860976198 34.9890025088087
23.3305860976198 34.9890025088087
23.3676115875936 35.0425739946372
23.3676115875936 35.0425739946372
23.3676115875936 35.0425739946372
23.411768340186 35.1078306948052
23.411768340186 35.1078306948052
23.4395185716209 35.149367790197
23.4395185716209 35.149367790197
23.4395185716209 35.149367790197
23.466404978886 35.1903318071436
23.466404978886 35.1903318071436
23.5002937260773 35.2429405712031
23.5002937260773 35.2429405712031
23.5349229440324 35.2968781203608
23.5417570753906 35.3074884382931
23.5417570753906 35.3074884382931
23.5693447825185 35.3500846745278
23.5693447825185 35.3500846745278
23.5972698496434 35.3929458254941
23.5972698496434 35.3929458254941
23.6042624726264 35.4036873850844
23.6322762357592 35.4467488482629
23.6322762357592 35.4467488482629
23.6744468611235 35.5116064534554
23.6744468611235 35.5116064534554
23.7026331722496 35.5551026317435
23.7026331722496 35.5551026317435
23.7026331722496 35.5551026317435
23.7308286741726 35.5987091396989
23.7308286741726 35.5987091396989
23.7590625922904 35.6424529129764
23.7590625922904 35.6424529129764
23.7943667959686 35.6973268376809
23.7943667959686 35.6973268376809
23.8295821257007 35.7523797493376
23.8366183143348 35.7634119797478
23.8366183143348 35.7634119797478
23.8647151540328 35.8076059987881
23.8647151540328 35.8076059987881
23.8927455821905 35.8518872674875
23.8927455821905 35.8518872674875
23.9276910733107 35.9073236297852
23.9276910733107 35.9073236297852
23.9276910733107 35.9073236297852
23.9696274325525 35.9739063793519
23.9696274325525 35.9739063793519
23.9986480455233 36.020328268044
23.9986480455233 36.020328268044
23.9986480455233 36.020328268044
24.0284690836474 36.0678773803265
24.0284690836474 36.0678773803265
24.0584251668331 36.1154907380349
24.0584251668331 36.1154907380349
24.0962432641581 36.1744990956484
24.1630206367166 36.2801782131887
24.1630206367166 36.2801782131887
24.1928275627342 36.326780043598
24.1928275627342 36.326780043598
24.2215283550657 36.3719491024688
24.2215283550657 36.3719491024688
24.2504499648551 36.4165721269992
24.2504499648551 36.4165721269992
24.2869519698059 36.4722587587552
24.2869519698059 36.4722587587552
24.2869519698059 36.4722587587552
24.3318457553462 36.5387192792763
24.3318457553462 36.5387192792763
24.3318457553462 36.5387192792763
24.3623144171387 36.5824531851182
24.3623144171387 36.5824531851182
24.3931346424193 36.6255973153546
24.3931346424193 36.6255973153546
24.4322181388492 36.6786916703785
24.4322181388492 36.6786916703785
24.4719210895091 36.7307903732907
24.4799397342447 36.7410857071883
24.4799397342447 36.7410857071883
24.5123391314595 36.7819150293773
24.5123391314595 36.7819150293773
24.5452364391962 36.8221225262597
24.5452364391962 36.8221225262597
24.5786583808269 36.8617013646044
24.5786583808269 36.8617013646044
24.5786583808269 36.8617013646044
24.6212662985767 36.9103295227278
24.6212662985767 36.9103295227278
24.6742051882951 36.9680096412438
24.6742051882951 36.9680096412438
24.6742051882951 36.9680096412438
24.7103313257502 37.0056300300121
24.7103313257502 37.0056300300121
24.7471549241717 37.0425887264048
24.7471549241717 37.0425887264048
24.7839534407743 37.0789602840536
24.7839534407743 37.0789602840536
24.8300022317792 37.1228644011138
24.8300022317792 37.1228644011138
24.8784036987445 37.1660514550155
24.8882853461091 37.1746192372055
24.8882853461091 37.1746192372055
24.9283201380692 37.2084927326675
24.9283201380692 37.2084927326675
24.9691815175439 37.2416958922921
24.9691815175439 37.2416958922921
24.9691815175439 37.2416958922921
25.0208324117642 37.2818978009253
25.0208324117642 37.2818978009253
25.0850054429947 37.3287322234649
25.0850054429947 37.3287322234649
25.0850054429947 37.3287322234649
25.129375892447 37.3595911288506
25.129375892447 37.3595911288506
25.1742085778038 37.3895094148027
25.1742085778038 37.3895094148027
25.2309553405711 37.4254915590578
25.2309553405711 37.4254915590578
25.288569367625 37.4599438058698
25.3001844041069 37.4666432470871
25.3001844041069 37.4666432470871
25.3352413619334 37.4863622023199
25.3352413619334 37.4863622023199
25.3943643282477 37.5179471565967
25.3943643282477 37.5179471565967
25.4543678339185 37.5478934643742
25.466475127096 37.553681152059
25.466475127096 37.553681152059
25.5152397537316 37.5761466535904
25.5152397537316 37.5761466535904
25.5645517472688 37.5974918300895
25.5645517472688 37.5974918300895
25.5645517472688 37.5974918300895
25.6272075459452 37.6226948712708
25.6272075459452 37.6226948712708
25.7038599734247 37.6510500867061
25.7038599734247 37.6510500867061
25.7038599734247 37.6510500867061
25.7536884602195 37.6679217912931
25.7536884602195 37.6679217912931
25.8021482947594 37.6832766274216
25.8021482947594 37.6832766274216
25.8512818373169 37.6975437281167
25.8512818373169 37.6975437281167
25.9132192245255 37.7135249613237
25.9132192245255 37.7135249613237
25.975621169119 37.7269737988404
25.9884631210558 37.7292242919569
25.9884631210558 37.7292242919569
26.0402848909058 37.7376865598513
26.0402848909058 37.7376865598513
26.0921865543586 37.7449801785583
26.0921865543586 37.7449801785583
26.1571684267867 37.7523616669905
26.1571684267867 37.7523616669905
26.1571684267867 37.7523616669905
26.2353239135212 37.7586713156407
26.2353239135212 37.7586713156407
26.2353239135212 37.7586713156407
26.2875607197682 37.7613184063449
26.2875607197682 37.7613184063449
26.3399150999619 37.762719986036
26.3399150999619 37.762719986036
26.3923604950921 37.7629510629142
26.3923604950921 37.7629510629142
26.4580584109113 37.7616716540472
26.4580584109113 37.7616716540472
26.5238922260321 37.7587512059829
26.53706274515 37.7579999846383
26.53706274515 37.7579999846383
26.5894797456386 37.7541274128277
26.5894797456386 37.7541274128277
26.6403821552187 37.7494932383104
26.6403821552187 37.7494932383104
26.6403821552187 37.7494932383104
26.7040917417817 37.7433824922399
26.7040917417817 37.7433824922399
26.7810794183043 37.7346307075005
26.7810794183043 37.7346307075005
26.7810794183043 37.7346307075005
26.8326463786617 37.7280162133836
26.8326463786617 37.7280162133836
26.884560822851 37.7208780688832
26.884560822851 37.7208780688832
26.9366914186887 37.7132335201525
26.9366914186887 37.7132335201525
27.0021350202115 37.7031498498568
27.0021350202115 37.7031498498568
27.0677444361932 37.6928940063745
27.0807291865853 37.6908096591873
27.0807291865853 37.6908096591873
27.1328753711429 37.682510482711
27.1328753711429 37.682510482711
27.1854963719943 37.6741654668676
27.1854963719943 37.6741654668676
27.1854963719943 37.6741654668676
27.2515680118079 37.6636853622551
27.2515680118079 37.6636853622551
27.317753571809 37.6534182668585
27.3309964467923 37.651417548673
27.3309964467923 37.651417548673
27.3840033682106 37.6435928140161
27.3840033682106 37.6435928140161
27.4369504366346 37.6360630500808
27.4369504366346 37.6360630500808
27.4898745233471 37.629016053855
27.4898745233471 37.629016053855
27.5561532375512 37.620842911688
27.5561532375512 37.620842911688
27.6220378786853 37.6135834389005
27.635312917254 37.6122909272376
27.635312917254 37.6122909272376
27.6885062161124 37.6073853081807
27.6885062161124 37.6073853081807
27.7417725005921 37.6030606730414
27.7417725005921 37.6030606730414
27.7417725005921 37.6030606730414
27.808153292468 37.5985413883071
27.808153292468 37.5985413883071
27.8882152223806 37.5949652281329
27.8882152223806 37.5949652281329
27.9412091184037 37.5937608924064
27.9412091184037 37.5937608924064
27.9412091184037 37.5937608924064
27.9934784707059 37.5932185807566
27.9934784707059 37.5932185807566
28.0590910747246 37.5935774347335
28.0590910747246 37.5935774347335
28.1237509114438 37.5951555394681
28.136507386781 37.5956827046197
28.136507386781 37.5956827046197
28.1873382080755 37.5985359698458
28.1873382080755 37.5985359698458
28.2385494048255 37.6032694662697
28.2385494048255 37.6032694662697
28.3025414082185 37.6104781369188
28.3025414082185 37.6104781369188
28.3025414082185 37.6104781369188
28.3702752055703 37.619754998258
28.3841164752049 37.6217635734194
28.4373660378394 37.6289893015219
28.4373660378394 37.6289893015219
28.4373660378394 37.6289893015219
28.4889117986879 37.6366574365327
28.4889117986879 37.6366574365327
28.5398843131165 37.6448206861254
28.5398843131165 37.6448206861254
28.6048215733014 37.6561815785453
28.6048215733014 37.6561815785453
28.6714491420168 37.6682129099848
28.6714491420168 37.6682129099848
28.6714491420168 37.6682129099848
28.7504556411364 37.6843350652345
28.7504556411364 37.6843350652345
28.7504556411364 37.6843350652345
28.8024152028867 37.6961353976393
28.8024152028867 37.6961353976393
28.8526569885207 37.7082325592827
28.8526569885207 37.7082325592827
28.9027905531372 37.7212602852332
28.9027905531372 37.7212602852332
28.9652702933832 37.7382878167612
28.9652702933832 37.7382878167612
29.0274669421724 37.7559938420206
29.0398750924399 37.7596124726635
29.0398750924399 37.7596124726635
29.0894135163577 37.7743364225396
29.0894135163577 37.7743364225396
29.1388409847988 37.7895013863059
29.1388409847988 37.7895013863059
29.2004159219078 37.8089842458229
29.2004159219078 37.8089842458229
29.2004159219078 37.8089842458229
29.2751967157044 37.8342120478897
29.2751967157044 37.8342120478897
29.2751967157044 37.8342120478897
29.3245454754378 37.8509297048411
29.3245454754378 37.8509297048411
29.3750399825302 37.8684724417996
29.3750399825302 37.8684724417996
29.4254255219871 37.8859027641642
29.4254255219871 37.8859027641642
29.4880734388812 37.907764109313
29.4880734388812 37.907764109313
29.5505478333382 37.929593243719
29.5630371431119 37.9339577033748
29.5630371431119 37.9339577033748
29.6130067510406 37.9514095350734
29.6130067510406 37.9514095350734
29.6630159279998 37.9688567733253
29.6630159279998 37.9688567733253
29.7256009109289 37.9906590440065
29.7256009109289 37.9906590440065
29.7256009109289 37.9906590440065
29.800801098399 38.0168263251317
29.800801098399 38.0168263251317
29.8509703715639 38.0342711068056
29.8509703715639 38.0342711068056
29.8509703715639 38.0342711068056
29.9011551421692 38.0517125249159
29.9011551421692 38.0517125249159
29.9503170218068 38.0690025398209
29.9503170218068 38.0690025398209
30.0139050056005 38.0912908199124
30.0139050056005 38.0912908199124
30.0784379725309 38.1141291311172
30.0913645490628 38.1186033670689
30.0913645490628 38.1186033670689
30.1432980311903 38.1365020233875
30.1432980311903 38.1365020233875
30.1951794508255 38.1539573935086
30.1951794508255 38.1539573935086
30.1951794508255 38.1539573935086
30.2596592415939 38.1748413930101
30.2596592415939 38.1748413930101
30.336737654741 38.198946128909
30.336737654741 38.198946128909
30.3751491633848 38.2106854654324
30.3879584082325 38.2145563308188
30.3879584082325 38.2145563308188
30.4391989511056 38.2298191166864
30.4391989511056 38.2298191166864
30.5028617304603 38.2487097842753
30.5028617304603 38.2487097842753
30.5663516430524 38.267152827778
30.5790421530162 38.2707992588023
30.5790421530162 38.2707992588023
30.6298513619995 38.285289060458
30.6298513619995 38.285289060458
30.6807005396996 38.2996317116052
30.6807005396996 38.2996317116052
30.7442515853221 38.3173518517243
30.7442515853221 38.3173518517243
30.8087718008379 38.3348155301864
30.8217801650663 38.3383263408797
30.8217801650663 38.3383263408797
30.8217801650663 38.3383263408797
30.8722114112622 38.3520419003534
30.8722114112622 38.3520419003534
30.9219008098317 38.3655052466434
30.9219008098317 38.3655052466434
30.9745186001327 38.3792771241953
30.9745186001327 38.3792771241953
31.0403892881416 38.3962696220869
31.0403892881416 38.3962696220869
31.1055933750729 38.4133088581955
31.1185545603084 38.4164711903943
31.1185545603084 38.4164711903943
31.1705033477176 38.4291983433471
31.1705033477176 38.4291983433471
31.2236840144335 38.4424295486191
31.2236840144335 38.4424295486191
31.2912320995941 38.4586359638787
31.2912320995941 38.4586359638787
31.2912320995941 38.4586359638787
31.3712862087033 38.4767172492387
31.3712862087033 38.4767172492387
31.3712862087033 38.4767172492387
31.424395110494 38.4883261504106
31.424395110494 38.4883261504106
31.475400691568 38.4990166065718
31.475400691568 38.4990166065718
31.5257126203901 38.5091774802478
31.5257126203901 38.5091774802478
31.589288095586 38.5216604009466
31.589288095586 38.5216604009466
31.6540531016152 38.5333286602148
31.6669370742942 38.5354495233587
31.6669370742942 38.5354495233587
31.7179309297695 38.543574855511
31.7179309297695 38.543574855511
31.7686457549231 38.5504797209134
31.7686457549231 38.5504797209134
31.7686457549231 38.5504797209134
31.8323694010735 38.5571735261427
31.8323694010735 38.5571735261427
31.9081260631355 38.563096879886
31.9081260631355 38.563096879886
31.9579841576712 38.5657814766963
31.9579841576712 38.5657814766963
31.9579841576712 38.5657814766963
32.008535636257 38.5677984471096
32.008535636257 38.5677984471096
32.0597349373291 38.5693286995757
32.0597349373291 38.5693286995757
32.1250021323228 38.5712175230529
32.1250021323228 38.5712175230529
32.1912899425613 38.5721675051094
32.2045662456872 38.5722676066161
32.2045662456872 38.5722676066161
32.2576787873467 38.5724661178971
32.2576787873467 38.5724661178971
32.3107032999287 38.5724550830283
32.3107032999287 38.5724550830283
32.3768759944684 38.5727315042466
32.3768759944684 38.5727315042466
32.3768759944684 38.5727315042466
32.4565886838597 38.5726043500733
32.4565886838597 38.5726043500733
32.4565886838597 38.5726043500733
32.5097482536434 38.5726039077777
32.5097482536434 38.5726039077777
32.5629179398544 38.5726635572205
32.5629179398544 38.5726635572205
32.6162178911225 38.5729536102878
32.6162178911225 38.5729536102878
32.6831559336121 38.5737216351807
32.6831559336121 38.5737216351807
32.7499953791435 38.5749821428856
32.7632688940959 38.5752472403086
32.7632688940959 38.5752472403086
32.81578266899 38.5766202135978
32.81578266899 38.5766202135978
32.81578266899 38.5766202135978
32.8689842451894 38.5791568283255
32.9374475787814 38.5831434603163
32.9374475787814 38.5831434603163
32.9374475787814 38.5831434603163
33.0193084617476 38.5887166620834
33.0193084617476 38.5887166620834
33.0741975715558 38.5932504948762
33.0741975715558 38.5932504948762
33.0741975715558 38.5932504948762
33.1294889362965 38.598567058251
33.1294889362965 38.598567058251
33.1973259471714 38.6063627608695
33.1973259471714 38.6063627608695
33.2648353202939 38.6152087892038
33.2783633325149 38.6170460835389
33.2783633325149 38.6170460835389
33.3319896010575 38.6249241758099
33.3319896010575 38.6249241758099
33.3848721846673 38.6333625169726
33.3848721846673 38.6333625169726
33.4499790217695 38.6444494585017
33.4499790217695 38.6444494585017
33.4499790217695 38.6444494585017
33.5297641615527 38.660413421546
33.5297641615527 38.660413421546
33.5297641615527 38.660413421546
33.5826952035404 38.6718646014987
33.5826952035404 38.6718646014987
33.6354503679763 38.6838597108592
33.6354503679763 38.6838597108592
33.6880815766941 38.6963910445473
33.6880815766941 38.6963910445473
33.7537296614033 38.7128040847274
33.7537296614033 38.7128040847274
33.8191747647948 38.7300883162999
33.8322310267146 38.7336323905547
33.8322310267146 38.7336323905547
33.8844384386863 38.7482658174805
33.8844384386863 38.7482658174805
33.9364724169355 38.7634548023763
33.9364724169355 38.7634548023763
34.0004611654938 38.7829909396138
34.0004611654938 38.7829909396138
34.0004611654938 38.7829909396138
34.0761923640059 38.8078014854613
34.0761923640059 38.8078014854613
34.126977906903 38.8249788944006
34.126977906903 38.8249788944006
34.126977906903 38.8249788944006
34.1776375861375 38.8425819507498
34.1776375861375 38.8425819507498
34.2282651373385 38.8606679580808
34.2282651373385 38.8606679580808
34.2915036234982 38.8839620728607
34.2915036234982 38.8839620728607
34.3546211899458 38.9079233519379
34.3675362198466 38.9129548182867
34.3675362198466 38.9129548182867
34.4194410466211 38.9330873134167
34.4194410466211 38.9330873134167
34.4699794024562 38.9528053574303
34.4699794024562 38.9528053574303
34.5326935323426 38.9787101508444
34.5326935323426 38.9787101508444
34.5326935323426 38.9787101508444
34.6078619535062 39.0115008792593
34.6078619535062 39.0115008792593
34.6578720090949 39.0340989709016
34.6578720090949 39.0340989709016
34.6578720090949 39.0340989709016
34.7078661733207 39.0572436796529
34.7078661733207 39.0572436796529
34.7577535885535 39.0809773456274
34.7577535885535 39.0809773456274
34.8199924455215 39.1109180091646
34.8199924455215 39.1109180091646
34.8696154026228 39.1353009223276
34.8943594408978 39.147568768763
34.8943594408978 39.147568768763
34.9437097096769 39.1723275388017
34.9437097096769 39.1723275388017
34.9929264036264 39.1973956079665
34.9929264036264 39.1973956079665
34.9929264036264 39.1973956079665
35.0554113089946 39.2293728523014
35.0554113089946 39.2293728523014
35.1297720136929 39.2682445244558
35.1297720136929 39.2682445244558
35.1791694244802 39.2946081833702
35.1791694244802 39.2946081833702
35.1791694244802 39.2946081833702
35.2284977629571 39.3209655960997
35.2284977629571 39.3209655960997
35.2776356052118 39.3472726172161
35.2776356052118 39.3472726172161
35.3387753829943 39.3800895973263
35.3387753829943 39.3800895973263
35.3996338237112 39.4128807091931
35.4117789453647 39.4194237500578
35.4117789453647 39.4194237500578
35.4599299148763 39.4452550396999
35.4599299148763 39.4452550396999
35.5069953829422 39.470354476596
35.5069953829422 39.470354476596
35.5657719091869 39.5015990529983
35.5657719091869 39.5015990529983
35.5657719091869 39.5015990529983
35.6361757670218 39.5392721441552
35.6361757670218 39.5392721441552
35.6835898739599 39.5645532738623
35.6835898739599 39.5645532738623
35.6835898739599 39.5645532738623
35.7307457997697 39.5899022505048
35.7307457997697 39.5899022505048
35.7776939007112 39.6153600518398
35.7776939007112 39.6153600518398
35.8359122431712 39.6471595766045
35.8359122431712 39.6471595766045
35.8359122431712 39.6471595766045
35.894796321283 39.6797400996267
35.9411653049595 39.7052495585821
35.963037676357 39.7172961219356
35.963037676357 39.7172961219356
35.9972717023801 39.7363360023178
36.0087253257432 39.7427103557181
36.0087253257432 39.7427103557181
36.0549911649337 39.7685328697669
36.0549911649337 39.7685328697669
36.1008258612453 39.7941251849374
36.1008258612453 39.7941251849374
36.1583473657261 39.8262792008153
36.1583473657261 39.8262792008153
36.2161303589159 39.8587389896095
36.2278129198474 39.8653117137254
36.2278129198474 39.8653117137254
36.274267570594 39.8914568291633
36.274267570594 39.8914568291633
36.3209726847533 39.9174095227979
36.3209726847533 39.9174095227979
36.3807807560622 39.9503627396392
36.3807807560622 39.9503627396392
36.3807807560622 39.9503627396392
36.4524945672759 39.9894656013775
36.4524945672759 39.9894656013775
36.4524945672759 39.9894656013775
36.5001499366806 40.0152112643003
36.5001499366806 40.0152112643003
36.547755626739 40.0407306562135
36.547755626739 40.0407306562135
36.5953776632195 40.0660566986287
36.5953776632195 40.0660566986287
36.6549678385928 40.0974506028405
36.6549678385928 40.0974506028405
36.7129014705515 40.1274369372518
36.7247108498781 40.133543319994
36.7247108498781 40.133543319994
36.7717279298156 40.1580411036314
36.7717279298156 40.1580411036314
36.8182456622176 40.182398389619
36.8182456622176 40.182398389619
36.8765679668491 40.2121795026555
36.8765679668491 40.2121795026555
36.8765679668491 40.2121795026555
36.9464486470849 40.2473884432856
36.9464486470849 40.2473884432856
36.9464486470849 40.2473884432856
36.9930683248196 40.2704537877378
36.9930683248196 40.2704537877378
37.0398554639637 40.2933447441457
37.0398554639637 40.2933447441457
37.098650045789 40.3217788454631
37.098650045789 40.3217788454631
37.1578254785819 40.3500725947772
37.1697181032559 40.3557159641438
37.1697181032559 40.3557159641438
37.2180436325092 40.378481442433
37.2180436325092 40.378481442433
37.2672570990097 40.4015671839621
37.2672570990097 40.4015671839621
37.3164105355605 40.4245211946349
37.3164105355605 40.4245211946349
37.3164105355605 40.4245211946349
37.3753072981651 40.4515106643659
37.3753072981651 40.4515106643659
37.4459015230822 40.4834617113367
37.4459015230822 40.4834617113367
37.4459015230822 40.4834617113367
37.4953067035613 40.5060983822697
37.4953067035613 40.5060983822697
37.5453544327362 40.5293373379596
37.5453544327362 40.5293373379596
37.6082419523831 40.5587189409465
37.6082419523831 40.5587189409465
37.6718687901707 40.5884584009093
37.6844593489845 40.5942945239007
37.6844593489845 40.5942945239007
37.7345106115109 40.6178644406016
37.7345106115109 40.6178644406016
37.7841196998452 40.6413287574861
37.7841196998452 40.6413287574861
37.8334780731766 40.6647551719369
37.8334780731766 40.6647551719369
37.8334780731766 40.6647551719369
37.8948452927449 40.6939920736186
37.8948452927449 40.6939920736186
37.9680371707862 40.7289888202729
37.9680371707862 40.7289888202729
37.9680371707862 40.7289888202729
38.015441390899 40.7518083169452
38.015441390899 40.7518083169452
38.0626435641491 40.774532994269
38.0626435641491 40.774532994269
38.1212859341051 40.8029038112678
38.1212859341051 40.8029038112678
38.1818913181407 40.8322318514303
38.1938939805039 40.8380595132547
38.1938939805039 40.8380595132547
38.2418787029716 40.8614006271553
38.2418787029716 40.8614006271553
38.2898367354002 40.8847998643648
38.2898367354002 40.8847998643648
38.3378285095667 40.9082975719403
38.3378285095667 40.9082975719403
38.3378285095667 40.9082975719403
38.3978630072721 40.9378070851719
38.3978630072721 40.9378070851719
38.4699404712835 40.9733212999979
38.4699404712835 40.9733212999979
38.4699404712835 40.9733212999979
38.517921200287 40.9971657413407
38.517921200287 40.9971657413407
38.5667403411827 41.0215991515712
38.5667403411827 41.0215991515712
38.6279158864298 41.0522041984571
38.6279158864298 41.0522041984571
38.6752605543965 41.0757558171644
38.6989440340376 41.087607309033
38.6989440340376 41.087607309033
38.7466922594582 41.1115264838513
38.7466922594582 41.1115264838513
38.794625678261 41.1355490406872
38.794625678261 41.1355490406872
38.8437726344549 41.1604212383039
38.8437726344549 41.1604212383039
38.8437726344549 41.1604212383039
38.9055257516762 41.1914806774034
38.9055257516762 41.1914806774034
38.9796085966135 41.2288387469826
38.9796085966135 41.2288387469826
38.9796085966135 41.2288387469826
39.0290896622728 41.2537757428993
39.0290896622728 41.2537757428993
39.0786248764184 41.278755243423
39.0786248764184 41.278755243423
39.1406397919578 41.3100478206285
39.1406397919578 41.3100478206285
39.2026911769458 41.3414146985674
39.2151026402418 41.3476973995393
39.2151026402418 41.3476973995393
39.2647344236225 41.3728616213903
39.2647344236225 41.3728616213903
39.3143345101308 41.3980814170879
39.3143345101308 41.3980814170879
39.3641074199742 41.4235956573588
39.3641074199742 41.4235956573588
39.4269412266608 41.4560796180544
39.4269412266608 41.4560796180544
39.4269412266608 41.4560796180544
39.5023294039013 41.4950888214272
39.5023294039013 41.4950888214272
39.5023294039013 41.4950888214272
39.552189959345 41.5209598380675
39.552189959345 41.5209598380675
39.6018552287148 41.5467911722819
39.6018552287148 41.5467911722819
39.6639770885046 41.5794728038153
39.6639770885046 41.5794728038153
39.7260861965907 41.612137500885
39.7384824727 41.6187034725732
39.7384824727 41.6187034725732
39.7878611211705 41.6449885128924
39.7878611211705 41.6449885128924
39.837009490221 41.6713243403752
39.837009490221 41.6713243403752
39.8860013628703 41.6977386057467
39.8860013628703 41.6977386057467
39.8860013628703 41.6977386057467
39.9470422762768 41.7308694014264
39.9470422762768 41.7308694014264
40.0200530927456 41.7708028927032
40.0200530927456 41.7708028927032
40.0673434530642 41.7969660978584
40.0673434530642 41.7969660978584
40.1141920073424 41.8232244435982
40.1141920073424 41.8232244435982
40.1710325931193 41.8554171686214
40.1710325931193 41.8554171686214
40.2188759731437 41.8822103047953
40.2433669459704 41.8959075029207
40.2433669459704 41.8959075029207
40.2919009137773 41.9230208310889
40.2919009137773 41.9230208310889
40.3396758907268 41.949923988861
40.3396758907268 41.949923988861
40.3870812618815 41.9767035245951
40.3870812618815 41.9767035245951
40.4470233644096 42.0105211926366
40.4470233644096 42.0105211926366
40.5071801482162 42.0443262436709
40.5189521170908 42.0508417808754
40.5189521170908 42.0508417808754
40.5658562383404 42.0766754928534
40.5658562383404 42.0766754928534
40.6120814366614 42.1027703013796
40.6120814366614 42.1027703013796
40.6687614985368 42.1348978013386
40.6687614985368 42.1348978013386
40.7136448190936 42.1610891165278
40.7364826087212 42.174766643387
40.7364826087212 42.174766643387
40.7817025517516 42.2020641977623
40.7817025517516 42.2020641977623
40.826551075993 42.22949512997
40.826551075993 42.22949512997
40.826551075993 42.22949512997
40.8714658551406 42.2570200129817
40.8714658551406 42.2570200129817
40.9276197048739 42.29173432967
40.9276197048739 42.29173432967
40.9852051467249 42.3269743946977
40.9965959271374 42.3339482584174
40.9965959271374 42.3339482584174
41.0425538952099 42.3620742912719
41.0425538952099 42.3620742912719
41.0898774818553 42.3910685815238
41.0898774818553 42.3910685815238
41.0898774818553 42.3910685815238
41.1476585750988 42.4267397183499
41.1476585750988 42.4267397183499
41.2052773260313 42.461619012525
41.2169692653797 42.4687212050058
41.2169692653797 42.4687212050058
41.2634866629368 42.496967502217
41.2634866629368 42.496967502217
41.3100802950707 42.5250041352912
41.3100802950707 42.5250041352912
41.3100802950707 42.5250041352912
41.3562504686015 42.5522642547445
41.3562504686015 42.5522642547445
41.4122454809594 42.5849669160115
41.4122454809594 42.5849669160115
41.4684051745466 42.6168408904364
41.479989747213 42.6234137216289
41.479989747213 42.6234137216289
41.52432228769 42.6483485364338
41.52432228769 42.6483485364338
41.5693107819245 42.6733219692594
41.5693107819245 42.6733219692594
41.6265247267821 42.704511544553
41.6265247267821 42.704511544553
41.6265247267821 42.704511544553
41.6949815831642 42.7408618927607
41.6949815831642 42.7408618927607
41.6949815831642 42.7408618927607
41.7398122186476 42.7647391304292
41.7398122186476 42.7647391304292
41.7850479363319 42.7885238879054
41.7850479363319 42.7885238879054
41.8303667947041 42.812050810763
41.8303667947041 42.812050810763
41.8303667947041 42.812050810763
41.8878743252931 42.841177423954
41.8878743252931 42.841177423954
41.9579937910551 42.8761469617347
41.9579937910551 42.8761469617347
42.0046163376039 42.8988237818199
42.0046163376039 42.8988237818199
42.0046163376039 42.8988237818199
42.0503312530888 42.9204698377699
42.0503312530888 42.9204698377699
42.1096134571438 42.9479323255564
42.1096134571438 42.9479323255564
42.1711000137681 42.9757044332061
42.1830843020624 42.9810236926641
42.1830843020624 42.9810236926641
42.2293712523434 43.0018154903709
42.2293712523434 43.0018154903709
42.2753713275772 43.0219808076158
42.2753713275772 43.0219808076158
42.3234439865557 43.0418469887692
42.3234439865557 43.0418469887692
42.3356467556062 43.046848127428
42.3851842570329 43.0669383329893
42.3851842570329 43.0669383329893
42.4614508878859 43.0970818901479
42.4614508878859 43.0970818901479
42.4614508878859 43.0970818901479
42.5123053429147 43.1157397641399
42.5123053429147 43.1157397641399
42.5643429742867 43.1341718568753
42.5643429742867 43.1341718568753
42.6287119147083 43.1570713896255
42.6287119147083 43.1570713896255
42.6287119147083 43.1570713896255
42.706069335006 43.1828489458108
42.706069335006 43.1828489458108
42.7575928485457 43.1986354125856
42.7575928485457 43.1986354125856
42.8098375380869 43.2137063716023
42.8098375380869 43.2137063716023
42.8616603283287 43.2276874823873
42.8616603283287 43.2276874823873
42.8616603283287 43.2276874823873
42.9265118032143 43.2427375632325
42.9265118032143 43.2427375632325
43.0073738656165 43.2600543428713
43.0073738656165 43.2600543428713
43.0073738656165 43.2600543428713
43.0610356513367 43.2707665910373
43.0610356513367 43.2707665910373
43.1155133393767 43.2813192631239
43.1155133393767 43.2813192631239
43.1845210217634 43.293199034568
43.1845210217634 43.293199034568
43.2542018912171 43.3040653643299
43.2678394463187 43.3061318721716
43.2678394463187 43.3061318721716
43.3236389500481 43.3139770862994
43.3236389500481 43.3139770862994
43.3779645774526 43.3208554695707
43.3779645774526 43.3208554695707
43.4334208696882 43.3275555051561
43.4334208696882 43.3275555051561
43.4334208696882 43.3275555051561
43.5003276842986 43.335518867949
43.5003276842986 43.335518867949
43.5812577460481 43.3450624345377
43.5812577460481 43.3450624345377
43.6353478328914 43.3512559632672
43.6353478328914 43.3512559632672
43.6353478328914 43.3512559632672
43.689389175387 43.3572592927314
43.689389175387 43.3572592927314
43.7576991927782 43.3650535202852
43.7576991927782 43.3650535202852
43.8256595538543 43.3726506421864
43.8386179938459 43.3741097335513
43.8386179938459 43.3741097335513
43.8902544487328 43.3801124108868
43.8902544487328 43.3801124108868
43.9421771817228 43.3863115692676
43.9421771817228 43.3863115692676
43.9935659674927 43.3929262141929
43.9935659674927 43.3929262141929
43.9935659674927 43.3929262141929
44.0572000736819 43.4022702072846
44.0572000736819 43.4022702072846
44.136254978888 43.4148449240463
44.136254978888 43.4148449240463
44.136254978888 43.4148449240463
44.1903469685709 43.4241709676771
44.1903469685709 43.4241709676771
44.2455221351366 43.4344557122537
44.2455221351366 43.4344557122537
44.3125587119388 43.4478738687327
44.3125587119388 43.4478738687327
44.3789778174307 43.4630205375637
44.3923348581707 43.4663952565262
44.3923348581707 43.4663952565262
44.4446710212065 43.4800884989242
44.4446710212065 43.4800884989242
44.4948249319592 43.4939232725095
44.4948249319592 43.4939232725095
44.4948249319592 43.4939232725095
44.5578174745496 43.5137684485583
44.5578174745496 43.5137684485583
44.632240971967 43.5395974918975
44.632240971967 43.5395974918975
44.632240971967 43.5395974918975
44.680713179546 43.5586792439182
44.680713179546 43.5586792439182
44.7286651415789 43.5787494463669
44.7286651415789 43.5787494463669
44.7876031570994 43.6052709596869
44.7876031570994 43.6052709596869
44.8461942136138 43.6354417277061
44.8579070897304 43.6419788370337
44.8579070897304 43.6419788370337
44.9045090277438 43.6692091295244
44.9045090277438 43.6692091295244
44.9500216401478 43.6972070681778
44.9500216401478 43.6972070681778
44.9931373192666 43.7259288899823
44.9931373192666 43.7259288899823
44.9931373192666 43.7259288899823
45.0451651096249 43.7636171955695
45.0451651096249 43.7636171955695
45.0957245491642 43.8048592222531
45.1057364562351 43.8134205051653
45.1057364562351 43.8134205051653
45.1445716938528 43.8477602438989
45.1445716938528 43.8477602438989
45.1822618025514 43.8837516901299
45.1822618025514 43.8837516901299
45.2270225230017 43.9315820993577
45.2270225230017 43.9315820993577
45.2687580645687 43.981080473608
45.2769284602377 43.9917071774275
45.2769284602377 43.9917071774275
45.3087419981717 44.0342311041706
45.3087419981717 44.0342311041706
45.3393446122005 44.0792450596239
45.3393446122005 44.0792450596239
45.3687811287436 44.1244790661817
45.3687811287436 44.1244790661817
45.3687811287436 44.1244790661817
45.4032317353465 44.1836102043931
45.4032317353465 44.1836102043931
45.4421654147973 44.2562127644842
45.4421654147973 44.2562127644842
45.4421654147973 44.2562127644842
45.4665779201869 44.3058946457992
45.4665779201869 44.3058946457992
45.4899413992296 44.3566859114224
45.4899413992296 44.3566859114224
45.5180898373942 44.4206322377057
45.5180898373942 44.4206322377057
45.5444423749847 44.4838448133687
45.5496314402364 44.4963661218797
45.5496314402364 44.4963661218797
45.5702352929165 44.5462189662918
45.5702352929165 44.5462189662918
45.5908719321381 44.5962609267081
45.5908719321381 44.5962609267081
45.6122625220588 44.6472940168058
45.6122625220588 44.6472940168058
45.6122625220588 44.6472940168058
45.6387554568731 44.7093772624905
45.6387554568731 44.7093772624905
45.6705843045819 44.7809717806012
45.6705843045819 44.7809717806012
45.6705843045819 44.7809717806012
45.6927923476008 44.8280083956662
45.6927923476008 44.8280083956662
45.7147849008373 44.8739577308753
45.7147849008373 44.8739577308753
45.7431571575697 44.9307539485218
45.7431571575697 44.9307539485218
45.7735235380333 44.9870135443171
45.7796569242022 44.9980704426156
45.7796569242022 44.9980704426156
45.8045908799183 45.0414571947629
45.8045908799183 45.0414571947629
45.8311285172641 45.0839945550866
45.8311285172641 45.0839945550866
45.8580431192921 45.1250949390136
45.8580431192921 45.1250949390136
45.8580431192921 45.1250949390136
45.8931286913154 45.174954974057
45.8931286913154 45.174954974057
45.9390033034191 45.2335760572938
45.9390033034191 45.2335760572938
45.9390033034191 45.2335760572938
45.9716411909321 45.2715801264409
45.9716411909321 45.2715801264409
46.0058299870469 45.3089690800883
46.0058299870469 45.3089690800883
46.0511454024926 45.3549340774905
46.0511454024926 45.3549340774905
46.0993359788178 45.3994163201923
46.1091593200907 45.4081097369486
46.1091593200907 45.4081097369486
46.1487551129462 45.4419247136841
46.1487551129462 45.4419247136841
46.1891781664027 45.4744739329669
46.1891781664027 45.4744739329669
46.2304125487102 45.5057712006104
46.2304125487102 45.5057712006104
46.2304125487102 45.5057712006104
46.2830214887204 45.5430756933869
46.2830214887204 45.5430756933869
46.3480476834421 45.585003957664
46.3480476834421 45.585003957664
46.3936159042876 45.6108518655366
46.3936159042876 45.6108518655366
46.3936159042876 45.6108518655366
46.4407809770861 45.6352734347463
46.4407809770861 45.6352734347463
46.5003395194721 45.6635913306269
46.5003395194721 45.6635913306269
46.5606623674927 45.6895994512331
46.5730396789837 45.6945145159459
46.5730396789837 45.6945145159459
46.6221431640269 45.7129946172924
46.6221431640269 45.7129946172924
46.6713803605038 45.7301830091108
46.6713803605038 45.7301830091108
46.7204567620239 45.7460800817566
46.7204567620239 45.7460800817566
46.7204567620239 45.7460800817566
46.7840813271151 45.7650588460704
46.7840813271151 45.7650588460704
46.8621037263103 45.787987337826
46.8621037263103 45.787987337826
46.8621037263103 45.787987337826
46.9151857414292 45.8029139992888
46.9151857414292 45.8029139992888
46.9679125872385 45.8173887040967
46.9679125872385 45.8173887040967
47.0328369049988 45.8350277076065
47.0328369049988 45.8350277076065
47.0970092040248 45.8518272569206
47.1096733720081 45.8553173441577
47.1096733720081 45.8553173441577
47.1482247518556 45.8654187638221
47.1482247518556 45.8654187638221
47.2126627978179 45.8823458565868
47.2126627978179 45.8823458565868
47.2126627978179 45.8823458565868
47.2901695242065 45.9028145602051
47.2901695242065 45.9028145602051
47.342056012531 45.9165306775001
47.342056012531 45.9165306775001
47.3941026925954 45.9302934482045
47.3941026925954 45.9302934482045
47.3941026925954 45.9302934482045
47.459511540442 45.9476846438195
47.459511540442 45.9476846438195
47.5386041262531 45.968819094838
47.5386041262531 45.968819094838
47.5386041262531 45.968819094838
47.5915385637554 45.9830234052715
47.5915385637554 45.9830234052715
47.6447185114646 45.9973743965489
47.6447185114646 45.9973743965489
47.697916244187 46.0118225446957
47.697916244187 46.0118225446957
47.7643047419861 46.0300837504443
47.7643047419861 46.0300837504443
47.830538411007 46.0485541853395
47.8437976885633 46.0522786772004
47.8437976885633 46.0522786772004
47.8969851349487 46.067413216989
47.8969851349487 46.067413216989
47.9504394952145 46.0828175591342
47.9504394952145 46.0828175591342
47.9504394952145 46.0828175591342
48.0146831949033 46.1002642150217
48.0146831949033 46.1002642150217
48.0774594338055 46.1184252965331
48.0899579393216 46.1222223199481
48.0899579393216 46.1222223199481
48.1396630125145 46.1378508923023
48.1396630125145 46.1378508923023
48.1889016746539 46.1543928227643
48.1889016746539 46.1543928227643
48.2379307848487 46.1722207824518
48.2379307848487 46.1722207824518
48.297891228494 46.1959963422965
48.297891228494 46.1959963422965
48.3570412033558 46.2222975168054
48.3688508778486 46.227830822751
48.3688508778486 46.227830822751
48.415992054756 46.2508290811811
48.415992054756 46.2508290811811
48.415992054756 46.2508290811811
48.4628083068116 46.275131711221
48.4628083068116 46.275131711221
48.520105308277 46.3071993893234
48.520105308277 46.3071993893234
48.5880007055207 46.3485292150857
48.5880007055207 46.3485292150857
48.5880007055207 46.3485292150857
48.6322060222564 46.3773794853774
48.6322060222564 46.3773794853774
48.6757112664079 46.4072879439205
48.6757112664079 46.4072879439205
48.7180316183351 46.4378085783265
48.7180316183351 46.4378085783265
48.7699864825692 46.4776269761829
48.7699864825692 46.4776269761829
48.820870031773 46.5193374425399
48.8309580859463 46.5279524110942
48.8309580859463 46.5279524110942
48.8704909014686 46.5626605742454
48.8704909014686 46.5626605742454
48.9091023809468 46.5981424753439
48.9091023809468 46.5981424753439
48.9091023809468 46.5981424753439
48.9558479443214 46.6434300708577
48.9558479443214 46.6434300708577
49.0102403066543 46.6995310025096
49.0102403066543 46.6995310025096
49.0102403066543 46.6995310025096
49.0453853120726 46.7382637688111
49.0453853120726 46.7382637688111
49.0794609297344 46.7777990883772
49.0794609297344 46.7777990883772
49.1123750216802 46.8182103805189
49.1123750216802 46.8182103805189
49.15187843445 46.8697980823236
49.15187843445 46.8697980823236
49.1895107374941 46.9224629986446
49.1968300560768 46.9331320152533
49.1968300560768 46.9331320152533
49.2253960890906 46.9763009177038
49.2253960890906 46.9763009177038
49.2529458389727 47.0199868323224
49.2529458389727 47.0199868323224
49.2529458389727 47.0199868323224
49.2859580570747 47.0754899755449
49.2859580570747 47.0754899755449
49.3238304074158 47.1432669722616
49.3238304074158 47.1432669722616
49.347984299628 47.1890880443026
49.347984299628 47.1890880443026
49.347984299628 47.1890880443026
49.3713586692872 47.2352950349648
49.3713586692872 47.2352950349648
49.3940279163035 47.2816069362116
49.3940279163035 47.2816069362116
49.4215671355094 47.3399959562818
49.4215671355094 47.3399959562818
49.4483697503893 47.3990165417731
49.453635578294 47.4108622498914
49.453635578294 47.4108622498914
49.4743956358881 47.4584485515491
49.4743956358881 47.4584485515491
49.4743956358881 47.4584485515491
49.499751060962 47.5180812151166
49.499751060962 47.5180812151166
49.5247607159663 47.5778574726939
49.5297143211343 47.5898281129682
49.5297143211343 47.5898281129682
49.549398781229 47.6378214830975
49.549398781229 47.6378214830975
49.5689003493863 47.6858719441452
49.5689003493863 47.6858719441452
49.5881817293006 47.7339468917667
49.5881817293006 47.7339468917667
49.6121507526497 47.7943525857761
49.6121507526497 47.7943525857761
49.6121507526497 47.7943525857761
49.6359452062332 47.8546466696475
49.6359452062332 47.8546466696475
49.6644677544962 47.9270667063899
49.6644677544962 47.9270667063899
49.6644677544962 47.9270667063899
49.6833812964113 47.9752518128061
49.6833812964113 47.9752518128061
49.7022497411974 48.0233545143431
49.7022497411974 48.0233545143431
49.725822748308 48.0832628008248
49.725822748308 48.0832628008248
49.7493367501673 48.1430754203945
49.7540240129669 48.1550139161083
49.7540240129669 48.1550139161083
49.7727501312635 48.2026585630296
49.7727501312635 48.2026585630296
49.7913291298165 48.2502308341219
49.7913291298165 48.2502308341219
49.8145423812737 48.3094703495175
49.8145423812737 48.3094703495175
49.8145423812737 48.3094703495175
49.8421802432193 48.3802108647514
49.8421802432193 48.3802108647514
49.851317142759 48.4036950887468
49.8604283219876 48.4271652681296
49.8604283219876 48.4271652681296
49.8785687093893 48.4738620404037
49.8785687093893 48.4738620404037
49.8965167516273 48.5202820259566
49.8965167516273 48.5202820259566
49.9187653413154 48.5779829521208
49.9187653413154 48.5779829521208
49.940598898388 48.6351477206622
49.9449210658269 48.6465076973535
49.9449210658269 48.6465076973535
49.9621173649584 48.6916999811062
49.9621173649584 48.6916999811062
49.9790060536693 48.7363913425843
49.9790060536693 48.7363913425843
49.999814276768 48.7915005105456
49.999814276768 48.7915005105456
49.999814276768 48.7915005105456
50.0243651906344 48.8563506145727
50.0243651906344 48.8563506145727
50.0403687028475 48.8988362974752
50.0403687028475 48.8988362974752
50.0403687028475 48.8988362974752
50.0568413742191 48.9405417998747
50.0568413742191 48.9405417998747
50.0725864517649 48.9818440192885
50.0725864517649 48.9818440192885
50.0919706991537 49.0326335892069
50.0919706991537 49.0326335892069
50.1110092456416 49.0823928407504
50.1147514174283 49.092170371973
50.1147514174283 49.092170371973
50.1295700056276 49.1307881242211
50.1295700056276 49.1307881242211
50.1441913879105 49.1687014303375
50.1441913879105 49.1687014303375
50.1441913879105 49.1687014303375
50.1620884642025 49.2148795682229
50.1620884642025 49.2148795682229
50.1830946982467 49.2685905877367
50.1830946982467 49.2685905877367
50.1865444554328 49.2773547460957
50.1968343059621 49.3033852196555
50.1968343059621 49.3033852196555
50.2103899158356 49.3374143623821
50.2103899158356 49.3374143623821
50.2236660957095 49.37045771018
50.2236660957095 49.37045771018
50.2399720070378 49.410553677849
50.2399720070378 49.410553677849
50.255914504007 49.4490737915478
50.2590192074234 49.4564919752684
50.2590192074234 49.4564919752684
50.2710763704047 49.4850856380548
50.2710763704047 49.4850856380548
50.2825798300302 49.5120382615502
50.2825798300302 49.5120382615502
50.2961789760037 49.5434145309425
50.2961789760037 49.5434145309425
50.2961789760037 49.5434145309425
50.3118687068941 49.5782917914475
50.3118687068941 49.5782917914475
50.3118687068941 49.5782917914475
50.3221884196718 49.6001015180418
50.3221884196718 49.6001015180418
50.3323847514457 49.620796413898
50.3323847514457 49.620796413898
50.3424591213404 49.6404083260412
50.3424591213404 49.6404083260412
50.3548972613482 49.6634952723815
50.3548972613482 49.6634952723815
50.367218137421 49.6851389031614
50.3696161738144 49.6892326816335
50.3696161738144 49.6892326816335
50.3791513981421 49.7050424636705
50.3791513981421 49.7050424636705
50.3885860856087 49.719978868083
50.3885860856087 49.719978868083
50.400003174315 49.7371772352216
50.400003174315 49.7371772352216
50.400003174315 49.7371772352216
50.4130353740934 49.7556350222868
50.4130353740934 49.7556350222868
50.4130353740934 49.7556350222868
50.4214198190737 49.7668338710238
50.4214198190737 49.7668338710238
50.4295786031909 49.7772192059556
50.4295786031909 49.7772192059556
50.4374689207633 49.7867834059478
50.4374689207633 49.7867834059478
50.4470890030538 49.7978016024188
50.4470890030538 49.7978016024188
50.4563444780825 49.8077210799018
50.4581119457787 49.8095408779743
50.4581119457787 49.8095408779743
50.4650814424883 49.8165413495846
50.4650814424883 49.8165413495846
50.471543874276 49.8229236030528
50.471543874276 49.8229236030528
50.4791958137206 49.8303149803388
50.4791958137206 49.8303149803388
50.4791958137206 49.8303149803388
50.4873573846649 49.8381511679187
50.4873573846649 49.8381511679187
50.492125730466 49.8427266489135
50.492125730466 49.8427266489135
50.492125730466 49.8427266489135
50.4964722182321 49.8469388254119
50.4964722182321 49.8469388254119
50.5002676818205 49.8507158590201
50.5002676818205 49.8507158590201
50.5042924949505 49.8549259092313
50.5042924949505 49.8549259092313
50.5076367916319 49.8586833326731
50.5081963306466 49.8593770313154
50.5081963306466 49.8593770313154
50.5103461471057 49.8619381677336
50.5103461471057 49.8619381677336
50.5120447397202 49.8642289873137
50.5120447397202 49.8642289873137
50.5120447397202 49.8642289873137
50.5135131327223 49.8668049091384
50.5135131327223 49.8668049091384
50.5143225587532 49.8694912509497
50.5143225587532 49.8694912509497
50.5142823191208 49.8709799460067
50.5142823191208 49.8709799460067
50.5142823191208 49.8709799460067
50.5136844959735 49.8723519330275
50.5136844959735 49.8723519330275
50.5128357864218 49.8734681500316
50.5128357864218 49.8734681500316
50.5110347205885 49.8746893385376
50.5110347205885 49.8746893385376
50.5086625277861 49.8758536547094
50.508084310563 49.8760704115498
50.508084310563 49.8760704115498
50.5054901657314 49.8768868121521
50.5054901657314 49.8768868121521
50.5024617191299 49.8776526039057
50.5024617191299 49.8776526039057
50.4981428779112 49.8785975053715
50.4981428779112 49.8785975053715
50.4981428779112 49.8785975053715
50.4921488502719 49.8797403198332
50.4921488502719 49.8797403198332
50.4876785765495 49.8805195449683
50.4876785765495 49.8805195449683
50.4876785765495 49.8805195449683
50.4828657801927 49.8813411542923
50.4828657801927 49.8813411542923
50.4765202869526 49.8826319634545
50.4765202869526 49.8826319634545
50.4699409955365 49.8841048198412
50.4685657475289 49.8844078165403
50.4685657475289 49.8844078165403
50.4628131634774 49.8856398462438
50.4628131634774 49.8856398462438
50.4569373368284 49.8870550630529
50.4569373368284 49.8870550630529
50.4538625259051 49.8878029205749
50.449140924085 49.8888422591026
50.449140924085 49.8888422591026
50.4391482234334 49.8911001674098
50.4391482234334 49.8911001674098
50.4391482234334 49.8911001674098
50.4321225266914 49.8927384092907
50.4321225266914 49.8927384092907
50.4250168950037 49.8944250664942
50.4250168950037 49.8944250664942
50.4177319698125 49.8961520848127
50.4177319698125 49.8961520848127
50.4082303140604 49.8983704329942
50.4082303140604 49.8983704329942
50.4024250312958 49.8997472320363
50.3965071935142 49.9011513507901
50.3965071935142 49.9011513507901
50.3884469930252 49.9030540980006
50.3884469930252 49.9030540980006
50.3884469930252 49.9030540980006
50.3782000454236 49.9054892699095
50.3782000454236 49.9054892699095
50.3658110586705 49.9084087261882
50.3658110586705 49.9084087261882
50.3575100140673 49.9104137365086
50.3575100140673 49.9104137365086
50.3575100140673 49.9104137365086
50.3491240589916 49.9123951540863
50.3491240589916 49.9123951540863
50.3407204599072 49.9143519919341
50.3407204599072 49.9143519919341
50.3302219497453 49.916769722844
50.3302219497453 49.916769722844
50.3198197317055 49.9191267116793
50.3177369563048 49.919595269019
50.3177369563048 49.919595269019
50.3094468204196 49.9214533919179
50.3094468204196 49.9214533919179
50.301212648649 49.9232808565472
50.301212648649 49.9232808565472
50.290919210102 49.9255167940009
50.290919210102 49.9255167940009
50.290919210102 49.9255167940009
50.278721676234 49.9281273341388
50.278721676234 49.9281273341388
50.272640493111 49.929426396933
50.2706040081266 49.9298366263053
50.2706040081266 49.9298366263053
50.2622930668837 49.9313704078466
50.2622930668837 49.9313704078466
50.2521597784821 49.933229033264
50.2521597784821 49.933229033264
50.242115659721 49.9349580423717
50.2401302232347 49.9352055237999
50.2401302232347 49.9352055237999
50.2327448153798 49.936545335132
50.2327448153798 49.936545335132
50.2253411065428 49.9377895926174
50.2253411065428 49.9377895926174
50.2253411065428 49.9377895926174
50.2163644587726 49.9392191843045
50.2163644587726 49.9392191843045
50.206042326893 49.9408173467321
50.206042326893 49.9408173467321
50.1993559068767 49.9418226688211
50.1993559068767 49.9418226688211
50.1993559068767 49.9418226688211
50.1929245539073 49.9427816188357
50.1929245539073 49.9427816188357
50.1866739968836 49.9437078813048
50.1866739968836 49.9437078813048
50.1790638689218 49.9448347471973
50.1790638689218 49.9448347471973
50.1715354003738 49.9459285949358
50.1700533019599 49.946122632433
50.1700533019599 49.946122632433
50.1643202896344 49.9468000236814
50.1643202896344 49.9468000236814
50.160156860027 49.9472533794776
50.1587997687247 49.9473919069209
50.152151621238 49.9480392743884
50.152151621238 49.9480392743884
50.152151621238 49.9480392743884
50.1446089940677 49.9487546916415
50.1446089940677 49.9487546916415
50.1398678234374 49.9491368346886
50.1398678234374 49.9491368346886
50.1398678234374 49.9491368346886
50.1353129595332 49.9494746755842
50.1353129595332 49.9494746755842
50.13089762054 49.949736230867
50.13089762054 49.949736230867
50.1257607865888 49.9499500179151
50.1257607865888 49.9499500179151
50.1208794868088 49.9500526708411
50.1199533903759 49.9500668794837
50.1199533903759 49.9500668794837
50.1163308071242 49.9500927458701
50.1163308071242 49.9500927458701
50.1128471616196 49.9500631627318
50.1128471616196 49.9500631627318
50.108706540057 49.9499612104458
50.108706540057 49.9499612104458
50.108706540057 49.9499612104458
50.1039718401012 49.9498587904352
50.1039718401012 49.9498587904352
50.1039718401012 49.9498587904352
50.1009401113358 49.9497534479801
50.1009401113358 49.9497534479801
50.0980079570057 49.9495974469689
50.0980079570057 49.9495974469689
50.0951600728762 49.9493967395079
50.0951600728762 49.9493967395079
50.091954949318 49.9491551753419
50.091954949318 49.9491551753419
50.0889891074106 49.9488103391138
50.0884748381596 49.9487677468133
50.0884748381596 49.9487677468133
50.0863792764153 49.9484519941162
50.0863792764153 49.9484519941162
50.084519112114 49.9481419084635
50.084519112114 49.9481419084635
50.0823045493744 49.9477267722705
50.0823045493744 49.9477267722705
50.0823045493744 49.9477267722705
50.0799509880304 49.9472087803791
50.0799509880304 49.9472087803791
50.0785644780235 49.9468449586591
50.0785644780235 49.9468449586591
50.0785644780235 49.9468449586591
50.077293780974 49.9464920689142
50.077293780974 49.9464920689142
50.0759622762733 49.9461570769258
50.0759622762733 49.9461570769258
50.0744345980917 49.9457246860678
50.0744345980917 49.9457246860678
50.0731172419047 49.9453167041654
50.0728547217369 49.9452272055242
50.0728547217369 49.9452272055242
50.0718849359382 49.9449285046481
50.0718849359382 49.9449285046481
50.0710070978037 49.944626006775
50.0710070978037 49.944626006775
50.0700382727231 49.9442535360427
50.0700382727231 49.9442535360427
50.0700382727231 49.9442535360427
50.0691903444981 49.943783682547
50.0690436201968 49.9437032503572
50.0684459018235 49.9433802364096
50.0684459018235 49.9433802364096
50.0684459018235 49.9433802364096
50.0678966083517 49.9430579680566
50.0678966083517 49.9430579680566
50.0674622875717 49.9427077354359
50.0674622875717 49.9427077354359
50.0669920519803 49.9422720611367
50.0669920519803 49.9422720611367
50.0666527673762 49.9418758376805
50.0666527673762 49.9418758376805
50.0666527673762 49.9418758376805
50.0663532784012 49.9414471378398
50.0663532784012 49.9414471378398
50.0661579263651 49.9411434956906
50.0661579263651 49.9411434956906
50.0661579263651 49.9411434956906
50.0660288900478 49.9408324140994
50.0660288900478 49.9408324140994
50.0659599475474 49.9405447439705
50.0659599475474 49.9405447439705
50.0658991780562 49.9402051547068
50.0658991780562 49.9402051547068
50.0657756354917 49.9399156608073
50.0657756354917 49.9399156608073
50.0657756354917 49.9399156608073
50.0655418024766 49.9396071251242
50.0655418024766 49.9396071251242
50.0653478822383 49.9394063968372
50.0653478822383 49.9394063968372
50.0653478822383 49.9394063968372
50.0651362060141 49.9392184303942
50.0651362060141 49.9392184303942
50.0649160431695 49.9390532838208
50.0649160431695 49.9390532838208
50.0646025200885 49.9389100087662
50.0646025200885 49.9389100087662
50.0643824670233 49.9387757578802
50.0643527387274 49.9387359443728
50.0643527387274 49.9387359443728
50.0642325509716 49.9386077413033
50.0642325509716 49.9386077413033
50.0641298779923 49.9384587796819
50.0641298779923 49.9384587796819
50.0640754314153 49.9382786499484
50.0640754314153 49.9382786499484
50.0640754314153 49.9382786499484
50.0640629324996 49.9380629205343
50.0640629324996 49.9380629205343
50.0640571803851 49.9379587460226
50.0640571803851 49.9379587460226
50.0640571803851 49.9379587460226
50.0640892757884 49.9378420708821
50.0640892757884 49.9378420708821
50.0641652203035 49.9377014349791
50.0641652203035 49.9377014349791
50.0643226627725 49.9375578200337
50.0643226627725 49.9375578200337
50.0644462227262 49.937394751893
50.0644577404331 49.9373728245911
50.0644577404331 49.9373728245911
50.0645333721306 49.9372807966879
50.0645333721306 49.9372807966879
50.0645978263953 49.9371906286743
50.0645978263953 49.9371906286743
50.0645521850382 49.9371092389671
50.0645521850382 49.9371092389671
50.0645521850382 49.9371092389671
50.0645142926917 49.9370229824256
50.0645142926917 49.9370229824256
50.0645155011629 49.9369980619443
50.0645155011629 49.9369980619443
50.0645155011629 49.9369980619443
50.064443386726 49.9369807466674
50.064443386726 49.9369807466674
50.0642994835225 49.9369562565172
50.0642994835225 49.9369562565172
50.0642994835225 49.9369562565172
50.0642741012621 49.9369480671686
50.0642741012621 49.9369480671686
50.0643080726148 49.9369468045536
50.0643080726148 49.9369468045536
50.0643104686093 49.9369509813173
50.0643104686093 49.9369509813173
50.0642601494583 49.936963198104
50.0642428792554 49.9369638782872
50.0642428792554 49.9369638782872
50.064169410148 49.936966044975
50.064169410148 49.936966044975
50.0641267292523 49.9369651077358
50.0641267292523 49.9369651077358
50.0640711045899 49.9369622286796
50.0640711045899 49.9369622286796
50.0640711045899 49.9369622286796
50.0640363948928 49.9369661722267
50.0640363948928 49.9369661722267
50.0640329801708 49.9369720423131
50.0640329801708 49.9369720423131
50.0640329801708 49.9369720423131
50.0640734074507 49.9369738613711
50.0640734074507 49.9369738613711
50.0641099679458 49.9369745851819
50.0641099679458 49.9369745851819
50.0642596974748 49.9369771258109
50.0642596974748 49.9369771258109
50.0643877872577 49.9369778138455
50.0644200933767 49.9369776789134
50.0644200933767 49.9369776789134
50.0645514550387 49.9369796167785
50.0645514550387 49.9369796167785
50.0646552198952 49.9369811359922
50.0646552198952 49.9369811359922
50.0647519747605 49.9369829548922
50.0647519747605 49.9369829548922
50.0647519747605 49.9369829548922
50.0649421266116 49.9369915612004
50.0649421266116 49.9369915612004
50.0651812328078 49.9370051394203
50.0651812328078 49.9370051394203
50.0651812328078 49.9370051394203
50.0653709097653 49.9370353392751
50.0653709097653 49.9370353392751
50.065533050666 49.9370722437286
50.065533050666 49.9370722437286
50.0661158761514 49.9370043373655
50.0661158761514 49.9370043373655
50.0661391911326 49.9370216306546
50.0661463527193 49.9370269629088
50.0661463527193 49.9370269629088
50.066154698598 49.9370555942953
50.066154698598 49.9370555942953
50.0661321692185 49.9371140047093
50.0661321692185 49.9371140047093
50.0661092015503 49.9371705478146
50.0661092015503 49.9371705478146
50.0661092015503 49.9371705478146
50.0661168850318 49.9372330294326
50.0661168850318 49.9372330294326
50.0660377082679 49.9373265725696
50.0660377082679 49.9373265725696
50.0659111840622 49.9373983175495
50.0659111840622 49.9373983175495
50.0659111840622 49.9373983175495
50.0657911688972 49.9374544261817
50.0657911688972 49.9374544261817
50.0656502422896 49.9374890467449
50.0656502422896 49.9374890467449
50.0655587784741 49.9375036376368
50.065550831592 49.9375098031055
50.065550831592 49.9375098031055
50.0652434341876 49.9376876095185
50.0652434341876 49.9376876095185
50.0652497319916 49.937700808976
50.0652497319916 49.937700808976
50.0652238177533 49.9377220847073
50.0652238177533 49.9377220847073
50.0651986943694 49.9377377462016
50.0651986943694 49.9377377462016
50.0651986943694 49.9377377462016
50.0652230129113 49.9377725890105
50.0652230129113 49.9377725890105
50.0652230129113 49.9377725890105
50.0650532111024 49.9379489900491
50.0650532111024 49.9379489900491
50.0651509385038 49.9379706636863
50.0651509385038 49.9379706636863
50.0652509736917 49.9379968394983
50.0652509736917 49.9379968394983
50.0652275445511 49.9380189170838
50.0651960201516 49.9380269638427
50.0651960201516 49.9380269638427
50.0651310449621 49.9380401228675
50.0651310449621 49.9380401228675
50.0651218133721 49.9380633104434
50.0651218133721 49.9380633104434
50.065185538095 49.9380739079381
50.065185538095 49.9380739079381
50.065185538095 49.9380739079381
50.0652370996848 49.938076640413
50.0652370996848 49.938076640413
50.0653244772158 49.93807883188
50.0653244772158 49.93807883188
50.0653244772158 49.93807883188
50.0654219717518 49.9380871327942
50.0654219717518 49.9380871327942
50.0655978641942 49.938096351488
50.0655978641942 49.938096351488
50.0658968405209 49.9380998740997
50.0658968405209 49.9380998740997
50.0660624864063 49.9381020610079
50.0661095216331 49.9381028151577
50.0661095216331 49.9381028151577
50.0662178316982 49.9381044897508
50.0662178316982 49.9381044897508
50.0662858864637 49.9381056182135
50.0662858864637 49.9381056182135
50.0663926382568 49.9381069916235
50.0663926382568 49.9381069916235
50.0663926382568 49.9381069916235
50.0664918799322 49.9381085687809
50.0664918799322 49.9381085687809
50.0666427705679 49.9381104162532
50.0666427705679 49.9381104162532
50.0666427705679 49.9381104162532
50.066833367455 49.9381264888842
50.066833367455 49.9381264888842
50.0670140946759 49.9381323060452
50.0670140946759 49.9381323060452
50.0671830937244 49.9381452018551
50.0671830937244 49.9381452018551
50.0673289438091 49.9381608263233
50.0673639001381 49.9381639466695
50.0673639001381 49.9381639466695
50.0674642528625 49.9381790575267
50.0674642528625 49.9381790575267
50.0672595984128 49.938350039082
50.0672595984128 49.938350039082
50.067264395776 49.9383550092626
50.067264395776 49.9383550092626
50.067264395776 49.9383550092626
50.0672447165135 49.9383739681807
50.0672447165135 49.9383739681807
50.0670922767511 49.9383749699892
50.0670922767511 49.9383749699892
50.0670922767511 49.9383749699892
50.0669279581208 49.9383737001425
50.0669279581208 49.9383737001425
50.0666746088666 49.9383711466731
50.0666746088666 49.9383711466731
50.0663154577761 49.9385384806788
50.0663154577761 49.9385384806788
50.0660872727256 49.9385396493659
50.0660450697539 49.9385395355802
50.0660450697539 49.9385395355802
50.0658851466078 49.9385388139282
50.0658851466078 49.9385388139282
50.0657451939251 49.9385376007975
50.0657451939251 49.9385376007975
50.0655861118365 49.9385357615106
50.0655861118365 49.9385357615106
50.0655861118365 49.9385357615106
50.0654394693206 49.9385340715
50.0654394693206 49.9385340715
50.0653103397014 49.9385327469911
50.0653103397014 49.9385327469911
50.0653103397014 49.9385327469911
50.0652355578648 49.9385322336073
50.0652355578648 49.9385322336073
50.0651432268296 49.9385327520445
50.0651432268296 49.9385327520445
50.0650222122662 49.9385320488212
50.0650222122662 49.9385320488212
50.0648583410052 49.9385348553266
50.0648311382536 49.9385363869832
50.0648311382536 49.9385363869832
50.0646779130758 49.9385413639453
50.0646779130758 49.9385413639453
50.0645651038713 49.9385482277718
50.0645651038713 49.9385482277718
50.0644544359603 49.9385402334859
50.0644544359603 49.9385402334859
50.0644544359603 49.9385402334859
50.0642935272468 49.9385259078363
50.0642935272468 49.9385259078363
50.0640399197839 49.9385139133315
50.0640399197839 49.9385139133315
50.0640399197839 49.9385139133315
50.0638728082365 49.9384987202428
50.0638728082365 49.9384987202428
50.0637225079034 49.9384915452856
50.0637225079034 49.9384915452856
50.0636040792296 49.938480903709
50.0636040792296 49.938480903709
50.0635276778036 49.938474149833
50.0635340399071 49.9384724710491
50.0635340399071 49.9384724710491
50.0634665544283 49.9384665726314
50.0634665544283 49.9384665726314
50.0633457389008 49.9384629017878
50.0633457389008 49.9384629017878
50.0632560654273 49.9384608996978
50.0632560654273 49.9384608996978
50.0632560654273 49.9384608996978
50.0631244597617 49.9384587894695
50.0631244597617 49.9384587894695
50.062954838083 49.93845636787
50.062954838083 49.93845636787
50.062954838083 49.93845636787
50.0628631919871 49.9384574663592
50.0628631919871 49.9384574663592
50.0627678343802 49.9384544096566
50.0627678343802 49.9384544096566
50.0627335809331 49.9384545041716
50.0627335809331 49.9384545041716
50.0626628445366 49.9384567258128
50.0626333789497 49.9384569635882
50.0626333789497 49.9384569635882
50.0626102203589 49.9384595362775
50.0626102203589 49.9384595362775
50.062617953801 49.9384613041155
50.062617953801 49.9384613041155
50.062633239947 49.9384620674236
50.062633239947 49.9384620674236
50.0627381534848 49.9384638766234
50.0627381534848 49.9384638766234
50.0627381534848 49.9384638766234
50.0629703274546 49.938466033756
50.0629703274546 49.938466033756
50.0629703274546 49.938466033756
50.06309617897 49.9384658397212
50.06309617897 49.9384658397212
50.063216599019 49.9384637036214
50.063216599019 49.9384637036214
50.0632840887538 49.9384629436808
50.0632840887538 49.9384629436808
50.0632417762192 49.9384647337243
50.0632320811361 49.9384655756958
50.0632320811361 49.9384655756958
50.0631565460067 49.9384652977793
50.0631565460067 49.9384652977793
50.0631439424611 49.9384635182604
50.0631439424611 49.9384635182604
50.0631194621965 49.9384617857092
50.0631194621965 49.9384617857092
50.0631194621965 49.9384617857092
50.0631225051973 49.9384724482695
50.0631225051973 49.9384724482695
50.0632561215381 49.9384763547856
50.0632561215381 49.9384763547856
50.0634337502251 49.9384910861926
50.0634958060123 49.9384862986009
50.0634958060123 49.9384862986009
50.063688635055 49.9385032192296
50.063688635055 49.9385032192296
50.0636655551945 49.9386721473788
50.0636655551945 49.9386721473788
50.0638514489234 49.9386808814692
50.0638514489234 49.9386808814692
50.0638514489234 49.9386808814692
50.0640303671215 49.938686371709
50.0640303671215 49.938686371709
50.064374760051 49.9386927302722
50.064374760051 49.9386927302722
50.064374760051 49.9386927302722
50.0645111240077 49.9386930748427
50.0645111240077 49.9386930748427
50.0645112748984 49.9388630625563
50.0645112748984 49.9388630625563
50.0647384059694 49.9388889347912
50.0647384059694 49.9388889347912
50.0649251885332 49.938927744398
50.0649835052251 49.9389309412972
50.0649835052251 49.9389309412972
50.0652402321549 49.9389536675278
50.0652402321549 49.9389536675278
50.0654781409223 49.9389745343448
50.0654781409223 49.9389745343448
50.0657416287176 49.938982219663
50.0657416287176 49.938982219663
50.0657416287176 49.938982219663
50.06597288296 49.9390149529334
50.06597288296 49.9390149529334
50.0663503760671 49.93906063308
50.0663503760671 49.93906063308
50.0663503760671 49.93906063308
50.0664291001991 49.939071776456
50.0664291001991 49.939071776456
50.0665127584504 49.9390842790987
50.0665127584504 49.9390842790987
50.0666376845207 49.9390966294693
50.0666376845207 49.9390966294693
50.066711373514 49.9391299655676
50.0667327325156 49.9391262564426
50.0667327325156 49.9391262564426
50.06672166625 49.9391575853209
50.06672166625 49.9391575853209
50.0667869912134 49.939177432155
50.0667869912134 49.939177432155
50.0668072554182 49.9391970767012
50.0668072554182 49.9391970767012
50.0668072554182 49.9391970767012
50.0668092481826 49.939225348585
50.0668092481826 49.939225348585
50.0667854076843 49.9393245061867
50.0667854076843 49.9393245061867
50.0667854076843 49.9393245061867
50.0667099802529 49.9394172235511
50.0667099802529 49.9394172235511
50.0665697450964 49.939531492945
50.0665697450964 49.939531492945
50.0663676033063 49.9396622657559
50.0663676033063 49.9396622657559
50.0662406258357 49.9397859077245
50.0662162453862 49.9398060910528
50.0662162453862 49.9398060910528
50.0661250484752 49.9398748463648
50.0661250484752 49.9398748463648
50.0660340474513 49.9399840828219
50.0660340474513 49.9399840828219
50.06599514604 49.940096215162
50.06599514604 49.940096215162
50.0659648323399 49.9401901866057
50.0659648323399 49.9401901866057
50.0659648323399 49.9401901866057
50.0659712873111 49.9402492601284
50.0659712873111 49.9402492601284
50.0660044940237 49.9402645473414
50.0660044940237 49.9402645473414
50.0660044940237 49.9402645473414
50.0659236437789 49.9402682071115
50.0659236437789 49.9402682071115
50.0659098314055 49.9402704904124
50.0658947020458 49.9402713377724
50.0658896664795 49.9402716094905
50.0658896664795 49.9402716094905
50.0658896664795 49.9402716094905
50.0659049292486 49.9402719605671
50.0659049292486 49.9402719605671
50.065872978814 49.94027393389
50.065872978814 49.94027393389
50.0658078763706 49.9402974382955
50.0658078763706 49.9402974382955
50.0656787489289 49.9403018120782
50.0656787489289 49.9403018120782
50.0656787489289 49.9403018120782
50.0655254735684 49.9403032181396
50.0654805755433 49.9403032702882
50.0654805755433 49.9403032702882
50.0652952739554 49.9403033444874
50.0652952739554 49.9403033444874
50.0650670771246 49.9403031996883
50.0650670771246 49.9403031996883
50.0648158947837 49.9403030297149
50.0648158947837 49.9403030297149
50.0645738164185 49.9403025277669
50.0645402875064 49.9403024879439
50.0645402875064 49.9403024879439
50.0644383681813 49.9403023584279
50.0644383681813 49.9403023584279
50.0643257368089 49.9403023348894
50.0643257368089 49.9403023348894
50.064263615655 49.9403023094498
50.064263615655 49.9403023094498
50.064263615655 49.9403023094498
50.0642675382629 49.9403026117775
50.0642675382629 49.9403026117775
50.0643806756351 49.9403033645432
50.0643806756351 49.9403033645432
50.0643806756351 49.9403033645432
50.0644721815561 49.9403039424188
50.0644721815561 49.9403039424188
50.0645844961366 49.9403044978103
50.0645844961366 49.9403044978103
50.064747710158 49.9403052217204
50.064747710158 49.9403052217204
50.0649298000716 49.9403061430951
50.0649664103514 49.9403063262848
50.0649664103514 49.9403063262848
50.0650739380445 49.9403068894588
50.0650739380445 49.9403068894588
50.0651956671383 49.9403075007017
50.0651956671383 49.9403075007017
50.0653200661882 49.9403082998273
50.0653200661882 49.9403082998273
50.0653200661882 49.9403082998273
50.0654145234742 49.940310292426
50.0654145234742 49.940310292426
50.0655006267403 49.9403149126198
50.0655006267403 49.9403149126198
50.0655006267403 49.9403149126198
50.0655949782614 49.9403158849145
50.0655949782614 49.9403158849145
50.0657052167015 49.9403145366233
50.0657052167015 49.9403145366233
50.065773569024 49.940313629203
50.0658755313264 49.9403138839189
50.0659124337316 49.9403136411232
50.0659492440928 49.9403145394817
50.0659492440928 49.9403145394817
50.066095775102 49.9403168479014
50.066095775102 49.9403168479014
50.0662743051687 49.9403183810228
50.0662743051687 49.9403183810228
50.0664118680828 49.9403207534919
50.0664118680828 49.9403207534919
50.0664118680828 49.9403207534919
50.0665175838976 49.9403224018922
50.0665175838976 49.9403224018922
50.0666281962146 49.9403215631032
50.0666281962146 49.9403215631032
50.0666281962146 49.9403215631032
50.0666544097658 49.9403197048324
50.0666544097658 49.9403197048324
50.0666299063946 49.9403185727057
50.0666299063946 49.9403185727057
50.0665915005487 49.9403176402371
50.0665915005487 49.9403176402371
50.0665083616447 49.9403174991845
50.0664909138406 49.9403174847722
50.0664909138406 49.9403174847722
50.0664245342269 49.9403186478622
50.0663927107836 49.9403228118876
50.0663927107836 49.9403228118876
50.0663927107836 49.9403228118876
50.0663581353251 49.940326916397
50.0663581353251 49.940326916397
50.0664543032 49.9403323534102
50.0664543032 49.9403323534102
50.0664543032 49.9403323534102
50.0664820890745 49.9403282679036
50.0664820890745 49.9403282679036
50.0664820890745 49.9403282679036
50.066491848922 49.9403264662583
50.066491848922 49.9403264662583
50.0664967049388 49.9403252864766
50.0664967049388 49.9403252864766
50.0664488965354 49.940324761553
50.0664488965354 49.940324761553
50.0664953850366 49.940325104529
50.066502931833 49.940323494934
50.066502931833 49.940323494934
50.0665451181054 49.9403238183502
50.0665451181054 49.9403238183502
50.0666036837462 49.9403236581997
50.0666036837462 49.9403236581997
50.0666647104303 49.9403214965118
50.0666647104303 49.9403214965118
50.0666822207474 49.9403260655169
50.0666822207474 49.9403260655169
50.0666822207474 49.9403260655169
50.0665524172811 49.9403457927126
50.0665524172811 49.9403457927126
50.0663940155767 49.9403499680995
50.0663615720926 49.9403503090379
50.0663615720926 49.9403503090379
50.0662690265133 49.9403513348337
50.0662690265133 49.9403513348337
50.0661562124098 49.9403440902064
50.0661562124098 49.9403440902064
50.0658790876192 49.9405023266702
50.0658790876192 49.9405023266702
50.0658790876192 49.9405023266702
50.0657598419858 49.9405072341004
50.0657598419858 49.9405072341004
50.0655876264874 49.9405086975783
50.0655876264874 49.9405086975783
50.0655876264874 49.9405086975783
50.0654878212933 49.9405088880116
50.0654878212933 49.9405088880116
50.0653759117909 49.9405087888546
50.0653759117909 49.9405087888546
50.0651841016742 49.9405082121986
50.0651841016742 49.9405082121986
50.0649963091022 49.9405076561094
50.064960769707 49.9405075311905
50.064960769707 49.9405075311905
50.0648544688012 49.9405072957377
50.0648544688012 49.9405072957377
50.064761502337 49.9405140620132
50.064761502337 49.9405140620132
50.0647892152016 49.940514378498
50.0647892152016 49.940514378498
50.0649047608887 49.9405151242871
50.0649047608887 49.9405151242871
50.0649047608887 49.9405151242871
50.0650096934951 49.9405157150129
50.0650096934951 49.9405157150129
50.0651581721632 49.9405167165151
50.065192790454 49.9405169045427
50.065192790454 49.9405169045427
50.0653407181961 49.9405229510563
50.0653407181961 49.9405229510563
50.0654905977601 49.9405239089624
50.0654905977601 49.9405239089624
50.0656566418312 49.9405246454919
50.0656566418312 49.9405246454919
50.0656566418312 49.9405246454919
50.0659059405217 49.9405258194266
50.0659059405217 49.9405258194266
50.0661933027315 49.9405271786485
50.0661933027315 49.9405271786485
50.0661933027315 49.9405271786485
50.0663286917098 49.9405313684513
50.0663286917098 49.9405313684513
50.0664361324899 49.9405393388317
50.0664361324899 49.9405393388317
50.0664970309911 49.9405410099123
50.0664970309911 49.9405410099123
50.0665813684314 49.9405422087416
50.0665813684314 49.9405422087416
50.0666161767836 49.9405430275662
50.0666091931568 49.9405431247664
50.0666091931568 49.9405431247664
50.0666074727801 49.9405436364879
50.0666074727801 49.9405436364879
50.0666157300253 49.9405484301662
50.0666157300253 49.9405484301662
50.0666157300253 49.9405484301662
50.0666209781373 49.9405577820745
50.0666209781373 49.9405577820745
50.066651551722 49.9405644835047
50.066651551722 49.9405644835047
50.0666793524401 49.9405449598374
50.0666837784433 49.9405409890358
50.0666837784433 49.9405409890358
50.0666636729639 49.9405220698676
50.0666636729639 49.9405220698676
50.0665585171976 49.9405078734887
50.0665585171976 49.9405078734887
50.0664876031688 49.9404948362183
50.0664876031688 49.9404948362183
50.0664876031688 49.9404948362183
50.0666124944475 49.9404905957616
50.0666124944475 49.9404905957616
50.0666124944475 49.9404905957616
50.0667031250498 49.9404902287515
50.0667031250498 49.9404902287515
50.0667822776627 49.9404904013724
50.0667822776627 49.9404904013724
50.0669476093982 49.9404913412699
50.0669476093982 49.9404913412699
50.067138483632 49.9404925881469
50.067138483632 49.9404925881469
50.0671766713616 49.9404929742777
50.0671587107376 49.9404929476306
50.0671587107376 49.9404929476306
50.067086950499 49.9404927035311
50.067086950499 49.9404927035311
50.0670032840824 49.9404924229023
50.0670032840824 49.9404924229023
50.0670032840824 49.9404924229023
50.0668890298721 49.9404919929111
50.0668890298721 49.9404919929111
50.066700183944 49.9404911920511
50.066700183944 49.9404911920511
50.0665564324942 49.9404905498051
50.0665564324942 49.9404905498051
50.0665564324942 49.9404905498051
50.0664557712817 49.9404901295773
50.0664557712817 49.9404901295773
50.0664592353086 49.9404902385186
50.0664592353086 49.9404902385186
50.0664818159918 49.940490449153
50.0664818159918 49.940490449153
50.066495803813 49.9404930009218
50.0665047483087 49.9404931289558
50.0665047483087 49.9404931289558
50.066518201831 49.9404917607306
50.066518201831 49.9404917607306
50.0664839125604 49.9404912125029
50.0664839125604 49.9404912125029
50.0664839125604 49.9404912125029
50.066359555901 49.9404911773223
50.066359555901 49.9404911773223
50.0662507210162 49.9404936766014
50.0662507210162 49.9404936766014
50.0662507210162 49.9404936766014
50.0662296091165 49.940492523951
50.0662296091165 49.940492523951
50.0662456285179 49.9404907198827
50.0662456285179 49.9404907198827
50.0662275157717 49.9404908963386
50.0662275157717 49.9404908963386
50.0662433469769 49.94049374221
50.0662433469769 49.94049374221
50.0662828444308 49.9404969280008
50.0663033121503 49.9404974870326
50.0663033121503 49.9404974870326
50.0664105610831 49.9404990378997
50.0664105610831 49.9404990378997
50.0665471932776 49.9404986860283
50.0665471932776 49.9404986860283
50.0667859229423 49.9404957252779
50.0667859229423 49.9404957252779
50.0667859229423 49.9404957252779
50.0671636902712 49.9405019211851
50.0671636902712 49.9405019211851
50.0671636902712 49.9405019211851
50.0673561630913 49.9405052554434
50.0673561630913 49.9405052554434
50.0674264103551 49.9405124899563
50.0674264103551 49.9405124899563
50.0675447255667 49.9405093976427
50.0675447255667 49.9405093976427
50.0677498391086 49.9405070347215
50.0677498391086 49.9405070347215
50.0679901469377 49.9405070717129
50.0680285502667 49.940507185266
50.0680285502667 49.940507185266
50.0681951492262 49.9405115808758
50.0681951492262 49.9405115808758
50.0683209261399 49.9405141481252
50.0683209261399 49.9405141481252
50.0683209261399 49.9405141481252
50.0684422360206 49.9405135179623
50.0684422360206 49.9405135179623
50.0684191435955 49.9405102213553
50.0684191435955 49.9405102213553
50.0684191435955 49.9405102213553
50.0684002364423 49.9405096770083
50.0684002364423 49.9405096770083
50.0683133874481 49.9405094336555
50.0683133874481 49.9405094336555
50.0681876721398 49.9405115145768
50.0681876721398 49.9405115145768
50.0679997884079 49.9405116225369
50.0679997884079 49.9405116225369
50.0678228758953 49.9405157755827
50.0677848240699 49.9405162234245
50.0677848240699 49.9405162234245
50.0675931039215 49.9405170782316
50.0675931039215 49.9405170782316
50.0673794944523 49.9405226669909
50.0673794944523 49.9405226669909
50.0672030569344 49.9405243975338
50.0670850479797 49.9405228444081
50.0670850479797 49.9405228444081
50.0668547580791 49.9405111193761
50.0668547580791 49.9405111193761
50.0668547580791 49.9405111193761
50.0667127848947 49.9405062142558
50.0667127848947 49.9405062142558
50.0666406390515 49.9405041547639
50.0666406390515 49.9405041547639
50.0666142243967 49.9405033826058
50.0666142243967 49.9405033826058
50.0664880386792 49.9405024980632
50.0664880386792 49.9405024980632
50.0663674197946 49.9405019053179
50.0663560004168 49.9405018710534
50.0663560004168 49.9405018710534
50.0662758046148 49.9405015986815
50.0662758046148 49.9405015986815
50.0661941286738 49.9405013094243
50.0661941286738 49.9405013094243
50.066101899439 49.9405010017742
50.066101899439 49.9405010017742
50.066101899439 49.9405010017742
50.0658845663959 49.9405000309837
50.0658845663959 49.9405000309837
50.0658845663959 49.9405000309837
50.0656863187422 49.9404994322738
50.0656863187422 49.9404994322738
50.0655617757723 49.9405037134102
50.0655617757723 49.9405037134102
50.0654061310581 49.940505490397
50.0654061310581 49.940505490397
50.0653148968515 49.940506031389
50.0653148968515 49.940506031389
50.0652306029387 49.9405060662966
50.0651781099089 49.9405060781445
50.0651781099089 49.9405060781445
50.0651361324466 49.9405060702353
50.0651361324466 49.9405060702353
50.0651289691102 49.9405063428637
50.0651289691102 49.9405063428637
50.0651289691102 49.9405063428637
50.0651404068833 49.9405033798803
50.0651404068833 49.9405033798803
50.0652247512147 49.9404997168589
50.0652247512147 49.9404997168589
50.0653276480364 49.9404993067563
50.0653276480364 49.9404993067563
50.0653276480364 49.9404993067563
50.0654947129539 49.9404996734812
50.0654947129539 49.9404996734812
50.0656012065182 49.9405122925824
50.0656012065182 49.9405122925824
50.0658030813965 49.9405255733873
50.0658030813965 49.9405255733873
50.0659538442056 49.9405263927141
50.0659750673619 49.9405265856031
50.0659750673619 49.9405265856031
50.0660466575905 49.9405270437513
50.0660466575905 49.9405270437513
50.0660520624 49.9405273162017
50.0660520624 49.9405273162017
50.0659966580562 49.9405274636201
50.0659966580562 49.9405274636201
50.0659966580562 49.9405274636201
50.0659429166726 49.9405275417856
50.0659429166726 49.9405275417856
50.0658171060545 49.9405273518446
50.0658171060545 49.9405273518446
50.0658171060545 49.9405273518446
50.0656921374462 49.9405284241569
50.0656921374462 49.9405284241569
50.0656094194475 49.9405278906073
50.0656094194475 49.9405278906073
50.0655771300996 49.9405356618202
50.0655771300996 49.9405356618202
50.0655192311325 49.940546454542
50.0655043865623 49.9405482807171
50.0655043865623 49.9405482807171
50.0654617174479 49.9405477107554
50.0654617174479 49.9405477107554
50.0653814290022 49.9405375275336
50.0653814290022 49.9405375275336
50.065297918586 49.9405304332339
50.065297918586 49.9405304332339
50.065297918586 49.9405304332339
50.0653051515499 49.9405281452638
50.0653051515499 49.9405281452638
50.0653174313762 49.9405280557194
50.0653630951463 49.9405279994633
50.0653630951463 49.9405279994633
50.0654228073684 49.9405281781177
50.0654228073684 49.9405281781177
50.0654445817253 49.9405282967464
50.0654445817253 49.9405282967464
50.065585144325 49.9405291389844
50.065585144325 49.9405291389844
50.0657926861525 49.9405303511172
50.0658535871005 49.9405307173397
50.0658535871005 49.9405307173397
50.066086242768 49.9405320021724
50.066086242768 49.9405320021724
50.0662703614929 49.940533007461
50.0662703614929 49.940533007461
50.0662703614929 49.940533007461
50.0664718340288 49.9405341510167
50.0664718340288 49.9405341510167
50.0666467938198 49.9405351145705
50.0666467938198 49.9405351145705
50.0667539505665 49.9405356128318
50.0667539505665 49.9405356128318
50.0667539505665 49.9405356128318
50.0668758383035 49.9405362210224
50.0668758383035 49.9405362210224
50.0669500110057 49.9405396184263
50.0669500110057 49.9405396184263
50.067057498591 49.9405417732912
50.067057498591 49.9405417732912
50.0671375395281 49.9405396136232
50.0671507516371 49.9405391548064
50.0671507516371 49.9405391548064
50.0671876794129 49.9405444973896
50.0671876794129 49.9405444973896
50.0672643875468 49.9405509108883
50.0672643875468 49.9405509108883
50.0672643875468 49.9405509108883
50.0673723557605 49.940562597841
50.0673723557605 49.940562597841
50.0676184730222 49.9405755838581
50.0676184730222 49.9405755838581
50.0674887115881 49.94073490969
50.0674887115881 49.94073490969
50.0674887115881 49.94073490969
50.0676022767264 49.9407467959718
50.0676022767264 49.9407467959718
50.0677603282141 49.9407605382353
50.0677603282141 49.9407605382353
50.0679046445895 49.9407690535552
50.0679348565355 49.940771661884
50.0679348565355 49.940771661884
50.0680753460198 49.9407877771701
50.0680753460198 49.9407877771701
50.0682061914545 49.9408067355788
50.0682061914545 49.9408067355788
50.0682061914545 49.9408067355788
50.0683228505378 49.940824351925
50.0683228505378 49.940824351925
50.0683687823556 49.9408444745813
50.0683687823556 49.9408444745813
50.0680790705829 49.9410077573585
50.0680790705829 49.9410077573585
50.0680790705829 49.9410077573585
50.0681015564375 49.9410131417192
50.0681015564375 49.9410131417192
50.0682145611413 49.9410160377102
50.0682145611413 49.9410160377102
50.0683600533719 49.9410173605167
50.0683600533719 49.9410173605167
50.0683600533719 49.9410173605167
50.0685066794921 49.9410174153835
50.0685066794921 49.9410174153835
50.0686032966548 49.9410173036947
50.0686032966548 49.9410173036947
50.0687737126866 49.9410209023115
50.0687737126866 49.9410209023115
50.0687737126866 49.9410209023115
50.0689357921378 49.941021680514
50.0689357921378 49.941021680514
50.0690522345439 49.9410227768233
50.0690522345439 49.9410227768233
50.0692011072888 49.9410213598739
50.0692011072888 49.9410213598739
50.0694135497989 49.9410241960067
50.0694555263881 49.9410258617541
50.0694555263881 49.9410258617541
50.0696247803467 49.9410257492727
50.0696247803467 49.9410257492727
50.069809622921 49.9410245691261
50.069809622921 49.9410245691261
50.069809622921 49.9410245691261
50.0700292878856 49.9410383746565
50.0700292878856 49.9410383746565
50.0702412914668 49.9410495924777
50.0702412914668 49.9410495924777
50.0702822467507 49.9410514740504
50.0702822467507 49.9410514740504
50.0702822467507 49.9410514740504
50.0703260905823 49.9410700567736
50.0703260905823 49.9410700567736
50.0702181577104 49.9410725101595
50.0702181577104 49.9410725101595
50.0700158539716 49.9410730006015
50.0700158539716 49.9410730006015
50.0699682477017 49.9410802547988
50.0699560586152 49.9410802563127
50.0699560586152 49.9410802563127
50.0698813292394 49.9410791567417
50.0698813292394 49.9410791567417
50.0699277304188 49.941093961469
50.0699277304188 49.941093961469
50.0699277304188 49.941093961469
50.0697274785943 49.941264205086
50.0697274785943 49.941264205086
50.069906644802 49.9412720580172
50.069906644802 49.9412720580172
50.069906644802 49.9412720580172
50.0700824067805 49.9412827469853
50.0700824067805 49.9412827469853
50.0703047657527 49.9413026917499
50.0703047657527 49.9413026917499
50.070494147267 49.9413170022445
50.070494147267 49.9413170022445
50.0707266065541 49.94133041884
50.0707266065541 49.94133041884
50.0708264266113 49.9413326377233
50.0708418899703 49.9413329584131
50.0708418899703 49.9413329584131
50.0708594429468 49.9413336281551
50.0708594429468 49.9413336281551
50.070794860127 49.9413338170365
50.070794860127 49.9413338170365
50.0706309250923 49.9413335521846
50.0706309250923 49.9413335521846
50.0706309250923 49.9413335521846
50.0703117596373 49.9413326789837
50.0703117596373 49.9413326789837
50.0700906130906 49.9413321518417
50.0700906130906 49.9413321518417
50.0700906130906 49.9413321518417
50.0699045761916 49.9413335896426
50.0699045761916 49.9413335896426
50.0697690257338 49.9413325031988
50.0697690257338 49.9413325031988
50.0696759749851 49.9413353144525
50.0696759749851 49.9413353144525
50.0695690787217 49.9413358841051
50.0695449728456 49.9413361217599
50.0695449728456 49.9413361217599
50.0694103991518 49.941339960926
50.0694103991518 49.941339960926
50.0692326766625 49.9413415554792
50.0692326766625 49.9413415554792
50.0692326766625 49.9413415554792
50.0690134330107 49.9413417876152
50.0690134330107 49.9413417876152
50.0687873830914 49.9413408265248
50.0687873830914 49.9413408265248
50.0687873830914 49.9413408265248
50.0686436770592 49.9413400124572
50.0686436770592 49.9413400124572
50.0684474684132 49.941339238414
50.0684474684132 49.941339238414
50.0682610202229 49.9413386476808
50.0682610202229 49.9413386476808
50.0680929218643 49.9413397795815
50.0680929218643 49.9413397795815
50.0678791921628 49.9413410710682
50.067840918771 49.941341854332
50.067840918771 49.941341854332
50.0676636433117 49.9413423712845
50.0676636433117 49.9413423712845
50.0674601919595 49.9413369032366
50.0674601919595 49.9413369032366
50.0673289147659 49.9413337815699
50.0673289147659 49.9413337815699
50.0673289147659 49.9413337815699
50.0672246668347 49.9413315879828
50.0672246668347 49.9413315879828
50.067234683809 49.9413318691184
50.0672646130285 49.9413324684223
50.0672646130285 49.9413324684223
50.0672752148363 49.9413303213999
50.0672752148363 49.9413303213999
50.0672800861518 49.9413302908394
50.0672800861518 49.9413302908394
50.0674088859233 49.9413252170923
50.0674088859233 49.9413252170923
50.0675026422232 49.9413296928521
50.0675037668201 49.9413310084964
50.0675037668201 49.9413310084964
50.067513034282 49.9413422536692
50.067513034282 49.9413422536692
50.0675186555639 49.9413623572596
50.0675186555639 49.9413623572596
50.0674152098119 49.9413679308616
50.0674152098119 49.9413679308616
50.0674152098119 49.9413679308616
50.0672220273698 49.9413695710671
50.0672220273698 49.9413695710671
50.0671001283929 49.9413698442121
50.0671001283929 49.9413698442121
50.0671001283929 49.9413698442121
50.0670004974851 49.9413699982986
50.0670004974851 49.9413699982986
50.0669307646108 49.9413701034484
50.0669307646108 49.9413701034484
50.0668497739212 49.94137026
50.0668497739212 49.94137026
50.0667870989183 49.9413705153586
50.0667796987207 49.9413705743478
50.0667796987207 49.9413705743478
50.0667570206184 49.9413723311204
50.0667570206184 49.9413723311204
50.0666948450357 49.94137368131
50.0666948450357 49.94137368131
50.0665852393746 49.9413735597286
};
\addlegendentry{$\textit{MPPI}$}
\addplot [blue, line width=0.25mm]
table {%
0.0134458563348075 0.0004027894259367
0.0134482193483217 0.0004027474422768
0.0134879534636053 0.0003985890140297
0.0135259863155429 0.0003946326478245
0.0135259863155429 0.0003946326478245
0.016099688472223 0.0003983275264836
0.016099688472223 0.0003983275264836
0.0191453543901349 0.0004108885392699
0.0191453543901349 0.0004108885392699
0.0191453543901349 0.0004108885392699
0.0290520622584189 0.0005866189935233
0.0290520622584189 0.0005866189935233
0.0426998720729206 0.001622130829024
0.0426998720729206 0.001622130829024
0.0604626465733716 0.0041168986683012
0.0646957451038555 0.004686558628502
0.0646957451038555 0.004686558628502
0.0824015855271591 0.0070035393635697
0.0824015855271591 0.0070035393635697
0.103007716375444 0.0099033586366265
0.103007716375444 0.0099033586366265
0.126149426744666 0.013561649673208
0.126149426744666 0.013561649673208
0.126149426744666 0.013561649673208
0.156127908237462 0.0178705143104159
0.156127908237462 0.0178705143104159
0.194491680459086 0.0234557007896083
0.194491680459086 0.0234557007896083
0.194491680459086 0.0234557007896083
0.223751977945265 0.0284719665063419
0.223751977945265 0.0284719665063419
0.257307086165416 0.0347953551123207
0.257307086165416 0.0347953551123207
0.303176450514589 0.0432406888665387
0.303176450514589 0.0432406888665387
0.352876991483855 0.0525054189880325
0.363305319895942 0.0544694726244938
0.363305319895942 0.0544694726244938
0.405995167433001 0.0623249179107086
0.405995167433001 0.0623249179107086
0.447888019426122 0.0695802969535874
0.447888019426122 0.0695802969535874
0.491284550810941 0.0778787060145133
0.491284550810941 0.0778787060145133
0.491284550810941 0.0778787060145133
0.547170693340848 0.0891479847533071
0.547170693340848 0.0891479847533071
0.615582024093265 0.104009073517741
0.615582024093265 0.104009073517741
0.615582024093265 0.104009073517741
0.66136299905654 0.114461146905324
0.66136299905654 0.114461146905324
0.708603476573863 0.125711982758257
0.708603476573863 0.125711982758257
0.770457327283958 0.140610996342545
0.770457327283958 0.140610996342545
0.831546579430619 0.155675288770158
0.843860853405327 0.158889545741523
0.843860853405327 0.158889545741523
0.893653542503495 0.171772686854475
0.893653542503495 0.171772686854475
0.94448417531514 0.185154518433104
0.94448417531514 0.185154518433104
0.994849179003661 0.198035772339769
0.994849179003661 0.198035772339769
0.994849179003661 0.198035772339769
1.05692706332908 0.213773372304965
1.05692706332908 0.213773372304965
1.13093504654411 0.231974665036234
1.13093504654411 0.231974665036234
1.13093504654411 0.231974665036234
1.1815772059184 0.243504041085522
1.1815772059184 0.243504041085522
1.23285094097798 0.255226468543121
1.23285094097798 0.255226468543121
1.29966211448046 0.270424947169026
1.29966211448046 0.270424947169026
1.36731468284031 0.285579944027429
1.38100947861467 0.288695267250195
1.38100947861467 0.288695267250195
1.43514777229673 0.300995754950311
1.43514777229673 0.300995754950311
1.48648123217197 0.312481308485456
1.48648123217197 0.312481308485456
1.53701918566234 0.32405973232958
1.53701918566234 0.32405973232958
1.53701918566234 0.32405973232958
1.60278345221202 0.339349814999169
1.60278345221202 0.339349814999169
1.6828030977763 0.358220534798591
1.6828030977763 0.358220534798591
1.6828030977763 0.358220534798591
1.73398953665714 0.369917921728494
1.73398953665714 0.369917921728494
1.78539386896858 0.382182758356162
1.78539386896858 0.382182758356162
1.85060941006829 0.397961735266624
1.85060941006829 0.397961735266624
1.91664237693118 0.414626230710509
1.92985964114032 0.418135766352627
1.92985964114032 0.418135766352627
1.98273667333965 0.432473230938148
1.98273667333965 0.432473230938148
2.03724045010337 0.448064388158313
2.03724045010337 0.448064388158313
2.09078936391138 0.463527744252175
2.09078936391138 0.463527744252175
2.09078936391138 0.463527744252175
2.15806967398224 0.484326220473869
2.15806967398224 0.484326220473869
2.23421043799314 0.508661217842851
2.23421043799314 0.508661217842851
2.23421043799314 0.508661217842851
2.28457702650665 0.525758494612339
2.28457702650665 0.525758494612339
2.33513772464784 0.543577442169658
2.33513772464784 0.543577442169658
2.40101903977219 0.567559471133089
2.40101903977219 0.567559471133089
2.46495614241243 0.591561734423107
2.47774224022862 0.596581295424343
2.47774224022862 0.596581295424343
2.5282357573804 0.617009364603462
2.5282357573804 0.617009364603462
2.57906127622936 0.63863262409291
2.57906127622936 0.63863262409291
2.62727992840088 0.659533994055887
2.62727992840088 0.659533994055887
2.62727992840088 0.659533994055887
2.6869855401901 0.687751914149107
2.6869855401901 0.687751914149107
2.75743890272253 0.723877130150891
2.75743890272253 0.723877130150891
2.75743890272253 0.723877130150891
2.80384374952858 0.749094851701498
2.80384374952858 0.749094851701498
2.85910548572948 0.780868816282147
2.85910548572948 0.780868816282147
2.91519214330978 0.816208159795033
2.92667699340401 0.823660297434289
2.92667699340401 0.823660297434289
2.97179541193803 0.853807987289484
2.97179541193803 0.853807987289484
3.01656896108253 0.884724351998467
3.01656896108253 0.884724351998467
3.05997918113104 0.91608636246638
3.05997918113104 0.91608636246638
3.05997918113104 0.91608636246638
3.11221820858202 0.955957515109958
3.11221820858202 0.955957515109958
3.17376720336792 1.00538270771231
3.17376720336792 1.00538270771231
3.17376720336792 1.00538270771231
3.21245044507968 1.03826391691532
3.21245044507968 1.03826391691532
3.24996596430971 1.0724642380071
3.24996596430971 1.0724642380071
3.29504694066051 1.11592527424027
3.29504694066051 1.11592527424027
3.33800940208029 1.16005676164213
3.34633923121533 1.16896126480415
3.34633923121533 1.16896126480415
3.3790666782973 1.2048814756738
3.3790666782973 1.2048814756738
3.41072418558109 1.24128725241547
3.41072418558109 1.24128725241547
3.44141512609241 1.27823836843142
3.44141512609241 1.27823836843142
3.44141512609241 1.27823836843142
3.47965826570807 1.32558522134157
3.47965826570807 1.32558522134157
3.52519163709231 1.38455296154008
3.52519163709231 1.38455296154008
3.52519163709231 1.38455296154008
3.55438637051092 1.42493403761531
3.55438637051092 1.42493403761531
3.58422078999619 1.46754409535846
3.58422078999619 1.46754409535846
3.62157663427876 1.52345606642984
3.62157663427876 1.52345606642984
3.65744965636502 1.58017081531215
3.66441713067878 1.59160553774454
3.66441713067878 1.59160553774454
3.69204026091073 1.63766934556495
3.69204026091073 1.63766934556495
3.71960995459141 1.68467139870222
3.71960995459141 1.68467139870222
3.74630275077999 1.73220453837746
3.74630275077999 1.73220453837746
3.74630275077999 1.73220453837746
3.77883261114334 1.79117174006898
3.77883261114334 1.79117174006898
3.81619728827582 1.86239498509153
3.81619728827582 1.86239498509153
3.81619728827582 1.86239498509153
3.84021005057351 1.91053075989386
3.84021005057351 1.91053075989386
3.86309540695844 1.95909451576186
3.86309540695844 1.95909451576186
3.890362860493 2.02145345037092
3.890362860493 2.02145345037092
3.91644746055659 2.08567357543011
3.92150053515672 2.09880108041132
3.92150053515672 2.09880108041132
3.9411634087642 2.15120883252344
3.9411634087642 2.15120883252344
3.9592223632518 2.20169055265188
3.9592223632518 2.20169055265188
3.976355332029 2.25244238246063
3.976355332029 2.25244238246063
3.976355332029 2.25244238246063
3.99689262641919 2.31588366816734
3.99689262641919 2.31588366816734
4.02073864866109 2.39315209353348
4.02073864866109 2.39315209353348
4.02073864866109 2.39315209353348
4.03597905096754 2.44618655627268
4.03597905096754 2.44618655627268
4.05102642310561 2.50006076060371
4.05102642310561 2.50006076060371
4.07029819164754 2.56738928567467
4.07029819164754 2.56738928567467
4.08918194735933 2.63431341993021
4.09286790783849 2.64769662718686
4.10075064705226 2.67504525348877
4.10886837983761 2.7026408137721
4.10886837983761 2.7026408137721
4.1254282563628 2.75795353233843
4.1254282563628 2.75795353233843
4.14268977463646 2.81329169277841
4.14268977463646 2.81329169277841
4.16515504228109 2.88200042224608
4.16515504228109 2.88200042224608
4.16515504228109 2.88200042224608
4.19333542936469 2.96365287332484
4.19333542936469 2.96365287332484
4.19333542936469 2.96365287332484
4.21292808274567 3.01759165225555
4.21292808274567 3.01759165225555
4.23321749464692 3.07112369400688
4.23321749464692 3.07112369400688
4.25962500245106 3.13745028853247
4.25962500245106 3.13745028853247
4.28726256569776 3.2030920048799
4.29294310926819 3.2161348901185
4.29294310926819 3.2161348901185
4.31618532788683 3.26800366928138
4.31618532788683 3.26800366928138
4.34027702877919 3.31936983112641
4.34027702877919 3.31936983112641
4.36523357172448 3.37020187536742
4.36523357172448 3.37020187536742
4.36523357172448 3.37020187536742
4.39766057155858 3.43293905277106
4.39766057155858 3.43293905277106
4.43773784441786 3.50656377198316
4.43773784441786 3.50656377198316
4.43773784441786 3.50656377198316
4.46491978140039 3.55559970229731
4.46491978140039 3.55559970229731
4.49336121753334 3.60511789284767
4.49336121753334 3.60511789284767
4.52895110871968 3.66702973840218
4.52895110871968 3.66702973840218
4.5644401484638 3.72799297391921
4.57161066327965 3.74014565526108
4.57161066327965 3.74014565526108
4.60023144909898 3.78793428239235
4.60023144909898 3.78793428239235
4.62885832548087 3.83435541278418
4.62885832548087 3.83435541278418
4.6576407642749 3.87943264721795
4.6576407642749 3.87943264721795
4.6576407642749 3.87943264721795
4.69370519116523 3.9344926952008
4.69370519116523 3.9344926952008
4.73758920976343 3.9991217835787
4.73758920976343 3.9991217835787
4.73758920976343 3.9991217835787
4.7687452406135 4.04265649900836
4.7687452406135 4.04265649900836
4.80083330782991 4.08655750630863
4.80083330782991 4.08655750630863
4.84155599129558 4.14091147719449
4.84155599129558 4.14091147719449
4.88348310146088 4.19459698986261
4.89201734942761 4.20527156311183
4.89201734942761 4.20527156311183
4.92855186651856 4.24895018756591
4.92855186651856 4.24895018756591
4.96504676622227 4.292431308208
4.96504676622227 4.292431308208
5.0008188304091 4.33486261584435
5.0008188304091 4.33486261584435
5.0008188304091 4.33486261584435
5.04857064821247 4.38693592426916
5.04857064821247 4.38693592426916
5.10636087728458 4.4469144698139
5.10636087728458 4.4469144698139
5.10636087728458 4.4469144698139
5.14542508801665 4.48534652032141
5.14542508801665 4.48534652032141
5.18496626521709 4.52298869231668
5.18496626521709 4.52298869231668
5.23499651645155 4.56916420277003
5.23499651645155 4.56916420277003
5.28570319187145 4.61433205238225
5.29591952528494 4.62324078865729
5.29591952528494 4.62324078865729
5.33706135500669 4.65847176114224
5.33706135500669 4.65847176114224
5.37861832755926 4.69305596476957
5.37861832755926 4.69305596476957
5.42058620704974 4.72700024332028
5.42058620704974 4.72700024332028
5.42058620704974 4.72700024332028
5.47362921109761 4.76855002183595
5.47362921109761 4.76855002183595
5.53726929312132 4.81687715900505
5.53726929312132 4.81687715900505
5.53726929312132 4.81687715900505
5.57865232987061 4.84766152319061
5.57865232987061 4.84766152319061
5.62348526052078 4.87798076541129
5.62348526052078 4.87798076541129
5.68135717702811 4.91636904069841
5.68135717702811 4.91636904069841
5.73842771604016 4.95394343675037
5.74990795837354 4.96131130927641
5.74990795837354 4.96131130927641
5.79481069676254 4.99036143769159
5.79481069676254 4.99036143769159
5.83825069146828 5.01851517043383
5.83825069146828 5.01851517043383
5.88207902396234 5.04576572462825
5.88207902396234 5.04576572462825
5.88207902396234 5.04576572462825
5.93780756889323 5.07888991201632
5.93780756889323 5.07888991201632
6.005836465512 5.11747605087088
6.005836465512 5.11747605087088
6.005836465512 5.11747605087088
6.05415826687114 5.14374616734995
6.05415826687114 5.14374616734995
6.10103817103155 5.16962197627197
6.10103817103155 5.16962197627197
6.15874166397357 5.20085242997496
6.15874166397357 5.20085242997496
6.21826546777586 5.2315134956913
6.23066936659458 5.23787162802562
6.23066936659458 5.23787162802562
6.27940009489925 5.26279250638704
6.27940009489925 5.26279250638704
6.32787734121132 5.28806640839004
6.32787734121132 5.28806640839004
6.37584830999955 5.31310666548957
6.37584830999955 5.31310666548957
6.37584830999955 5.31310666548957
6.43591782612221 5.34352962493635
6.43591782612221 5.34352962493635
6.50786746687878 5.3790396620596
6.50786746687878 5.3790396620596
6.50786746687878 5.3790396620596
6.55554685014115 5.40227938289084
6.55554685014115 5.40227938289084
6.60483278254297 5.42620431656481
6.60483278254297 5.42620431656481
6.65295416627549 5.44971862434622
6.65295416627549 5.44971862434622
6.71026973391424 5.47722070784777
6.71026973391424 5.47722070784777
6.71026973391424 5.47722070784777
6.77083011144426 5.50588224954862
6.77083011144426 5.50588224954862
6.84552581405745 5.5409059659907
6.84552581405745 5.5409059659907
6.84552581405745 5.5409059659907
6.89500884590233 5.56424379035992
6.89500884590233 5.56424379035992
6.94490998501912 5.58795094428926
6.94490998501912 5.58795094428926
6.99575110121564 5.61153151673219
6.99575110121564 5.61153151673219
7.05903093720419 5.64010417885214
7.05903093720419 5.64010417885214
7.11954565339939 5.66693936374124
7.13141737890339 5.67213485519352
7.13141737890339 5.67213485519352
7.17794328852691 5.69258592509556
7.17794328852691 5.69258592509556
7.22477788717565 5.71278675086921
7.22477788717565 5.71278675086921
7.22477788717565 5.71278675086921
7.28352920869079 5.73816839641697
7.28352920869079 5.73816839641697
7.35653272215574 5.76951595795013
7.35653272215574 5.76951595795013
7.35653272215574 5.76951595795013
7.4065284042239 5.79088983815086
7.4065284042239 5.79088983815086
7.45686347279721 5.81209790088115
7.45686347279721 5.81209790088115
7.52007844649598 5.83796276653305
7.52007844649598 5.83796276653305
7.58330229254382 5.86299039679563
7.59540898012946 5.86780581872347
7.59540898012946 5.86780581872347
7.6430383709925 5.88678121091654
7.6430383709925 5.88678121091654
7.69064303235314 5.90551280515776
7.69064303235314 5.90551280515776
7.73733163352948 5.92392899171025
7.73733163352948 5.92392899171025
7.73733163352948 5.92392899171025
7.79847971640797 5.94788501861676
7.79847971640797 5.94788501861676
7.87330390033437 5.97686843973848
7.87330390033437 5.97686843973848
7.87330390033437 5.97686843973848
7.9232314903442 5.99567019388565
7.9232314903442 5.99567019388565
7.97364632987935 6.01413532479859
7.97364632987935 6.01413532479859
8.02379790362338 6.03223818130453
8.02379790362338 6.03223818130453
8.08629402107585 6.05438410504876
8.08629402107585 6.05438410504876
8.14871928477909 6.07611382536442
8.16120714852325 6.08041971547548
8.16120714852325 6.08041971547548
8.21119289807298 6.09752350600788
8.21119289807298 6.09752350600788
8.26123835296368 6.11444722035065
8.26123835296368 6.11444722035065
8.26123835296368 6.11444722035065
8.32388758654533 6.13536750298139
8.32388758654533 6.13536750298139
8.3991996106143 6.1601591615275
8.3991996106143 6.1601591615275
8.3991996106143 6.1601591615275
8.44948257843473 6.17656011456265
8.44948257843473 6.17656011456265
8.49979654768924 6.19285342136016
8.49979654768924 6.19285342136016
8.5502209266648 6.20917262388386
8.5502209266648 6.20917262388386
8.61321793673442 6.22969062306209
8.61321793673442 6.22969062306209
8.61321793673442 6.22969062306209
8.68872998226538 6.25413580494163
8.68872998226538 6.25413580494163
8.7390560896156 6.27038173082999
8.7390560896156 6.27038173082999
8.78936049448575 6.28663212411196
8.78936049448575 6.28663212411196
8.78936049448575 6.28663212411196
8.85222030238268 6.30698361719148
8.85222030238268 6.30698361719148
8.92768618672229 6.33138781138337
8.92768618672229 6.33138781138337
8.92768618672229 6.33138781138337
8.977986702892 6.34780270387977
8.977986702892 6.34780270387977
9.02819945755725 6.36437098809898
9.02819945755725 6.36437098809898
9.07831601542319 6.38105588076407
9.07831601542319 6.38105588076407
9.14090281865469 6.40199038823279
9.14090281865469 6.40199038823279
9.20420401777615 6.42239920443217
9.21697170003862 6.42654184939957
9.21697170003862 6.42654184939957
9.26643259908801 6.44272763013153
9.26643259908801 6.44272763013153
9.31389458590781 6.45909169502251
9.31389458590781 6.45909169502251
9.35072229899661 6.47253469355986
9.37524122113433 6.48160608120261
9.37524122113433 6.48160608120261
9.44809859560109 6.50981903206159
9.44809859560109 6.50981903206159
9.44809859560109 6.50981903206159
9.49715386990834 6.52985155669333
9.49715386990834 6.52985155669333
9.54536802616619 6.55078616616097
9.54536802616619 6.55078616616097
9.59404152610186 6.57254274916336
9.59404152610186 6.57254274916336
9.65611476589487 6.60097532082539
9.65611476589487 6.60097532082539
9.71648935519685 6.6293611360686
9.72857572540934 6.63517906961121
9.72857572540934 6.63517906961121
9.77582379437231 6.65832787333543
9.77582379437231 6.65832787333543
9.82151384039191 6.68125695131008
9.82151384039191 6.68125695131008
9.82151384039191 6.68125695131008
9.87945557215311 6.71174577903864
9.87945557215311 6.71174577903864
9.9478134723471 6.74914052411566
9.9478134723471 6.74914052411566
9.9478134723471 6.74914052411566
9.99489800155656 6.77627851539246
9.99489800155656 6.77627851539246
10.0411908505538 6.80407173686074
10.0411908505538 6.80407173686074
10.0859943884529 6.83217730773096
10.0859943884529 6.83217730773096
10.1401216933891 6.86786403222932
10.1401216933891 6.86786403222932
10.1935301455571 6.90474981850833
10.2041812882891 6.91229113902549
10.2041812882891 6.91229113902549
10.246596166878 6.94295971091175
10.246596166878 6.94295971091175
10.2886439178982 6.97440828094139
10.2886439178982 6.97440828094139
10.2886439178982 6.97440828094139
10.340579672831 7.01477375975772
10.340579672831 7.01477375975772
10.4021005420451 7.06480276635374
10.4021005420451 7.06480276635374
10.4021005420451 7.06480276635374
10.4424864639936 7.09903892307437
10.4424864639936 7.09903892307437
10.4823852338127 7.13398271851679
10.4823852338127 7.13398271851679
10.5217679766336 7.16963181156678
10.5217679766336 7.16963181156678
10.5702446220944 7.21516027560086
10.5702446220944 7.21516027560086
10.616940576803 7.26061554809913
10.6259415916552 7.26955967534107
10.6259415916552 7.26955967534107
10.6612072132234 7.30561199482907
10.6612072132234 7.30561199482907
10.6967422919617 7.34275049889272
10.6967422919617 7.34275049889272
10.6967422919617 7.34275049889272
10.7408377091321 7.39029293939547
10.7408377091321 7.39029293939547
10.7930092930256 7.44903758088394
10.7930092930256 7.44903758088394
10.7930092930256 7.44903758088394
10.828239445955 7.48963915360383
10.828239445955 7.48963915360383
10.8629873287713 7.53087044017552
10.8629873287713 7.53087044017552
10.9055432879069 7.5832228168908
10.9055432879069 7.5832228168908
10.9471740930853 7.63649104787921
10.9553909362018 7.64725447981208
10.9553909362018 7.64725447981208
10.987941622039 7.69069042428913
10.987941622039 7.69069042428913
11.0198163346756 7.73424071887717
11.0198163346756 7.73424071887717
11.05858019535 7.78857645171602
11.05858019535 7.78857645171602
11.05858019535 7.78857645171602
11.103707703932 7.85383559763977
11.103707703932 7.85383559763977
11.103707703932 7.85383559763977
11.1330252941677 7.89736288554692
11.1330252941677 7.89736288554692
11.1620576166163 7.94107433386165
11.1620576166163 7.94107433386165
11.1980431228952 7.99647093453153
11.1980431228952 7.99647093453153
11.2334248578875 8.05209458735849
11.2404360641374 8.06323475302339
11.2404360641374 8.06323475302339
11.2682943268037 8.10785248417092
11.2682943268037 8.10785248417092
11.2958549696019 8.15254196232015
11.2958549696019 8.15254196232015
11.2958549696019 8.15254196232015
11.3299094012133 8.20847694997221
11.3299094012133 8.20847694997221
11.3700243682933 8.27513951432879
11.3700243682933 8.27513951432879
11.3700243682933 8.27513951432879
11.3969758435062 8.32058530625885
11.3969758435062 8.32058530625885
11.4239976504196 8.36686786126614
11.4239976504196 8.36686786126614
11.4574792978377 8.42485211395444
11.4574792978377 8.42485211395444
11.4840110134227 8.47112692458388
11.4972299900434 8.49426527691108
11.4972299900434 8.49426527691108
11.5235640123517 8.54052379186134
11.5235640123517 8.54052379186134
11.5496486270262 8.58663223316545
11.5496486270262 8.58663223316545
11.5561313135128 8.5981322860318
11.5819819164893 8.64403876178431
11.5819819164893 8.64403876178431
11.6206466530015 8.71262309111366
11.6206466530015 8.71262309111366
11.6468176669669 8.75820240693796
11.6468176669669 8.75820240693796
11.6468176669669 8.75820240693796
11.6725342726788 8.80358388273984
11.6725342726788 8.80358388273984
11.6982336392012 8.84892470341644
11.6982336392012 8.84892470341644
11.7304591891996 8.90563656264345
11.7304591891996 8.90563656264345
11.7627652330171 8.96223618497541
11.7692394623029 8.97353511036348
11.7692394623029 8.97353511036348
11.7952056120949 9.01869341493907
11.7952056120949 9.01869341493907
11.8213000171993 9.06380476708251
11.8213000171993 9.06380476708251
11.8213000171993 9.06380476708251
11.8541356715495 9.12012904086512
11.8541356715495 9.12012904086512
11.8938990437799 9.18761932707342
11.8938990437799 9.18761932707342
11.9215897619491 9.23320141101667
11.9215897619491 9.23320141101667
11.9215897619491 9.23320141101667
11.9495513593726 9.27884335128495
11.9495513593726 9.27884335128495
11.977524476825 9.32442661925676
11.977524476825 9.32442661925676
12.0128512618722 9.38124504441509
12.0128512618722 9.38124504441509
12.0490516393712 9.43828443339678
12.0563143887141 9.44967347180659
12.0563143887141 9.44967347180659
12.0849468754292 9.49478269033724
12.0849468754292 9.49478269033724
12.1139426643782 9.53922550262094
12.1139426643782 9.53922550262094
12.1139426643782 9.53922550262094
12.1506805405176 9.59437823855984
12.1506805405176 9.59437823855984
12.1957562957629 9.66041685622672
12.1957562957629 9.66041685622672
12.1957562957629 9.66041685622672
12.2264163160882 9.70434589809051
12.2264163160882 9.70434589809051
12.2576491967114 9.74830475405977
12.2576491967114 9.74830475405977
12.2893320184813 9.79205472396488
12.2893320184813 9.79205472396488
12.3294293407048 9.84628713092294
12.3294293407048 9.84628713092294
12.3625021410952 9.88968485280595
12.3711156213844 9.900650783775
12.3711156213844 9.900650783775
12.4230596724358 9.96622044909054
12.4230596724358 9.96622044909054
12.4581356623965 10.0100867713241
12.4581356623965 10.0100867713241
12.4581356623965 10.0100867713241
12.4935970922327 10.0528742614626
12.4935970922327 10.0528742614626
12.5297053720318 10.095591032251
12.5297053720318 10.095591032251
12.5728944016714 10.1469248673103
12.5728944016714 10.1469248673103
12.616568690623 10.1958553244249
12.6257691581707 10.2056753566418
12.6257691581707 10.2056753566418
12.6633511875609 10.2456591371264
12.6633511875609 10.2456591371264
12.7023453349499 10.2862661820322
12.7023453349499 10.2862661820322
12.7523410887089 10.3374624062491
12.7523410887089 10.3374624062491
12.7523410887089 10.3374624062491
12.8102867987646 10.3971991492307
12.8102867987646 10.3971991492307
12.8102867987646 10.3971991492307
12.8481402879988 10.4352214993122
12.8481402879988 10.4352214993122
12.8861958004568 10.4717326237376
12.8861958004568 10.4717326237376
12.925300236807 10.5077039761007
12.925300236807 10.5077039761007
12.9753238820807 10.5525289327078
12.9753238820807 10.5525289327078
13.0260756927364 10.5967357503731
13.0361768759147 10.6054307734748
13.0361768759147 10.6054307734748
13.0770682192252 10.6400318932109
13.0770682192252 10.6400318932109
13.118784006253 10.6743799794875
13.118784006253 10.6743799794875
13.1723815040588 10.7172373515439
13.1723815040588 10.7172373515439
13.1723815040588 10.7172373515439
13.2373732086774 10.767562121699
13.2373732086774 10.767562121699
13.2809978863352 10.8004219184027
13.2809978863352 10.8004219184027
13.2809978863352 10.8004219184027
13.324199519517 10.8326887450849
13.324199519517 10.8326887450849
13.3658728253913 10.8640375350389
13.3658728253913 10.8640375350389
13.4185180674737 10.9020874273226
13.4185180674737 10.9020874273226
13.4718116952578 10.9392503139784
13.4828255881417 10.9467012116128
13.4828255881417 10.9467012116128
13.5265777082098 10.9766945493898
13.5265777082098 10.9766945493898
13.5706017183472 11.0063823378706
13.5706017183472 11.0063823378706
13.626199241543 11.0433503703575
13.626199241543 11.0433503703575
13.626199241543 11.0433503703575
13.6938274131409 11.0874547592924
13.6938274131409 11.0874547592924
13.6938274131409 11.0874547592924
13.7384406984112 11.1163269647423
13.7384406984112 11.1163269647423
13.783245978072 11.1446374440736
13.783245978072 11.1446374440736
13.8297648594879 11.1725837101055
13.8297648594879 11.1725837101055
13.8900936324817 11.2082145662605
13.8900936324817 11.2082145662605
13.9506469083015 11.2433032861234
13.962824578922 11.2502582085784
13.962824578922 11.2502582085784
14.0115843096921 11.2779015702654
14.0115843096921 11.2779015702654
14.0613086083345 11.305991168178
14.0613086083345 11.305991168178
14.1231078076915 11.3410256125229
14.1231078076915 11.3410256125229
14.1231078076915 11.3410256125229
14.1957853229826 11.3813697376639
14.1957853229826 11.3813697376639
14.2427563634929 11.4071580659269
14.2427563634929 11.4071580659269
14.2427563634929 11.4071580659269
14.2908694860057 11.4326635516721
14.2908694860057 11.4326635516721
14.3382996798256 11.4579886258493
14.3382996798256 11.4579886258493
14.3968849137316 11.4891433555499
14.3968849137316 11.4891433555499
14.4536436837698 11.5184878233718
14.4647147082518 11.5241816471418
14.4647147082518 11.5241816471418
14.5104903386742 11.547214824408
14.5104903386742 11.547214824408
14.5578801248147 11.570615748504
14.5578801248147 11.570615748504
14.6182487886665 11.5997021025196
14.6182487886665 11.5997021025196
14.6182487886665 11.5997021025196
14.6940391040853 11.6355615580243
14.6940391040853 11.6355615580243
14.7432009170138 11.6589589715582
14.7432009170138 11.6589589715582
14.7432009170138 11.6589589715582
14.7916683915446 11.6817136332681
14.7916683915446 11.6817136332681
14.8396922155185 11.7040547662199
14.8396922155185 11.7040547662199
14.8982073414202 11.7310457661059
14.8982073414202 11.7310457661059
14.9584358106167 11.7583748695779
14.9706288601263 11.7639666004091
14.9706288601263 11.7639666004091
15.0179056830377 11.785352018562
15.0179056830377 11.785352018562
15.0758105978605 11.8113790074327
15.0758105978605 11.8113790074327
15.0758105978605 11.8113790074327
15.1464161000164 11.8417674679567
15.1464161000164 11.8417674679567
15.1839729839722 11.8573581813756
15.1839729839722 11.8573581813756
15.1839729839722 11.8573581813756
15.2464174752317 11.8836911029561
15.2464174752317 11.8836911029561
15.3193971209178 11.9141411142274
15.3193971209178 11.9141411142274
15.3684444223111 11.934065552213
15.3684444223111 11.934065552213
15.3684444223111 11.934065552213
15.4160648970638 11.9536337457962
15.4160648970638 11.9536337457962
15.4653003296105 11.9738874100926
15.4653003296105 11.9738874100926
15.5306253597745 12.0006654005102
15.5306253597745 12.0006654005102
15.5944028413432 12.0267624392539
15.6071833637581 12.031964891907
15.6071833637581 12.031964891907
15.6581958070713 12.0525995865005
15.6581958070713 12.0525995865005
15.7084428145015 12.0728620017189
15.7084428145015 12.0728620017189
15.7084428145015 12.0728620017189
15.7707043015154 12.0979540833138
15.7707043015154 12.0979540833138
15.8407995147714 12.1261850476629
15.8407995147714 12.1261850476629
15.8407995147714 12.1261850476629
15.8858408029181 12.1443764568349
15.8858408029181 12.1443764568349
15.9333654876221 12.1638976990632
15.9333654876221 12.1638976990632
15.9915583779339 12.1876196288927
15.9915583779339 12.1876196288927
16.0502122870426 12.2120640987842
16.061703190471 12.2168157112796
16.061703190471 12.2168157112796
16.1073515123692 12.2360418938811
16.1073515123692 12.2360418938811
16.1542381979143 12.2560943730386
16.1542381979143 12.2560943730386
16.2002678203651 12.2762981550198
16.2002678203651 12.2762981550198
16.2002678203651 12.2762981550198
16.2593971822118 12.3033730859807
16.2593971822118 12.3033730859807
16.3303318838838 12.3367152843925
16.3303318838838 12.3367152843925
16.3303318838838 12.3367152843925
16.3774802274955 12.3595154720612
16.3774802274955 12.3595154720612
16.4244707427001 12.3828457267452
16.4244707427001 12.3828457267452
16.4829440481972 12.4128429424413
16.4829440481972 12.4128429424413
16.5406756143338 12.4435934012121
16.552030278614 12.4497951263034
16.552030278614 12.4497951263034
16.5967733650551 12.4748479403891
16.5967733650551 12.4748479403891
16.641703710882 12.5008399556983
16.641703710882 12.5008399556983
16.6869603688165 12.527766813759
16.6869603688165 12.527766813759
16.6869603688165 12.527766813759
16.7433569091896 12.5625207835364
16.7433569091896 12.5625207835364
16.8105338093714 12.6058108406537
16.8105338093714 12.6058108406537
16.8105338093714 12.6058108406537
16.8542526908294 12.6350036058023
16.8542526908294 12.6350036058023
16.8970618736713 12.6646329449995
16.8970618736713 12.6646329449995
16.9495312413749 12.7025788225399
16.9495312413749 12.7025788225399
17.0004457621993 12.7411196712279
17.010719571928 12.7490297993975
17.010719571928 12.7490297993975
17.0512705452737 12.7810382892866
17.0512705452737 12.7810382892866
17.0919763683138 12.8140140606681
17.0919763683138 12.8140140606681
17.0919763683138 12.8140140606681
17.1323983554624 12.8477953210308
17.1323983554624 12.8477953210308
17.1822327757546 12.8910815766021
17.1822327757546 12.8910815766021
17.2408826256964 12.9444343571573
17.2408826256964 12.9444343571573
17.2408826256964 12.9444343571573
17.2791665920513 12.9808132527686
17.2791665920513 12.9808132527686
17.315887019158 13.017564640666
17.315887019158 13.017564640666
17.3598932246495 13.0640900123618
17.3598932246495 13.0640900123618
17.4022249466156 13.1114263126853
17.4105307263574 13.1209979557741
17.4105307263574 13.1209979557741
17.4431805075162 13.1596103730413
17.4431805075162 13.1596103730413
17.4750385582784 13.1987857314027
17.4750385582784 13.1987857314027
17.506439515582 13.2385982193828
17.506439515582 13.2385982193828
17.506439515582 13.2385982193828
17.5453048550369 13.2893752338771
17.5453048550369 13.2893752338771
17.5841546254917 13.3413778587298
17.5841546254917 13.3413778587298
17.6215248697432 13.3942242568577
17.628791836677 13.4048440584336
17.628791836677 13.4048440584336
17.6574284058982 13.4475856108951
17.6574284058982 13.4475856108951
17.6856630838011 13.4908775119919
17.6856630838011 13.4908775119919
17.7131502693965 13.5346689207481
17.7131502693965 13.5346689207481
17.7466525050405 13.5900104997551
17.7466525050405 13.5900104997551
17.7466525050405 13.5900104997551
17.7859392955139 13.6571344097119
17.7859392955139 13.6571344097119
17.7859392955139 13.6571344097119
17.8123727309986 13.7025950272851
17.8123727309986 13.7025950272851
17.8381665886462 13.7483352013808
17.8381665886462 13.7483352013808
17.8695518105808 13.8055374571549
17.8695518105808 13.8055374571549
17.9005863311441 13.8643645096929
17.9066969175977 13.876274681401
17.9066969175977 13.876274681401
17.9308220316356 13.9240876298028
17.9308220316356 13.9240876298028
17.9545635630646 13.9717607972472
17.9545635630646 13.9717607972472
17.9779851227244 14.0194396544543
17.9779851227244 14.0194396544543
17.9779851227244 14.0194396544543
18.0065326263464 14.0797924817733
18.0065326263464 14.0797924817733
18.0398606630072 14.1525846827058
18.0398606630072 14.1525846827058
18.0398606630072 14.1525846827058
18.0615946754815 14.2015755917713
18.0615946754815 14.2015755917713
18.0829504336592 14.2506877720168
18.0829504336592 14.2506877720168
18.1090384885893 14.312722800272
18.1090384885893 14.312722800272
18.1345692824365 14.375237586689
18.1396155744538 14.3877881545194
18.1396155744538 14.3877881545194
18.1596034338944 14.4381471473545
18.1596034338944 14.4381471473545
18.1793892937251 14.4882764363355
18.1793892937251 14.4882764363355
18.1988499097479 14.5385539206144
18.1988499097479 14.5385539206144
18.1988499097479 14.5385539206144
18.2223557376254 14.6017934547862
18.2223557376254 14.6017934547862
18.2448332130428 14.6653824809334
18.2448332130428 14.6653824809334
18.2661205940132 14.7294435551429
18.2702267847351 14.7423105869919
18.2702267847351 14.7423105869919
18.2861770857046 14.7937652836586
18.2861770857046 14.7937652836586
18.3014075326788 14.8454309286946
18.3014075326788 14.8454309286946
18.3157954553593 14.8968544211695
18.3157954553593 14.8968544211695
18.3157954553593 14.8968544211695
18.3327210254914 14.9610099954934
18.3327210254914 14.9610099954934
18.3484748114546 15.0253594188437
18.3484748114546 15.0253594188437
18.3631098604634 15.0900664888191
18.3659232718916 15.1030047614182
18.3659232718916 15.1030047614182
18.3766468362508 15.1552875341427
18.3766468362508 15.1552875341427
18.3865421736952 15.2083473859619
18.3865421736952 15.2083473859619
18.3958088705126 15.2618343048635
18.3958088705126 15.2618343048635
18.4071042082552 15.3287380969862
18.4071042082552 15.3287380969862
18.4071042082552 15.3287380969862
18.4194960641682 15.4079058835596
18.4194960641682 15.4079058835596
18.4194960641682 15.4079058835596
18.4272330583395 15.4601520600435
18.4272330583395 15.4601520600435
18.4345235187815 15.5115692476875
18.4345235187815 15.5115692476875
18.4434771272788 15.5763448284157
18.4434771272788 15.5763448284157
18.4519443148173 15.6425663849687
18.4536208136265 15.6562353924723
18.4536208136265 15.6562353924723
18.4604010511014 15.7110745037819
18.4604010511014 15.7110745037819
18.467060869942 15.7658701676087
18.467060869942 15.7658701676087
18.4735224092671 15.8205963041481
18.4735224092671 15.8205963041481
18.4735224092671 15.8205963041481
18.4812341906833 15.8889458305672
18.4812341906833 15.8889458305672
18.4898977751714 15.9709624196861
18.4898977751714 15.9709624196861
18.4898977751714 15.9709624196861
18.4952398169432 16.0254813310368
18.4952398169432 16.0254813310368
18.500166898899 16.0803391165799
18.500166898899 16.0803391165799
18.5059034188378 16.1493123426095
18.5059034188378 16.1493123426095
18.5111702745457 16.2185180833729
18.5121686900021 16.2323847106357
18.5121686900021 16.2323847106357
18.5159754856936 16.2878855991871
18.5159754856936 16.2878855991871
18.519488527596 16.3434767422103
18.519488527596 16.3434767422103
18.5227105711382 16.3991563113803
18.5227105711382 16.3991563113803
18.5227105711382 16.3991563113803
18.5263956372182 16.468945840037
18.5263956372182 16.468945840037
18.5302530759029 16.5517530063217
18.5302530759029 16.5517530063217
18.5302530759029 16.5517530063217
18.532214223325 16.6052806807856
18.532214223325 16.6052806807856
18.5342298856247 16.6577692212317
18.5342298856247 16.6577692212317
18.5363145226124 16.7224401351362
18.5363145226124 16.7224401351362
18.5380969734007 16.7873268985888
18.5384754578794 16.8001030031231
18.5384754578794 16.8001030031231
18.5400396106416 16.8508449031467
18.5400396106416 16.8508449031467
18.5415560931484 16.900959834677
18.5415560931484 16.900959834677
18.5425085935905 16.9525899916368
18.5425085935905 16.9525899916368
18.5425085935905 16.9525899916368
18.5437784703364 17.0200445779894
18.5437784703364 17.0200445779894
18.5463906108546 17.1002533784622
18.5463906108546 17.1002533784622
18.5463906108546 17.1002533784622
18.5479845138636 17.1523542741379
18.5479845138636 17.1523542741379
18.5499459285819 17.2057085105419
18.5499459285819 17.2057085105419
18.5529070190339 17.2753368999377
18.5529070190339 17.2753368999377
18.5558735768212 17.3434922516417
18.5565993137086 17.356957743397
18.5565993137086 17.356957743397
18.5592455438786 17.4096733082113
18.5592455438786 17.4096733082113
18.5623705034475 17.4614086118408
18.5623705034475 17.4614086118408
18.5660009495274 17.5140182955558
18.5660009495274 17.5140182955558
18.5660009495274 17.5140182955558
18.5711585205241 17.5797073181931
18.5711585205241 17.5797073181931
18.5781909910333 17.659130004947
18.5781909910333 17.659130004947
18.5781909910333 17.659130004947
18.5833642254993 17.7154421612848
18.5833642254993 17.7154421612848
18.5888829851674 17.7716899653221
18.5888829851674 17.7716899653221
18.5965321211246 17.8420726805279
18.5965321211246 17.8420726805279
18.6050990149568 17.9120570472086
18.6069209971123 17.9259939629868
18.6069209971123 17.9259939629868
18.6145634078732 17.9815645362766
18.6145634078732 17.9815645362766
18.6227630318815 18.0367849563087
18.6227630318815 18.0367849563087
18.6313041852774 18.0915918783476
18.6313041852774 18.0915918783476
18.6313041852774 18.0915918783476
18.6420251590304 18.1598253100606
18.6420251590304 18.1598253100606
18.6544013797454 18.2296133509357
18.657102597995 18.2437909300306
18.657102597995 18.2437909300306
18.6676965112751 18.2997377338137
18.6676965112751 18.2997377338137
18.6779758769661 18.3546240415636
18.6779758769661 18.3546240415636
18.6919162541139 18.4235105771622
18.6919162541139 18.4235105771622
18.7058548429554 18.491238125539
18.7086892128712 18.5046638404349
18.7086892128712 18.5046638404349
18.7197882169507 18.557813652456
18.7197882169507 18.557813652456
18.7303260542508 18.6096159943137
18.7303260542508 18.6096159943137
18.7417898699574 18.6617481819354
18.7417898699574 18.6617481819354
18.7417898699574 18.6617481819354
18.7584625610283 18.7276436247239
18.7584625610283 18.7276436247239
18.7796485154754 18.8057141287773
18.7796485154754 18.8057141287773
18.7796485154754 18.8057141287773
18.7955131034527 18.8580472408133
18.7955131034527 18.8580472408133
18.81189863807 18.9098696581173
18.81189863807 18.9098696581173
18.8337131163687 18.9747040069482
18.8337131163687 18.9747040069482
18.858426695595 19.0405708941165
18.8635077857244 19.0536902798586
18.8635077857244 19.0536902798586
18.8842438138947 19.1060232091439
18.8842438138947 19.1060232091439
18.9055152428323 19.1581031104257
18.9055152428323 19.1581031104257
18.9272935843615 19.2099633524259
18.9272935843615 19.2099633524259
18.9272935843615 19.2099633524259
18.955143935362 19.2744986159435
18.955143935362 19.2744986159435
18.9893044600926 19.3515325245621
18.9893044600926 19.3515325245621
18.9893044600926 19.3515325245621
19.0132237815974 19.4030153895287
19.0132237815974 19.4030153895287
19.0373768301784 19.4541211518345
19.0373768301784 19.4541211518345
19.067496191409 19.516648387003
19.067496191409 19.516648387003
19.0987419894617 19.5780588626578
19.1052921250065 19.5904098799076
19.1052921250065 19.5904098799076
19.1323608630302 19.6400805071542
19.1323608630302 19.6400805071542
19.1594820841376 19.6894085655681
19.1594820841376 19.6894085655681
19.1870295485272 19.7381656156417
19.1870295485272 19.7381656156417
19.1870295485272 19.7381656156417
19.2219342630213 19.798026898773
19.2219342630213 19.798026898773
19.2637719081212 19.8681492195944
19.2637719081212 19.8681492195944
19.2637719081212 19.8681492195944
19.2908917355356 19.9122615673296
19.2908917355356 19.9122615673296
19.3192134113323 19.9561069934128
19.3192134113323 19.9561069934128
19.3572464706897 20.0118836306282
19.3572464706897 20.0118836306282
19.3935822590907 20.0663806577678
19.4007580084904 20.0770171440923
19.4007580084904 20.0770171440923
19.4309270071573 20.1196786600772
19.4309270071573 20.1196786600772
19.4640323403472 20.1634815247337
19.4640323403472 20.1634815247337
19.4974856916784 20.2076596158364
19.4974856916784 20.2076596158364
19.4974856916784 20.2076596158364
19.5392859679072 20.2616117968713
19.5392859679072 20.2616117968713
19.5900506491897 20.3247839127671
19.5900506491897 20.3247839127671
19.5900506491897 20.3247839127671
19.6242685465054 20.3654684588143
19.6242685465054 20.3654684588143
19.6589776792824 20.4053989509878
19.6589776792824 20.4053989509878
19.7012578743156 20.4535368799929
19.7012578743156 20.4535368799929
19.7442083497223 20.5001346041926
19.7531894388178 20.5095128771054
19.7531894388178 20.5095128771054
19.7890117358147 20.5470481375208
19.7890117358147 20.5470481375208
19.8247807734836 20.5835049056125
19.8247807734836 20.5835049056125
19.8611763346329 20.6199186152088
19.8611763346329 20.6199186152088
19.8611763346329 20.6199186152088
19.9078023673723 20.6650134557784
19.9078023673723 20.6650134557784
19.9649488963384 20.7181950389946
19.9649488963384 20.7181950389946
19.9649488963384 20.7181950389946
20.0032977175333 20.7531980187082
20.0032977175333 20.7531980187082
20.0415861097688 20.7876138984501
20.0415861097688 20.7876138984501
20.0903059201676 20.829738175067
20.0903059201676 20.829738175067
20.1422134266955 20.8717981596914
20.1531256571599 20.8803492004276
20.1531256571599 20.8803492004276
20.1971254639231 20.9144640103489
20.1971254639231 20.9144640103489
20.2405430362818 20.9480077288763
20.2405430362818 20.9480077288763
20.2839318001877 20.9808017369061
20.2839318001877 20.9808017369061
20.2839318001877 20.9808017369061
20.3388066939869 21.0204609082072
20.3388066939869 21.0204609082072
20.4067928189802 21.0665246575831
20.4067928189802 21.0665246575831
20.4067928189802 21.0665246575831
20.4506630039273 21.0962610812963
20.4506630039273 21.0962610812963
20.4942045663008 21.1250732807561
20.4942045663008 21.1250732807561
20.5486700775888 21.1600712764419
20.5486700775888 21.1600712764419
20.6020287023134 21.1934239093612
20.6127493909396 21.1998782792162
20.6127493909396 21.1998782792162
20.6570878201678 21.2252560589628
20.6570878201678 21.2252560589628
20.7026890521044 21.250258643326
20.7026890521044 21.250258643326
20.7499025202078 21.2752969450647
20.7499025202078 21.2752969450647
20.7499025202078 21.2752969450647
20.8084986259629 21.3066401558405
20.8084986259629 21.3066401558405
20.8771720852497 21.3430791022214
20.8771720852497 21.3430791022214
20.8771720852497 21.3430791022214
20.9235305030348 21.3667144385135
20.9235305030348 21.3667144385135
20.9814481173941 21.3950695547365
20.9814481173941 21.3950695547365
21.0436213755634 21.4225801831738
21.0565558159322 21.4280843734265
21.0565558159322 21.4280843734265
21.1071583388917 21.4500319260754
21.1071583388917 21.4500319260754
21.1557638570815 21.4712045993613
21.1557638570815 21.4712045993613
21.1557638570815 21.4712045993613
21.2150307092916 21.4967489002077
21.2150307092916 21.4967489002077
21.2868519914577 21.5260417010461
21.2868519914577 21.5260417010461
21.2868519914577 21.5260417010461
21.33524215326 21.5448814148683
21.33524215326 21.5448814148683
21.3848096757773 21.5632441849407
21.3848096757773 21.5632441849407
21.4350826468956 21.5815637913678
21.4350826468956 21.5815637913678
21.4985607688148 21.6039568226901
21.4985607688148 21.6039568226901
21.5620325502504 21.6256813769657
21.5753004481335 21.6301297443523
21.5753004481335 21.6301297443523
21.6302160113675 21.6483962514837
21.6302160113675 21.6483962514837
21.6866083961325 21.6675622549902
21.6866083961325 21.6675622549902
21.6866083961325 21.6675622549902
21.7550443634911 21.6906270587259
21.7550443634911 21.6906270587259
21.8335982198528 21.7172589762717
21.8335982198528 21.7172589762717
21.8335982198528 21.7172589762717
21.8863634922704 21.7351509063756
21.8863634922704 21.7351509063756
21.9388254850611 21.7524272110202
21.9388254850611 21.7524272110202
21.990013464997 21.7698285896259
21.990013464997 21.7698285896259
22.0539740919499 21.7916362009468
22.0539740919499 21.7916362009468
22.1185384402685 21.8137671339689
22.1185384402685 21.8137671339689
22.1185384402685 21.8137671339689
22.198031170044 21.8406897925084
22.198031170044 21.8406897925084
22.198031170044 21.8406897925084
22.248227594844 21.8578019241343
22.248227594844 21.8578019241343
22.2979345121767 21.8747318886321
22.2979345121767 21.8747318886321
22.3461951296493 21.891277677118
22.3461951296493 21.891277677118
22.4062670298566 21.911868404165
22.4062670298566 21.911868404165
22.4660500819453 21.9325447296196
22.4782653904451 21.936686960069
22.4782653904451 21.936686960069
22.5281151908631 21.9536121488369
22.5281151908631 21.9536121488369
22.5776622070002 21.9702778885502
22.5776622070002 21.9702778885502
22.5776622070002 21.9702778885502
22.6382429082089 21.9905993621719
22.6382429082089 21.9905993621719
22.7121758838666 22.0158799151457
22.7121758838666 22.0158799151457
22.7121758838666 22.0158799151457
22.7623923729117 22.0330594428802
22.7623923729117 22.0330594428802
22.8125132466502 22.0504665756976
22.8125132466502 22.0504665756976
22.8761528870612 22.0731889274253
22.8761528870612 22.0731889274253
22.9418640214433 22.0967224949561
22.9418640214433 22.0967224949561
22.9418640214433 22.0967224949561
23.0196502018941 22.125409418997
23.0196502018941 22.125409418997
23.0721942412009 22.1455303484967
23.0721942412009 22.1455303484967
23.0721942412009 22.1455303484967
23.1228189369922 22.1652685181848
23.1228189369922 22.1652685181848
23.1726744297764 22.1854558403622
23.1726744297764 22.1854558403622
23.2345108000295 22.2113906366441
23.2345108000295 22.2113906366441
23.295602245497 22.2379903341119
23.3078838797085 22.2435173344172
23.3078838797085 22.2435173344172
23.3568534878486 22.2661801198067
23.3568534878486 22.2661801198067
23.4064148515367 22.2901359286886
23.4064148515367 22.2901359286886
23.4064148515367 22.2901359286886
23.4657434128171 22.3195041479696
23.4657434128171 22.3195041479696
23.5325312006151 22.354594887693
23.5325312006151 22.354594887693
23.5325312006151 22.354594887693
23.5764463423588 22.3796322604457
23.5764463423588 22.3796322604457
23.6208985602146 22.40636883176
23.6208985602146 22.40636883176
23.6778997674218 22.4428519921257
23.6778997674218 22.4428519921257
23.731652642734 22.4786001726752
23.7421148205946 22.4859529858696
23.7421148205946 22.4859529858696
23.7833814881815 22.5159248450218
23.7833814881815 22.5159248450218
23.823425652931 22.5464368457298
23.823425652931 22.5464368457298
23.823425652931 22.5464368457298
23.8734249246273 22.5859560100127
23.8734249246273 22.5859560100127
23.930636106275 22.6345956221134
23.930636106275 22.6345956221134
23.9672543937058 22.6675748440185
23.9672543937058 22.6675748440185
23.9672543937058 22.6675748440185
24.0045941242643 22.701724277629
24.0045941242643 22.701724277629
24.041571302186 22.7370398629115
24.041571302186 22.7370398629115
24.0853488691656 22.7817507841133
24.0853488691656 22.7817507841133
24.1270176689999 22.8271438148989
24.135107372247 22.8363103354129
24.135107372247 22.8363103354129
24.166418032141 22.8731853292555
24.166418032141 22.8731853292555
24.1967712217667 22.9112890483285
24.1967712217667 22.9112890483285
24.1967712217667 22.9112890483285
24.2334944453348 22.9626392320632
24.2334944453348 22.9626392320632
24.2766649483065 23.0269180580756
24.2766649483065 23.0269180580756
24.2766649483065 23.0269180580756
24.3038136140863 23.0703785678134
24.3038136140863 23.0703785678134
24.3296773126524 23.1136904517167
24.3296773126524 23.1136904517167
24.3544562329852 23.1564884364217
24.3544562329852 23.1564884364217
24.3842634725576 23.211245807912
24.3842634725576 23.211245807912
24.4127706732813 23.2670602278431
24.4183278193911 23.2785169642096
24.4183278193911 23.2785169642096
24.4399410653755 23.3256711490622
24.4399410653755 23.3256711490622
24.4612792850518 23.3735092346807
24.4612792850518 23.3735092346807
24.4667831745478 23.3859742820489
24.4882123538102 23.434769440083
24.4882123538102 23.434769440083
24.5195217916051 23.5056905716994
24.5195217916051 23.5056905716994
24.5195217916051 23.5056905716994
24.5411735551132 23.5530318044101
24.5411735551132 23.5530318044101
24.5638649271265 23.6005026250712
24.5638649271265 23.6005026250712
24.5862005786466 23.6469001781988
24.5862005786466 23.6469001781988
24.6156291538304 23.7062191031037
24.6156291538304 23.7062191031037
24.6441800062154 23.7647634679729
24.6497513436183 23.7763939850145
24.6497513436183 23.7763939850145
24.6718639322174 23.8221598591015
24.6718639322174 23.8221598591015
24.6954593033799 23.8676678845872
24.6954593033799 23.8676678845872
24.6954593033799 23.8676678845872
24.7256672556813 23.9244355458677
24.7256672556813 23.9244355458677
24.7626790713986 23.9911242283193
24.7626790713986 23.9911242283193
24.7626790713986 23.9911242283193
24.7879580379332 24.0341156035694
24.7879580379332 24.0341156035694
24.8160202246367 24.0775347777646
24.8160202246367 24.0775347777646
24.8461443638074 24.1215185296205
24.8461443638074 24.1215185296205
24.8845522033676 24.1752551190038
24.8845522033676 24.1752551190038
24.9251786788513 24.2273202303543
24.9339341766133 24.2378119859698
24.9339341766133 24.2378119859698
24.9698932579906 24.2794651529405
24.9698932579906 24.2794651529405
25.0072895341002 24.3198348040675
25.0072895341002 24.3198348040675
25.0576451946975 24.3693045155759
25.0576451946975 24.3693045155759
25.0576451946975 24.3693045155759
25.1206559832751 24.4262935585984
25.1206559832751 24.4262935585984
25.1613199656531 24.4631652577388
25.1613199656531 24.4631652577388
25.1613199656531 24.4631652577388
25.2010180865674 24.498723545741
25.2010180865674 24.498723545741
25.2437381482329 24.5322516803287
25.2437381482329 24.5322516803287
25.3005185428151 24.5717789900366
25.3005185428151 24.5717789900366
25.3555148912829 24.6098784138884
25.3663575473678 24.6170164610168
25.3663575473678 24.6170164610168
25.4101970923708 24.6440452207646
25.4101970923708 24.6440452207646
25.4558141061457 24.6694247394002
25.4558141061457 24.6694247394002
25.5139350095604 24.6991082106354
25.5139350095604 24.6991082106354
25.5139350095604 24.6991082106354
25.5857890830045 24.7318254210152
25.5857890830045 24.7318254210152
25.5857890830045 24.7318254210152
25.6348313588302 24.7517265810372
25.6348313588302 24.7517265810372
25.6861855635076 24.7693941153948
25.6861855635076 24.7693941153948
25.7420068759273 24.7846360459595
25.7420068759273 24.7846360459595
25.8176012634657 24.800782450974
25.8176012634657 24.800782450974
25.8912332805563 24.8135855037171
25.9054381801902 24.8155821626363
25.9054381801902 24.8155821626363
25.9617118730793 24.8224750575166
25.9617118730793 24.8224750575166
26.0188309800677 24.8280478539285
26.0188309800677 24.8280478539285
26.0188309800677 24.8280478539285
26.0905316249943 24.8334027170251
26.0905316249943 24.8334027170251
26.1763988417547 24.8383932922977
26.1763988417547 24.8383932922977
26.2308194499356 24.84143640174
26.2308194499356 24.84143640174
26.2308194499356 24.84143640174
26.2854995796881 24.8446966645951
26.2854995796881 24.8446966645951
26.3381500070277 24.8475788414347
26.3381500070277 24.8475788414347
26.4024516476871 24.851002844915
26.4024516476871 24.851002844915
26.4669352765685 24.8547648289169
26.4797041872197 24.8555343568086
26.4797041872197 24.8555343568086
26.5318880022138 24.8595490324706
26.5318880022138 24.8595490324706
26.5838895924138 24.8649862085792
26.5838895924138 24.8649862085792
26.5838895924138 24.8649862085792
26.6475416473686 24.8733404850297
26.6475416473686 24.8733404850297
26.7259779893248 24.8863452985829
26.7259779893248 24.8863452985829
26.7259779893248 24.8863452985829
26.776926594662 24.8961293995237
26.776926594662 24.8961293995237
26.8267862886687 24.907075426599
26.8267862886687 24.907075426599
26.8766923294745 24.918874633562
26.8766923294745 24.918874633562
26.9411167521823 24.9356696835969
26.9411167521823 24.9356696835969
27.0042972866308 24.9536772965086
27.0164124627995 24.957209489826
27.0164124627995 24.957209489826
27.0653952600762 24.9725293998819
27.0653952600762 24.9725293998819
27.1174935815737 24.9908496175584
27.1174935815737 24.9908496175584
27.1174935815737 24.9908496175584
27.1818401578534 25.01473341419
27.1818401578534 25.01473341419
27.2558384795737 25.0444361872179
27.2558384795737 25.0444361872179
27.3045388597666 25.065883682905
27.3045388597666 25.065883682905
27.3045388597666 25.065883682905
27.3524405526803 25.0880557070506
27.3524405526803 25.0880557070506
27.3994440126132 25.1102621248157
27.3994440126132 25.1102621248157
27.4593483594136 25.1400442387785
27.4593483594136 25.1400442387785
27.5189894850796 25.1702679772873
27.5307028690462 25.1763706549078
27.5307028690462 25.1763706549078
27.5779223226154 25.2015825440447
27.5779223226154 25.2015825440447
27.6258582090124 25.2278631061645
27.6258582090124 25.2278631061645
27.684976726187 25.2609606710538
27.684976726187 25.2609606710538
27.684976726187 25.2609606710538
27.7544677662638 25.3009706416248
27.7544677662638 25.3009706416248
27.797997610968 25.326609475579
27.797997610968 25.326609475579
27.797997610968 25.326609475579
27.8408530959704 25.3524373492351
27.8408530959704 25.3524373492351
27.8834249655986 25.3786923888387
27.8834249655986 25.3786923888387
27.9380279935756 25.412150592972
27.9380279935756 25.412150592972
27.9802454222215 25.4379886350113
28.0012875011217 25.4509432325646
28.0012875011217 25.4509432325646
28.0447671172495 25.477666455668
28.0447671172495 25.477666455668
28.087439021433 25.5042901848139
28.087439021433 25.5042901848139
28.1401037276926 25.5362647108656
28.1401037276926 25.5362647108656
28.1401037276926 25.5362647108656
28.1941565753441 25.5676188535415
28.2050893490039 25.5738959027323
28.2505567017042 25.5994831744581
28.2505567017042 25.5994831744581
28.2505567017042 25.5994831744581
28.2956750097829 25.6248999143616
28.2956750097829 25.6248999143616
28.3417707011686 25.6507967855633
28.3417707011686 25.6507967855633
28.4016968583421 25.6841057996029
28.4016968583421 25.6841057996029
28.4625969877241 25.7177845339966
28.4746993140539 25.7244018121162
28.4746993140539 25.7244018121162
28.5231592178562 25.7505585620049
28.5231592178562 25.7505585620049
28.5719288613952 25.7760634857759
28.5719288613952 25.7760634857759
28.6317782716404 25.807159662714
28.6317782716404 25.807159662714
28.6317782716404 25.807159662714
28.7005599565354 25.8426051740222
28.7005599565354 25.8426051740222
28.7453883198859 25.8653692218915
28.7453883198859 25.8653692218915
28.7453883198859 25.8653692218915
28.7902366224103 25.8881085199225
28.7902366224103 25.8881085199225
28.8388107776888 25.9128452850324
28.8388107776888 25.9128452850324
28.9007830911642 25.9444997843639
28.9007830911642 25.9444997843639
28.9615214635772 25.9754959533327
28.9615214635772 25.9754959533327
28.9615214635772 25.9754959533327
29.0323180761739 26.0121552634212
29.0323180761739 26.0121552634212
29.0323180761739 26.0121552634212
29.078874324482 26.0362767024215
29.078874324482 26.0362767024215
29.1251885202713 26.0603260797494
29.1251885202713 26.0603260797494
29.173934092692 26.0854916213521
29.173934092692 26.0854916213521
29.2344749596872 26.1171782633347
29.2344749596872 26.1171782633347
29.2926903237038 26.1485014565623
29.3041269106706 26.1546161006551
29.3041269106706 26.1546161006551
29.3504377302369 26.1797081848269
29.3504377302369 26.1797081848269
29.3978841912949 26.2051446775975
29.3978841912949 26.2051446775975
29.4583176991801 26.2376146074924
29.4583176991801 26.2376146074924
29.4583176991801 26.2376146074924
29.5187426890087 26.2697644777647
29.5307106674092 26.2761725411925
29.5792840524393 26.302265967533
29.5792840524393 26.302265967533
29.5792840524393 26.302265967533
29.6278709731673 26.3282464032722
29.6278709731673 26.3282464032722
29.6782795297051 26.3551477713966
29.6782795297051 26.3551477713966
29.7387394678417 26.3870221085141
29.7387394678417 26.3870221085141
29.7987262154236 26.4186907924602
29.8106920481271 26.4250906502442
29.8106920481271 26.4250906502442
29.8585390856993 26.4505101396026
29.8585390856993 26.4505101396026
29.9071114724454 26.4758258204271
29.9071114724454 26.4758258204271
29.9190962232837 26.4820632690169
29.9655991409656 26.5064966819457
29.9655991409656 26.5064966819457
30.0342590812615 26.5423771634844
30.0342590812615 26.5423771634844
30.0824182664991 26.5672654588692
30.0824182664991 26.5672654588692
30.0824182664991 26.5672654588692
30.1330752327527 26.5933959981831
30.1330752327527 26.5933959981831
30.1821298725117 26.6187937007444
30.1821298725117 26.6187937007444
30.2439489579217 26.6511710603425
30.2439489579217 26.6511710603425
30.3036386019956 26.6824297228086
30.3036386019956 26.6824297228086
30.3036386019956 26.6824297228086
30.3729247737545 26.7196584902442
30.3729247737545 26.7196584902442
30.419728593497 26.7449549861508
30.419728593497 26.7449549861508
30.419728593497 26.7449549861508
30.4675885443761 26.7707598899245
30.4675885443761 26.7707598899245
30.5151381258512 26.7965688867747
30.5151381258512 26.7965688867747
30.5752258911548 26.8289258266471
30.5752258911548 26.8289258266471
30.637451293728 26.862696098214
30.6499089766314 26.8694765777702
30.6499089766314 26.8694765777702
30.6988294418398 26.8959100811646
30.6988294418398 26.8959100811646
30.7465081276508 26.9208914931246
30.7465081276508 26.9208914931246
30.8046993262453 26.9512663615461
30.8046993262453 26.9512663615461
30.8046993262453 26.9512663615461
30.8735069165358 26.9867881953338
30.8735069165358 26.9867881953338
30.9189195419369 27.0102736258565
30.9189195419369 27.0102736258565
30.9189195419369 27.0102736258565
30.9631844914792 27.0331590293773
30.9631844914792 27.0331590293773
31.0097836207998 27.0573034645649
31.0097836207998 27.0573034645649
31.0714542160337 27.0894231144045
31.0714542160337 27.0894231144045
31.1334461382264 27.1217263649245
31.1453381805245 27.1279014301025
31.1453381805245 27.1279014301025
31.1930513962412 27.1532813928387
31.1930513962412 27.1532813928387
31.2425270467255 27.1797304266988
31.2425270467255 27.1797304266988
31.3032297903392 27.2127314453494
31.3032297903392 27.2127314453494
31.3032297903392 27.2127314453494
31.3777816709698 27.2531267651151
31.3777816709698 27.2531267651151
31.4269425404008 27.2800656783235
31.4269425404008 27.2800656783235
31.4269425404008 27.2800656783235
31.4741464907926 27.3060817206401
31.4741464907926 27.3060817206401
31.5220428612705 27.3333680933768
31.5220428612705 27.3333680933768
31.5834559978424 27.3696470489663
31.5834559978424 27.3696470489663
31.6426800841653 27.4065401773564
31.6543194218587 27.4140069495276
31.6543194218587 27.4140069495276
31.6993061681304 27.4438565862299
31.6993061681304 27.4438565862299
31.7425753333477 27.4737838396764
31.7425753333477 27.4737838396764
31.7948505934508 27.5117536769494
31.7948505934508 27.5117536769494
31.7948505934508 27.5117536769494
31.8564425754241 27.5590264655829
31.8564425754241 27.5590264655829
31.8976245855486 27.5917712490727
31.8976245855486 27.5917712490727
31.8976245855486 27.5917712490727
31.9378111687916 27.6250615025373
31.9378111687916 27.6250615025373
31.9767532524407 27.6588332834575
31.9767532524407 27.6588332834575
32.0262768595258 27.7030504165052
32.0262768595258 27.7030504165052
32.0750754077158 27.7486343389055
32.0846825525932 27.7578566175245
32.0846825525932 27.7578566175245
32.1225740430676 27.7951236090801
32.1225740430676 27.7951236090801
32.159209479095 27.8330309282061
32.159209479095 27.8330309282061
32.1951355609288 27.8715449115939
32.1951355609288 27.8715449115939
32.1951355609288 27.8715449115939
32.2391049269562 27.9205584345149
32.2391049269562 27.9205584345149
32.2910839475318 27.9808864155881
32.2910839475318 27.9808864155881
32.2910839475318 27.9808864155881
32.3246699147586 28.0218005727793
32.3246699147586 28.0218005727793
32.3574204108084 28.0632747106765
32.3574204108084 28.0632747106765
32.3977981624041 28.1160838589032
32.3977981624041 28.1160838589032
32.43573734734 28.1688786699162
32.4430485111263 28.179397123354
32.4430485111263 28.179397123354
32.4716811257712 28.2217554842733
32.4716811257712 28.2217554842733
32.4994080313572 28.2645765576633
32.4994080313572 28.2645765576633
32.4994080313572 28.2645765576633
32.5329216231906 28.3186629151154
32.5329216231906 28.3186629151154
32.5716604509228 28.3842386814162
32.5716604509228 28.3842386814162
32.5716604509228 28.3842386814162
32.5966480427703 28.4282953610283
32.5966480427703 28.4282953610283
32.6210178148303 28.4725485222146
32.6210178148303 28.4725485222146
32.6505034347667 28.5285541789461
32.6505034347667 28.5285541789461
32.6789103945895 28.5851645825661
32.6844136353004 28.5963395552704
32.6844136353004 28.5963395552704
32.7058287135181 28.64057608703
32.7058287135181 28.64057608703
32.7266307936072 28.6859791394864
32.7266307936072 28.6859791394864
32.7480049025633 28.7348361137286
32.7480049025633 28.7348361137286
32.7480049025633 28.7348361137286
32.7749686311982 28.7983864657024
32.7749686311982 28.7983864657024
32.8069226508671 28.8751972726296
32.8069226508671 28.8751972726296
32.8069226508671 28.8751972726296
32.8279312554631 28.9264820940808
32.8279312554631 28.9264820940808
32.8486610933259 28.9778517101286
32.8486610933259 28.9778517101286
32.8740123215171 29.0420928501062
32.8740123215171 29.0420928501062
32.8985836900723 29.1061506372859
32.9034021333493 29.1189066522141
32.9034021333493 29.1189066522141
32.9223985519721 29.1698716980763
32.9223985519721 29.1698716980763
32.9408413941428 29.2203202371127
32.9408413941428 29.2203202371127
32.9587193533356 29.2699781858376
32.9587193533356 29.2699781858376
32.9587193533356 29.2699781858376
32.9805840928687 29.3316704714374
32.9805840928687 29.3316704714374
33.0063096465912 29.4055549929362
33.0063096465912 29.4055549929362
33.0063096465912 29.4055549929362
33.0235926470388 29.4558786063823
33.0235926470388 29.4558786063823
33.0412661377982 29.5075169183136
33.0412661377982 29.5075169183136
33.0628004727344 29.5713103466327
33.0628004727344 29.5713103466327
33.0838314376921 29.6345482856932
33.0879995853994 29.6471739992768
33.0879995853994 29.6471739992768
33.1045122930939 29.6974822498859
33.1045122930939 29.6974822498859
33.1208479794283 29.7476689054833
33.1208479794283 29.7476689054833
33.1208479794283 29.7476689054833
33.1410808138599 29.8103033049041
33.1410808138599 29.8103033049041
33.1651307639101 29.8854308163666
33.1651307639101 29.8854308163666
33.1651307639101 29.8854308163666
33.181033942975 29.9355538859422
33.181033942975 29.9355538859422
33.1968497226004 29.9857172640822
33.1968497226004 29.9857172640822
33.2164550946529 30.0485020171293
33.2164550946529 30.0485020171293
33.2358610015612 30.1114060439746
33.2397159028793 30.124004417957
33.2397159028793 30.124004417957
33.2550435948907 30.1744536255054
33.2550435948907 30.1744536255054
33.270190037103 30.2252612770155
33.270190037103 30.2252612770155
33.2850844020738 30.277802236094
33.2850844020738 30.277802236094
33.2850844020738 30.277802236094
33.3038066615005 30.3436091960484
33.3038066615005 30.3436091960484
33.3253965465872 30.4213494965344
33.3253965465872 30.4213494965344
33.3253965465872 30.4213494965344
33.3396240208397 30.4747413464575
33.3396240208397 30.4747413464575
33.3540509272274 30.5272786573107
33.3540509272274 30.5272786573107
33.3714391538787 30.5917708561637
33.3714391538787 30.5917708561637
33.3881547747233 30.6561781417233
33.3914600658451 30.6693316339643
33.3914600658451 30.6693316339643
33.4049836037988 30.7215510633453
33.4049836037988 30.7215510633453
33.4179386511837 30.7732225080113
33.4179386511837 30.7732225080113
33.430253653851 30.824551766372
33.430253653851 30.824551766372
33.430253653851 30.824551766372
33.4453315769952 30.8890580830003
33.4453315769952 30.8890580830003
33.4625751183583 30.9669776473222
33.4625751183583 30.9669776473222
33.4625751183583 30.9669776473222
33.4733204029338 31.0200011590281
33.4733204029338 31.0200011590281
33.4838265285604 31.0736040661559
33.4838265285604 31.0736040661559
33.4962703393153 31.1395930187129
33.4962703393153 31.1395930187129
33.5076127200164 31.2065979717441
33.5097498900271 31.2197574753425
33.5097498900271 31.2197574753425
33.5180262407107 31.272504192884
33.5180262407107 31.272504192884
33.5256012370647 31.3259386304163
33.5256012370647 31.3259386304163
33.5323682534384 31.3805348088142
33.5323682534384 31.3805348088142
33.5323682534384 31.3805348088142
33.5403016569642 31.4491344801409
33.5403016569642 31.4491344801409
33.5485493105667 31.5339173609222
33.5485493105667 31.5339173609222
33.5485493105667 31.5339173609222
33.5535930257618 31.5878018773809
33.5535930257618 31.5878018773809
33.559272421871 31.6532683087791
33.559272421871 31.6532683087791
33.564080867969 31.7171394958788
33.5648931403295 31.7296632050381
33.5648931403295 31.7296632050381
33.5675568983717 31.7813599554547
33.5675568983717 31.7813599554547
33.5700861514714 31.8340044119957
33.5700861514714 31.8340044119957
33.5726076017273 31.8864420372898
33.5726076017273 31.8864420372898
33.5726076017273 31.8864420372898
33.5754359394017 31.9518904511346
33.5754359394017 31.9518904511346
33.5780632681081 32.0312447730888
33.5780632681081 32.0312447730888
33.5780632681081 32.0312447730888
33.5796101551822 32.0837447716607
33.5796101551822 32.0837447716607
33.5812111922791 32.1348875717776
33.5812111922791 32.1348875717776
33.5831930875799 32.2036060079116
33.5831930875799 32.2036060079116
33.5852296322859 32.2733775246444
33.5856909287627 32.2869807785016
33.5856909287627 32.2869807785016
33.5872679361435 32.3408161570588
33.5872679361435 32.3408161570588
33.5886670808455 32.3956976333212
33.5886670808455 32.3956976333212
33.5886670808455 32.3956976333212
33.5899371856723 32.4478401244743
33.5899371856723 32.4478401244743
33.5919283766768 32.5136668920646
33.5919283766768 32.5136668920646
33.5947059695541 32.5915604092371
33.5947059695541 32.5915604092371
33.5947059695541 32.5915604092371
33.5968114353799 32.6430974145004
33.5968114353799 32.6430974145004
33.5995246374081 32.6946976991154
33.5995246374081 32.6946976991154
33.6037052764359 32.7593896045837
33.6037052764359 32.7593896045837
33.6084766295042 32.8251270192892
33.609509762165 32.8382184031487
33.609509762165 32.8382184031487
33.6141427439634 32.8908113195212
33.6141427439634 32.8908113195212
33.6196694525699 32.9460212801519
33.6196694525699 32.9460212801519
33.6257996137308 33.0014865065764
33.6257996137308 33.0014865065764
33.6257996137308 33.0014865065764
33.6344093216574 33.0708392451509
33.6344093216574 33.0708392451509
33.6454017695934 33.152912249087
33.6454017695934 33.152912249087
33.6454017695934 33.152912249087
33.6527488301201 33.2067420857035
33.6527488301201 33.2067420857035
33.6611174298506 33.2613046108256
33.6611174298506 33.2613046108256
33.67290362482 33.3305303576058
33.67290362482 33.3305303576058
33.6849928526091 33.3988511734862
33.6873685046029 33.4123447010992
33.6873685046029 33.4123447010992
33.6975670737529 33.4666788196657
33.6975670737529 33.4666788196657
33.7091642049376 33.5214591606401
33.7091642049376 33.5214591606401
33.7221523169227 33.5763800195115
33.7221523169227 33.5763800195115
33.7221523169227 33.5763800195115
33.7395299356517 33.6446611804488
33.7395299356517 33.6446611804488
33.7613698158528 33.7263001715865
33.7613698158528 33.7263001715865
33.7613698158528 33.7263001715865
33.7755861796934 33.7793607320314
33.7755861796934 33.7793607320314
33.7896101562305 33.8315576936215
33.7896101562305 33.8315576936215
33.8065907802986 33.8941052585002
33.8065907802986 33.8941052585002
33.826446686448 33.9577313595096
33.8308313880052 33.97064658415
33.8308313880052 33.97064658415
33.849362094237 34.022414611253
33.849362094237 34.022414611253
33.8692033835628 34.0741832521399
33.8692033835628 34.0741832521399
33.890268145137 34.1261037580224
33.890268145137 34.1261037580224
33.890268145137 34.1261037580224
33.916411230621 34.1900554744386
33.916411230621 34.1900554744386
33.9469033037347 34.2653131851091
33.9469033037347 34.2653131851091
33.9469033037347 34.2653131851091
33.9683628792047 34.31500129224
33.9683628792047 34.31500129224
33.9920256363017 34.3655928919693
33.9920256363017 34.3655928919693
34.0225106469066 34.4288536031408
34.0225106469066 34.4288536031408
34.0539822285279 34.4914638113503
34.0606580950306 34.5040344104254
34.0606580950306 34.5040344104254
34.0878062033461 34.5540553044221
34.0878062033461 34.5540553044221
34.1156347233815 34.6028796928336
34.1156347233815 34.6028796928336
34.1444108143288 34.6512900668904
34.1444108143288 34.6512900668904
34.1444108143288 34.6512900668904
34.1813751823955 34.7107909884084
34.1813751823955 34.7107909884084
34.2256243631902 34.7796656135856
34.2256243631902 34.7796656135856
34.2256243631902 34.7796656135856
34.2554197889996 34.82381170782
34.2554197889996 34.82381170782
34.2857627043305 34.8665829689643
34.2857627043305 34.8665829689643
34.3274818158091 34.9207120738456
34.3274818158091 34.9207120738456
34.3704120747638 34.9752710677607
34.3793538586825 34.9862738320098
34.3793538586825 34.9862738320098
34.4154603811482 35.030259170093
34.4154603811482 35.030259170093
34.4509983822281 35.0733520539139
34.4509983822281 35.0733520539139
34.4880022525726 35.1164486039332
34.4880022525726 35.1164486039332
34.4880022525726 35.1164486039332
34.5341845412582 35.1696114798268
34.5341845412582 35.1696114798268
34.5899780472187 35.2326887962159
34.5899780472187 35.2326887962159
34.5899780472187 35.2326887962159
34.6245275358392 35.2715583232225
34.6245275358392 35.2715583232225
34.6603375179895 35.3109214266644
34.6603375179895 35.3109214266644
34.7066671554681 35.3619261188958
34.7066671554681 35.3619261188958
34.7539305885125 35.4137225779879
34.762928943148 35.4236850198018
34.762928943148 35.4236850198018
34.7984061018278 35.4630892228961
34.7984061018278 35.4630892228961
34.8350662513833 35.5040637048259
34.8350662513833 35.5040637048259
34.8736371353654 35.5473738704893
34.8736371353654 35.5473738704893
34.8736371353654 35.5473738704893
34.921684315887 35.6016457494716
34.921684315887 35.6016457494716
34.9785259963303 35.6664619868679
34.9785259963303 35.6664619868679
34.9785259963303 35.6664619868679
35.0143998975614 35.7081285109986
35.0143998975614 35.7081285109986
35.049462319614 35.7495092789444
35.049462319614 35.7495092789444
35.092575559006 35.8009799412665
35.092575559006 35.8009799412665
35.1355368600884 35.8534269211171
35.1440096217183 35.8639347127136
35.1440096217183 35.8639347127136
35.1783577625849 35.9064722585007
35.1783577625849 35.9064722585007
35.2117870229657 35.9489104568702
35.2117870229657 35.9489104568702
35.2451903284857 35.9924249993841
35.2451903284857 35.9924249993841
35.2451903284857 35.9924249993841
35.2843578733846 36.0441082791404
35.2843578733846 36.0441082791404
35.328736458086 36.1044923754002
35.328736458086 36.1044923754002
35.328736458086 36.1044923754002
35.3573789532658 36.1446939420528
35.3573789532658 36.1446939420528
35.3862773051886 36.1857468467568
35.3862773051886 36.1857468467568
35.4160793433008 36.2282073899579
35.4160793433008 36.2282073899579
35.452909759541 36.2826182907062
35.452909759541 36.2826182907062
35.4899178438982 36.3381754859158
35.4972000303654 36.3493859545945
35.4972000303654 36.3493859545945
35.5260272687032 36.3943511277258
35.5260272687032 36.3943511277258
35.554485296019 36.4394432179216
35.554485296019 36.4394432179216
35.5893281242573 36.495475535054
35.5893281242573 36.495475535054
35.5893281242573 36.495475535054
35.6298975474524 36.5628311180021
35.6298975474524 36.5628311180021
35.6298975474524 36.5628311180021
35.6565059243084 36.6081384563787
35.6565059243084 36.6081384563787
35.6830574850777 36.6543132311785
35.6830574850777 36.6543132311785
35.7153944758856 36.7117199748452
35.7153944758856 36.7117199748452
35.7467549525118 36.769104067972
35.7529178136124 36.78067283614
35.7529178136124 36.78067283614
35.7773345601233 36.8274276760196
35.7773345601233 36.8274276760196
35.8015434420928 36.875222999923
35.8015434420928 36.875222999923
35.8015434420928 36.875222999923
35.8310847125962 36.9354258208123
35.8310847125962 36.9354258208123
35.8657050264187 37.0084282994855
35.8657050264187 37.0084282994855
35.8657050264187 37.0084282994855
35.8885029971076 37.0578485520561
35.8885029971076 37.0578485520561
35.9112177254532 37.1081518743767
35.9112177254532 37.1081518743767
35.9340152645617 37.1600467098463
35.9340152645617 37.1600467098463
35.9617818331371 37.2256060845146
35.9617818331371 37.2256060845146
35.9617818331371 37.2256060845146
35.9880280790361 37.2894266104823
35.9880280790361 37.2894266104823
36.0170393280465 37.3653419175755
36.0170393280465 37.3653419175755
36.0170393280465 37.3653419175755
36.0352145388681 37.415973227759
36.0352145388681 37.415973227759
36.0538415485471 37.4684100652053
36.0538415485471 37.4684100652053
36.077405852035 37.5350478104102
36.077405852035 37.5350478104102
36.100164602382 37.5998034448246
36.1046904351873 37.61281925965
36.1046904351873 37.61281925965
36.1230535861656 37.6655296339894
36.1230535861656 37.6655296339894
36.1415265541654 37.7177176787043
36.1415265541654 37.7177176787043
36.1415265541654 37.7177176787043
36.1644986885209 37.7828747798399
36.1644986885209 37.7828747798399
36.1913521119021 37.8621100921015
36.1913521119021 37.8621100921015
36.1913521119021 37.8621100921015
36.2085729589141 37.9129662665396
36.2085729589141 37.9129662665396
36.225219360002 37.965257806791
36.225219360002 37.965257806791
36.2417804813124 38.0172669788521
36.2417804813124 38.0172669788521
36.2623756017569 38.0823021355348
36.2623756017569 38.0823021355348
36.28283918942 38.1474522586992
36.2869113588281 38.160496739301
36.2869113588281 38.160496739301
36.3030427236111 38.2132428961897
36.3030427236111 38.2132428961897
36.3195519474162 38.2672112379031
36.3195519474162 38.2672112379031
36.3195519474162 38.2672112379031
36.3401647857826 38.3342907277299
36.3401647857826 38.3342907277299
36.3644855716074 38.4141756230542
36.3644855716074 38.4141756230542
36.3644855716074 38.4141756230542
36.3799854611272 38.4667675408875
36.3799854611272 38.4667675408875
36.3946751986988 38.5180915069135
36.3946751986988 38.5180915069135
36.4086645841413 38.5684124524573
36.4086645841413 38.5684124524573
36.4257667447897 38.6337939864121
36.4257667447897 38.6337939864121
36.4426596987384 38.6993775180225
36.4459964420109 38.7125246695354
36.4459964420109 38.7125246695354
36.4594020898575 38.7649869230994
36.4594020898575 38.7649869230994
36.4726270384534 38.8173271048679
36.4726270384534 38.8173271048679
36.4726270384534 38.8173271048679
36.4889961374012 38.8825298139129
36.4889961374012 38.8825298139129
36.5085912169528 38.9603334488515
36.5085912169528 38.9603334488515
36.5085912169528 38.9603334488515
36.5217883168279 39.0119663177624
36.5217883168279 39.0119663177624
36.5351986066412 39.0634207366336
36.5351986066412 39.0634207366336
36.5483271732384 39.1145773347127
36.5483271732384 39.1145773347127
36.5648167992048 39.1779905730862
36.5648167992048 39.1779905730862
36.5779828699407 39.2283569511076
36.5845758340193 39.2534293068885
36.5845758340193 39.2534293068885
36.5981206083562 39.3040795645826
36.5981206083562 39.3040795645826
36.6109781906407 39.3535447050639
36.6109781906407 39.3535447050639
36.6109781906407 39.3535447050639
36.627227711757 39.4140180720897
36.627227711757 39.4140180720897
36.6484956342479 39.4868113451178
36.6484956342479 39.4868113451178
36.6484956342479 39.4868113451178
36.6642514394368 39.5363662727475
36.6642514394368 39.5363662727475
36.680843654738 39.5860579703252
36.680843654738 39.5860579703252
36.6988774710701 39.6376718886712
36.6988774710701 39.6376718886712
36.7215636881456 39.7030285596906
36.7215636881456 39.7030285596906
36.7445242629169 39.7680248052428
36.7491482254513 39.7810023791991
36.7491482254513 39.7810023791991
36.767658002975 39.8326184872272
36.767658002975 39.8326184872272
36.7860218104259 39.8835890956328
36.7860218104259 39.8835890956328
36.8084331233915 39.9458278854729
36.8084331233915 39.9458278854729
36.8084331233915 39.9458278854729
36.8395304251555 40.0218894570075
36.8395304251555 40.0218894570075
36.8618105769294 40.0728232494192
36.8618105769294 40.0728232494192
36.8618105769294 40.0728232494192
36.8825619205743 40.1222312647092
36.8825619205743 40.1222312647092
36.9033736247311 40.1705894130426
36.9033736247311 40.1705894130426
36.9314808930277 40.2316467097521
36.9314808930277 40.2316467097521
36.9560952063091 40.2812176631545
36.9684594322425 40.3057725917103
36.9684594322425 40.3057725917103
36.9933444692687 40.3546746094976
36.9933444692687 40.3546746094976
37.0188523173817 40.4036921477305
37.0188523173817 40.4036921477305
37.0188523173817 40.4036921477305
37.052972290906 40.4656958359559
37.052972290906 40.4656958359559
37.0938664669062 40.5389645012849
37.0938664669062 40.5389645012849
37.0938664669062 40.5389645012849
37.1224749185166 40.5876123211131
37.1224749185166 40.5876123211131
37.1510364264046 40.6351402373886
37.1510364264046 40.6351402373886
37.1808546140172 40.6823250333587
37.1808546140172 40.6823250333587
37.2192013387454 40.7408123584913
37.2192013387454 40.7408123584913
37.2575261460826 40.7974585070277
37.2575261460826 40.7974585070277
37.2575261460826 40.7974585070277
37.3030814343829 40.8626954587315
37.3030814343829 40.8626954587315
37.3030814343829 40.8626954587315
37.334710128792 40.9053451997633
37.334710128792 40.9053451997633
37.3673274742436 40.9481625113509
37.3673274742436 40.9481625113509
37.399869849284 40.9902277204653
37.399869849284 40.9902277204653
37.4414389470093 41.0420450273033
37.4414389470093 41.0420450273033
37.482594161386 41.0922727101506
37.4907580828449 41.1021290387676
37.4907580828449 41.1021290387676
37.5231379333788 41.1407374765497
37.5231379333788 41.1407374765497
37.5558800550171 41.1789886659127
37.5558800550171 41.1789886659127
37.5558800550171 41.1789886659127
37.5976514541614 41.2273887263902
37.5976514541614 41.2273887263902
37.6477917878864 41.285116803618
37.6477917878864 41.285116803618
37.6477917878864 41.285116803618
37.6815578035458 41.3238946312682
37.6815578035458 41.3238946312682
37.7162953545717 41.3638683164332
37.7162953545717 41.3638683164332
37.7504397235938 41.4029485566975
37.7504397235938 41.4029485566975
37.794892601848 41.4544019337617
37.794892601848 41.4544019337617
37.829165841706 41.4942771499455
37.8459015066039 41.5139921544564
37.8459015066039 41.5139921544564
37.8792372851606 41.5534718835861
37.8792372851606 41.5534718835861
37.9122291540653 41.5929776242184
37.9122291540653 41.5929776242184
37.9551708155785 41.6448052130336
37.9551708155785 41.6448052130336
37.9551708155785 41.6448052130336
38.0048242548005 41.7074310537082
38.0048242548005 41.7074310537082
38.0048242548005 41.7074310537082
38.0370505978732 41.7495270332797
38.0370505978732 41.7495270332797
38.0683536816597 41.7913892234775
38.0683536816597 41.7913892234775
38.0988799863052 41.8333793826969
38.0988799863052 41.8333793826969
38.1360086502923 41.8854712975298
38.1360086502923 41.8854712975298
38.1730076365914 41.9387226749351
38.1803850329464 41.9495623075581
38.1803850329464 41.9495623075581
38.209866185277 41.9934721958962
38.209866185277 41.9934721958962
38.2396454709259 42.0392889593609
38.2396454709259 42.0392889593609
38.2396454709259 42.0392889593609
38.2758341286328 42.0970614748458
38.2758341286328 42.0970614748458
38.3190900102834 42.167518928587
38.3190900102834 42.167518928587
38.3333144064008 42.1912258842338
38.3472973887588 42.214996157009
38.3472973887588 42.214996157009
38.3748337403671 42.2626694558653
38.3748337403671 42.2626694558653
38.4014622990041 42.3097541016716
38.4014622990041 42.3097541016716
38.4336791751994 42.3679895060054
38.4336791751994 42.3679895060054
38.4652368176938 42.4268749044399
38.4715692474175 42.4388847180814
38.4715692474175 42.4388847180814
38.4960856325606 42.4852221567829
38.4960856325606 42.4852221567829
38.5204095346002 42.5314478438621
38.5204095346002 42.5314478438621
38.5510387247326 42.5886226379351
38.5510387247326 42.5886226379351
38.5510387247326 42.5886226379351
38.5881575581438 42.6572618234195
38.5881575581438 42.6572618234195
38.5881575581438 42.6572618234195
38.612427126688 42.701828597004
38.612427126688 42.701828597004
38.639296489796 42.7488417637681
38.639296489796 42.7488417637681
38.6647330826402 42.7956090816306
38.6647330826402 42.7956090816306
38.6975921131847 42.8542387381718
38.6975921131847 42.8542387381718
38.7319501697391 42.9134273683865
38.7388465808635 42.9252841690773
38.7388465808635 42.9252841690773
38.765547334493 42.9716089839404
38.765547334493 42.9716089839404
38.7929662635202 43.0173941194731
38.7929662635202 43.0173941194731
38.8273268652978 43.0736864872862
38.8273268652978 43.0736864872862
38.8273268652978 43.0736864872862
38.8701651187214 43.1399728395868
38.8701651187214 43.1399728395868
38.8998493172049 43.1844859666794
38.8998493172049 43.1844859666794
38.8998493172049 43.1844859666794
38.9293249882703 43.228066447142
38.9293249882703 43.228066447142
38.9612105647401 43.2718141119708
38.9612105647401 43.2718141119708
39.002908843333 43.3266972102072
39.002908843333 43.3266972102072
39.0452900426045 43.3796903565621
39.0539158606948 43.3900832798219
39.0539158606948 43.3900832798219
39.0884345408828 43.4310879430084
39.0884345408828 43.4310879430084
39.1247835024481 43.471972585808
39.1247835024481 43.471972585808
39.1700533795786 43.5217697222433
39.1700533795786 43.5217697222433
39.1700533795786 43.5217697222433
39.2158571642577 43.5693897895505
39.2250825863697 43.5786569460587
39.2628626853425 43.6152354693372
39.2628626853425 43.6152354693372
39.2628626853425 43.6152354693372
39.3012056695885 43.6514471153963
39.3012056695885 43.6514471153963
39.3397711906737 43.6867279617401
39.3397711906737 43.6867279617401
39.3889441755367 43.7304909632368
39.3889441755367 43.7304909632368
39.4388524126183 43.7736969230314
39.4488289245591 43.7821458037098
39.4488289245591 43.7821458037098
39.4893469306017 43.815537186712
39.4893469306017 43.815537186712
39.5317742528866 43.8487098440193
39.5317742528866 43.8487098440193
39.5850561291606 43.8898362949575
39.5850561291606 43.8898362949575
39.5850561291606 43.8898362949575
39.6501411517252 43.9377001891692
39.6501411517252 43.9377001891692
39.6501411517252 43.9377001891692
39.6940646291511 43.9687682713787
39.6940646291511 43.9687682713787
39.7367889981161 43.9991134864975
39.7367889981161 43.9991134864975
39.7807921970866 44.0283569689886
39.7807921970866 44.0283569689886
39.8360380627989 44.06475724609
39.8360380627989 44.06475724609
39.8940138922399 44.1021345177459
39.905564592266 44.1096306966697
39.905564592266 44.1096306966697
39.951637578847 44.1392194111084
39.951637578847 44.1392194111084
40.0112581373766 44.1761697832934
40.0112581373766 44.1761697832934
40.0112581373766 44.1761697832934
40.081123897929 44.2194223920465
40.081123897929 44.2194223920465
40.081123897929 44.2194223920465
40.1273202298206 44.2474017992802
40.1273202298206 44.2474017992802
40.1734240042197 44.2748274958771
40.1734240042197 44.2748274958771
40.221470671183 44.3029234545131
40.221470671183 44.3029234545131
40.2813588518847 44.3379091524871
40.2813588518847 44.3379091524871
40.3411625885882 44.3721595229139
40.3530944733888 44.3789190352511
40.3530944733888 44.3789190352511
40.4012838764754 44.4061487082214
40.4012838764754 44.4061487082214
40.4495713540935 44.4332441397065
40.4495713540935 44.4332441397065
40.5099563232129 44.4673123280841
40.5099563232129 44.4673123280841
40.5580903199223 44.4940318436877
40.5824107204725 44.5076058548054
40.5824107204725 44.5076058548054
40.5824107204725 44.5076058548054
40.6312726739914 44.5343064128792
40.6312726739914 44.5343064128792
40.6795994338867 44.5604648181129
40.6795994338867 44.5604648181129
40.7273898835834 44.5863371792819
40.7273898835834 44.5863371792819
40.7869763552447 44.6180870838534
40.7869763552447 44.6180870838534
40.8467599645401 44.6496017399407
40.8586824404286 44.6558812668352
40.8586824404286 44.6558812668352
40.9063459674352 44.6809445956029
40.9063459674352 44.6809445956029
40.9538654990338 44.7059187878746
40.9538654990338 44.7059187878746
41.0131578938853 44.7372262660002
41.0131578938853 44.7372262660002
41.0131578938853 44.7372262660002
41.0845625561811 44.7747688045065
41.0845625561811 44.7747688045065
41.1333521452957 44.7998594731039
41.1333521452957 44.7998594731039
41.1333521452957 44.7998594731039
41.1803271865154 44.8246157474079
41.1803271865154 44.8246157474079
41.2273069015777 44.8494410629977
41.2273069015777 44.8494410629977
41.2886582104194 44.8817673555711
41.2886582104194 44.8817673555711
41.3495507065164 44.9136138679126
41.3614904099043 44.9198362215504
41.3614904099043 44.9198362215504
41.4086026396146 44.9445828987131
41.4086026396146 44.9445828987131
41.4571650437702 44.9695123841641
41.4571650437702 44.9695123841641
41.5185943662109 45.0001655885276
41.5185943662109 45.0001655885276
41.5185943662109 45.0001655885276
41.5914461304574 45.0362347330504
41.5914461304574 45.0362347330504
41.6389197653928 45.0595176740842
41.6389197653928 45.0595176740842
41.6389197653928 45.0595176740842
41.6854230727932 45.0819853865386
41.6854230727932 45.0819853865386
41.733319451705 45.1035227727263
41.733319451705 45.1035227727263
41.7956842357191 45.1291042423431
41.7956842357191 45.1291042423431
41.859656628705 45.1534662663806
41.8726411158702 45.1581902106755
41.8726411158702 45.1581902106755
41.9240248361211 45.1769480458592
41.9240248361211 45.1769480458592
41.975026937904 45.1954076951882
41.975026937904 45.1954076951882
42.0259764903952 45.2134941369487
42.0259764903952 45.2134941369487
42.0259764903952 45.2134941369487
42.0897883639048 45.2352186109317
42.0897883639048 45.2352186109317
42.154058219743 45.2554754885567
42.1670728773028 45.2593045005803
42.1670728773028 45.2593045005803
42.2202129531363 45.2739736720797
42.2202129531363 45.2739736720797
42.2729597552906 45.2881300319506
42.2729597552906 45.2881300319506
42.3393998657594 45.3044387063503
42.3393998657594 45.3044387063503
42.4055959473959 45.318163121018
42.4188807495255 45.3206619702632
42.4188807495255 45.3206619702632
42.4723441094499 45.3301218817961
42.4723441094499 45.3301218817961
42.5255889128686 45.3384225755058
42.5255889128686 45.3384225755058
42.5787870908806 45.3455799894549
42.5787870908806 45.3455799894549
42.5787870908806 45.3455799894549
42.6451577101174 45.3532964750592
42.6451577101174 45.3532964750592
42.7106824064735 45.3588781580475
42.723552518531 45.3597959419021
42.723552518531 45.3597959419021
42.7764585797189 45.3630753245517
42.7764585797189 45.3630753245517
42.8427924051522 45.3666344534857
42.8427924051522 45.3666344534857
42.9100355660532 45.3697084961212
42.9237465450535 45.3702645290357
42.9237465450535 45.3702645290357
42.9790097883111 45.3723565576581
42.9790097883111 45.3723565576581
43.034397582172 45.3750135712395
43.034397582172 45.3750135712395
43.0897935952215 45.3772112496949
43.0897935952215 45.3772112496949
43.0897935952215 45.3772112496949
43.1590726393505 45.3792915192613
43.1590726393505 45.3792915192613
43.2419239144708 45.381725962456
43.2419239144708 45.381725962456
43.2419239144708 45.381725962456
43.296883546904 45.3836351864096
43.296883546904 45.3836351864096
43.3526063627941 45.3851922567786
43.3526063627941 45.3851922567786
43.4218722479055 45.3868614780657
43.4218722479055 45.3868614780657
43.4218722479055 45.3868614780657
43.5042344850498 45.3887294108838
43.5042344850498 45.3887294108838
43.5589622349091 45.3900045949795
43.5589622349091 45.3900045949795
43.6136094609196 45.3912961064704
43.6136094609196 45.3912961064704
43.668331125947 45.3924010400408
43.668331125947 45.3924010400408
43.668331125947 45.3924010400408
43.7360473602546 45.3940778914781
43.7360473602546 45.3940778914781
43.8036165911344 45.3958362058533
43.8036165911344 45.3958362058533
43.8701816333294 45.3975855712629
43.8832685824026 45.3979397518756
43.8832685824026 45.3979397518756
43.935703105375 45.3993670694516
43.935703105375 45.3993670694516
43.9890677921549 45.4010950360316
43.9890677921549 45.4010950360316
44.0291710813654 45.4022817790433
44.0425400924956 45.4026654490653
44.0425400924956 45.4026654490653
44.1093766145411 45.4045615645321
44.1093766145411 45.4045615645321
44.1896384337344 45.4070227768761
44.1896384337344 45.4070227768761
44.1896384337344 45.4070227768761
44.2431237175716 45.4088575327868
44.2431237175716 45.4088575327868
44.296577822442 45.4108670072512
44.296577822442 45.4108670072512
44.3633638800063 45.4136249793857
44.3633638800063 45.4136249793857
44.4300421527767 45.4166910953869
44.4433692507362 45.417350259792
44.4433692507362 45.417350259792
44.4976573539089 45.4202457484221
44.5384102800836 45.4224808234888
44.5520373007178 45.4232526862784
44.5520373007178 45.4232526862784
44.6061127878787 45.4264816612202
44.6061127878787 45.4264816612202
44.6730192841512 45.4309587688734
44.6730192841512 45.4309587688734
44.6730192841512 45.4309587688734
44.7534199856813 45.4373471165095
44.7534199856813 45.4373471165095
44.8081745349575 45.4421327510617
44.8081745349575 45.4421327510617
44.8081745349575 45.4421327510617
44.8625391867218 45.4469773075223
44.8625391867218 45.4469773075223
44.9313088220044 45.453599780169
44.9313088220044 45.453599780169
44.999877236188 45.4602122504515
45.0135621434789 45.461576331299
45.0135621434789 45.461576331299
45.068207508159 45.4671377316143
45.068207508159 45.4671377316143
45.1226990824896 45.4729044257171
45.1226990824896 45.4729044257171
45.1906145473513 45.4803602179751
45.1906145473513 45.4803602179751
45.1906145473513 45.4803602179751
45.2721744085089 45.4899384515206
45.2721744085089 45.4899384515206
45.326837756631 45.4965870270659
45.326837756631 45.4965870270659
45.3540657508849 45.5000057400873
45.3812249327599 45.5034853642496
45.3812249327599 45.5034853642496
45.4487033967276 45.5123629458919
45.4487033967276 45.5123629458919
45.5150722979467 45.5213497095259
45.5279437469602 45.5231709492259
45.5279437469602 45.5231709492259
45.5796495581235 45.5305009760139
45.5796495581235 45.5305009760139
45.6324678821004 45.5382497318488
45.6324678821004 45.5382497318488
45.6851433732673 45.5457675261131
45.6851433732673 45.5457675261131
45.7507303141586 45.5553547012941
45.7507303141586 45.5553547012941
45.7507303141586 45.5553547012941
45.8280081679062 45.5672602850626
45.8280081679062 45.5672602850626
45.8280081679062 45.5672602850626
45.8786431419234 45.5754488064849
45.8786431419234 45.5754488064849
45.9301334139088 45.583769722398
45.9301334139088 45.583769722398
45.9984071162158 45.5949438599571
45.9984071162158 45.5949438599571
46.0669445535837 45.6063730882039
46.0806849454996 45.6087079378567
46.0806849454996 45.6087079378567
46.1354136831682 45.6180534924127
46.1354136831682 45.6180534924127
46.1896056997827 45.6274500380534
46.1896056997827 45.6274500380534
46.2436422199613 45.6368599336833
46.2436422199613 45.6368599336833
46.2840136367641 45.6438971127521
46.3108774763601 45.6485995214968
46.3108774763601 45.6485995214968
46.3911295156603 45.6633314004957
46.3911295156603 45.6633314004957
46.3911295156603 45.6633314004957
46.4429148667123 45.6735006883282
46.4429148667123 45.6735006883282
46.4951010648112 45.6838272796066
46.4951010648112 45.6838272796066
46.5590877440933 45.6963987451193
46.5590877440933 45.6963987451193
46.622882490645 45.7088586471224
46.636235042453 45.711676277404
46.636235042453 45.711676277404
46.6874877599481 45.7219203387956
46.6874877599481 45.7219203387956
46.7395844977038 45.7330221545021
46.7395844977038 45.7330221545021
46.7395844977038 45.7330221545021
46.804534471094 45.7465175842726
46.804534471094 45.7465175842726
46.8826003282236 45.7634371126313
46.8826003282236 45.7634371126313
46.8826003282236 45.7634371126313
46.9343996417659 45.7753298569118
46.9343996417659 45.7753298569118
46.9861452655142 45.7877793002679
46.9861452655142 45.7877793002679
47.0514705494661 45.8045391830609
47.0514705494661 45.8045391830609
47.1156644530696 45.8219400094918
47.1285058605919 45.8255018502354
47.1285058605919 45.8255018502354
47.1798792204364 45.8400396428288
47.1798792204364 45.8400396428288
47.2313454490268 45.8551127330748
47.2313454490268 45.8551127330748
47.282711017065 45.8706694555093
47.282711017065 45.8706694555093
47.282711017065 45.8706694555093
47.3462522316071 45.8908003790202
47.3462522316071 45.8908003790202
47.4215030510757 45.9158058388593
47.4215030510757 45.9158058388593
47.4215030510757 45.9158058388593
47.469926217765 45.9320455198993
47.469926217765 45.9320455198993
47.5194749681719 45.9493300131104
47.5194749681719 45.9493300131104
47.5821585271128 45.972157830316
47.5821585271128 45.972157830316
47.6443534194898 45.9958015211191
47.6567434269869 46.0006507454569
47.6567434269869 46.0006507454569
47.7060472934753 46.0202148413225
47.7060472934753 46.0202148413225
47.7550327407745 46.0402455433655
47.7550327407745 46.0402455433655
47.7550327407745 46.0402455433655
47.8153774284349 46.0656875797568
47.8153774284349 46.0656875797568
47.8879713350796 46.0973644810301
47.8879713350796 46.0973644810301
47.8879713350796 46.0973644810301
47.9366402356895 46.1191611119828
47.9366402356895 46.1191611119828
47.9852334818298 46.1413572178309
47.9852334818298 46.1413572178309
48.0460141216934 46.1698685192783
48.0460141216934 46.1698685192783
48.106303189747 46.1988910891396
48.1182247210308 46.2047300490998
48.1182247210308 46.2047300490998
48.1658398978288 46.2282788674895
48.1658398978288 46.2282788674895
48.2137279886093 46.2524798814564
48.2137279886093 46.2524798814564
48.2613636711531 46.2767088920075
48.2613636711531 46.2767088920075
48.2613636711531 46.2767088920075
48.3211223675789 46.3077174937712
48.3211223675789 46.3077174937712
48.3916180713721 46.3451400525441
48.3916180713721 46.3451400525441
48.3916180713721 46.3451400525441
48.4384504528019 46.3705367626974
48.4384504528019 46.3705367626974
48.4853979718361 46.3965402837719
48.4853979718361 46.3965402837719
48.5430238574473 46.4292535578144
48.5430238574473 46.4292535578144
48.5995584388906 46.4622918306038
48.6107466128828 46.4689643144221
48.6107466128828 46.4689643144221
48.6555800920354 46.4961966148311
48.6555800920354 46.4961966148311
48.7007091633506 46.5245114404147
48.7007091633506 46.5245114404147
48.7007091633506 46.5245114404147
48.756672386055 46.56101065426
48.756672386055 46.56101065426
48.8112982084678 46.5982489053349
48.8112982084678 46.5982489053349
48.8656397156088 46.6368586900613
48.8763571172315 46.6447020263225
48.8763571172315 46.6447020263225
48.9185596130707 46.6764092746045
48.9185596130707 46.6764092746045
48.9604536341767 46.7089550400746
48.9604536341767 46.7089550400746
48.9604536341767 46.7089550400746
49.011931876598 46.7506468431122
49.011931876598 46.7506468431122
49.0717922990215 46.8019185137186
49.0717922990215 46.8019185137186
49.0717922990215 46.8019185137186
49.1102331446487 46.8367251316989
49.1102331446487 46.8367251316989
49.1478092014639 46.8721284275614
49.1478092014639 46.8721284275614
49.1936372743436 46.9172345745138
49.1936372743436 46.9172345745138
49.2383970118465 46.963326473163
49.2471753753296 46.9726469650133
49.2471753753296 46.9726469650133
49.281777916524 47.0102859672577
49.281777916524 47.0102859672577
49.3154390020352 47.0484675223569
49.3154390020352 47.0484675223569
49.3481896978069 47.0871943536551
49.3481896978069 47.0871943536551
49.3481896978069 47.0871943536551
49.387955455981 47.1363900873007
49.387955455981 47.1363900873007
49.4338915493565 47.196559201913
49.4338915493565 47.196559201913
49.4338915493565 47.196559201913
49.463485871249 47.2373501370948
49.463485871249 47.2373501370948
49.4923753215686 47.2787039960513
49.4923753215686 47.2787039960513
49.527466281434 47.3311680711914
49.527466281434 47.3311680711914
49.5613899834525 47.3844638071441
49.5680416659168 47.3952225938059
49.5680416659168 47.3952225938059
49.5942010925001 47.4385874809642
49.5942010925001 47.4385874809642
49.6196529543343 47.4822851946342
49.6196529543343 47.4822851946342
49.6444323229475 47.5262724711297
49.6444323229475 47.5262724711297
49.6444323229475 47.5262724711297
49.6745023443436 47.5816766502465
49.6745023443436 47.5816766502465
49.7093176937311 47.6488558671504
49.7093176937311 47.6488558671504
49.7093176937311 47.6488558671504
49.7317900995082 47.6940844283151
49.7317900995082 47.6940844283151
49.7537024076737 47.7396354922871
49.7537024076737 47.7396354922871
49.7803081949216 47.7971101304994
49.7803081949216 47.7971101304994
49.8060611505568 47.8551981621737
49.8111106020777 47.8668921565961
49.8111106020777 47.8668921565961
49.8309828649223 47.913975864454
49.8309828649223 47.913975864454
49.8502964759984 47.9615426912842
49.8502964759984 47.9615426912842
49.8690740720401 48.0095922867177
49.8690740720401 48.0095922867177
49.8690740720401 48.0095922867177
49.8918061865167 48.0703676317038
49.8918061865167 48.0703676317038
49.917800062045 48.1437044786598
49.917800062045 48.1437044786598
49.917800062045 48.1437044786598
49.9339163232218 48.1929800483041
49.9339163232218 48.1929800483041
49.9490788271501 48.2423548469859
49.9490788271501 48.2423548469859
49.9665977631743 48.3044534576812
49.9665977631743 48.3044534576812
49.9827722811801 48.3666615343291
49.9858434657568 48.3790820932519
49.9858434657568 48.3790820932519
49.9976428458149 48.4288247098052
49.9976428458149 48.4288247098052
50.0087847390448 48.4785001503806
50.0087847390448 48.4785001503806
50.0193692071841 48.5280450335618
50.0193692071841 48.5280450335618
50.0193692071841 48.5280450335618
50.0319917032891 48.5897425677534
50.0319917032891 48.5897425677534
50.0463018083268 48.6635221110025
50.0463018083268 48.6635221110025
50.0463018083268 48.6635221110025
50.0556752669076 48.712434494252
50.0556752669076 48.712434494252
50.0650248984066 48.761027221333
50.0650248984066 48.761027221333
50.0766667612214 48.8212778639392
50.0766667612214 48.8212778639392
50.0882641356793 48.8808946191913
50.0905741203524 48.8927428401685
50.0905741203524 48.8927428401685
50.0997903043735 48.9398865243853
50.0997903043735 48.9398865243853
50.1089771584013 48.9866347720784
50.1089771584013 48.9866347720784
50.1181462846362 49.0329947104603
50.1181462846362 49.0329947104603
50.1181462846362 49.0329947104603
50.1296017354744 49.090410017708
50.1296017354744 49.090410017708
50.143365643825 49.1585476696169
50.143365643825 49.1585476696169
50.143365643825 49.1585476696169
50.1525284286239 49.2033101145011
50.1525284286239 49.2033101145011
50.1616681194841 49.2473325723066
50.1616681194841 49.2473325723066
50.1730745361415 49.3012952482407
50.1730745361415 49.3012952482407
50.1844654896203 49.353942364254
50.1867302487542 49.3642760690082
50.1867302487542 49.3642760690082
50.1957746928201 49.404962119403
50.1957746928201 49.404962119403
50.204805194194 49.4446182485707
50.204805194194 49.4446182485707
50.2137529565415 49.4830718957239
50.2137529565415 49.4830718957239
50.2137529565415 49.4830718957239
50.2248885051795 49.5296144394541
50.2248885051795 49.5296144394541
50.2381476068616 49.5831551857631
50.2381476068616 49.5831551857631
50.2381476068616 49.5831551857631
50.2469642089591 49.6171490712625
50.2469642089591 49.6171490712625
50.25763065696 49.657257301652
50.25763065696 49.657257301652
50.2681580470868 49.6950991633607
50.2702234038572 49.7023999425729
50.2702234038572 49.7023999425729
50.2785534262718 49.7307391682266
50.2785534262718 49.7307391682266
50.2867361507521 49.7576889502271
50.2867361507521 49.7576889502271
50.2946128546471 49.7832313696816
50.2946128546471 49.7832313696816
50.2946128546471 49.7832313696816
50.3042580953699 49.8131624804066
50.3042580953699 49.8131624804066
50.315301465335 49.8461887569003
50.315301465335 49.8461887569003
50.315301465335 49.8461887569003
50.3223739850174 49.8664620607649
50.3223739850174 49.8664620607649
50.3291515111014 49.8853537011872
50.3291515111014 49.8853537011872
50.3372075798591 49.9070461365256
50.3372075798591 49.9070461365256
50.3449269998755 49.9266291646142
50.346398489522 49.9303063205208
50.346398489522 49.9303063205208
50.352082754611 49.9442064335053
50.352082754611 49.9442064335053
50.3573599290222 49.9568443637084
50.3573599290222 49.9568443637084
50.3573599290222 49.9568443637084
50.3634312115144 49.9708783820544
50.3634312115144 49.9708783820544
50.3698472453205 49.9851857103679
50.3698472453205 49.9851857103679
50.3698472453205 49.9851857103679
50.373604094306 49.9932090360486
50.373604094306 49.9932090360486
50.3768844991192 50.0000414349775
50.3768844991192 50.0000414349775
50.3797147349089 50.0056935536146
50.3797147349089 50.0056935536146
50.3825409156659 50.0111348045948
50.3825409156659 50.0111348045948
50.3825409156659 50.0111348045948
50.3846676273754 50.0149188499231
50.3846676273754 50.0149188499231
50.386203724137 50.0176087848079
50.386203724137 50.0176087848079
50.386203724137 50.0176087848079
50.3866484849556 50.0184372440271
50.3866484849556 50.0184372440271
50.3866192661863 50.0185219349404
50.3866192661863 50.0185219349404
50.3860948049818 50.0180482947029
50.3860948049818 50.0180482947029
50.3847428079144 50.0170770532284
50.3847428079144 50.0170770532284
50.3827427723816 50.0157563014254
50.382263838479 50.0154508932201
50.382263838479 50.0154508932201
50.38013604213 50.0140836405307
50.38013604213 50.0140836405307
50.3776349488901 50.0124954772816
50.3776349488901 50.0124954772816
50.3776349488901 50.0124954772816
50.3739658204742 50.0102173257118
50.3739658204742 50.0102173257118
50.3687461546362 50.0071255698086
50.3687461546362 50.0071255698086
50.3687461546362 50.0071255698086
50.3650355333219 50.004767287979
50.3650355333219 50.004767287979
50.3609614026037 50.0021761291827
50.3609614026037 50.0021761291827
50.3568101397721 49.9992849598656
50.3568101397721 49.9992849598656
50.3512004321848 49.9953254604646
50.3512004321848 49.9953254604646
50.3456115273608 49.9908379124028
50.3444163878852 49.989913144394
50.3444163878852 49.989913144394
50.3397579985559 49.9861038699743
50.3397579985559 49.9861038699743
50.3347214305212 49.9822020662576
50.3347214305212 49.9822020662576
50.3333825748485 49.9812340015667
50.328085861613 49.9772837931162
50.328085861613 49.9772837931162
50.3197630237693 49.9711794882708
50.3197630237693 49.9711794882708
50.3197630237693 49.9711794882708
50.3138509022829 49.9670783770174
50.3138509022829 49.9670783770174
50.3077856712318 49.9629463596266
50.3077856712318 49.9629463596266
50.3013538699753 49.9587770148703
50.3013538699753 49.9587770148703
50.2931260496027 49.9535092566298
50.2931260496027 49.9535092566298
50.2846171871538 49.9484402109083
50.2829995375811 49.947413992534
50.2829995375811 49.947413992534
50.2762263840602 49.9435092545909
50.2762263840602 49.9435092545909
50.2762263840602 49.9435092545909
50.2677404771877 49.9388066040859
50.2677404771877 49.9388066040859
50.2574377263026 49.9334699253651
50.2574377263026 49.9334699253651
50.2574377263026 49.9334699253651
50.2505989329776 49.930109973732
50.2505989329776 49.930109973732
50.2438748106309 49.9269292032076
50.2438748106309 49.9269292032076
50.2375468529854 49.9237427399168
50.2375468529854 49.9237427399168
50.229606358268 49.9200924615915
50.229606358268 49.9200924615915
50.2214733322968 49.9168268282207
50.2198481910658 49.9162079893491
50.2198481910658 49.9162079893491
50.2134825700429 49.9137945872407
50.2134825700429 49.9137945872407
50.2072774351071 49.9115111703576
50.2072774351071 49.9115111703576
50.2072774351071 49.9115111703576
50.1996857562348 49.9088714536158
50.1996857562348 49.9088714536158
50.1909741496834 49.905978380508
50.1909741496834 49.905978380508
50.1853514391429 49.904256483332
50.1853514391429 49.904256483332
50.1853514391429 49.904256483332
50.1797911998296 49.9026114288572
50.1797911998296 49.9026114288572
50.1743697830523 49.9010997337301
50.1743697830523 49.9010997337301
50.1677412136493 49.8994084092136
50.1677412136493 49.8994084092136
50.1619352170889 49.8987201316001
50.1607773711417 49.8984935244159
50.1607773711417 49.8984935244159
50.1561511852564 49.897647781293
50.1561511852564 49.897647781293
50.1513557948923 49.8973169236269
50.1513557948923 49.8973169236269
50.1513557948923 49.8973169236269
50.1455944052504 49.8964386104524
50.1455944052504 49.8964386104524
50.1387516205482 49.8952973881327
50.1387516205482 49.8952973881327
50.136470901586 49.89495155532
50.1342297001581 49.8946215494123
50.1342297001581 49.8946215494123
50.1298561959576 49.8940068430397
50.1298561959576 49.8940068430397
50.1251367034511 49.8939831561714
50.1251367034511 49.8939831561714
50.1209336912795 49.8938974925915
50.1201206512914 49.8938860121824
50.1201206512914 49.8938860121824
50.1169235211233 49.8938860331347
50.1169235211233 49.8938860331347
50.1138191219141 49.8938796689715
50.1138191219141 49.8938796689715
50.1130608466332 49.8938794151708
50.1101106254845 49.8938726335555
50.1101106254845 49.8938726335555
50.1058229802086 49.8938526434953
50.1058229802086 49.8938526434953
50.1058229802086 49.8938526434953
50.1031267112877 49.8938397236361
50.1031267112877 49.8938397236361
50.1004516813926 49.8938258787224
50.1004516813926 49.8938258787224
50.0979199043985 49.8938085510843
50.0979199043985 49.8938085510843
50.0948749907555 49.8937803353662
50.0948749907555 49.8937803353662
50.0918805741813 49.8937406036866
50.091298993636 49.8937401263755
50.091298993636 49.8937401263755
50.0889209604401 49.8937691515342
50.0889209604401 49.8937691515342
50.0866099034024 49.8937861777183
50.0866099034024 49.8937861777183
50.0866099034024 49.8937861777183
50.0838151809428 49.8937970066417
50.0838151809428 49.8937970066417
50.0810524559731 49.8938090763667
50.0810524559731 49.8938090763667
50.0810524559731 49.8938090763667
50.0789949086645 49.8938247513722
50.0789949086645 49.8938247513722
50.0770543019514 49.8938228764139
50.0770543019514 49.8938228764139
50.0751375499027 49.893822372303
50.0751375499027 49.893822372303
50.0728532771925 49.8938181542971
50.0728532771925 49.8938181542971
50.0707677895863 49.893816553033
50.0703763573643 49.8938157305743
50.0703763573643 49.8938157305743
50.0688400098952 49.8938134388822
50.0688400098952 49.8938134388822
50.0673243569337 49.8938128743136
50.0673243569337 49.8938128743136
50.0673243569337 49.8938128743136
50.0655645042517 49.8938096959628
50.0655645042517 49.8938096959628
50.063643677468 49.8938009733781
50.063643677468 49.8938009733781
50.063643677468 49.8938009733781
50.0624249077104 49.893798508777
50.0624249077104 49.893798508777
50.0612879856568 49.8937971478836
50.0612879856568 49.8937971478836
50.0602168861094 49.8937960921688
50.0602168861094 49.8937960921688
50.0589811289994 49.893794527113
50.0589811289994 49.893794527113
50.0578291038689 49.8937932258708
50.0576186144291 49.8937929978464
50.0576186144291 49.8937929978464
50.0568251400883 49.8937916825586
50.0568251400883 49.8937916825586
50.0560417422809 49.8937884128181
50.0560417422809 49.8937884128181
50.055081714568 49.8937872535632
50.055081714568 49.8937872535632
50.055081714568 49.8937872535632
50.054022847135 49.8937858727942
50.054022847135 49.8937858727942
50.054022847135 49.8937858727942
50.053311339536 49.8937856796611
50.053311339536 49.8937856796611
50.0526765334238 49.8937852400781
50.0526765334238 49.8937852400781
50.0520469981021 49.8937820623737
50.0520469981021 49.8937820623737
50.0513742605002 49.8937818736653
50.0513742605002 49.8937818736653
50.0513742605002 49.8937818736653
50.0507472722816 49.8937805242491
50.0507472722816 49.8937805242491
50.0500803933464 49.8937797329231
50.0500803933464 49.8937797329231
50.0500803933464 49.8937797329231
50.0497035496268 49.893777066562
50.0497035496268 49.893777066562
50.0494101813954 49.8937794008492
50.0494101813954 49.8937794008492
50.0491609392559 49.8937808939549
50.0491609392559 49.8937808939549
50.0488893414633 49.8937761768448
50.0488893414633 49.8937761768448
50.0488893414633 49.8937761768448
50.0486546942725 49.8937745057397
50.0486546942725 49.8937745057397
50.0483777127225 49.8937771431982
50.0483777127225 49.8937771431982
50.0482195414361 49.8937762365925
50.0482195414361 49.8937762365925
50.0482195414361 49.8937762365925
50.0480215751457 49.893773259205
50.0480215751457 49.893773259205
50.0477841918423 49.8937744344004
50.0477841918423 49.8937744344004
50.0474856184324 49.8937747956136
50.0474856184324 49.8937747956136
50.0473212560486 49.8937739840018
50.0472874014943 49.8937738361541
50.0472874014943 49.8937738361541
50.0471045122491 49.8937730651326
50.0471045122491 49.8937730651326
50.0469192090737 49.8937724608148
50.0469192090737 49.8937724608148
50.0467352677093 49.8937717568871
50.0467352677093 49.8937717568871
50.0467352677093 49.8937717568871
50.046542924308 49.8937744449763
50.046542924308 49.8937744449763
50.046542924308 49.8937744449763
50.0464338891865 49.8937743735511
50.0464338891865 49.8937743735511
50.0463842823733 49.8937735984476
50.0463842823733 49.8937735984476
50.0463831193632 49.8937722109125
50.0463831193632 49.8937722109125
50.0463787173847 49.8937719420563
50.0463787173847 49.8937719420563
50.0463536008984 49.8937747384497
50.0463342161531 49.8937756075996
50.0463342161531 49.8937756075996
50.046219743273 49.8937778470403
50.046219743273 49.8937778470403
50.0461213236087 49.8937785306902
50.0461213236087 49.8937785306902
50.045975097354 49.8937785593253
50.045975097354 49.8937785593253
50.045975097354 49.8937785593253
50.0458400709758 49.8937700503914
50.0458400709758 49.8937700503914
50.0457838115127 49.893766896193
50.0457838115127 49.893766896193
50.0457838115127 49.893766896193
50.0457344895571 49.8937653707577
50.0457344895571 49.8937653707577
50.0457001427029 49.8937645431263
50.0457001427029 49.8937645431263
50.0458033120773 49.8937664558174
50.0458033120773 49.8937664558174
50.0459086512203 49.8937694560024
50.0459270432275 49.893769709495
50.0459270432275 49.893769709495
50.0459960881742 49.8937711312503
50.0459960881742 49.8937711312503
50.0460195309191 49.893773927028
50.0460195309191 49.893773927028
50.0460317406806 49.893773229748
50.0460420394306 49.8937731594161
50.0460420394306 49.8937731594161
50.0461031603377 49.893766763552
50.0461031603377 49.893766763552
50.046148138403 49.8937660297376
50.046148138403 49.8937660297376
50.046148138403 49.8937660297376
50.0461858460906 49.8937671312301
50.0461858460906 49.8937671312301
50.0462077378206 49.8937687953433
50.0462077378206 49.8937687953433
50.0462526168877 49.8937702384452
50.0462526168877 49.8937702384452
50.0462924246425 49.8937693856804
50.0462844129691 49.8937684119407
50.0462844129691 49.8937684119407
50.0462522709238 49.89376690915
50.0462522709238 49.89376690915
50.046252342451 49.8937692906831
50.046252342451 49.8937692906831
50.0461633169284 49.8937682320423
50.0461633169284 49.8937682320423
50.0461633169284 49.8937682320423
50.0459800778154 49.8937666967155
50.0459800778154 49.8937666967155
50.0459800778154 49.8937666967155
50.0458364275475 49.893769153616
50.0458364275475 49.893769153616
50.0457816144836 49.8937557979171
50.0457816144836 49.8937557979171
50.0456296570269 49.8937671181626
50.0456296570269 49.8937671181626
50.0454740915548 49.8937678597952
50.0454740915548 49.8937678597952
50.04532977331 49.8937553922107
50.0452861297131 49.8937668270982
50.0452861297131 49.8937668270982
50.0451374413729 49.8937685911361
50.0451374413729 49.8937685911361
50.0450416992539 49.8937726026352
50.0450416992539 49.8937726026352
50.0448788185321 49.8937708457555
50.0448788185321 49.8937708457555
50.0448788185321 49.8937708457555
50.0446837823878 49.8937689909488
50.0446837823878 49.8937689909488
50.0446428863132 49.893776300126
50.0446428863132 49.893776300126
50.0446428863132 49.893776300126
50.0445754550903 49.8937761432889
50.0445754550903 49.8937761432889
50.0445448144834 49.8937744776521
50.0445448144834 49.8937744776521
50.0445522375055 49.8937737502026
50.0445522375055 49.8937737502026
50.0446823283881 49.8937737038116
50.04470804948 49.8937737067665
50.04470804948 49.8937737067665
50.0448223082724 49.893774018186
50.0448223082724 49.893774018186
50.0449527339731 49.8937743637176
50.0449527339731 49.8937743637176
50.0450837544075 49.8937748300146
50.0450837544075 49.8937748300146
50.0450837544075 49.8937748300146
50.0453045021933 49.8937783602094
50.0453045021933 49.8937783602094
50.045558378826 49.8937815420211
50.045558378826 49.8937815420211
50.045558378826 49.8937815420211
50.0457714793805 49.8937846804059
50.0457714793805 49.8937846804059
50.0460051145564 49.893784475785
50.0460051145564 49.893784475785
50.0462112692742 49.8937855770154
50.0462112692742 49.8937855770154
50.046319092776 49.8937861027465
50.0463347513907 49.8937861088684
50.0463347513907 49.8937861088684
50.0463669692419 49.8937859411199
50.0463669692419 49.8937859411199
50.0463561963804 49.8937853735119
50.0463561963804 49.8937853735119
50.0463664904076 49.8937850691613
50.0463664904076 49.8937850691613
50.0463664904076 49.8937850691613
50.0464214770302 49.8937849112923
50.0464214770302 49.8937849112923
50.0464750956838 49.8937848730819
50.0464750956838 49.8937848730819
50.0464750956838 49.8937848730819
50.0465566378413 49.8937849797082
50.0465566378413 49.8937849797082
50.0465553983196 49.8937849292823
50.0465553983196 49.8937849292823
50.0465609344526 49.8937846872649
50.0465609344526 49.8937846872649
50.0465942481518 49.8937839998095
50.0466136439242 49.8937839709131
50.0466136439242 49.8937839709131
50.0466379961612 49.8937835114857
50.0466379961612 49.8937835114857
50.0467192470797 49.8937834339122
50.0467192470797 49.8937834339122
50.0467192470797 49.8937834339122
50.0468142726604 49.8937833555345
50.0468142726604 49.8937833555345
50.0469494690423 49.893783866487
50.0469494690423 49.893783866487
50.0469243112346 49.8937836151555
50.0469243112346 49.8937836151555
50.0469243112346 49.8937836151555
50.0468999153926 49.8937834390642
50.0468999153926 49.8937834390642
50.0469069109293 49.8937835115711
50.0469069109293 49.8937835115711
50.0468794305733 49.8937834495239
50.0468794305733 49.8937834495239
50.0468882310309 49.893783073548
50.046894650164 49.893783102273
50.046894650164 49.893783102273
50.04693946505 49.8937825287712
50.04693946505 49.8937825287712
50.0469917414443 49.8937830117048
50.0469917414443 49.8937830117048
50.0470541214043 49.8937847481754
50.0470541214043 49.8937847481754
50.0470541214043 49.8937847481754
50.0471204909534 49.8937855147933
50.0471360288428 49.8937850591503
50.0471959000845 49.8937857297593
50.0471959000845 49.8937857297593
50.0471959000845 49.8937857297593
50.0472478200586 49.8937865204629
50.0472478200586 49.8937865204629
50.0473327682003 49.8937870573973
50.0473327682003 49.8937870573973
50.0473969503033 49.8937874511131
50.0473969503033 49.8937874511131
50.0473842459541 49.8937874245304
50.0473848535453 49.8937874578064
50.0473848535453 49.8937874578064
50.0474073833465 49.8937880912469
50.0474073833465 49.8937880912469
50.0473775821904 49.8937868720281
50.0473775821904 49.8937868720281
50.0472181006934 49.8937844670684
50.0472181006934 49.8937844670684
50.0472181006934 49.8937844670684
50.0471019103055 49.8937834479313
50.0470753059278 49.8937832847131
50.0469505608029 49.8937825882615
50.0469505608029 49.8937825882615
50.0469505608029 49.8937825882615
50.0468755094299 49.8937822427463
50.0468755094299 49.8937822427463
50.0468143457752 49.8937819583312
50.0468143457752 49.8937819583312
50.0466386779107 49.8937814262341
50.0466386779107 49.8937814262341
50.046516571731 49.8937808942733
50.0465012198793 49.8937808339998
50.0465012198793 49.8937808339998
50.0463957040789 49.8937803161487
50.0463957040789 49.8937803161487
50.0463280976549 49.89377970481
50.0463280976549 49.89377970481
50.0463280976549 49.89377970481
50.0462985296848 49.8937791172726
50.0462985296848 49.8937791172726
50.0463028846804 49.8937786456625
50.0463028846804 49.8937786456625
50.0463371140913 49.8937785239965
50.0463371140913 49.8937785239965
50.0463371140913 49.8937785239965
50.0463910361393 49.8937785947395
50.0463910361393 49.8937785947395
50.0465091537928 49.8937789104167
50.0465091537928 49.8937789104167
50.0466895723563 49.8937794460799
50.0466895723563 49.8937794460799
50.0470034587072 49.8937806958909
50.0470629649217 49.8937809054033
50.0470629649217 49.8937809054033
50.0473118990347 49.8937817472848
50.0473118990347 49.8937817472848
50.0475111435959 49.8937825177236
50.0475111435959 49.8937825177236
50.047692286209 49.8937831238159
50.047692286209 49.8937831238159
50.047692286209 49.8937831238159
50.0478424721957 49.8937854723839
50.0478424721957 49.8937854723839
50.0478424721957 49.8937854723839
50.0478848909752 49.8937893201326
50.0478848909752 49.8937893201326
50.0479835914379 49.8937929851953
50.0479835914379 49.8937929851953
50.0480888107267 49.8937943768714
50.0480888107267 49.8937943768714
50.0481208243716 49.8937943276931
50.0481141733756 49.8937941222536
50.0481141733756 49.8937941222536
50.0481074421835 49.8937932595728
50.0481074421835 49.8937932595728
50.0480946301 49.8937923750557
50.0480946301 49.8937923750557
50.048085439062 49.8937917051786
50.048085439062 49.8937917051786
50.048085439062 49.8937917051786
50.048129216955 49.8937913801511
50.048129216955 49.8937913801511
50.0481526162543 49.8937910220279
50.0481526162543 49.8937910220279
50.0481526162543 49.8937910220279
50.0481361282098 49.8937917482975
50.0481361282098 49.8937917482975
50.0481538188119 49.8937914325923
50.0481538188119 49.8937914325923
50.0481969684841 49.8937913675495
50.0481969684841 49.8937913675495
50.0482659673955 49.8937914304649
50.0482728568112 49.8937914392677
50.0482728568112 49.8937914392677
50.0483105281109 49.8937914680249
50.0483105281109 49.8937914680249
50.0483607041956 49.8937923177746
50.0483607041956 49.8937923177746
50.0483607041956 49.8937923177746
50.0484030102876 49.8937930216793
50.0484030102876 49.8937930216793
50.0484759933336 49.8937935924623
50.0484759933336 49.8937935924623
50.0484759933336 49.8937935924623
50.0484606750382 49.8937924614613
50.0484606750382 49.8937924614613
50.0484287612998 49.8937919237216
50.0484287612998 49.8937919237216
50.0483718643945 49.8937915410465
50.0483718643945 49.8937915410465
50.0483257648894 49.8937913547068
50.0483290119018 49.8937912887911
50.0483290119018 49.8937912887911
50.0483530212518 49.8937913847939
50.0483530212518 49.8937913847939
50.0483489150921 49.8937910370125
50.0483489150921 49.8937910370125
50.0483111508269 49.8937907955592
50.0483111508269 49.8937907955592
50.0483111508269 49.8937907955592
50.048366922844 49.8937910175216
50.048366922844 49.8937910175216
50.0485328321821 49.8937914052143
50.0485328321821 49.8937914052143
50.0485328321821 49.8937914052143
50.0486124898742 49.893791661574
50.0486124898742 49.893791661574
50.0487050110685 49.893791977233
50.0487050110685 49.893791977233
50.0487765923984 49.893791774167
50.0487870321657 49.8937917666764
50.0487870321657 49.8937917666764
50.0488745926785 49.8937918267788
50.0488745926785 49.8937918267788
50.0490135460567 49.89379312449
50.0490135460567 49.89379312449
50.049149887936 49.893794271263
50.049149887936 49.893794271263
50.049149887936 49.893794271263
50.0492832595662 49.8937965875779
50.0492832595662 49.8937965875779
50.0494035351647 49.8937948899507
50.0494035351647 49.8937948899507
50.0494035351647 49.8937948899507
50.0494321974541 49.8937943900855
50.0494321974541 49.8937943900855
50.049415405991 49.8937939179759
50.049415405991 49.8937939179759
50.0493887891543 49.893794294107
50.0493887891543 49.893794294107
50.0493756115485 49.8937955587423
50.0493885977246 49.8937958554594
50.0493885977246 49.8937958554594
50.049462224424 49.8937993554479
50.049462224424 49.8937993554479
50.0495138105415 49.8938021116072
50.0495138105415 49.8938021116072
50.0494722253748 49.8938016775385
50.0494722253748 49.8938016775385
50.0494722253748 49.8938016775385
50.0493865732893 49.8937996557699
50.0493865732893 49.8937996557699
50.0492296981817 49.8938012379359
50.0492296981817 49.8938012379359
50.0492296981817 49.8938012379359
50.0490975899105 49.8938024157056
50.0490975899105 49.8938024157056
50.0489328335026 49.8938018555794
50.0489328335026 49.8938018555794
50.0487776905125 49.8938008748403
50.0487776905125 49.8938008748403
50.0486806240313 49.8937999320829
50.0486284343242 49.8937993868716
50.0486284343242 49.8937993868716
50.0484956025033 49.8937982933248
50.0484956025033 49.8937982933248
50.0483923119238 49.8937982690194
50.0483923119238 49.8937982690194
50.0482950203217 49.8937973277415
50.0482950203217 49.8937973277415
50.0482950203217 49.8937973277415
50.0481710255041 49.8937965972807
50.0481710255041 49.8937965972807
50.0480558630829 49.8937920703851
50.0480558630829 49.8937920703851
50.0480370820716 49.8937930175162
50.0480442035807 49.8937944652598
50.0480442035807 49.8937944652598
50.0480371959538 49.8937959721648
50.0480371959538 49.8937959721648
50.0479962033622 49.8937938245165
50.0479962033622 49.8937938245165
50.047942954221 49.8937935891919
50.047942954221 49.8937935891919
50.047942954221 49.8937935891919
50.0477808320103 49.89378985949
50.0477808320103 49.89378985949
50.0476485519841 49.8937883657177
50.0476485519841 49.8937883657177
50.0476485519841 49.8937883657177
50.0476187372165 49.8937879836554
50.0476187372165 49.8937879836554
50.0476452019824 49.8937878243198
50.0476452019824 49.8937878243198
50.0476449110929 49.8937873707294
50.0476449110929 49.8937873707294
50.0476110295808 49.8937868404499
50.0476023273417 49.8937867613254
50.0476023273417 49.8937867613254
50.0475657590551 49.8937863329299
50.0475657590551 49.8937863329299
50.0475214051132 49.8937860516424
50.0475214051132 49.8937860516424
50.0474510404108 49.8937856966607
50.0474510404108 49.8937856966607
50.0474510404108 49.8937856966607
50.0473388090509 49.893785281578
50.0473388090509 49.893785281578
50.047225501769 49.8937846418843
50.047225501769 49.8937846418843
50.047225501769 49.8937846418843
50.0471749922569 49.8937840152952
50.0471749922569 49.8937840152952
50.0470953304494 49.8937828625352
50.0470953304494 49.8937828625352
50.0470328011264 49.893781824877
50.0470328011264 49.893781824877
50.0469519087928 49.8937812222866
50.0468973456722 49.8937808585515
50.0468973456722 49.8937808585515
50.0467603538632 49.8937801178376
50.0467603538632 49.8937801178376
50.046615499193 49.893779251373
50.046615499193 49.893779251373
50.0464478722841 49.8937782430431
50.0464478722841 49.8937782430431
50.0464478722841 49.8937782430431
50.0461714654776 49.8937775523086
50.0461714654776 49.8937775523086
50.0459038944896 49.8937820738989
50.0459038944896 49.8937820738989
50.0459038944896 49.8937820738989
50.0457269382912 49.8937844711766
50.0457269382912 49.8937844711766
50.0456006015536 49.8937831187011
50.0456006015536 49.8937831187011
50.0455310370341 49.8937815123681
50.0455310370341 49.8937815123681
50.0454179108641 49.8937830414472
50.0454120720666 49.8937826876291
50.0454120720666 49.8937826876291
50.0454074553327 49.8937824298709
50.0454074553327 49.8937824298709
50.0454414851237 49.8937817168846
50.0454414851237 49.8937817168846
50.0454644239313 49.8937802313554
50.0454644239313 49.8937802313554
50.0454376751052 49.8937788050471
50.0454376751052 49.8937788050471
50.0454001413214 49.8937770500488
50.0453568568869 49.8937767863362
50.0453568568869 49.8937767863362
50.0452885451588 49.8937827328395
50.0452885451588 49.8937827328395
50.0452885451588 49.8937827328395
50.0452663779131 49.8937808779206
50.0452663779131 49.8937808779206
50.0452690777968 49.8937798842668
50.0452739014799 49.893780342132
50.0452739014799 49.893780342132
50.0453150590314 49.8937823206114
50.0453150590314 49.8937823206114
50.0454025687325 49.8937852553342
50.0454025687325 49.8937852553342
50.0454641335599 49.8937824020058
50.0454641335599 49.8937824020058
50.045589755249 49.8937786586971
50.045589755249 49.8937786586971
50.045589755249 49.8937786586971
50.0458403517751 49.8937787391136
50.0458403517751 49.8937787391136
50.0458403517751 49.8937787391136
50.0460022054675 49.8937793043071
50.0460022054675 49.8937793043071
50.0461329725994 49.8937794931508
50.0461329725994 49.8937794931508
50.0462431859406 49.8937795579215
50.0462431859406 49.8937795579215
50.0464029424569 49.8937797131762
50.0464244050637 49.8937796946341
50.0464244050637 49.8937796946341
50.0465350647311 49.893780466539
50.0465350647311 49.893780466539
50.0466894249123 49.8937815442428
50.0466894249123 49.8937815442428
50.0466894249123 49.8937815442428
50.0468813910971 49.8937826223328
50.0468813910971 49.8937826223328
50.0470217161121 49.8937835108521
50.0470217161121 49.8937835108521
50.0470217161121 49.8937835108521
50.0470786259974 49.893783587317
50.0470786259974 49.893783587317
50.0471123601528 49.8937835200143
50.0471123601528 49.8937835200143
50.0471465542295 49.8937835769617
50.047158338137 49.8937835977925
50.047158338137 49.8937835977925
50.0472459178304 49.8937838447788
50.0472459178304 49.8937838447788
50.0473054865083 49.893783847378
50.0473054865083 49.893783847378
50.0473620972636 49.8937840430133
50.0473620972636 49.8937840430133
50.0473620972636 49.8937840430133
50.0474138738568 49.8937840465493
50.0474138738568 49.8937840465493
50.0474435224309 49.8937838148259
50.0474435224309 49.8937838148259
50.0474745968444 49.8937835284761
50.0474745968444 49.8937835284761
50.0474745968444 49.8937835284761
50.0475130414422 49.8937833529709
50.0475130414422 49.8937833529709
50.0475488675429 49.8937833974345
50.0475488675429 49.8937833974345
50.0474779832584 49.8937826160218
50.0474602802598 49.8937824248119
50.0474602802598 49.8937824248119
50.0474186787499 49.8937817669034
50.0474186787499 49.8937817669034
50.0473557964878 49.893782817028
50.0473557964878 49.893782817028
50.0472867553736 49.8937857445837
50.0472867553736 49.8937857445837
50.0472867553736 49.8937857445837
50.0472680571831 49.8937875686318
50.0472680571831 49.8937875686318
50.0472095652039 49.8937873883946
50.0472095652039 49.8937873883946
50.0472095652039 49.8937873883946
50.0471563179512 49.8937839348796
50.0471563179512 49.8937839348796
50.0470995140141 49.8937816508242
50.0470995140141 49.8937816508242
50.0470887608722 49.8937876259636
50.0470881699253 49.8937872960244
50.0470881699253 49.8937872960244
50.0470954226353 49.8937919176548
50.0470954226353 49.8937919176548
50.0471351507656 49.8937907219712
50.0471351507656 49.8937907219712
50.047214281475 49.8937939640205
50.047214281475 49.8937939640205
50.047214281475 49.8937939640205
50.0471265823624 49.8937929341742
50.0471265823624 49.8937929341742
50.0470022809628 49.8937967192757
50.0470022809628 49.8937967192757
50.0470022809628 49.8937967192757
50.0468531111049 49.8937967290223
50.0468531111049 49.8937967290223
50.0467090725997 49.8937937087221
50.0467090725997 49.8937937087221
50.0465912128923 49.8937924204534
50.0465912128923 49.8937924204534
50.0464824034558 49.8937898689904
50.0464661686641 49.8937898918588
50.0464661686641 49.8937898918588
50.0463974670544 49.8937921308285
50.0463974670544 49.8937921308285
50.0463659946415 49.8937919148229
50.0463659946415 49.8937919148229
50.0463659946415 49.8937919148229
50.046322936492 49.8937918604127
50.046322936492 49.8937918604127
50.0462766088795 49.8937954535334
50.0462766088795 49.8937954535334
50.0462766088795 49.8937954535334
50.0462389755765 49.8937931126721
50.0462389755765 49.8937931126721
50.0461559487237 49.8937901753998
50.0461559487237 49.8937901753998
50.0460235885593 49.8937881030999
50.0460235885593 49.8937881030999
50.0458847288164 49.8937880977657
50.0458056065189 49.8937896747709
50.0458056065189 49.8937896747709
50.0457238394909 49.8937905483992
50.0457238394909 49.8937905483992
50.0457428334669 49.893791135111
50.0457428334669 49.893791135111
50.0458245076591 49.8937920521803
50.0458245076591 49.8937920521803
50.0458245076591 49.8937920521803
50.0458160443322 49.8937928771316
50.0458160443322 49.8937928771316
50.0458627971074 49.8937946612815
50.0458627971074 49.8937946612815
50.0459571178318 49.8937841468163
50.0459705642678 49.8937962115656
50.0459705642678 49.8937962115656
50.046074859702 49.893796753419
50.046074859702 49.893796753419
50.0462138643966 49.8937985658699
50.0462138643966 49.8937985658699
50.0463402803269 49.8937992447109
50.0463402803269 49.8937992447109
50.0463402803269 49.8937992447109
50.0464726155524 49.8938003871995
50.0464726155524 49.8938003871995
50.0466469089346 49.8937995131293
50.0466469089346 49.8937995131293
50.0466469089346 49.8937995131293
50.0467048950487 49.8937968184651
50.0467048950487 49.8937968184651
50.0467224111296 49.8937946699361
50.0467224111296 49.8937946699361
50.0467806237993 49.8937970420371
50.0467806237993 49.8937970420371
50.0468827377675 49.8937976778901
50.0469082709398 49.8937957772194
50.0469082709398 49.8937957772194
50.0469695054225 49.8938009521997
50.0469695054225 49.8938009521997
50.0470388002017 49.8938005737519
50.0470388002017 49.8938005737519
50.0470388002017 49.8938005737519
50.0471094147292 49.8937985998986
50.0471094147292 49.8937985998986
50.0472944021786 49.8937988968005
50.0472944021786 49.8937988968005
50.0472944021786 49.8937988968005
50.0474425850432 49.893799320723
50.0474425850432 49.893799320723
50.0476449928651 49.8938000196048
50.0476449928651 49.8938000196048
50.047881680396 49.89380120533
50.0479178297219 49.8938014456282
50.0479178297219 49.8938014456282
50.0480816952623 49.8938053750527
50.0480816952623 49.8938053750527
50.0480816952623 49.8938053750527
50.0482850611941 49.8938100905706
50.0482850611941 49.8938100905706
50.048477348356 49.8938051823729
50.048477348356 49.8938051823729
50.048477348356 49.8938051823729
50.0485726792408 49.8938056650672
50.0485726792408 49.8938056650672
50.0486936962474 49.89380896678
50.0486936962474 49.89380896678
50.0487352616279 49.8938083055135
50.0487352616279 49.8938083055135
50.0488061203708 49.8938097368756
50.0488061203708 49.8938097368756
50.0487694651442 49.8938114205242
50.0487513421699 49.8938102949758
50.0487513421699 49.8938102949758
50.0486882021695 49.8938068370714
50.0486882021695 49.8938068370714
50.0486824415656 49.8938055217065
50.0486824415656 49.8938055217065
50.0486824415656 49.8938055217065
50.0486886400503 49.8938075994023
50.0486886400503 49.8938075994023
50.0487199692724 49.893810883311
50.0487199692724 49.893810883311
50.0487199692724 49.893810883311
50.0487241777239 49.8938143623391
50.0487241777239 49.8938143623391
50.0487721708239 49.8938173288022
50.0487721708239 49.8938173288022
50.0487931315124 49.8938131909537
50.0487931315124 49.8938131909537
50.0488623132914 49.8938092488951
50.0488623132914 49.8938092488951
50.0489332606243 49.8938078961544
50.0489463216324 49.8938077283963
50.0489463216324 49.8938077283963
50.0490086565059 49.8938074353514
50.0490086565059 49.8938074353514
50.0490278930799 49.8938068965001
50.0490278930799 49.8938068965001
50.0490278930799 49.8938068965001
50.0490210018159 49.8938064326031
50.0490210018159 49.8938064326031
50.0490382420049 49.8938064412037
50.0490382420049 49.8938064412037
50.0490382420049 49.8938064412037
50.0490585792224 49.8938063580242
50.0490585792224 49.8938063580242
50.0490406400523 49.8938061234429
50.0490406400523 49.8938061234429
50.0489993423869 49.8938079705626
50.0489993423869 49.8938079705626
50.0488564767708 49.8938107514388
50.0488564767708 49.8938107514388
50.0486500645537 49.8938121394415
50.0486075704456 49.8938128508978
50.0486075704456 49.8938128508978
50.0484651504935 49.8938099031708
50.0484651504935 49.8938099031708
50.0482966273545 49.8938090873258
50.0482966273545 49.8938090873258
50.0482966273545 49.8938090873258
50.0480339917108 49.8938086181264
50.0480339917108 49.8938086181264
50.0478002307223 49.8938056839509
50.0478002307223 49.8938056839509
50.0478002307223 49.8938056839509
50.0476769353238 49.8938054862256
50.0476769353238 49.8938054862256
50.0475027392886 49.8938063554289
50.0475027392886 49.8938063554289
50.0472958433077 49.8938063345476
50.0472958433077 49.8938063345476
50.0471398692181 49.8938055704452
50.0471398692181 49.8938055704452
50.0471148210542 49.8938052079059
50.047105608969 49.8938051441105
50.047105608969 49.8938051441105
50.0470518577166 49.8938048454648
50.0470518577166 49.8938048454648
50.0470247098951 49.8938053068634
50.0470247098951 49.8938053068634
50.0470247098951 49.8938053068634
50.0469642563612 49.8938052400395
50.0469642563612 49.8938052400395
50.046828572654 49.8938048002059
50.046828572654 49.8938048002059
50.046828572654 49.8938048002059
50.0467652850459 49.8938084413312
50.0467652850459 49.8938084413312
50.0467212383557 49.8938026090617
50.0467212383557 49.8938026090617
50.0466901911314 49.8937999844985
50.0466901911314 49.8937999844985
50.0467308440263 49.893798797409
50.0467308440263 49.893798797409
50.0467456779402 49.89380119592
50.0467476718365 49.8938020281594
50.0467476718365 49.8938020281594
50.0467368699151 49.8938040703433
50.0467368699151 49.8938040703433
50.046769712024 49.8938067855886
50.046769712024 49.8938067855886
50.046769712024 49.8938067855886
50.0467883027383 49.8938084320212
50.0467883027383 49.8938084320212
50.0469599281274 49.8938037770153
50.0469599281274 49.8938037770153
50.0469599281274 49.8938037770153
50.0470216976903 49.8938060845682
50.0470216976903 49.8938060845682
50.0470252249642 49.893792469235
50.0470252249642 49.893792469235
50.0469973061213 49.8938058818222
50.0469973061213 49.8938058818222
50.0468953751352 49.8938085757373
50.0468953751352 49.8938085757373
50.0467490611187 49.893809804337
50.0467121174454 49.8938097748895
50.0467121174454 49.8938097748895
50.0465726375253 49.8938097320144
50.0465726375253 49.8938097320144
50.0464168134983 49.893809718222
50.0464168134983 49.893809718222
50.0464168134983 49.893809718222
50.0462440160723 49.8938061764447
50.0462440160723 49.8938061764447
50.0461289368838 49.8938010383107
50.0461289368838 49.8938010383107
50.0461289368838 49.8938010383107
50.0461170950042 49.8938006260796
50.0461170950042 49.8938006260796
50.0462544008239 49.8938040958404
50.0462544008239 49.8938040958404
50.046371047696 49.8938054032252
50.046371047696 49.8938054032252
50.0465331068556 49.893806792092
50.0465331068556 49.893806792092
50.0467356429134 49.8938112845941
50.0467849634881 49.8938110157132
50.0467849634881 49.8938110157132
50.0469968613537 49.8938103409984
50.0469968613537 49.8938103409984
50.0471792488044 49.8937986258014
50.0471792488044 49.8937986258014
50.0471792488044 49.8937986258014
50.0473561992756 49.8938121615724
50.0473561992756 49.8938121615724
50.0474432317713 49.8938156676613
50.0474432317713 49.8938156676613
50.0474432317713 49.8938156676613
50.0476046505328 49.8938158185651
50.0476046505328 49.8938158185651
50.0476924644065 49.8938135621108
50.0476924644065 49.8938135621108
50.0477378477931 49.8938114751743
50.0477378477931 49.8938114751743
50.0477613435497 49.8938105747882
50.0477613435497 49.8938105747882
50.0477261982085 49.8938099857281
50.0477188750487 49.8938099508298
50.0477188750487 49.8938099508298
50.0477706588703 49.8938100139879
50.0477706588703 49.8938100139879
50.0478303840039 49.8938101317982
50.0478303840039 49.8938101317982
50.0478303840039 49.8938101317982
50.0479415125764 49.893810779341
50.0479415125764 49.893810779341
50.0480390948397 49.8938144235053
50.0480390948397 49.8938144235053
50.0480390948397 49.8938144235053
50.0480844705889 49.8938180815077
50.0480859038982 49.8938193922042
50.0480859038982 49.8938193922042
50.0480859038982 49.8938193922042
50.048062740453 49.893816231185
50.048062740453 49.893816231185
50.0480318796904 49.8938148878518
50.0480318796904 49.8938148878518
50.0480413775286 49.8938160042276
50.0480382592853 49.8938157061633
50.0480382592853 49.8938157061633
50.0479664830851 49.8938138850204
50.0479664830851 49.8938138850204
50.0478846418176 49.8938154009425
50.0478846418176 49.8938154009425
50.0478846418176 49.8938154009425
50.0478933509163 49.8938161736356
50.0478933509163 49.8938161736356
50.0479775107299 49.8938157429818
50.0479775107299 49.8938157429818
50.0479775107299 49.8938157429818
50.0480183183018 49.8938166027812
50.0480183183018 49.8938166027812
50.0480575390708 49.8938173204849
50.0480575390708 49.8938173204849
50.048031190007 49.8938193543345
50.048031190007 49.8938193543345
50.0480688713851 49.8938193783831
50.0480688713851 49.8938193783831
50.04814065437 49.8938197304124
50.0481656510105 49.8938198906736
50.0481656510105 49.8938198906736
50.0482692915684 49.8938206706256
50.0482692915684 49.8938206706256
50.0483800064154 49.8938218044299
50.0483800064154 49.8938218044299
50.0485280351973 49.8938237720677
50.0485280351973 49.8938237720677
50.0485280351973 49.8938237720677
50.0486519318848 49.8938197648094
50.0486519318848 49.8938197648094
50.0486519318848 49.8938197648094
50.0487561475394 49.8938194559286
50.0487561475394 49.8938194559286
50.0488445638203 49.8938099962463
50.0488445638203 49.8938099962463
50.0488794312986 49.893820681786
50.0488794312986 49.893820681786
50.048915818497 49.8938223156784
50.048915818497 49.8938223156784
50.0490094272429 49.8938243764145
50.0490279063306 49.8938242691756
50.0490279063306 49.8938242691756
50.0490823244003 49.8938240576883
50.0490823244003 49.8938240576883
50.0490870956626 49.8938237048164
50.0490870956626 49.8938237048164
50.0490870956626 49.8938237048164
50.0490368891734 49.8938236773433
50.0490368891734 49.8938236773433
50.0489804131839 49.8938237197215
50.0489804131839 49.8938237197215
50.0489804131839 49.8938237197215
50.0489387276242 49.893823640117
50.0489387276242 49.893823640117
50.0488952765001 49.8938247727245
50.0488952765001 49.8938247727245
50.0487940703069 49.8938265058916
50.0487940703069 49.8938265058916
50.0486842410016 49.8938277512879
50.0486842410016 49.8938277512879
50.0486021582253 49.8938251727806
50.0485914229634 49.893824550024
50.0485914229634 49.893824550024
50.0484930133968 49.8938222252699
50.0484930133968 49.8938222252699
50.0483621604652 49.8938240857244
50.0483621604652 49.8938240857244
50.0483621604652 49.8938240857244
50.0483019884376 49.8938207129569
50.0483019884376 49.8938207129569
50.0484634445886 49.893818848982
50.0484634445886 49.893818848982
50.0484634445886 49.893818848982
50.0485020610059 49.8938072950322
50.0485020610059 49.8938072950322
50.0484922893828 49.8938201650374
50.0484922893828 49.8938201650374
50.0484871938104 49.893824691727
50.0484871938104 49.893824691727
50.0484260880193 49.893824430561
50.0484260880193 49.893824430561
50.0483182512184 49.8938134250426
50.0482853245233 49.8938239053415
50.0482853245233 49.8938239053415
50.048222417214 49.8938210010174
50.048222417214 49.8938210010174
50.0482053741949 49.8938250335978
50.0482053741949 49.8938250335978
50.0482053741949 49.8938250335978
50.0481960521205 49.8938262574484
50.0481960521205 49.8938262574484
50.0481479079129 49.8938283175982
50.0481479079129 49.8938283175982
50.0481479079129 49.8938283175982
50.0480868926576 49.8938257261629
50.0480868926576 49.8938257261629
50.0480596964334 49.8938229538769
50.0480596964334 49.8938229538769
50.0480068088969 49.8938216823845
50.0480068088969 49.8938216823845
50.0479575610064 49.8938211872648
50.0479427607572 49.8938212054718
50.0479427607572 49.8938212054718
50.0479403658247 49.8938209406516
50.0479403658247 49.8938209406516
50.0479953353376 49.8938208865552
50.0479953353376 49.8938208865552
50.0480186931656 49.8938205715581
50.0480186931656 49.8938205715581
50.0480186931656 49.8938205715581
50.0479989335118 49.893809803621
50.0479989335118 49.893809803621
50.0479327150917 49.8938219143447
50.0479327150917 49.8938219143447
50.0478664583877 49.89382549965
50.0478664583877 49.89382549965
50.0478664583877 49.89382549965
50.0478026377628 49.8938257489208
50.0478026377628 49.8938257489208
50.0476552545646 49.8938255714887
50.0476552545646 49.8938255714887
50.0474122780904 49.8938259272638
50.0473852390864 49.8938259913368
50.0473852390864 49.8938259913368
50.0473252622805 49.8938247674778
50.0473252622805 49.8938247674778
50.0472731491093 49.8938205287882
50.0472731491093 49.8938205287882
50.0472514695478 49.8938183512609
50.0472514695478 49.8938183512609
50.0472514695478 49.8938183512609
50.0471415814255 49.8938166533672
50.0471415814255 49.8938166533672
50.0471169798603 49.8938186165641
50.047047924225 49.8938214686649
50.047047924225 49.8938214686649
50.0468875139622 49.8938243275888
50.0468875139622 49.8938243275888
50.0467288260385 49.8938199395595
50.0467288260385 49.8938199395595
50.0465293969554 49.8938177248265
50.0465293969554 49.8938177248265
50.0463661622524 49.8938211288576
50.0463329500195 49.8938212669683
50.0463329500195 49.8938212669683
50.0462221984301 49.8938227731626
50.0462221984301 49.8938227731626
50.046070426698 49.8938251562835
50.046070426698 49.8938251562835
50.0459104590305 49.8938214167089
50.0459104590305 49.8938214167089
50.0459104590305 49.8938214167089
50.0457325996987 49.8938165001262
50.0457325996987 49.8938165001262
50.0457325996987 49.8938165001262
50.0456276670285 49.8938149374305
50.0456276670285 49.8938149374305
50.0455807829499 49.8938139964719
50.0455807829499 49.8938139964719
50.0456096231012 49.8938173703701
50.0456096231012 49.8938173703701
50.0456153655815 49.8938188710263
50.0456310650846 49.8938203275956
50.0456310650846 49.8938203275956
50.045686854011 49.8938160870814
50.045686854011 49.8938160870814
50.0457511794515 49.8938144069622
50.0457511794515 49.8938144069622
50.045896571908 49.8938141662717
50.045896571908 49.8938141662717
50.045896571908 49.8938141662717
50.0459865222156 49.8938174007964
50.0459865222156 49.8938174007964
50.0460713055154 49.893820185629
50.0460713055154 49.893820185629
50.0460713055154 49.893820185629
50.0461478780245 49.893822477415
50.0461478780245 49.893822477415
50.0461735990112 49.893824571331
50.0461735990112 49.893824571331
50.0461692553634 49.8938238692058
50.0461692553634 49.8938238692058
50.046171462658 49.8938223798784
50.0461445777546 49.893822040043
50.0461445777546 49.893822040043
50.0460532004024 49.8938214704956
50.0460532004024 49.8938214704956
50.0459158409163 49.8938244380668
50.0459158409163 49.8938244380668
50.0459158409163 49.8938244380668
50.045729363951 49.8938194449213
50.045729363951 49.8938194449213
50.045729363951 49.8938194449213
50.0455996666164 49.8938165571496
50.0455996666164 49.8938165571496
50.0454723117237 49.8938148973423
50.0454723117237 49.8938148973423
50.0453874344605 49.8938141140283
50.0453874344605 49.8938141140283
50.0453574724143 49.8938135857686
50.0453574724143 49.8938135857686
50.045260500504 49.8938162183285
50.0452305361359 49.8938174413704
50.0452305361359 49.8938174413704
50.0451242183707 49.8938220467138
50.0451242183707 49.8938220467138
50.0450032841007 49.8938237086623
50.0450032841007 49.8938237086623
50.0449364659062 49.8938233891637
50.0449364659062 49.8938233891637
50.0449364659062 49.8938233891637
50.0448185024658 49.8938150424693
50.0448185024658 49.8938150424693
50.0446664790546 49.8938134756315
50.0446664790546 49.8938134756315
50.0446664790546 49.8938134756315
50.0445682763104 49.8938125747195
50.0445682763104 49.8938125747195
50.044496045122 49.8938120170039
50.044496045122 49.8938120170039
50.0444134074109 49.8938113042572
50.0444134074109 49.8938113042572
50.0444628510572 49.893811345708
50.0444701017272 49.8938112692422
50.0444701017272 49.8938112692422
50.0444824942873 49.893811046379
50.0444824942873 49.893811046379
50.0445103501566 49.8938108547512
50.0445103501566 49.8938108547512
50.0445228270873 49.8938107437914
50.04458913149 49.8938109513027
50.04458913149 49.8938109513027
50.0445857775464 49.8938107294399
50.0445857775464 49.8938107294399
50.0446178556724 49.8938108340839
50.0446178556724 49.8938108340839
50.0446178556724 49.8938108340839
50.0446942089635 49.8938109162418
50.0446942089635 49.8938109162418
50.0447509344302 49.8938108392078
50.0447509344302 49.8938108392078
50.0447496752923 49.893810092501
50.0447496752923 49.893810092501
50.0447667302749 49.8938095109447
50.0447795119061 49.8938094992373
50.0447795119061 49.8938094992373
50.0448145129358 49.893809389489
50.0448145129358 49.893809389489
50.0448387267241 49.8938094102613
50.0448387267241 49.8938094102613
50.0448923880728 49.8938090552027
50.0448923880728 49.8938090552027
50.0448923880728 49.8938090552027
50.0449762892246 49.8938089022696
50.0449762892246 49.8938089022696
50.0451004365611 49.893809231968
50.0451004365611 49.893809231968
50.0451004365611 49.893809231968
50.0452081063747 49.8938094035984
50.0452081063747 49.8938094035984
50.0453178547827 49.893809595046
50.0453178547827 49.893809595046
50.0454768385972 49.8938098882256
50.0454768385972 49.8938098882256
50.0456267139057 49.8938102760475
50.0456196469558 49.8938101904673
50.0456196469558 49.8938101904673
50.045650164419 49.8938103746304
50.045650164419 49.8938103746304
50.0456380596163 49.8938102954627
50.0456380596163 49.8938102954627
50.0456057594394 49.8938100139244
50.0456057594394 49.8938100139244
50.0456057594394 49.8938100139244
50.0455024471119 49.8938092804848
50.0455024471119 49.8938092804848
50.0453127953226 49.8938081947339
50.0453127953226 49.8938081947339
50.0453127953226 49.8938081947339
50.0452190714342 49.8938074395975
50.0452190714342 49.8938074395975
50.0450681348927 49.8938062681033
50.0450681348927 49.8938062681033
50.044847735344 49.8938045200479
50.044847735344 49.8938045200479
50.0446477211954 49.8938030975221
50.0446088907293 49.8938028659743
50.0446088907293 49.8938028659743
50.0444389505177 49.8938018593769
50.0444389505177 49.8938018593769
50.0443147790761 49.8938011970308
50.0443147790761 49.8938011970308
50.044234287103 49.8938004896377
50.044234287103 49.8938004896377
50.044234287103 49.8938004896377
50.0441446415663 49.8937994483697
50.0441446415663 49.8937994483697
50.0442418609797 49.893799792115
50.0442418609797 49.893799792115
50.0444427724111 49.8938004909417
50.0444804283005 49.8938006168122
50.0444804283005 49.8938006168122
50.0446734411338 49.8938015203335
50.0446734411338 49.8938015203335
50.0448696780467 49.8938019665769
50.0448696780467 49.8938019665769
50.0450584278409 49.8938035885407
50.0450584278409 49.8938035885407
50.0450584278409 49.8938035885407
50.0452853970972 49.8938055956768
50.0452853970972 49.8938055956768
50.0456258371825 49.8938093226814
50.0456258371825 49.8938093226814
50.0456258371825 49.8938093226814
50.0458202638382 49.8938089249757
50.0458202638382 49.8938089249757
50.0460843364475 49.8938087725739
50.0460843364475 49.8938087725739
50.0463514520291 49.8938097228705
50.0463514520291 49.8938097228705
50.046651489797 49.8938112047344
50.0467373935556 49.8938116976053
50.0467373935556 49.8938116976053
50.0469915176367 49.8938128628898
50.0469915176367 49.8938128628898
50.047247671352 49.8938138017515
50.047247671352 49.8938138017515
50.0474589090229 49.8938146079931
50.0474589090229 49.8938146079931
50.0474589090229 49.8938146079931
50.0476997998404 49.893815436663
50.0476997998404 49.893815436663
50.0480671502094 49.8938172812687
50.0480671502094 49.8938172812687
50.0480671502094 49.8938172812687
50.0482010741261 49.8938179419874
50.0482010741261 49.8938179419874
50.0482941548065 49.8938184071207
50.0482941548065 49.8938184071207
50.0482872349984 49.8938180231017
50.0482872349984 49.8938180231017
50.0483153970466 49.8938176126843
50.0483219374589 49.8938177212716
50.0483219374589 49.8938177212716
50.0484158918144 49.8938180629461
50.0484158918144 49.8938180629461
50.0485746411198 49.8938187278158
50.0485746411198 49.8938187278158
50.0486162601185 49.8938188721612
50.0486162601185 49.8938188721612
50.0486162601185 49.8938188721612
50.0485998642288 49.893820199624
50.0485998642288 49.893820199624
50.0485474621127 49.8938203723311
50.0485474621127 49.8938203723311
50.0485474621127 49.8938203723311
50.0485176830607 49.8938200011007
50.0485176830607 49.8938200011007
50.0484255830988 49.8938190861742
50.0484255830988 49.8938190861742
50.0483525457466 49.8938177812207
50.0483525457466 49.8938177812207
50.0482197923269 49.8938163632748
50.0481779484706 49.8938159782542
50.0481779484706 49.8938159782542
50.0479808710188 49.8938146399143
50.0479808710188 49.8938146399143
50.0478578164481 49.8938140409687
50.0478578164481 49.8938140409687
50.0477442104616 49.8938132048788
50.0477442104616 49.8938132048788
50.0477442104616 49.8938132048788
50.0476724929348 49.8938126743628
50.0476724929348 49.8938126743628
50.0476579208947 49.8938120476074
50.0476579208947 49.8938120476074
50.0476579208947 49.8938120476074
50.0476359877546 49.8938114493191
50.0476359877546 49.8938114493191
50.0476713364788 49.8938108248405
50.0476713364788 49.8938108248405
50.0477319833209 49.8938107491627
50.0477460247923 49.8938108237895
50.0477460247923 49.8938108237895
50.0477929516084 49.8938108730303
50.0477929516084 49.8938108730303
50.0478213408529 49.8938108193306
};
\addlegendentry{$\textit{log-MPPI}$}
\end{axis}

\end{tikzpicture}


==> plots/picture-with-axis.tex <==
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%\begin{document}


% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.57]
\begin{axis}[
%height =2in, % added
%width = 3.3in, % added
axis x line*=top,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=5.5,
xtick pos=upper,xticklabel pos=upper,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=7,
y dir=reverse,
xlabel={$y$ [m]},
xlabel shift=-4pt,
ylabel={$x$ [m]},
ylabel shift=-4pt,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5.5, ymin=0, ymax=7] {Figures/real-world3-with-goals.jpeg};
\path [draw=gray]
(axis cs:122.374285714286,82.5942857142857)
--(axis cs:141.012,82.5942857142857)
--(axis cs:141.012,101.232)
--(axis cs:122.374285714286,101.232)
--cycle;
\node[blue] at (0.57,1.55) {$G_1$};
\node[blue] at (5.3, 6.7) {$G_2$}; % change x and y
\node[blue] at (1.,5.) {$G_3$};
\node[blue] at (2,.5) {$G_4$};
%\node[blue] at (4.8, 6.7) {$G_5$}; % change x and y
\end{axis}
\end{tikzpicture}
%\end{document}

==> plots/real-world.tex <==
\documentclass[tikz,border=0mm]{standalone}
\usetikzlibrary{calc}
\begin{document}
\begin{tikzpicture}
    \node (image) at (0,0) 
    {\includegraphics[scale=1]{Figures/real-world3-with-goals.jpeg}};
    \begin{scope}[x={(${(1/782)}*(image.south east)$)},
    y={(${(1/512)}*(image.north west)$)}]
    \coordinate (X) at (1,508);
    \coordinate (Y) at (250,660);
    \draw[blue,-latex,red,line width=2pt] (Y) -- ++ (1cm,0cm);
    \node [red] at (600, 800) {\Large $y$};
    \node[fill= blue!20, draw, rounded corners] at (40,0.1) {\textit{log-MPPI}};
    \end{scope}
\end{tikzpicture}
\end{document}

==> plots/vel-logmppi.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.75]

\begin{axis}[
height =1.45in, % added
width = 1.8in, % added
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time [s]},
xlabel shift=-2pt,
xmin=0, xmax=65,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$v$ [m/s]},
ylabel shift=-4pt,
ymin=-0.263875440508127, ymax=1.65,
ytick style={color=black}
]
\node[fill= blue!20, draw, rounded corners] at (40,0.1) {\textit{log-MPPI}};
\addplot [blue]
table {%
0 0.0036368845030665
0.02 0.0697487369179725
0.04 0.102701313793659
0.06 0.0565714687108993
0.08 0.169700890779495
0.1 0.197555765509605
0.12 0.277014523744583
0.14 0.266411900520325
0.16 0.297904998064041
0.18 0.315539538860321
0.2 0.355712503194809
0.22 0.406600952148438
0.24 0.456983834505081
0.26 0.465739011764526
0.28 0.4879469871521
0.3 0.549069881439209
0.32 0.536865174770355
0.34 0.595388948917389
0.36 0.616197526454926
0.38 0.599309921264648
0.4 0.605363786220551
0.42 0.628291666507721
0.44 0.598035275936127
0.46 0.732003688812256
0.48 0.718717098236084
0.5 0.782095670700073
0.52 0.807308852672577
0.54 0.876943290233612
0.56 0.940150856971741
0.58 0.946706533432007
0.6 1.02303695678711
0.62 1.0352418422699
0.64 1.04118311405182
0.66 1.10761737823486
0.68 1.1187846660614
0.7 1.13626515865326
0.72 1.08364164829254
0.74 1.05830836296082
0.76 1.11642491817474
0.78 1.10714173316956
0.8 1.15014004707336
0.82 1.13949751853943
0.84 1.20228898525238
0.86 1.13908863067627
0.88 1.22389829158783
0.9 1.20782017707825
0.92 1.17156028747559
0.94 1.18089199066162
0.96 1.21459412574768
0.98 1.22558546066284
1 1.26291787624359
1.02 1.3158106803894
1.04 1.2948385477066
1.06 1.25731658935547
1.08 1.24430823326111
1.1 1.2857072353363
1.12 1.27053451538086
1.14 1.32906174659729
1.16 1.29710626602173
1.18 1.24614059925079
1.2 1.30550503730774
1.22 1.27440929412842
1.24 1.26521158218384
1.26 1.25174462795258
1.28 1.2438497543335
1.3 1.26327085494995
1.32 1.29307854175568
1.34 1.30395781993866
1.36 1.31153833866119
1.38 1.28122782707214
1.4 1.34854376316071
1.42 1.37061727046967
1.44 1.38150930404663
1.46 1.36355113983154
1.48 1.38631641864777
1.5 1.40203928947449
1.52 1.40434122085571
1.54 1.39129090309143
1.56 1.35285198688507
1.58 1.27451229095459
1.6 1.27273178100586
1.62 1.32249987125397
1.64 1.37145209312439
1.66 1.34033811092377
1.68 1.34075999259949
1.7 1.41378843784332
1.72 1.36069440841675
1.74 1.33989095687866
1.76 1.33130288124084
1.78 1.30113220214844
1.8 1.33687031269073
1.82 1.34686052799225
1.84 1.35558104515076
1.86 1.30197072029114
1.88 1.38689601421356
1.9 1.35459661483765
1.92 1.37160742282867
1.94 1.37973785400391
1.96 1.37838125228882
1.98 1.39385676383972
2 1.44996213912964
2.02 1.41270220279694
2.04 1.39212465286255
2.06 1.40157127380371
2.08 1.45492446422577
2.1 1.39546072483063
2.12 1.34073138237
2.14 1.3419291973114
2.16 1.33509087562561
2.18 1.33458340167999
2.2 1.35503470897675
2.22 1.33640539646149
2.24 1.40610408782959
2.26 1.43768119812012
2.28 1.43311631679535
2.3 1.36180830001831
2.32 1.39852845668793
2.34 1.40457022190094
2.36 1.38571321964264
2.38 1.39284181594849
2.4 1.40256536006927
2.42 1.42514634132385
2.44 1.36395287513733
2.46 1.32003343105316
2.48 1.34544658660889
2.5 1.39581000804901
2.52 1.36275732517242
2.54 1.36660957336426
2.56 1.33137929439545
2.58 1.37502610683441
2.6 1.37920677661896
2.62 1.33921015262604
2.64 1.2874927520752
2.66 1.32674145698547
2.68 1.32100784778595
2.7 1.38107180595398
2.72 1.41397094726562
2.74 1.41037440299988
2.76 1.37971723079681
2.78 1.41203534603119
2.8 1.41131567955017
2.82 1.39774096012115
2.84 1.38530206680298
2.86 1.37594723701477
2.88 1.33914649486542
2.9 1.37799382209778
2.92 1.40609896183014
2.94 1.33825135231018
2.96 1.3099217414856
2.98 1.275545835495
3 1.31107425689697
3.02 1.31293320655823
3.04 1.29839599132538
3.06 1.311931848526
3.08 1.32382869720459
3.1 1.30394339561462
3.12 1.30285429954529
3.14 1.23540532588959
3.16 1.25399458408356
3.18 1.2790778875351
3.2 1.27242231369019
3.22 1.25500154495239
3.24 1.2465478181839
3.26 1.25410878658295
3.28 1.30469822883606
3.3 1.26119220256805
3.32 1.27866041660309
3.34 1.32430374622345
3.36 1.33095669746399
3.38 1.27772557735443
3.4 1.28472673892975
3.42 1.35755956172943
3.44 1.38183486461639
3.46 1.37879693508148
3.48 1.42743706703186
3.5 1.3807293176651
3.52 1.40667247772217
3.54 1.38589096069336
3.56 1.38623988628387
3.58 1.36801362037659
3.6 1.38235723972321
3.62 1.43117558956146
3.64 1.43647968769073
3.66 1.41807723045349
3.68 1.41301870346069
3.7 1.37401628494263
3.72 1.3385705947876
3.74 1.39330351352692
3.76 1.33622777462006
3.78 1.34888684749603
3.8 1.36400067806244
3.82 1.35422658920288
3.84 1.32343482971191
3.86 1.39128935337067
3.88 1.38267123699188
3.9 1.34668052196503
3.92 1.42248249053955
3.94 1.41672909259796
3.96 1.39993894100189
3.98 1.42843437194824
4 1.4319349527359
4.02 1.39860653877258
4.04 1.36103594303131
4.06 1.32355320453644
4.08 1.32993400096893
4.1 1.36741995811462
4.12 1.32503962516785
4.14 1.33209836483002
4.16 1.33951938152313
4.18 1.33798575401306
4.2 1.35581636428833
4.22 1.36121702194214
4.24 1.36435043811798
4.26 1.39895439147949
4.28 1.39742040634155
4.3 1.39938640594482
4.32 1.40586197376251
4.34 1.36465811729431
4.36 1.37203323841095
4.38 1.39065837860107
4.4 1.36884486675262
4.42 1.44534873962402
4.44 1.43439400196075
4.46 1.44295310974121
4.48 1.44597518444061
4.5 1.44592535495758
4.52 1.44364750385284
4.54 1.44033622741699
4.56 1.43655753135681
4.58 1.43267261981964
4.6 1.42886316776276
4.62 1.4252256155014
4.64 1.42180407047272
4.66 1.41861414909363
4.68 1.41565537452698
4.7 1.41291785240173
4.72 1.41038715839386
4.74 1.40804588794708
4.76 1.40587556362152
4.78 1.40385758876801
4.8 1.40197336673737
4.82 1.40020525455475
4.84 1.39853632450104
4.86 1.39695072174072
4.88 1.39543378353119
4.9 1.39397215843201
4.92 1.39255380630493
4.94 1.39116787910461
4.96 1.38980484008789
4.98 1.3884562253952
5 1.38711524009705
5.02 1.38577568531036
5.04 1.37466740608215
5.06 1.35698235034943
5.08 1.39927172660828
5.1 1.38619422912598
5.12 1.40658688545227
5.14 1.46137690544128
5.16 1.43228602409363
5.18 1.38436686992645
5.2 1.33291733264923
5.22 1.42242574691772
5.24 1.40886402130127
5.26 1.36828565597534
5.28 1.36605429649353
5.3 1.34102845191956
5.32 1.3382248878479
5.34 1.3206068277359
5.36 1.31994426250458
5.38 1.31525599956512
5.4 1.30567598342896
5.42 1.28682112693787
5.44 1.28447914123535
5.46 1.29316174983978
5.48 1.29276156425476
5.5 1.32613921165466
5.52 1.34524667263031
5.54 1.35160112380981
5.56 1.35126316547394
5.58 1.35341799259186
5.6 1.34489440917969
5.62 1.34865510463715
5.64 1.36254668235779
5.66 1.36073815822601
5.68 1.44627225399017
5.7 1.44040942192078
5.72 1.43324661254883
5.74 1.40813195705414
5.76 1.36538147926331
5.78 1.32544648647308
5.8 1.43814659118652
5.82 1.40830862522125
5.84 1.41081988811493
5.86 1.40754282474518
5.88 1.37930846214294
5.9 1.37518179416656
5.92 1.37772476673126
5.94 1.37561440467834
5.96 1.37319815158844
5.98 1.37049686908722
6 1.36785614490509
6.02 1.36533951759338
6.04 1.36296451091766
6.06 1.3607234954834
6.08 1.35860455036163
6.1 1.35659754276276
6.12 1.3546952009201
6.14 1.3528927564621
6.16 1.3511883020401
6.18 1.34958052635193
6.2 1.34806966781616
6.22 1.3466557264328
6.24 1.345339179039
6.26 1.34411990642548
6.28 1.34299767017365
6.3 1.32788276672363
6.32 1.29999554157257
6.34 1.27286219596863
6.36 1.27253603935242
6.38 1.33676147460938
6.4 1.42499125003815
6.42 1.36366271972656
6.44 1.41016602516174
6.46 1.39674127101898
6.48 1.3528368473053
6.5 1.34846091270447
6.52 1.37249088287354
6.54 1.29126965999603
6.56 1.2942636013031
6.58 1.26892924308777
6.6 1.28051471710205
6.62 1.28992187976837
6.64 1.29575538635254
6.66 1.30090475082397
6.68 1.30542027950287
6.7 1.30936932563782
6.72 1.2730700969696
6.74 1.34593534469604
6.76 1.39569890499115
6.78 1.38161170482635
6.8 1.33738148212433
6.82 1.29708456993103
6.84 1.30056810379028
6.86 1.31003522872925
6.88 1.32782208919525
6.9 1.34031224250793
6.92 1.35715246200562
6.94 1.40284132957458
6.96 1.31522381305695
6.98 1.37797152996063
7 1.35452353954315
7.02 1.34856402873993
7.04 1.34541034698486
7.06 1.34336853027344
7.08 1.34186506271362
7.1 1.34061288833618
7.12 1.33952462673187
7.14 1.33855617046356
7.16 1.33769035339355
7.18 1.33691787719727
7.2 1.31874847412109
7.22 1.36175453662872
7.24 1.38240993022919
7.26 1.33646130561829
7.28 1.30535340309143
7.3 1.20904445648193
7.32 1.24425137042999
7.34 1.29722630977631
7.36 1.36237144470215
7.38 1.36218082904816
7.4 1.37432706356049
7.42 1.41700673103333
7.44 1.34883797168732
7.46 1.3746440410614
7.48 1.36110377311707
7.5 1.37759804725647
7.52 1.37997663021088
7.54 1.39301645755768
7.56 1.40069341659546
7.58 1.39174592494965
7.6 1.37499523162842
7.62 1.28847563266754
7.64 1.26560091972351
7.66 1.3089280128479
7.68 1.23074197769165
7.7 1.24005949497223
7.72 1.25771296024323
7.74 1.29456317424774
7.76 1.19698715209961
7.78 1.2902410030365
7.8 1.32747614383698
7.82 1.32398414611816
7.84 1.31968784332275
7.86 1.31781077384949
7.88 1.35001683235168
7.9 1.36798191070557
7.92 1.37252485752106
7.94 1.35861623287201
7.96 1.3525801897049
7.98 1.38161849975586
8 1.37043416500092
8.02 1.34162223339081
8.04 1.26484453678131
8.06 1.26411497592926
8.08 1.26249217987061
8.1 1.27839350700378
8.12 1.29230523109436
8.14 1.27865505218506
8.16 1.23628664016724
8.18 1.25506389141083
8.2 1.32107424736023
8.22 1.34373772144318
8.24 1.34387564659119
8.26 1.34477126598358
8.28 1.31545650959015
8.3 1.3183981180191
8.32 1.35054445266724
8.34 1.35150098800659
8.36 1.34501481056213
8.38 1.3403924703598
8.4 1.33630192279816
8.42 1.33326077461243
8.44 1.3309680223465
8.46 1.32928574085236
8.48 1.32806825637817
8.5 1.32720828056335
8.52 1.32662010192871
8.54 1.32623553276062
8.56 1.32599806785583
8.58 1.32586169242859
8.6 1.32578802108765
8.62 1.32574582099915
8.64 1.32571005821228
8.66 1.32566177845001
8.68 1.32558691501617
8.7 1.32547640800476
8.72 1.32532501220703
8.74 1.3251314163208
8.76 1.32489681243896
8.78 1.32462525367737
8.8 1.3243225812912
8.82 1.32399618625641
8.84 1.32365465164185
8.86 1.32330703735352
8.88 1.32296299934387
8.9 1.32263243198395
8.92 1.32232475280762
8.94 1.32204961776733
8.96 1.32181584835052
8.98 1.32163202762604
9 1.3215057849884
9.02 1.32144439220428
9.04 1.32145404815674
9.06 1.32154023647308
9.08 1.32170796394348
9.1 1.32196116447449
9.12 1.32230293750763
9.14 1.32273554801941
9.16 1.32326090335846
9.18 1.32387971878052
9.2 1.32459211349487
9.22 1.32539784908295
9.24 1.32629549503326
9.26 1.32728362083435
9.28 1.32835972309113
9.3 1.3480349779129
9.32 1.35066163539886
9.34 1.33889281749725
9.36 1.36132121086121
9.38 1.27350115776062
9.4 1.25076103210449
9.42 1.27169549465179
9.44 1.29713976383209
9.46 1.35496151447296
9.48 1.32721281051636
9.5 1.28062570095062
9.52 1.34657657146454
9.54 1.38527882099152
9.56 1.3504763841629
9.58 1.31886434555054
9.6 1.28064370155334
9.62 1.39681911468506
9.64 1.34971356391907
9.66 1.34062838554382
9.68 1.37081241607666
9.7 1.39138722419739
9.72 1.39289355278015
9.74 1.31864929199219
9.76 1.35954189300537
9.78 1.36210942268372
9.8 1.32922577857971
9.82 1.31741750240326
9.84 1.27777719497681
9.86 1.35436594486237
9.88 1.32993197441101
9.9 1.34136366844177
9.92 1.29007351398468
9.94 1.35638236999512
9.96 1.34491038322449
9.98 1.40154945850372
10 1.40832138061523
10.02 1.40097320079803
10.04 1.36438369750977
10.06 1.35930299758911
10.08 1.35901176929474
10.1 1.32994723320007
10.12 1.32600355148315
10.14 1.33019769191742
10.16 1.33162987232208
10.18 1.33851897716522
10.2 1.34286391735077
10.22 1.34763240814209
10.24 1.35009586811066
10.26 1.35199248790741
10.28 1.35346460342407
10.3 1.35467040538788
10.32 1.35567009449005
10.34 1.35650527477264
10.36 1.37083733081818
10.38 1.35473704338074
10.4 1.36186122894287
10.42 1.36611008644104
10.44 1.36491286754608
10.46 1.36570525169373
10.48 1.36660015583038
10.5 1.36745417118073
10.52 1.36820721626282
10.54 1.36882400512695
10.56 1.36932027339935
10.58 1.28464925289154
10.6 1.27913510799408
10.62 1.28550779819489
10.64 1.29371678829193
10.66 1.29540145397186
10.68 1.35055077075958
10.7 1.34203195571899
10.72 1.34298896789551
10.74 1.34415304660797
10.76 1.34520792961121
10.78 1.3198949098587
10.8 1.39385831356049
10.82 1.39492058753967
10.84 1.40056157112122
10.86 1.40075075626373
10.88 1.39890480041504
10.9 1.39628660678864
10.92 1.39337778091431
10.94 1.39045429229736
10.96 1.38762784004211
10.98 1.38494324684143
11 1.38240683078766
11.02 1.38000750541687
11.04 1.37772655487061
11.06 1.34541535377502
11.08 1.33940827846527
11.1 1.33568036556244
11.12 1.33275675773621
11.14 1.33017230033875
11.16 1.32797408103943
11.18 1.3260623216629
11.2 1.32434821128845
11.22 1.32277250289917
11.24 1.32129180431366
11.26 1.34592533111572
11.28 1.34357225894928
11.3 1.34014236927032
11.32 1.33754169940948
11.34 1.33550930023193
11.36 1.3337550163269
11.38 1.33215880393982
11.4 1.33061563968658
11.42 1.32906675338745
11.44 1.32747673988342
11.46 1.32582676410675
11.48 1.32410848140717
11.5 1.32231962680817
11.52 1.32046246528625
11.54 1.2703640460968
11.56 1.33883464336395
11.58 1.33083426952362
11.6 1.35109663009644
11.62 1.35309016704559
11.64 1.35292148590088
11.66 1.35046410560608
11.68 1.34729170799255
11.7 1.3438675403595
11.72 1.34041857719421
11.74 1.33702290058136
11.76 1.33371293544769
11.78 1.33050489425659
11.8 1.32740986347198
11.82 1.3244377374649
11.84 1.32159793376923
11.86 1.31889891624451
11.88 1.31634843349457
11.9 1.31395316123962
11.92 1.31171834468842
11.94 1.30964767932892
11.96 1.30774354934692
11.98 1.30600726604462
12 1.30443847179413
12.02 1.30303585529327
12.04 1.30179691314697
12.06 1.30071830749512
12.08 1.29979586601257
12.1 1.29902446269989
12.12 1.29839849472046
12.14 1.2979120016098
12.16 1.29755830764771
12.18 1.29733073711395
12.2 1.29722237586975
12.22 1.29722583293915
12.24 1.29733419418335
12.26 1.29754018783569
12.28 1.29783701896667
12.3 1.29821765422821
12.32 1.29867541790009
12.34 1.29920399188995
12.36 1.29979729652405
12.38 1.3253048658371
12.4 1.33681607246399
12.42 1.33273327350616
12.44 1.3317449092865
12.46 1.33005201816559
12.48 1.32843637466431
12.5 1.32679414749146
12.52 1.32518792152405
12.54 1.35651695728302
12.56 1.34141910076141
12.58 1.33885645866394
12.6 1.34266221523285
12.62 1.29618573188782
12.64 1.32181119918823
12.66 1.31340396404266
12.68 1.31412065029144
12.7 1.31572353839874
12.72 1.31838417053223
12.74 1.3213005065918
12.76 1.32431018352509
12.78 1.3272567987442
12.8 1.33009076118469
12.82 1.33279657363892
12.84 1.34114706516266
12.86 1.33989977836609
12.88 1.34334826469421
12.9 1.34479331970215
12.92 1.34620642662048
12.94 1.32970333099365
12.96 1.35571610927582
12.98 1.35239100456238
13 1.39425182342529
13.02 1.36825788021088
13.04 1.39130771160126
13.06 1.4190262556076
13.08 1.41135358810425
13.1 1.36480975151062
13.12 1.38073289394379
13.14 1.38783407211304
13.16 1.41139185428619
13.18 1.36331236362457
13.2 1.33184313774109
13.22 1.29006445407867
13.24 1.26918399333954
13.26 1.30291640758514
13.28 1.32273054122925
13.3 1.37694299221039
13.32 1.38038742542267
13.34 1.37958860397339
13.36 1.42715215682983
13.38 1.43890368938446
13.4 1.43604362010956
13.42 1.43235146999359
13.44 1.37929534912109
13.46 1.370769739151
13.48 1.33902370929718
13.5 1.34070205688477
13.52 1.2847455739975
13.54 1.29514288902283
13.56 1.33145701885223
13.58 1.32528150081635
13.6 1.34500753879547
13.62 1.34861862659454
13.64 1.35166668891907
13.66 1.3526303768158
13.68 1.3523051738739
13.7 1.35661423206329
13.72 1.31788921356201
13.74 1.36229205131531
13.76 1.32953059673309
13.78 1.36511337757111
13.8 1.38360381126404
13.82 1.38239347934723
13.84 1.38286256790161
13.86 1.38163602352142
13.88 1.38007259368896
13.9 1.37826955318451
13.92 1.3763861656189
13.94 1.37448358535767
13.96 1.37260138988495
13.98 1.29767143726349
14 1.29409694671631
14.02 1.29552090167999
14.04 1.29906284809113
14.06 1.30268216133118
14.08 1.30619037151337
14.1 1.30943894386292
14.12 1.30287504196167
14.14 1.35016226768494
14.16 1.32423281669617
14.18 1.30575728416443
14.2 1.36207234859467
14.22 1.3551207780838
14.24 1.34852921962738
14.26 1.3131388425827
14.28 1.34341514110565
14.3 1.38201260566711
14.32 1.30724120140076
14.34 1.3201812505722
14.36 1.32949304580688
14.38 1.33261775970459
14.4 1.31878805160522
14.42 1.34746384620667
14.44 1.40451335906982
14.46 1.42130553722382
14.48 1.37327337265015
14.5 1.38760662078857
14.52 1.41335844993591
14.54 1.41049516201019
14.56 1.4042409658432
14.58 1.39520001411438
14.6 1.43245899677277
14.62 1.43531346321106
14.64 1.41931056976318
14.66 1.42212569713593
14.68 1.40680122375488
14.7 1.3766850233078
14.72 1.31634819507599
14.74 1.34932506084442
14.76 1.32254195213318
14.78 1.31746482849121
14.8 1.37321734428406
14.82 1.37428438663483
14.84 1.3360823392868
14.86 1.33985161781311
14.88 1.33136355876923
14.9 1.33364403247833
14.92 1.27814269065857
14.94 1.24623072147369
14.96 1.23945379257202
14.98 1.21673059463501
15 1.29931271076202
15.02 1.32797360420227
15.04 1.3327180147171
15.06 1.33135902881622
15.08 1.38260900974274
15.1 1.3564019203186
15.12 1.41286444664001
15.14 1.41854584217072
15.16 1.37878584861755
15.18 1.36618661880493
15.2 1.31592965126038
15.22 1.3355119228363
15.24 1.28794062137604
15.26 1.31599640846252
15.28 1.32547664642334
15.3 1.2905261516571
15.32 1.24700903892517
15.34 1.2737295627594
15.36 1.32256722450256
15.38 1.35802435874939
15.4 1.32810151576996
15.42 1.22753036022186
15.44 1.26562702655792
15.46 1.2585586309433
15.48 1.27179539203644
15.5 1.28248155117035
15.52 1.28459179401398
15.54 1.30128645896912
15.56 1.37018799781799
15.58 1.38051402568817
15.6 1.35871315002441
15.62 1.32631921768188
15.64 1.34061098098755
15.66 1.29469954967499
15.68 1.28918564319611
15.7 1.34022414684296
15.72 1.30213260650635
15.74 1.28169798851013
15.76 1.29258215427399
15.78 1.32289481163025
15.8 1.33905482292175
15.82 1.39557313919067
15.84 1.43428683280945
15.86 1.39964878559113
15.88 1.36176002025604
15.9 1.37605023384094
15.92 1.36618328094482
15.94 1.36658322811127
15.96 1.34919238090515
15.98 1.34890043735504
16 1.30912911891937
16.02 1.3382203578949
16.04 1.33030784130096
16.06 1.28474748134613
16.08 1.21152544021606
16.1 1.21217679977417
16.12 1.2160347700119
16.14 1.21638000011444
16.16 1.29824638366699
16.18 1.29594886302948
16.2 1.23114573955536
16.22 1.27808809280396
16.24 1.27131688594818
16.26 1.27843403816223
16.28 1.27670478820801
16.3 1.24152076244354
16.32 1.2393627166748
16.34 1.29846775531769
16.36 1.28837847709656
16.38 1.2827250957489
16.4 1.25713574886322
16.42 1.31866574287415
16.44 1.31216049194336
16.46 1.31625115871429
16.48 1.31856310367584
16.5 1.32052886486053
16.52 1.32236230373383
16.54 1.32417714595795
16.56 1.32601034641266
16.58 1.32786786556244
16.6 1.32974183559418
16.62 1.33161890506744
16.64 1.33348369598389
16.66 1.3353214263916
16.68 1.33711850643158
16.7 1.3147155046463
16.72 1.30159258842468
16.74 1.29666841030121
16.76 1.30331301689148
16.78 1.31011092662811
16.8 1.3403400182724
16.82 1.32449615001678
16.84 1.34804224967957
16.86 1.34349477291107
16.88 1.34354948997498
16.9 1.34617161750793
16.92 1.35412514209747
16.94 1.36128056049347
16.96 1.31306350231171
16.98 1.33013737201691
17 1.33275651931763
17.02 1.3226774930954
17.04 1.31233644485474
17.06 1.33308100700378
17.08 1.30870509147644
17.1 1.30290198326111
17.12 1.30911016464233
17.14 1.33383405208588
17.16 1.32587647438049
17.18 1.32434964179993
17.2 1.36495077610016
17.22 1.35765218734741
17.24 1.36706626415253
17.26 1.35638558864594
17.28 1.35418856143951
17.3 1.3906717300415
17.32 1.35861909389496
17.34 1.38093185424805
17.36 1.36846232414246
17.38 1.38134622573853
17.4 1.36799788475037
17.42 1.3422417640686
17.44 1.31040143966675
17.46 1.33295619487762
17.48 1.29253554344177
17.5 1.29316759109497
17.52 1.30516612529755
17.54 1.30826735496521
17.56 1.30030310153961
17.58 1.29748868942261
17.6 1.29510378837585
17.62 1.29350471496582
17.64 1.29236304759979
17.66 1.30184781551361
17.68 1.31130588054657
17.7 1.32325804233551
17.72 1.31574511528015
17.74 1.35101759433746
17.76 1.36113739013672
17.78 1.35585856437683
17.8 1.32767975330353
17.82 1.32404696941376
17.84 1.31619477272034
17.86 1.33143949508667
17.88 1.33339297771454
17.9 1.34935426712036
17.92 1.33092570304871
17.94 1.33230602741241
17.96 1.33195972442627
17.98 1.31830096244812
18 1.32736945152283
18.02 1.32867920398712
18.04 1.32798504829407
18.06 1.32720422744751
18.08 1.37122142314911
18.1 1.36478626728058
18.12 1.36174690723419
18.14 1.3061238527298
18.16 1.30692160129547
18.18 1.29918015003204
18.2 1.32842636108398
18.22 1.39349246025085
18.24 1.38383448123932
18.26 1.37725222110748
18.28 1.37207221984863
18.3 1.36774122714996
18.32 1.36321520805359
18.34 1.31631088256836
18.36 1.36910271644592
18.38 1.35200536251068
18.4 1.36360311508179
18.42 1.36657762527466
18.44 1.35789525508881
18.46 1.35516345500946
18.48 1.33663702011108
18.5 1.33033061027527
18.52 1.37093460559845
18.54 1.33259534835815
18.56 1.35739016532898
18.58 1.36484313011169
18.6 1.36991250514984
18.62 1.37309718132019
18.64 1.37511837482452
18.66 1.37642788887024
18.68 1.377312541008
18.7 1.37793374061584
18.72 1.378382563591
18.74 1.33807492256165
18.76 1.35070836544037
18.78 1.34654557704926
18.8 1.349045753479
18.82 1.34986901283264
18.84 1.35061001777649
18.86 1.35116267204285
18.88 1.35161864757538
18.9 1.35198855400085
18.92 1.35228562355042
18.94 1.35251772403717
18.96 1.35269343852997
18.98 1.343670129776
19 1.35222256183624
19.02 1.34359085559845
19.04 1.33806359767914
19.06 1.33376383781433
19.08 1.3307945728302
19.1 1.32875466346741
19.12 1.32745289802551
19.14 1.3267240524292
19.16 1.32644784450531
19.18 1.3265300989151
19.2 1.32689690589905
19.22 1.32748889923096
19.24 1.32825779914856
19.26 1.33708596229553
19.28 1.35116040706635
19.3 1.34788715839386
19.32 1.35125732421875
19.34 1.35964548587799
19.36 1.36334013938904
19.38 1.36744809150696
19.4 1.34367430210114
19.42 1.33662593364716
19.44 1.33578717708588
19.46 1.32979798316956
19.48 1.32832908630371
19.5 1.29727280139923
19.52 1.29608261585236
19.54 1.30250442028046
19.56 1.30661201477051
19.58 1.31026351451874
19.6 1.31345498561859
19.62 1.31638169288635
19.64 1.39565753936768
19.66 1.38131952285767
19.68 1.38246059417725
19.7 1.38025331497192
19.72 1.37886500358582
19.74 1.37775063514709
19.76 1.37704038619995
19.78 1.37665283679962
19.8 1.37651121616364
19.82 1.37653934955597
19.84 1.37667560577393
19.86 1.376873254776
19.88 1.37709999084473
19.9 1.37733376026154
19.92 1.36591649055481
19.94 1.37571942806244
19.96 1.38283503055573
19.98 1.385289311409
20 1.38714337348938
20.02 1.38837659358978
20.04 1.38937926292419
20.06 1.39027833938599
20.08 1.391153216362
20.1 1.39203298091888
20.12 1.39292275905609
20.14 1.39381313323975
20.16 1.39468836784363
20.18 1.39552998542786
20.2 1.39631950855255
20.22 1.39703989028931
20.24 1.40328419208527
20.26 1.38817715644836
20.28 1.38173937797546
20.3 1.37671089172363
20.32 1.33780336380005
20.34 1.33835542201996
20.36 1.33795738220215
20.38 1.26970946788788
20.4 1.27521109580994
20.42 1.31167268753052
20.44 1.296262383461
20.46 1.29263722896576
20.48 1.31057548522949
20.5 1.27424609661102
20.52 1.26485514640808
20.54 1.27219891548157
20.56 1.24646413326263
20.58 1.24230086803436
20.6 1.35970115661621
20.62 1.33517479896545
20.64 1.35115122795105
20.66 1.35492646694183
20.68 1.32226192951202
20.7 1.37003350257874
20.72 1.30825650691986
20.74 1.26543343067169
20.76 1.30197525024414
20.78 1.34432923793793
20.8 1.31387805938721
20.82 1.40009963512421
20.84 1.40617978572845
20.86 1.37259256839752
20.88 1.31066954135895
20.9 1.35129117965698
20.92 1.33457589149475
20.94 1.28369843959808
20.96 1.30369365215302
20.98 1.28849351406097
21 1.27060270309448
21.02 1.34122896194458
21.04 1.31698083877563
21.06 1.312744140625
21.08 1.31115579605103
21.1 1.29146730899811
21.12 1.32252728939056
21.14 1.37929391860962
21.16 1.4270236492157
21.18 1.39985263347626
21.2 1.41188836097717
21.22 1.4153333902359
21.24 1.41765904426575
21.26 1.41523027420044
21.28 1.41336750984192
21.3 1.41057693958282
21.32 1.40723240375519
21.34 1.40344130992889
21.36 1.39936053752899
21.38 1.39510226249695
21.4 1.39075601100922
21.42 1.37154853343964
21.44 1.37617826461792
21.46 1.39105010032654
21.48 1.37317419052124
21.5 1.34590876102448
21.52 1.39343726634979
21.54 1.43127596378326
21.56 1.44211828708649
21.58 1.42803359031677
21.6 1.35049259662628
21.62 1.3882622718811
21.64 1.38587093353271
21.66 1.38290560245514
21.68 1.43264865875244
21.7 1.38832938671112
21.72 1.33627796173096
21.74 1.36899399757385
21.76 1.33485662937164
21.78 1.33070456981659
21.8 1.29936945438385
21.82 1.23409688472748
21.84 1.27697288990021
21.86 1.34110403060913
21.88 1.35493457317352
21.9 1.34202575683594
21.92 1.32497835159302
21.94 1.31643271446228
21.96 1.30682945251465
21.98 1.34504437446594
22 1.35570394992828
22.02 1.33714115619659
22.04 1.33617901802063
22.06 1.31464385986328
22.08 1.32008600234985
22.1 1.40060150623322
22.12 1.40225386619568
22.14 1.39410078525543
22.16 1.38842952251434
22.18 1.38398838043213
22.2 1.3802752494812
22.22 1.37712836265564
22.24 1.37440645694733
22.26 1.37200391292572
22.28 1.36984074115753
22.3 1.36785697937012
22.32 1.36600995063782
22.34 1.36427021026611
22.36 1.36261916160583
22.38 1.36104583740234
22.4 1.35954570770264
22.42 1.40535235404968
22.44 1.38122153282166
22.46 1.3738728761673
22.48 1.36852085590363
22.5 1.36563992500305
22.52 1.31427276134491
22.54 1.32496690750122
22.56 1.35339951515198
22.58 1.35092484951019
22.6 1.4151759147644
22.62 1.39745330810547
22.64 1.36490535736084
22.66 1.38710343837738
22.68 1.38152992725372
22.7 1.36989140510559
22.72 1.36890852451324
22.74 1.36261713504791
22.76 1.35967147350311
22.78 1.3092737197876
22.8 1.36275410652161
22.82 1.30851566791534
22.84 1.22047090530396
22.86 1.2584822177887
22.88 1.27903187274933
22.9 1.33747553825378
22.92 1.34970605373383
22.94 1.34946703910828
22.96 1.32266175746918
22.98 1.27159464359283
23 1.24978041648865
23.02 1.2459841966629
23.04 1.31747388839722
23.06 1.3404266834259
23.08 1.40886557102203
23.1 1.4065979719162
23.12 1.36644184589386
23.14 1.32477104663849
23.16 1.36044108867645
23.18 1.36207890510559
23.2 1.32172977924347
23.22 1.3569141626358
23.24 1.32530748844147
23.26 1.32703542709351
23.28 1.32237243652344
23.3 1.31942844390869
23.32 1.3411146402359
23.34 1.23745310306549
23.36 1.26431524753571
23.38 1.25922250747681
23.4 1.2689368724823
23.42 1.27657198905945
23.44 1.33030271530151
23.46 1.28599405288696
23.48 1.26972353458405
23.5 1.27266442775726
23.52 1.3022255897522
23.54 1.26443135738373
23.56 1.32520663738251
23.58 1.30355334281921
23.6 1.28380191326141
23.62 1.29118144512177
23.64 1.31137979030609
23.66 1.32102417945862
23.68 1.30050849914551
23.7 1.29775261878967
23.72 1.24308097362518
23.74 1.32633602619171
23.76 1.26258218288422
23.78 1.27914881706238
23.8 1.3246818780899
23.82 1.35009706020355
23.84 1.36789894104004
23.86 1.41197383403778
23.88 1.40344643592834
23.9 1.39522564411163
23.92 1.35024392604828
23.94 1.3577184677124
23.96 1.35584366321564
23.98 1.35236012935638
24 1.34983742237091
24.02 1.3482860326767
24.04 1.40330493450165
24.06 1.36317145824432
24.08 1.31300389766693
24.1 1.3267263174057
24.12 1.3092223405838
24.14 1.29734528064728
24.16 1.29996287822723
24.18 1.29474174976349
24.2 1.29330837726593
24.22 1.24127840995789
24.24 1.26647770404816
24.26 1.20598685741425
24.28 1.2495288848877
24.3 1.30225360393524
24.32 1.28522706031799
24.34 1.31239414215088
24.36 1.34379839897156
24.38 1.35530877113342
24.4 1.36830103397369
24.42 1.32080221176147
24.44 1.28456342220306
24.46 1.2847306728363
24.48 1.30392122268677
24.5 1.27944755554199
24.52 1.31944119930267
24.54 1.27935111522675
24.56 1.22550129890442
24.58 1.3172128200531
24.6 1.34303545951843
24.62 1.38457429409027
24.64 1.39290523529053
24.66 1.4289391040802
24.68 1.32825112342834
24.7 1.30579900741577
24.72 1.27026009559631
24.74 1.29453945159912
24.76 1.26234912872314
24.78 1.26336431503296
24.8 1.27767908573151
24.82 1.3079035282135
24.84 1.31366622447968
24.86 1.30606162548065
24.88 1.29884207248688
24.9 1.30707466602325
24.92 1.36718988418579
24.94 1.35367572307587
24.96 1.3208419084549
24.98 1.36579930782318
25 1.32602429389954
25.02 1.35371887683868
25.04 1.3334733247757
25.06 1.35729432106018
25.08 1.41948652267456
25.1 1.46825158596039
25.12 1.49034523963928
25.14 1.48745679855347
25.16 1.47266745567322
25.18 1.44031202793121
25.2 1.40728402137756
25.22 1.40267205238342
25.24 1.38414669036865
25.26 1.35593068599701
25.28 1.36047911643982
25.3 1.42524564266205
25.32 1.33156800270081
25.34 1.37865328788757
25.36 1.32651054859161
25.38 1.36425459384918
25.4 1.3644003868103
25.42 1.33205187320709
25.44 1.34826111793518
25.46 1.35168325901031
25.48 1.4378137588501
25.5 1.39467263221741
25.52 1.37586164474487
25.54 1.36891531944275
25.56 1.30806577205658
25.58 1.33159577846527
25.6 1.33569550514221
25.62 1.26395118236542
25.64 1.26939237117767
25.66 1.2702544927597
25.68 1.25032842159271
25.7 1.29015064239502
25.72 1.26151561737061
25.74 1.27112555503845
25.76 1.26105010509491
25.78 1.29355931282043
25.8 1.33186650276184
25.82 1.30059850215912
25.84 1.31832766532898
25.86 1.26772463321686
25.88 1.29494488239288
25.9 1.27016806602478
25.92 1.3095623254776
25.94 1.27905857563019
25.96 1.32677400112152
25.98 1.33107733726501
26 1.33234214782715
26.02 1.32347571849823
26.04 1.33901286125183
26.06 1.31915736198425
26.08 1.38633143901825
26.1 1.43641293048859
26.12 1.41186690330505
26.14 1.39716732501984
26.16 1.38681554794312
26.18 1.38914036750793
26.2 1.4118173122406
26.22 1.41615641117096
26.24 1.42597675323486
26.26 1.36022758483887
26.28 1.36310434341431
26.3 1.36865174770355
26.32 1.35537278652191
26.34 1.37498128414154
26.36 1.34940147399902
26.38 1.40312457084656
26.4 1.35104358196259
26.42 1.34349882602692
26.44 1.3746223449707
26.46 1.3644357919693
26.48 1.39751899242401
26.5 1.41082668304443
26.52 1.4061005115509
26.54 1.35284149646759
26.56 1.27653217315674
26.58 1.25554168224335
26.6 1.32716131210327
26.62 1.29191088676453
26.64 1.31207668781281
26.66 1.30872452259064
26.68 1.32214486598969
26.7 1.39526546001434
26.72 1.4362268447876
26.74 1.35676372051239
26.76 1.35222935676575
26.78 1.29495763778687
26.8 1.30894160270691
26.82 1.32300233840942
26.84 1.33091604709625
26.86 1.30883038043976
26.88 1.29608500003815
26.9 1.33404874801636
26.92 1.26804649829865
26.94 1.34651434421539
26.96 1.27387118339539
26.98 1.29173183441162
27 1.2868504524231
27.02 1.29348254203796
27.04 1.2806693315506
27.06 1.33605849742889
27.08 1.36005389690399
27.1 1.37836444377899
27.12 1.30066931247711
27.14 1.26841104030609
27.16 1.27846908569336
27.18 1.27729725837708
27.2 1.26612603664398
27.22 1.2398636341095
27.24 1.26857364177704
27.26 1.21026933193207
27.28 1.23144376277924
27.3 1.28683972358704
27.32 1.34779059886932
27.34 1.29699158668518
27.36 1.39566838741302
27.38 1.38479328155518
27.4 1.36548447608948
27.42 1.32021999359131
27.44 1.27469778060913
27.46 1.27738320827484
27.48 1.27338624000549
27.5 1.20045375823975
27.52 1.22905385494232
27.54 1.30338764190674
27.56 1.29152393341064
27.58 1.25217700004578
27.6 1.25273442268372
27.62 1.25056517124176
27.64 1.26871955394745
27.66 1.28749763965607
27.68 1.32215166091919
27.7 1.29373705387115
27.72 1.31755936145782
27.74 1.36815464496613
27.76 1.35332918167114
27.78 1.29148685932159
27.8 1.29700875282288
27.82 1.27046036720276
27.84 1.29990351200104
27.86 1.28480327129364
27.88 1.30403816699982
27.9 1.31437408924103
27.92 1.2851539850235
27.94 1.24071156978607
27.96 1.24910223484039
27.98 1.32006323337555
28 1.33950257301331
28.02 1.27999114990234
28.04 1.26315677165985
28.06 1.27050030231476
28.08 1.22452449798584
28.1 1.19508326053619
28.12 1.22669327259064
28.14 1.29557156562805
28.16 1.23059749603271
28.18 1.27305507659912
28.2 1.23447453975677
28.22 1.23056530952454
28.24 1.23646008968353
28.26 1.18761491775513
28.28 1.19819116592407
28.3 1.20439839363098
28.32 1.29946374893188
28.34 1.31548738479614
28.36 1.35905504226685
28.38 1.2939555644989
28.4 1.30835008621216
28.42 1.28061103820801
28.44 1.285724401474
28.46 1.3007298707962
28.48 1.32642889022827
28.5 1.40913534164429
28.52 1.36421990394592
28.54 1.37874722480774
28.56 1.35610556602478
28.58 1.43326818943024
28.6 1.38975667953491
28.62 1.44765591621399
28.64 1.40743243694305
28.66 1.44695961475372
28.68 1.31703758239746
28.7 1.34023714065552
28.72 1.27492415904999
28.74 1.25054502487183
28.76 1.25848317146301
28.78 1.3242107629776
28.8 1.32011795043945
28.82 1.4003598690033
28.84 1.33831667900085
28.86 1.2938836812973
28.88 1.26544487476349
28.9 1.27236664295197
28.92 1.2064505815506
28.94 1.26527643203735
28.96 1.22237312793732
28.98 1.29761147499084
29 1.27219724655151
29.02 1.28182208538055
29.04 1.26815056800842
29.06 1.30396962165833
29.08 1.28035759925842
29.1 1.2854220867157
29.12 1.29693853855133
29.14 1.29856538772583
29.16 1.32380890846252
29.18 1.36227607727051
29.2 1.44087159633636
29.22 1.4
29.24 1.4
29.26 1.4
29.28 1.4
29.3 1.48850154876709
29.32 1.43075513839722
29.34 1.42727816104889
29.36 1.41241753101349
29.38 1.4135707616806
29.4 1.4415694475174
29.42 1.45194840431213
29.44 1.43596220016479
29.46 1.4229918718338
29.48 1.45094668865204
29.5 1.44619512557983
29.52 1.36210858821869
29.54 1.37128865718842
29.56 1.32668554782867
29.58 1.37695443630219
29.6 1.35946238040924
29.62 1.30073857307434
29.64 1.23952078819275
29.66 1.29534387588501
29.68 1.3055340051651
29.7 1.28706765174866
29.72 1.34498083591461
29.74 1.2684508562088
29.76 1.31071221828461
29.78 1.33329498767853
29.8 1.34263944625854
29.82 1.32388710975647
29.84 1.31059241294861
29.86 1.31332921981812
29.88 1.28698337078094
29.9 1.34144794940948
29.92 1.37059569358826
29.94 1.34861063957214
29.96 1.32620656490326
29.98 1.29385852813721
30 1.27898228168488
30.02 1.31341600418091
30.04 1.28999292850494
30.06 1.32181513309479
30.08 1.37718296051025
30.1 1.33576786518097
30.12 1.38523626327515
30.14 1.33769178390503
30.16 1.30549478530884
30.18 1.29561054706573
30.2 1.30331337451935
30.22 1.40264689922333
30.24 1.4056282043457
30.26 1.43468570709229
30.28 1.39209580421448
30.3 1.37681543827057
30.32 1.31909930706024
30.34 1.38730347156525
30.36 1.3451361656189
30.38 1.35594952106476
30.4 1.34647619724274
30.42 1.32198107242584
30.44 1.35114693641663
30.46 1.3341578245163
30.48 1.28877639770508
30.5 1.43227541446686
30.52 1.36680710315704
30.54 1.39128494262695
30.56 1.34804546833038
30.58 1.32321274280548
30.6 1.33825600147247
30.62 1.35692918300629
30.64 1.35575926303864
30.66 1.38740527629852
30.68 1.37749361991882
30.7 1.355100274086
30.72 1.36684548854828
30.74 1.36455583572388
30.76 1.34301543235779
30.78 1.33690667152405
30.8 1.26976954936981
30.82 1.23682606220245
30.84 1.25802981853485
30.86 1.27174508571625
30.88 1.22718524932861
30.9 1.26710212230682
30.92 1.28868591785431
30.94 1.25902163982391
30.96 1.25100529193878
30.98 1.21099305152893
31 1.23140907287598
31.02 1.23832404613495
31.04 1.29663360118866
31.06 1.2550060749054
31.08 1.25240707397461
31.1 1.22600913047791
31.12 1.2261039018631
31.14 1.23287355899811
31.16 1.2424863576889
31.18 1.26547169685364
31.2 1.26816189289093
31.22 1.32493281364441
31.24 1.30959022045135
31.26 1.30340039730072
31.28 1.28321862220764
31.3 1.29041290283203
31.32 1.34606051445007
31.34 1.34083151817322
31.36 1.40211236476898
31.38 1.39658808708191
31.4 1.40926420688629
31.42 1.35744297504425
31.44 1.38184332847595
31.46 1.37811076641083
31.48 1.37679934501648
31.5 1.38591110706329
31.52 1.36604797840118
31.54 1.35983097553253
31.56 1.30917870998383
31.58 1.32348680496216
31.6 1.26783001422882
31.62 1.21229684352875
31.64 1.26505553722382
31.66 1.24485719203949
31.68 1.24607169628143
31.7 1.30667996406555
31.72 1.37071895599365
31.74 1.36081564426422
31.76 1.37376987934113
31.78 1.41138279438019
31.8 1.39224469661713
31.82 1.36563122272491
31.84 1.33048462867737
31.86 1.3483008146286
31.88 1.31673681735992
31.9 1.32122886180878
31.92 1.31039333343506
31.94 1.31216287612915
31.96 1.29645180702209
31.98 1.30438280105591
32 1.40267336368561
32.02 1.30485689640045
32.04 1.37551653385162
32.06 1.34481608867645
32.08 1.3348103761673
32.1 1.31501841545105
32.12 1.29571163654327
32.14 1.3128821849823
32.16 1.31587111949921
32.18 1.31571233272552
32.2 1.33160674571991
32.22 1.38775086402893
32.24 1.35118865966797
32.26 1.33759891986847
32.28 1.36148452758789
32.3 1.39138662815094
32.32 1.3563220500946
32.34 1.37943279743195
32.36 1.3782924413681
32.38 1.36113595962524
32.4 1.41395783424377
32.42 1.40704345703125
32.44 1.44785118103027
32.46 1.36691880226135
32.48 1.33253085613251
32.5 1.32355690002441
32.52 1.35741567611694
32.54 1.3733731508255
32.56 1.34950828552246
32.58 1.35539400577545
32.6 1.35832929611206
32.62 1.38259613513947
32.64 1.32338047027588
32.66 1.29562532901764
32.68 1.27141547203064
32.7 1.31080913543701
32.72 1.25965511798859
32.74 1.29125416278839
32.76 1.35995197296143
32.78 1.35152268409729
32.8 1.40271031856537
32.82 1.42419743537903
32.84 1.39490044116974
32.86 1.34993326663971
32.88 1.42796719074249
32.9 1.35779714584351
32.92 1.40140378475189
32.94 1.3530707359314
32.96 1.30550801753998
32.98 1.31079745292664
33 1.28975534439087
33.02 1.34294235706329
33.04 1.35063779354095
33.06 1.3135974407196
33.08 1.34900593757629
33.1 1.3784556388855
33.12 1.34440779685974
33.14 1.35718035697937
33.16 1.33045828342438
33.18 1.38832819461823
33.2 1.42862010002136
33.22 1.40049993991852
33.24 1.41328859329224
33.26 1.38732147216797
33.28 1.38984656333923
33.3 1.31685483455658
33.32 1.33766186237335
33.34 1.32847416400909
33.36 1.30951571464539
33.38 1.26948535442352
33.4 1.3030993938446
33.42 1.26071012020111
33.44 1.28448402881622
33.46 1.27809500694275
33.48 1.26715552806854
33.5 1.23574078083038
33.52 1.2498391866684
33.54 1.3051723241806
33.56 1.32756817340851
33.58 1.37341225147247
33.6 1.4040812253952
33.62 1.40357887744904
33.64 1.42257225513458
33.66 1.36767995357513
33.68 1.33849775791168
33.7 1.34897935390472
33.72 1.39495742321014
33.74 1.42278134822845
33.76 1.39475178718567
33.78 1.34297406673431
33.8 1.4295517206192
33.82 1.41639447212219
33.84 1.40465068817139
33.86 1.45693075656891
33.88 1.429771900177
33.9 1.40196871757507
33.92 1.34407341480255
33.94 1.37506604194641
33.96 1.42172920703888
33.98 1.41969883441925
34 1.49264287948608
34.02 1.45919489860535
34.04 1.44162380695343
34.06 1.43937289714813
34.08 1.42513298988342
34.1 1.38904333114624
34.12 1.38469350337982
34.14 1.34685480594635
34.16 1.3611171245575
34.18 1.34129190444946
34.2 1.34021413326263
34.22 1.32482254505157
34.24 1.35328948497772
34.26 1.32756567001343
34.28 1.32492673397064
34.3 1.37275636196136
34.32 1.36469399929047
34.34 1.35737431049347
34.36 1.35020709037781
34.38 1.34405744075775
34.4 1.29947006702423
34.42 1.37066519260406
34.44 1.39477872848511
34.46 1.4090735912323
34.48 1.40041470527649
34.5 1.34836030006409
34.52 1.39313840866089
34.54 1.38554966449738
34.56 1.38673567771912
34.58 1.32301688194275
34.6 1.3261387348175
34.62 1.37705147266388
34.64 1.3327112197876
34.66 1.34187769889832
34.68 1.389817237854
34.7 1.36805987358093
34.72 1.39536201953888
34.74 1.39110827445984
34.76 1.38179647922516
34.78 1.37413465976715
34.8 1.36698687076569
34.82 1.38106846809387
34.84 1.40211248397827
34.86 1.35385596752167
34.88 1.35335683822632
34.9 1.291632771492
34.92 1.27526795864105
34.94 1.27353823184967
34.96 1.27174198627472
34.98 1.27173209190369
35 1.27233994007111
35.02 1.27328526973724
35.04 1.27435171604156
35.06 1.27542114257812
35.08 1.27642941474915
35.1 1.28818893432617
35.12 1.27024948596954
35.14 1.28682339191437
35.16 1.26644015312195
35.18 1.27417504787445
35.2 1.30684804916382
35.22 1.29653632640839
35.24 1.28464424610138
35.26 1.2743753194809
35.28 1.27268171310425
35.3 1.26047241687775
35.32 1.22925639152527
35.34 1.23023176193237
35.36 1.21902525424957
35.38 1.27711164951324
35.4 1.35299468040466
35.42 1.39255940914154
35.44 1.4120032787323
35.46 1.415318608284
35.48 1.41758513450623
35.5 1.41608941555023
35.52 1.39177966117859
35.54 1.39857304096222
35.56 1.39293813705444
35.58 1.39044225215912
35.6 1.387974858284
35.62 1.38015997409821
35.64 1.37850105762482
35.66 1.37952065467834
35.68 1.37499356269836
35.7 1.37049245834351
35.72 1.36569368839264
35.74 1.36099994182587
35.76 1.35645151138306
35.78 1.35911238193512
35.8 1.33963716030121
35.82 1.32633066177368
35.84 1.31811213493347
35.86 1.31233584880829
35.88 1.30834352970123
35.9 1.30548202991486
35.92 1.30340266227722
35.94 1.30186378955841
35.96 1.30070543289185
35.98 1.29981815814972
36 1.39338266849518
36.02 1.36726760864258
36.04 1.35611736774445
36.06 1.34769535064697
36.08 1.34130966663361
36.1 1.33605086803436
36.12 1.33165991306305
36.14 1.32791888713837
36.16 1.3247162103653
36.18 1.32197701931
36.2 1.31964874267578
36.22 1.3176885843277
36.24 1.31605875492096
36.26 1.31472384929657
36.28 1.31365060806274
36.3 1.31280744075775
36.32 1.31216502189636
36.34 1.31169629096985
36.36 1.31137704849243
36.38 1.31118559837341
36.4 1.31110298633575
36.42 1.31111323833466
36.44 1.31120240688324
36.46 1.31135940551758
36.48 1.31157493591309
36.5 1.31184208393097
36.52 1.31215512752533
36.54 1.31251013278961
36.56 1.31290435791016
36.58 1.31333613395691
36.6 1.31380450725555
36.62 1.35434353351593
36.64 1.35805916786194
36.66 1.39478123188019
36.68 1.37414145469666
36.7 1.3439074754715
36.72 1.33572113513947
36.74 1.35969543457031
36.76 1.33769702911377
36.78 1.38139879703522
36.8 1.40963697433472
36.82 1.37018263339996
36.84 1.34478902816772
36.86 1.33749032020569
36.88 1.33461320400238
36.9 1.31400501728058
36.92 1.31309747695923
36.94 1.36062407493591
36.96 1.35227835178375
36.98 1.34354877471924
37 1.335080742836
37.02 1.32869112491608
37.04 1.30954003334045
37.06 1.31582021713257
37.08 1.31638014316559
37.1 1.31811547279358
37.12 1.31992793083191
37.14 1.32170581817627
37.16 1.3233894109726
37.18 1.32491815090179
37.2 1.32626175880432
37.22 1.41428875923157
37.24 1.38594341278076
37.26 1.33435463905334
37.28 1.34345424175262
37.3 1.31995594501495
37.32 1.3961900472641
37.34 1.39414370059967
37.36 1.33560359477997
37.38 1.33406591415405
37.4 1.3498101234436
37.42 1.32926690578461
37.44 1.38057291507721
37.46 1.3443648815155
37.48 1.38355040550232
37.5 1.42327952384949
37.52 1.36872625350952
37.54 1.3880101442337
37.56 1.41701197624207
37.58 1.47188663482666
37.6 1.40215396881104
37.62 1.31230390071869
37.64 1.35347008705139
37.66 1.31917941570282
37.68 1.31158232688904
37.7 1.32355678081512
37.72 1.29495704174042
37.74 1.24251914024353
37.76 1.259486079216
37.78 1.33682060241699
37.8 1.31127643585205
37.82 1.32139647006989
37.84 1.32633697986603
37.86 1.30922496318817
37.88 1.30912935733795
37.9 1.30997860431671
37.92 1.31217753887177
37.94 1.31487441062927
37.96 1.33765506744385
37.98 1.31742787361145
38 1.32012712955475
38.02 1.28274190425873
38.04 1.27450597286224
38.06 1.30498826503754
38.08 1.35601663589478
38.1 1.4283595085144
38.12 1.39281368255615
38.14 1.40051937103271
38.16 1.39204931259155
38.18 1.33341765403748
38.2 1.35518550872803
38.22 1.35151100158691
38.24 1.39840471744537
38.26 1.32662856578827
38.28 1.29230952262878
38.3 1.30456173419952
38.32 1.32034385204315
38.34 1.32731938362122
38.36 1.30002319812775
38.38 1.31533062458038
38.4 1.27796947956085
38.42 1.29269301891327
38.44 1.29283654689789
38.46 1.29408085346222
38.48 1.29471683502197
38.5 1.29530477523804
38.52 1.29590451717377
38.54 1.32957088947296
38.56 1.33941459655762
38.58 1.32129859924316
38.6 1.31768226623535
38.62 1.31124711036682
38.64 1.39314448833466
38.66 1.39879655838013
38.68 1.38818299770355
38.7 1.40614080429077
38.72 1.36681294441223
38.74 1.38126111030579
38.76 1.40053796768188
38.78 1.39513564109802
38.8 1.34538960456848
38.82 1.33058977127075
38.84 1.32792448997498
38.86 1.32515299320221
38.88 1.33782303333282
38.9 1.39780044555664
38.92 1.4021133184433
38.94 1.39408421516418
38.96 1.40356123447418
38.98 1.37115740776062
39 1.32291495800018
39.02 1.32192897796631
39.04 1.37872791290283
39.06 1.36133360862732
39.08 1.38089871406555
39.1 1.38470017910004
39.12 1.39245116710663
39.14 1.37918031215668
39.16 1.35631692409515
39.18 1.45644068717957
39.2 1.39717352390289
39.22 1.34059417247772
39.24 1.33474266529083
39.26 1.32714974880219
39.28 1.31042671203613
39.3 1.29367542266846
39.32 1.27418076992035
39.34 1.20593416690826
39.36 1.22094774246216
39.38 1.31353867053986
39.4 1.31883800029755
39.42 1.32658410072327
39.44 1.33055555820465
39.46 1.35187411308289
39.48 1.3460601568222
39.5 1.36666762828827
39.52 1.38766634464264
39.54 1.36239111423492
39.56 1.36183667182922
39.58 1.32328915596008
39.6 1.33921003341675
39.62 1.26979374885559
39.64 1.29392027854919
39.66 1.27184510231018
39.68 1.28493165969849
39.7 1.35114681720734
39.72 1.37548589706421
39.74 1.35559701919556
39.76 1.37589001655579
39.78 1.32600402832031
39.8 1.29462933540344
39.82 1.40531933307648
39.84 1.35810256004333
39.86 1.41308951377869
39.88 1.36155891418457
39.9 1.36913645267487
39.92 1.36624717712402
39.94 1.36327040195465
39.96 1.38660037517548
39.98 1.33718717098236
40 1.38012087345123
40.02 1.35960257053375
40.04 1.35372889041901
40.06 1.2826075553894
40.08 1.28589284420013
40.1 1.28811800479889
40.12 1.27448582649231
40.14 1.2632669210434
40.16 1.30039048194885
40.18 1.37625658512115
40.2 1.36998355388641
40.22 1.39349377155304
40.24 1.34713184833527
40.26 1.41584444046021
40.28 1.41769790649414
40.3 1.43007481098175
40.32 1.40125489234924
40.34 1.35781562328339
40.36 1.40211725234985
40.38 1.43812155723572
40.4 1.40178680419922
40.42 1.41295433044434
40.44 1.39934062957764
40.46 1.43102335929871
40.48 1.40063643455505
40.5 1.36417496204376
40.52 1.2549307346344
40.54 1.2642377614975
40.56 1.31269598007202
40.58 1.35972368717194
40.6 1.33491444587708
40.62 1.39992487430573
40.64 1.42649149894714
40.66 1.39323532581329
40.68 1.3346745967865
40.7 1.27347874641418
40.72 1.33814465999603
40.74 1.32458412647247
40.76 1.38067591190338
40.78 1.43599009513855
40.8 1.44621527194977
40.82 1.48492097854614
40.84 1.43685984611511
40.86 1.43885862827301
40.88 1.47019112110138
40.9 1.41804659366608
40.92 1.43438613414764
40.94 1.37245035171509
40.96 1.36018478870392
40.98 1.36186289787292
41 1.36681926250458
41.02 1.33157205581665
41.04 1.36799442768097
41.06 1.35884881019592
41.08 1.3761613368988
41.1 1.35301518440247
41.12 1.36288249492645
41.14 1.4052677154541
41.16 1.38450634479523
41.18 1.32372510433197
41.2 1.41315507888794
41.22 1.38003790378571
41.24 1.30337250232697
41.26 1.28523623943329
41.28 1.3118360042572
41.3 1.2553026676178
41.32 1.24972808361053
41.34 1.2338273525238
41.36 1.25587368011475
41.38 1.24825406074524
41.4 1.28445243835449
41.42 1.27745795249939
41.44 1.32414495944977
41.46 1.35015201568604
41.48 1.33395183086395
41.5 1.3362067937851
41.52 1.34603762626648
41.54 1.3783620595932
41.56 1.35946893692017
41.58 1.35664129257202
41.6 1.35668742656708
41.62 1.35738027095795
41.64 1.35296928882599
41.66 1.32363677024841
41.68 1.32745337486267
41.7 1.35775744915009
41.72 1.34798693656921
41.74 1.29658484458923
41.76 1.28498876094818
41.78 1.36005055904388
41.8 1.3737781047821
41.82 1.37377321720123
41.84 1.36992478370667
41.86 1.33303618431091
41.88 1.31657564640045
41.9 1.29661595821381
41.92 1.33890211582184
41.94 1.35413134098053
41.96 1.34969687461853
41.98 1.36232328414917
42 1.40411901473999
42.02 1.38401544094086
42.04 1.3713470697403
42.06 1.37661504745483
42.08 1.39788365364075
42.1 1.40345966815948
42.12 1.37735104560852
42.14 1.38473534584045
42.16 1.40630209445953
42.18 1.44183790683746
42.2 1.45348715782166
42.22 1.42517220973969
42.24 1.4932781457901
42.26 1.50397086143494
42.28 1.45806241035461
42.3 1.4388599395752
42.32 1.41170275211334
42.34 1.34608793258667
42.36 1.37030291557312
42.38 1.36300528049469
42.4 1.36061859130859
42.42 1.33577573299408
42.44 1.3378289937973
42.46 1.35784339904785
42.48 1.3612015247345
42.5 1.43839740753174
42.52 1.40490472316742
42.54 1.4305065870285
42.56 1.39226281642914
42.58 1.36078226566315
42.6 1.38002693653107
42.62 1.37897849082947
42.64 1.40765726566315
42.66 1.39688527584076
42.68 1.37528514862061
42.7 1.36830294132233
42.72 1.37854254245758
42.74 1.3757506608963
42.76 1.40033411979675
42.78 1.410076379776
42.8 1.35479056835175
42.82 1.33105146884918
42.84 1.33547294139862
42.86 1.38212454319
42.88 1.36528539657593
42.9 1.36415576934814
42.92 1.36314749717712
42.94 1.36301028728485
42.96 1.36314284801483
42.98 1.36343145370483
43 1.36375713348389
43.02 1.3640410900116
43.04 1.36423134803772
43.06 1.37842512130737
43.08 1.39747869968414
43.1 1.42846858501434
43.12 1.40971744060516
43.14 1.40071332454681
43.16 1.39278316497803
43.18 1.38170266151428
43.2 1.39570617675781
43.22 1.38043832778931
43.24 1.38562631607056
43.26 1.3299298286438
43.28 1.34559619426727
43.3 1.3132655620575
43.32 1.30459082126617
43.34 1.2974933385849
43.36 1.36275517940521
43.38 1.35498213768005
43.4 1.35004210472107
43.42 1.35371518135071
43.44 1.35499906539917
43.46 1.35461068153381
43.48 1.35343444347382
43.5 1.35171616077423
43.52 1.3496710062027
43.54 1.34741079807281
43.56 1.345010638237
43.58 1.34251832962036
43.6 1.33996593952179
43.62 1.33737516403198
43.64 1.33476185798645
43.66 1.33213770389557
43.68 1.32951200008392
43.7 1.32689273357391
43.72 1.3242871761322
43.74 1.32170236110687
43.76 1.31914484500885
43.78 1.31662142276764
43.8 1.31413900852203
43.82 1.31170451641083
43.84 1.30932462215424
43.86 1.30700647830963
43.88 1.30463266372681
43.9 1.34240138530731
43.92 1.27380633354187
43.94 1.22277688980103
43.96 1.20922112464905
43.98 1.25174164772034
44 1.21041178703308
44.02 1.2393993139267
44.04 1.23996114730835
44.06 1.3040943145752
44.08 1.30778813362122
44.1 1.2836822271347
44.12 1.29251837730408
44.14 1.31939995288849
44.16 1.35694670677185
44.18 1.38448989391327
44.2 1.37848627567291
44.22 1.38666129112244
44.24 1.35000133514404
44.26 1.40108382701874
44.28 1.38203036785126
44.3 1.35327064990997
44.32 1.3415834903717
44.34 1.35273027420044
44.36 1.319096326828
44.38 1.28579032421112
44.4 1.25161838531494
44.42 1.31702840328217
44.44 1.35436654090881
44.46 1.36286401748657
44.48 1.40305590629578
44.5 1.38456952571869
44.52 1.33032536506653
44.54 1.30645549297333
44.56 1.2544903755188
44.58 1.28294932842255
44.6 1.31649971008301
44.62 1.29360854625702
44.64 1.37260627746582
44.66 1.37830746173859
44.68 1.36993706226349
44.7 1.35263168811798
44.72 1.33609247207642
44.74 1.34005296230316
44.76 1.34659767150879
44.78 1.3435446023941
44.8 1.38396406173706
44.82 1.38826394081116
44.84 1.39634788036346
44.86 1.35870707035065
44.88 1.32082986831665
44.9 1.36606299877167
44.92 1.39999878406525
44.94 1.35650658607483
44.96 1.35149919986725
44.98 1.3454669713974
45 1.37047600746155
45.02 1.37949788570404
45.04 1.38250923156738
45.06 1.3786678314209
45.08 1.36127746105194
45.1 1.35332953929901
45.12 1.31389021873474
45.14 1.32729363441467
45.16 1.28392934799194
45.18 1.27431547641754
45.2 1.32216084003448
45.22 1.32242703437805
45.24 1.36201143264771
45.26 1.28370940685272
45.28 1.28493452072144
45.3 1.34852814674377
45.32 1.33661878108978
45.34 1.30913305282593
45.36 1.31012272834778
45.38 1.26234686374664
45.4 1.29867136478424
45.42 1.26128840446472
45.44 1.24439024925232
45.46 1.25419938564301
45.48 1.26818478107452
45.5 1.2936589717865
45.52 1.27840447425842
45.54 1.27465724945068
45.56 1.28637158870697
45.58 1.28765976428986
45.6 1.23630177974701
45.62 1.24941158294678
45.64 1.32241117954254
45.66 1.32585287094116
45.68 1.32250916957855
45.7 1.27297234535217
45.72 1.32443428039551
45.74 1.35066616535187
45.76 1.3921332359314
45.78 1.34388482570648
45.8 1.29718697071075
45.82 1.29835152626038
45.84 1.31294047832489
45.86 1.27794516086578
45.88 1.25245153903961
45.9 1.38420259952545
45.92 1.3527580499649
45.94 1.38216543197632
45.96 1.38518595695496
45.98 1.33512365818024
46 1.33570766448975
46.02 1.32817101478577
46.04 1.34801113605499
46.06 1.34631025791168
46.08 1.30441057682037
46.1 1.32214224338531
46.12 1.31851017475128
46.14 1.30789184570312
46.16 1.27817988395691
46.18 1.29671478271484
46.2 1.34671711921692
46.22 1.32927966117859
46.24 1.36139345169067
46.26 1.36267483234406
46.28 1.37425804138184
46.3 1.38913917541504
46.32 1.42553234100342
46.34 1.37641310691833
46.36 1.3945130109787
46.38 1.33710479736328
46.4 1.41719007492065
46.42 1.42986857891083
46.44 1.40060830116272
46.46 1.42410373687744
46.48 1.38844108581543
46.5 1.38177692890167
46.52 1.37413430213928
46.54 1.36746418476105
46.56 1.31617641448975
46.58 1.33284652233124
46.6 1.35226774215698
46.62 1.3490035533905
46.64 1.34672296047211
46.66 1.35821783542633
46.68 1.3128137588501
46.7 1.29992663860321
46.72 1.30769717693329
46.74 1.307621717453
46.76 1.31000244617462
46.78 1.27168536186218
46.8 1.26827168464661
46.82 1.31181132793427
46.84 1.24997842311859
46.86 1.24857640266418
46.88 1.23105096817017
46.9 1.28212797641754
46.92 1.36931180953979
46.94 1.33916926383972
46.96 1.31169700622559
46.98 1.3102947473526
47 1.32520949840546
47.02 1.35200035572052
47.04 1.33697068691254
47.06 1.3909604549408
47.08 1.38518667221069
47.1 1.31311786174774
47.12 1.28749537467957
47.14 1.3247526884079
47.16 1.29911005496979
47.18 1.29622459411621
47.2 1.31788098812103
47.22 1.24609279632568
47.24 1.27414405345917
47.26 1.29999935626984
47.28 1.32437312602997
47.3 1.32413005828857
47.32 1.30053520202637
47.34 1.28055083751678
47.36 1.28217399120331
47.38 1.36113917827606
47.4 1.39574730396271
47.42 1.38328075408936
47.44 1.35576128959656
47.46 1.33238196372986
47.48 1.35356748104095
47.5 1.34623980522156
47.52 1.3471611738205
47.54 1.30725431442261
47.56 1.35948705673218
47.58 1.38548874855042
47.6 1.27501690387726
47.62 1.34298503398895
47.64 1.31140649318695
47.66 1.31281018257141
47.68 1.31850147247314
47.7 1.30618393421173
47.72 1.3149106502533
47.74 1.33165085315704
47.76 1.32985579967499
47.78 1.29488623142242
47.8 1.2993597984314
47.82 1.32582902908325
47.84 1.25582659244537
47.86 1.34902489185333
47.88 1.35401380062103
47.9 1.3164302110672
47.92 1.30028676986694
47.94 1.30904912948608
47.96 1.30955803394318
47.98 1.34011244773865
48 1.37227582931519
48.02 1.35718500614166
48.04 1.35395419597626
48.06 1.34042239189148
48.08 1.32276058197021
48.1 1.36309099197388
48.12 1.37177813053131
48.14 1.35867512226105
48.16 1.34842312335968
48.18 1.29375815391541
48.2 1.29673314094543
48.22 1.33556032180786
48.24 1.33017122745514
48.26 1.30579650402069
48.28 1.34161651134491
48.3 1.37246525287628
48.32 1.39883410930634
48.34 1.40108072757721
48.36 1.36008739471436
48.38 1.37307643890381
48.4 1.41216850280762
48.42 1.41604590415955
48.44 1.41115045547485
48.46 1.39847302436829
48.48 1.34356784820557
48.5 1.34968554973602
48.52 1.34527397155762
48.54 1.35869038105011
48.56 1.31648468971252
48.58 1.35667085647583
48.6 1.39301180839539
48.62 1.40861284732819
48.64 1.38285064697266
48.66 1.38515138626099
48.68 1.38807511329651
48.7 1.38444888591766
48.72 1.37434363365173
48.74 1.38322842121124
48.76 1.38519024848938
48.78 1.37673199176788
48.8 1.38493752479553
48.82 1.39718556404114
48.84 1.39820325374603
48.86 1.356041431427
48.88 1.37445592880249
48.9 1.38154733181
48.92 1.39210546016693
48.94 1.40394985675812
48.96 1.36835992336273
48.98 1.37055385112762
49 1.36530780792236
49.02 1.36054587364197
49.04 1.35653078556061
49.06 1.35304093360901
49.08 1.35007441043854
49.1 1.34754025936127
49.12 1.34537947177887
49.14 1.34353673458099
49.16 1.34196424484253
49.18 1.34061944484711
49.2 1.3394650220871
49.22 1.33846771717072
49.24 1.33515322208405
49.26 1.3423182964325
49.28 1.34222722053528
49.3 1.34347665309906
49.32 1.28857064247131
49.34 1.36983025074005
49.36 1.35009753704071
49.38 1.34569907188416
49.4 1.33654999732971
49.42 1.31102454662323
49.44 1.31275200843811
49.46 1.34388911724091
49.48 1.37924802303314
49.5 1.38521111011505
49.52 1.40609514713287
49.54 1.34522438049316
49.56 1.3664231300354
49.58 1.33781552314758
49.6 1.31680500507355
49.62 1.36822772026062
49.64 1.36989545822144
49.66 1.36746144294739
49.68 1.36036574840546
49.7 1.34965288639069
49.72 1.34281170368195
49.74 1.33871293067932
49.76 1.32930707931519
49.78 1.30101430416107
49.8 1.28394854068756
49.82 1.27201163768768
49.84 1.27276206016541
49.86 1.31233108043671
49.88 1.32648360729218
49.9 1.34608542919159
49.92 1.37712788581848
49.94 1.37670278549194
49.96 1.37841105461121
49.98 1.39824020862579
50 1.38310110569
50.02 1.35539543628693
50.04 1.34261357784271
50.06 1.34434878826141
50.08 1.34587752819061
50.1 1.34756338596344
50.12 1.34930050373077
50.14 1.35097408294678
50.16 1.32010936737061
50.18 1.36037409305573
50.2 1.30283653736115
50.22 1.35616755485535
50.24 1.37897515296936
50.26 1.37469828128815
50.28 1.34531307220459
50.3 1.35175585746765
50.32 1.36193442344666
50.34 1.36514210700989
50.36 1.36436605453491
50.38 1.3341109752655
50.4 1.3425395488739
50.42 1.35109734535217
50.44 1.36189723014832
50.46 1.34822082519531
50.48 1.33929419517517
50.5 1.33258163928986
50.52 1.33565890789032
50.54 1.33556842803955
50.56 1.33338892459869
50.58 1.31744778156281
50.6 1.30901288986206
50.62 1.32009315490723
50.64 1.26021003723145
50.66 1.33104646205902
50.68 1.32142889499664
50.7 1.32273077964783
50.72 1.32310175895691
50.74 1.32445120811462
50.76 1.32596170902252
50.78 1.38296258449554
50.8 1.3692809343338
50.82 1.38827240467072
50.84 1.37897348403931
50.86 1.38096177577972
50.88 1.38264656066895
50.9 1.38326239585876
50.92 1.38334202766418
50.94 1.38301432132721
50.96 1.38244235515594
50.98 1.38170862197876
51 1.38086342811584
51.02 1.36385858058929
51.04 1.35904586315155
51.06 1.3649138212204
51.08 1.3881630897522
51.1 1.38647162914276
51.12 1.38133549690247
51.14 1.37679171562195
51.16 1.37259900569916
51.18 1.3691234588623
51.2 1.36637365818024
51.22 1.3642874956131
51.24 1.36996626853943
51.26 1.36843001842499
51.28 1.36730825901031
51.3 1.36297249794006
51.32 1.36121261119843
51.34 1.35586190223694
51.36 1.35496962070465
51.38 1.35031819343567
51.4 1.35244643688202
51.42 1.35100698471069
51.44 1.3507981300354
51.46 1.33807587623596
51.48 1.30887973308563
51.5 1.30981588363647
51.52 1.31124699115753
51.54 1.33034455776215
51.56 1.33941435813904
51.58 1.33731687068939
51.6 1.33745205402374
51.62 1.33575308322906
51.64 1.33844614028931
51.66 1.3385968208313
51.68 1.33861482143402
51.7 1.33852601051331
51.72 1.33842039108276
51.74 1.33827435970306
51.76 1.33808219432831
51.78 1.33778262138367
51.8 1.33752572536469
51.82 1.33718931674957
51.84 1.33679747581482
51.86 1.33634877204895
51.88 1.33584380149841
51.9 1.33528292179108
51.92 1.34782445430756
51.94 1.38798069953918
51.96 1.35941851139069
51.98 1.36885011196136
52 1.35390043258667
52.02 1.34841632843018
52.04 1.34360671043396
52.06 1.34030842781067
52.08 1.33758211135864
52.1 1.33537566661835
52.12 1.39102339744568
52.14 1.37056791782379
52.16 1.37869906425476
52.18 1.36713695526123
52.2 1.36457800865173
52.22 1.36147153377533
52.24 1.40585815906525
52.26 1.3836464881897
52.28 1.38096451759338
52.3 1.37814390659332
52.32 1.37644064426422
52.34 1.37493300437927
52.36 1.37347102165222
52.38 1.37190783023834
52.4 1.37018215656281
52.42 1.36826455593109
52.44 1.36614859104156
52.46 1.36384212970734
52.48 1.36136138439178
52.5 1.37971889972687
52.52 1.37956953048706
52.54 1.37673211097717
52.56 1.37350821495056
52.58 1.37028467655182
52.6 1.36475324630737
52.62 1.36228835582733
52.64 1.35928988456726
52.66 1.3543621301651
52.68 1.3009831905365
52.7 1.3031712770462
52.72 1.30555045604706
52.74 1.30723392963409
52.76 1.33314883708954
52.78 1.33586537837982
52.8 1.33176076412201
52.82 1.33002245426178
52.84 1.3283851146698
52.86 1.32698535919189
52.88 1.31273019313812
52.9 1.29879796504974
52.92 1.31339418888092
52.94 1.26499724388123
52.96 1.28777432441711
52.98 1.29564487934113
53 1.30194592475891
53.02 1.36664509773254
53.04 1.37220513820648
53.06 1.37337923049927
53.08 1.37216413021088
53.1 1.40816688537598
53.12 1.39891254901886
53.14 1.39397358894348
53.16 1.38513696193695
53.18 1.37940096855164
53.2 1.37490081787109
53.22 1.37148118019104
53.24 1.36879539489746
53.26 1.36667776107788
53.28 1.36499679088593
53.3 1.36366057395935
53.32 1.37555289268494
53.34 1.34466898441315
53.36 1.31590104103088
53.38 1.30937373638153
53.4 1.33075153827667
53.42 1.34559738636017
53.44 1.30259096622467
53.46 1.3023601770401
53.48 1.29729068279266
53.5 1.29657173156738
53.52 1.30736482143402
53.54 1.3207038640976
53.56 1.31431579589844
53.58 1.26639366149902
53.6 1.35074329376221
53.62 1.3424084186554
53.64 1.34018039703369
53.66 1.31836140155792
53.68 1.34344780445099
53.7 1.34408366680145
53.72 1.34248518943787
53.74 1.34093523025513
53.76 1.34062969684601
53.78 1.34132540225983
53.8 1.34274315834045
53.82 1.34474444389343
53.84 1.36543166637421
53.86 1.35435104370117
53.88 1.36488103866577
53.9 1.32649600505829
53.92 1.33489012718201
53.94 1.344322681427
53.96 1.34526896476746
53.98 1.35243809223175
54 1.35259759426117
54.02 1.35404801368713
54.04 1.35473668575287
54.06 1.35559904575348
54.08 1.34466433525085
54.1 1.33990705013275
54.12 1.32875537872314
54.14 1.33635318279266
54.16 1.32899880409241
54.18 1.27768898010254
54.2 1.28547656536102
54.22 1.31226277351379
54.24 1.34706354141235
54.26 1.34753572940826
54.28 1.34945821762085
54.3 1.35035800933838
54.32 1.34978771209717
54.34 1.33646154403687
54.36 1.34340417385101
54.38 1.33888053894043
54.4 1.33719074726105
54.42 1.33588910102844
54.44 1.33520150184631
54.46 1.31069397926331
54.48 1.32214450836182
54.5 1.32762849330902
54.52 1.33081924915314
54.54 1.33467161655426
54.56 1.33613979816437
54.58 1.35285067558289
54.6 1.3473699092865
54.62 1.34766781330109
54.64 1.35444629192352
54.66 1.35241842269897
54.68 1.3537894487381
54.7 1.35373318195343
54.72 1.3412721157074
54.74 1.33675730228424
54.76 1.33140921592712
54.78 1.35124003887177
54.8 1.34553241729736
54.82 1.34978067874908
54.84 1.34150052070618
54.86 1.34387743473053
54.88 1.36143636703491
54.9 1.35968708992004
54.92 1.33199322223663
54.94 1.33737218379974
54.96 1.35113131999969
54.98 1.34648633003235
55 1.34332489967346
55.02 1.34322881698608
55.04 1.37142586708069
55.06 1.35247230529785
55.08 1.331019282341
55.1 1.32918572425842
55.12 1.33117043972015
55.14 1.32111203670502
55.16 1.32093334197998
55.18 1.32479405403137
55.2 1.35224258899689
55.22 1.35143256187439
55.24 1.35309898853302
55.26 1.36090791225433
55.28 1.3550351858139
55.3 1.3470606803894
55.32 1.33493280410767
55.34 1.35375547409058
55.36 1.3630518913269
55.38 1.35308802127838
55.4 1.35192704200745
55.42 1.34113907814026
55.44 1.33589446544647
55.46 1.35836589336395
55.48 1.36057829856873
55.5 1.35518181324005
55.52 1.35320377349854
55.54 1.35172355175018
55.56 1.3523668050766
55.58 1.33212518692017
55.6 1.33220314979553
55.62 1.33042359352112
55.64 1.32784271240234
55.66 1.33051300048828
55.68 1.32793962955475
55.7 1.32998073101044
55.72 1.33106529712677
55.74 1.33689939975739
55.76 1.33713114261627
55.78 1.33279168605804
55.8 1.33227968215942
55.82 1.33392429351807
55.84 1.32565557956696
55.86 1.32458353042603
55.88 1.32260239124298
55.9 1.32691156864166
55.92 1.32234525680542
55.94 1.32150602340698
55.96 1.31963336467743
55.98 1.31898808479309
56 1.31913924217224
56.02 1.31581151485443
56.04 1.31877076625824
56.06 1.31938946247101
56.08 1.32021617889404
56.1 1.32002472877502
56.12 1.32203495502472
56.14 1.32098627090454
56.16 1.3198504447937
56.18 1.31938362121582
56.2 1.31991314888
56.22 1.31955122947693
56.24 1.3178071975708
56.26 1.31399810314178
56.28 1.31271016597748
56.3 1.31432437896729
56.32 1.31058466434479
56.34 1.31318819522858
56.36 1.30953931808472
56.38 1.31206703186035
56.4 1.31187975406647
56.42 1.30890929698944
56.44 1.3115166425705
56.46 1.31053423881531
56.48 1.306720495224
56.5 1.30863523483276
56.52 1.30840814113617
56.54 1.30572915077209
56.56 1.30416417121887
56.58 1.30443096160889
56.6 1.3038694858551
56.62 1.30772066116333
56.64 1.30594873428345
56.66 1.30284607410431
56.68 1.30208897590637
56.7 1.30000472068787
56.72 1.29970788955688
56.74 1.29733717441559
56.76 1.29854667186737
56.78 1.29888212680817
56.8 1.29903781414032
56.82 1.29742193222046
56.84 1.29788780212402
56.86 1.29845499992371
56.88 1.29778361320496
56.9 1.29500591754913
56.92 1.29636347293854
56.94 1.29393661022186
56.96 1.29355001449585
56.98 1.2912894487381
57 1.28879809379578
57.02 1.28497385978699
57.04 1.2816299200058
57.06 1.27820038795471
57.08 1.27393388748169
57.1 1.27339684963226
57.12 1.26913845539093
57.14 1.26825606822968
57.16 1.26193714141846
57.18 1.26115942001343
57.2 1.25817286968231
57.22 1.25402688980103
57.24 1.25417470932007
57.26 1.24902677536011
57.28 1.24678862094879
57.3 1.24221503734589
57.32 1.23799753189087
57.34 1.23324036598206
57.36 1.22659552097321
57.38 1.22230625152588
57.4 1.21526861190796
57.42 1.21080708503723
57.44 1.20395803451538
57.46 1.19763171672821
57.48 1.18766784667969
57.5 1.17954111099243
57.52 1.17272055149078
57.54 1.16243720054626
57.56 1.15548431873322
57.58 1.14592909812927
57.6 1.13802337646484
57.62 1.12621450424194
57.64 1.1185587644577
57.66 1.10987675189972
57.68 1.09755384922028
57.7 1.08672189712524
57.72 1.07037365436554
57.74 1.05871868133545
57.76 1.04812729358673
57.78 1.03425467014313
57.8 1.02260088920593
57.82 1.00891280174255
57.84 0.99582827091217
57.86 0.981054842472076
57.88 0.966582119464874
57.9 0.949328541755676
57.92 0.932516992092133
57.94 0.918264746665955
57.96 0.901929676532745
57.98 0.886824190616608
58 0.869150280952454
58.02 0.855164051055908
58.04 0.840108335018158
58.06 0.823589503765106
58.08 0.809189260005951
58.1 0.791605770587921
58.12 0.774408638477325
58.14 0.754479229450226
58.16 0.737223386764526
58.18 0.720406830310822
58.2 0.704153299331665
58.22 0.689363241195679
58.24 0.670430421829224
58.26 0.654006898403168
58.28 0.636151492595673
58.3 0.620607733726501
58.32 0.602276682853699
58.34 0.584016680717468
58.36 0.56828099489212
58.38 0.550997495651245
58.4 0.53495866060257
58.42 0.517042696475983
58.44 0.500610589981079
58.46 0.485520452260971
58.48 0.469092518091202
58.5 0.454726755619049
58.52 0.436392903327942
58.54 0.419198662042618
58.56 0.405183732509613
58.58 0.389317452907562
58.6 0.374166995286941
58.62 0.35708150267601
58.64 0.342372536659241
58.66 0.326696008443832
58.68 0.311983942985535
58.7 0.296562194824219
58.72 0.279017180204391
58.74 0.265728682279587
58.76 0.251789480447769
58.78 0.238259986042976
58.8 0.225149437785149
58.82 0.211473360657692
58.84 0.199363768100738
58.86 0.184454947710037
58.88 0.173884555697441
58.9 0.161011964082718
58.92 0.146820485591888
58.94 0.136715307831764
58.96 0.12453643232584
58.98 0.112909540534019
59 0.0993150100111961
59.02 0.0904565155506134
59.04 0.0795594379305839
59.06 0.0693035870790481
59.08 0.0577451102435588
59.1 0.0488623529672622
59.12 0.0385530330240726
59.14 0.0286801792681217
59.16 0.0216190107166767
59.18 0.0108634456992149
59.2 0.0033870469778776
59.22 -0.005697255488485
59.24 -0.0145612768828868
59.26 -0.0222866497933864
59.28 -0.0312326624989509
59.3 -0.0387193821370601
59.32 -0.0451883189380168
59.34 -0.0523452572524547
59.36 -0.05827646702528
59.38 -0.062880203127861
59.4 -0.0691509693861007
59.42 -0.0745550319552421
59.44 -0.0796752274036407
59.46 -0.0841423943638801
59.48 -0.0902156978845596
59.5 -0.0964734777808189
59.52 -0.101694047451019
59.54 -0.105757832527161
59.56 -0.111546345055103
59.58 -0.116167478263378
59.6 -0.121152795851231
59.62 -0.124888569116592
59.64 -0.127980038523674
59.66 -0.13250033557415
59.68 -0.135738596320152
59.7 -0.139590606093407
59.72 -0.143498927354813
59.74 -0.147174894809723
59.76 -0.150468707084656
59.78 -0.153320893645287
59.8 -0.156694784760475
59.82 -0.156685903668404
59.84 -0.159269988536835
59.86 -0.162134066224098
59.88 -0.164557546377182
59.9 -0.166971489787102
59.92 -0.16766557097435
59.94 -0.16754561662674
59.96 -0.169597297906876
59.98 -0.170684635639191
60 -0.173148915171623
60.02 -0.173165619373322
60.04 -0.173745810985565
60.06 -0.175669237971306
60.08 -0.177430868148804
60.1 -0.178910598158836
60.12 -0.177372261881828
60.14 -0.177736341953278
60.16 -0.176800534129143
60.18 -0.1795824021101
60.2 -0.178821817040443
60.22 -0.177633240818977
60.24 -0.178052216768265
60.26 -0.178363963961601
60.28 -0.179380729794502
60.3 -0.177677094936371
60.32 -0.179692283272743
60.34 -0.178435534238815
60.36 -0.177379921078682
60.38 -0.176836177706718
60.4 -0.17641107738018
60.42 -0.17463193833828
60.44 -0.173851072788238
60.46 -0.171949207782745
60.48 -0.170235887169838
60.5 -0.167864039540291
60.52 -0.167540326714516
60.54 -0.166001304984093
60.56 -0.166581556200981
60.58 -0.163686290383339
60.6 -0.165102809667587
60.62 -0.161893233656883
60.64 -0.162062749266624
60.66 -0.160340756177902
60.68 -0.157627642154694
60.7 -0.156573578715324
60.72 -0.154090747237206
60.74 -0.150694668292999
60.76 -0.14871609210968
60.78 -0.145439758896828
60.8 -0.144818842411041
60.82 -0.144563615322113
60.84 -0.142556726932526
60.86 -0.140160173177719
60.88 -0.138484194874763
60.9 -0.137137427926064
60.92 -0.136216357350349
60.94 -0.133747547864914
60.96 -0.132978916168213
60.98 -0.132757276296616
61 -0.128314316272736
61.02 -0.127413541078568
61.04 -0.124163947999477
61.06 -0.124065205454826
61.08 -0.12277840077877
61.1 -0.121155925095081
61.12 -0.118735119700432
61.14 -0.118488900363445
61.16 -0.117022998631001
61.18 -0.114197455346584
61.2 -0.113145619630814
61.22 -0.114822462201118
61.24 -0.11251176148653
61.26 -0.111942358314991
61.28 -0.107070803642273
61.3 -0.105535805225372
61.32 -0.103304989635944
61.34 -0.100419551134109
61.36 -0.0992835238575935
61.38 -0.095908373594284
61.4 -0.0950486660003662
61.42 -0.0927231535315513
61.44 -0.0915531516075134
61.46 -0.091000035405159
61.48 -0.0889162421226501
61.5 -0.0860943794250488
61.52 -0.0853147283196449
61.54 -0.0837640166282653
61.56 -0.0823263972997665
61.58 -0.0796805545687675
61.6 -0.0777105987071991
61.62 -0.0774741843342781
61.64 -0.0768754780292511
61.66 -0.0746954008936882
61.68 -0.0720920413732528
61.7 -0.069812037050724
61.72 -0.0691574290394783
61.74 -0.0685155466198921
61.76 -0.0667925029993057
61.78 -0.0656626671552658
61.8 -0.06330007314682
61.82 -0.0617826841771602
61.84 -0.0616058558225631
61.86 -0.060235172510147
61.88 -0.0594725757837295
61.9 -0.0582068003714084
61.92 -0.0576421022415161
61.94 -0.0541384145617485
61.96 -0.0532977283000946
61.98 -0.0520373098552227
62 -0.0523348562419414
62.02 -0.0519077479839324
62.04 -0.0513489656150341
62.06 -0.0498605258762836
62.08 -0.0477516762912273
62.1 -0.0489599257707595
62.12 -0.0474396869540214
62.14 -0.0465083345770835
62.16 -0.0461108349263668
62.18 -0.0446496158838272
62.2 -0.0421500168740749
62.22 -0.0404668524861335
62.24 -0.0393922850489616
62.26 -0.0386701337993145
62.28 -0.0379204079508781
62.3 -0.0381944067776203
62.32 -0.0383218526840209
62.34 -0.0358569659292697
62.36 -0.033590268343687
62.38 -0.0324588045477867
62.4 -0.0329554490745067
62.42 -0.0312823392450809
62.44 -0.0305741615593433
62.46 -0.0307490117847919
62.48 -0.0288934931159019
62.5 -0.0282938126474618
62.52 -0.0280803237110376
62.54 -0.0257803369313478
62.56 -0.0245566051453351
62.58 -0.0250751748681068
62.6 -0.0249670445919036
62.62 -0.0233104042708873
62.64 -0.0220557302236557
62.66 -0.0211187303066253
62.68 -0.0195780377835035
62.7 -0.0193599630147218
62.72 -0.0196434501558542
62.74 -0.0199987087398767
62.76 -0.0190734695643186
62.78 -0.0180679205805063
62.8 -0.0190771631896495
62.82 -0.0169038698077201
62.84 -0.0172104593366384
62.86 -0.0176519136875867
62.88 -0.0183923449367284
62.9 -0.0161814931780099
62.92 -0.0156945046037435
62.94 -0.0162667334079742
62.96 -0.0154637591913342
62.98 -0.0132415639236569
63 -0.0136062838137149
63.02 -0.0142151936888694
63.04 -0.0122275641188025
63.06 -0.012396153062582
63.08 -0.0110632516443729
63.1 -0.0116577241569757
63.12 -0.0110982116311788
63.14 -0.0104251448065042
63.16 -0.0086319642141461
63.18 -0.0069191246293485
63.2 -0.0077914064750075
63.22 -0.0068894592113792
63.24 -0.0055782957933843
63.26 -0.0043502007611095
63.28 -0.0066985231824219
63.3 -0.0051183011382818
63.32 -0.004141085781157
63.34 -0.0051087471656501
63.36 -0.0045828744769096
63.38 -0.0048867133446037
63.4 -0.0045699845068156
63.42 -0.004835195839405
63.44 -0.0032515893690288
63.46 -0.0041025835089385
63.48 -0.0058344416320323
63.5 -0.006319775711745
63.52 -0.0055911447852849
63.54 -0.0067367563024163
63.56 -0.0058539756573736
63.58 -0.0047895270399749
63.6 -0.002513239858672
63.62 -0.0034317926038056
63.64 -0.0043462645262479
63.66 -0.0047099278308451
63.68 -0.0047135641798377
63.7 -0.0050197783857584
63.72 -0.0039415662176907
63.74 -0.0039382111281156
63.76 -0.0034189352300018
63.78 -0.0031589679419994
63.8 -0.0044499835930764
63.82 -0.0021954064723104
63.84 -0.0035450686700642
63.86 -0.0019642559345811
63.88 -0.0014695742866024
63.9 -0.0010425117798149
63.92 0.0007684733136557
63.94 -0.0008231925894506
63.96 -0.0001048895501298
63.98 -0.0002270035329274
64 1.47694199768011e-05
64.02 -0.000245332630584
64.04 -0.0014804030070081
64.06 -0.0020880822557955
64.08 -0.0036821765825152
64.1 -0.0025529786944389
64.12 -0.0023085351567715
64.14 -0.003223561681807
64.16 -0.0032058823853731
64.18 -0.0028288569301366
64.2 -0.0020148854237049
64.22 -0.002807994838804
64.24 -0.0022981993388384
64.26 -0.0015578736783936
64.28 -0.0014527407474815
64.3 -0.0017231063684448
64.32 -0.0009024424361996
64.34 -0.0009566562366671
64.36 -0.0008938361424952
64.38 0.0019856235012412
64.4 0.0019113793969154
64.42 0.0020422376692295
64.44 0.0021225556265562
64.46 0.0020145492162555
64.48 0.0017988210311159
64.5 0.0024933824315667
64.52 -8.712726412341e-05
64.54 0.0004687614564318
64.56 0.0011398121714591
64.58 -0.0001754339173203
64.6 0.0004264127928763
64.62 0.0006958710728213
64.64 0.0012388667091727
64.66 0.0008083307766355
64.68 0.0022667036391794
64.7 -0.000109079577669
64.72 0.0009210970019921
64.74 0.0007753857062198
64.76 0.000772034167312
64.78 4.154174530413e-05
64.8 0.0008353975717909
64.82 0.0007213801145553
64.84 0.0007020572084002
64.86 0.000683071441017
64.88 0.0005821888917125
64.9 -0.0008951385971158
64.92 -0.0012249735882505
64.94 -0.000174698565388
64.96 -4.51518972113263e-05
64.98 -0.0001488022971898
65 -0.0021058681886643
65.02 -0.0024479029234498
65.04 -0.0023920929525047
65.06 -0.0029303126502782
65.08 -0.0044038882479071
65.1 -0.003913705702871
65.12 -0.0032576092053204
65.14 -0.0008705351501703
65.16 -0.0027220277115702
65.18 -0.0026619432028383
65.2 -0.0046292170882225
65.22 -0.0045896111987531
65.24 -0.0023199715651571
65.26 -0.0026919057127088
65.28 -0.0033144927583634
65.3 -0.0035059344954788
65.32 -0.0034308554604649
65.34 -0.0042789904400706
65.36 -0.0030361581593751
65.38 -0.0022086661774665
65.4 -0.0022083474323153
65.42 -0.0031732437200844
65.44 -0.0038467964623123
65.46 -0.0025217074435204
65.48 -0.0032211162615567
65.5 -0.0039098178967833
65.52 -0.0016253675566986
65.54 -0.0008192970999516
65.56 -0.000866872142069
65.58 -0.0025966635439544
65.6 -0.0013370353262871
65.62 -0.0003549987450242
65.64 -0.0005195747944526
65.66 -0.0001273399830097
65.68 0.0014945393195375
65.7 0.0027928929775953
65.72 0.002678622258827
65.74 0.0024811301846057
65.76 0.0028328353073447
65.78 0.0030720697250217
65.8 0.0033609000965952
65.82 0.0015679630450904
65.84 0.0020011526066809
65.86 0.0036681732162833
65.88 0.0026408690027892
65.9 0.0036754198372364
65.92 0.0043438645079731
65.94 0.0060421428643167
65.96 0.0063633937388658
65.98 0.0051650260575115
66 0.0046825162135064
66.02 0.0057569006457924
66.04 0.0058785546571016
66.06 0.0046691382303833
66.08 0.0034073698334395
66.1 0.0040751113556325
66.12 0.0021396488882601
66.14 0.0009071531239897
66.16 0.001442315406166
66.18 0.0007822654442861
66.2 -0.0002975474053528
66.22 -0.0006063848850317
66.24 -3.81486552214483e-06
66.26 -0.0002962572325486
66.28 0.0005721794441342
66.3 0.0012522754259407
66.32 0.000905152701307
66.34 0.0002808712306432
66.36 0.0004101424710825
66.38 0.0020724385976791
66.4 0.0013249936746433
66.42 0.0025843505281955
66.44 0.0002148314670193
66.46 -0.0004611893964465
66.48 -0.0002927481546066
66.5 -5.75022604607511e-05
66.52 0.0005764169618487
66.54 0.0003059248556382
66.56 0.0007930420688353
66.58 0.0018434324301779
66.6 -0.000119164440548
66.62 0.0004408097011037
66.64 0.0028250887989997
66.66 0.0017615394899621
66.68 0.0014647280331701
66.7 0.0022889801766723
66.72 0.00237353076227
66.74 0.0027366341091692
66.76 0.0015202696667984
66.78 -0.0007566415588371
66.8 -0.0005921039846725
66.82 -0.0008674149867147
66.84 -0.0004396676667965
66.86 0.0003342588024679
66.88 -7.86962482379749e-05
66.9 -0.0007301588193513
66.92 -0.0008944530272856
66.94 0.0001063373201759
66.96 0.0002463015553075
66.98 -8.58657585922629e-05
67 0.0004902240470983
67.02 0.0010699369013309
67.04 0.0015220117056742
67.06 0.0011868353467434
67.08 0.0011478655505925
67.1 8.29841883387417e-05
67.12 0.0018845626618713
67.14 0.0019775417167693
67.16 0.0005282445345073
67.18 0.0015936560230329
67.2 0.0018191770650446
67.22 0.0010735655669122
67.24 0.0013786599738523
67.26 0.0009188067051582
67.28 0.0020024180412292
67.3 0.00225276988931
67.32 0.0024832244962453
67.34 0.0010450033005326
67.36 -0.0007097478955984
67.38 -0.0005447418661788
67.4 0.0002896641090046
67.42 5.11416910740081e-05
67.44 0.0011695072753354
67.46 -7.78488538344391e-05
67.48 -0.0011099351104348
67.5 -0.0005542906583286
67.52 -0.0040984386578202
67.54 -0.0036856976803392
67.56 -0.0024385531432926
67.58 -0.0021296050399541
67.6 -0.002699710894376
67.62 -0.0025203051045536
67.64 -0.0038403631187975
67.66 -0.0020156078971922
67.68 -0.0018662727670744
67.7 -0.0013435324653983
67.72 -0.0018001511925831
67.74 -0.0031402793247252
67.76 -0.0040811095386743
67.78 -0.0035167217720299
67.8 -0.0029631408397108
67.82 -0.0016452540876343
67.84 -0.0032264897599816
67.86 -0.0023273732513189
67.88 -0.0032577028032392
67.9 -0.0012002371950075
67.92 -0.0016786741325631
67.94 -0.0009395402157679
67.96 -7.05182537785731e-05
67.98 -0.0007180907414294
68 -0.0009802032727748
68.02 0.0015050052898004
68.04 0.0009863777086138
68.06 0.0004670697671826
68.08 0.0001927779230754
68.1 0.0022178851068019
68.12 0.0023181855212897
68.14 0.0033025727607309
68.16 0.0020692043472081
68.18 0.0040628272108733
68.2 0.0050254240632057
68.22 0.0058953110128641
68.24 0.0069015985354781
68.26 0.0057923696003854
68.28 0.0062454980798065
68.3 0.0060222744941711
68.32 0.0042134742252528
68.34 0.0049058808945119
68.36 0.0029380344785749
68.38 0.0032781446352601
68.4 0.0024914576206356
68.42 0.0019366315100342
68.44 0.0026893957983702
68.46 0.0007484430097974
68.48 0.0011204491602256
68.5 0.0021986637730151
68.52 0.0023708285298198
68.54 0.0025305994786322
68.56 0.001631508115679
68.58 0.0013593207113444
68.6 0.0015447590267285
68.62 -0.0010678126709535
68.64 -0.000829461554531
68.66 0.0001127380965044
68.68 -0.0006756907096132
68.7 -0.0005722697242163
68.72 9.15182099561207e-05
68.74 -0.0004411712579894
68.76 -0.0003034892433788
68.78 0.0016006603837013
68.8 0.0016308777267113
68.82 3.78804870706517e-05
68.84 0.0003185601963195
68.86 -0.000239548870013
68.88 -0.0005420941160991
68.9 -0.0003062656032852
68.92 0.0002842925023287
68.94 0.000833612983115
68.96 0.0009640878997743
68.98 0.0004246905446052
69 0.0014772290596738
69.02 0.0008387972484342
69.04 0.0014431250747293
69.06 0.0006343309069052
69.08 0.0011766966199502
69.1 0.0005656229332089
69.12 0.0016720639541745
69.14 0.0008902756962925
69.16 0.0009268309222534
69.18 0.0007468848489224
69.2 0.000712655542884
69.22 0.001431806012988
69.24 0.0015007824404165
69.26 -0.0001703290326986
69.28 -0.0006683794199489
69.3 -0.0005362479714676
69.32 -0.0011234041303396
69.34 -0.0007649707258678
69.36 -0.0015992595581337
69.38 -0.0011195658007636
69.4 -0.0016469886759296
69.42 -0.0002701073535718
69.44 0.0002915841760113
69.46 0.0006880556466057
69.48 0.000426766462624
69.5 -0.0007236641831696
69.52 -0.0007832181290723
69.54 -0.0013331765076145
69.56 -0.0011050390312448
69.58 0.001983551075682
69.6 0.0011700764298439
69.62 0.0015485364710912
69.64 0.0025801153387874
69.66 0.0039161667227745
69.68 0.0027868067845702
69.7 0.0011028395965695
69.72 0.0014798752963542
69.74 0.0015936130657792
69.76 0.0026637739501893
69.78 0.0014232218964025
69.8 0.0006388415349647
69.82 0.0009711917373351
69.84 0.0024988281074911
69.86 0.0025077976752072
69.88 0.0038575564976781
69.9 0.003476787591353
69.92 0.0032812461722642
69.94 0.003598597832024
69.96 0.0028396418783813
69.98 0.0021591580007225
70 0.0020236421842128
70.02 0.0016559709329158
70.04 0.0021669976413249
70.06 0.0004679542325902
70.08 0.0008686688379384
70.1 -9.81790144578554e-05
70.12 -0.000850953918416
70.14 -0.0005059819668531
70.16 -0.0008800611249171
70.18 -0.000520319037605
70.2 -0.0018521591555327
70.22 0.0013609664747491
70.24 0.0013201589463278
70.26 0.0023311623372137
70.28 0.0022985602263361
70.3 0.0012979448074474
70.32 0.0001711875811452
70.34 -0.0016493471339344
70.36 -0.0012895509134978
70.38 -0.0019658447708934
70.4 -0.0017073032213374
70.42 -0.0014419258804991
70.44 -0.0034091980196535
70.46 -0.0030753233004361
70.48 -0.0019744969904422
70.5 -0.004097775556147
70.52 -0.0043463711626827
70.54 -0.003412332618609
70.56 -0.0024062599986791
70.58 -0.0039551057852804
70.6 -0.0027910552453249
70.62 -0.0024035123642534
70.64 -0.002120247343555
70.66 -0.003109753364697
70.68 -0.0035738397855311
70.7 -0.003537367330864
70.72 -0.0016520600765943
70.74 -0.0015869508497416
70.76 -0.0025514471344649
70.78 -0.0041126292198896
70.8 -0.0018770804163068
70.82 -0.0012451250804588
70.84 -0.0023634061217308
70.86 -0.0028174286708235
70.88 -0.0016301096184179
70.9 -6.29488204140216e-05
70.92 0.0006547628436237
70.94 -0.0003208318958058
70.96 -5.31250734638888e-05
70.98 -0.0009697101195342
71 -0.000990979722701
71.02 -0.0011188691714778
71.04 -0.0014225780032575
71.06 -0.0032270401716232
71.08 -0.0036003510467708
71.1 -0.0026604763697832
71.12 -0.0021152012050151
71.14 -0.0019084037048742
71.16 -0.0025131155271083
71.18 -0.0011118453694507
71.2 -0.0005553989321924
71.22 0.0001669311750447
71.24 0.0017741241026669
71.26 0.0012011381331831
71.28 -0.0013204900315031
71.3 -0.0002323200460523
71.32 -0.0018117182189598
71.34 5.41381086804904e-05
71.36 -0.0009590607951395
71.38 -0.0008786476100794
71.4 -0.0011872004251927
71.42 -0.0011667306534945
71.44 -0.0020269423257559
71.46 -0.0017270975513383
71.48 -0.0017598104896023
71.5 -0.0024764738045632
71.52 -0.0024603346828371
71.54 -0.0014672646066173
71.56 -0.0024125515483319
71.58 -0.0021436263341456
71.6 -0.0014696400612592
71.62 -0.0011478575179353
71.64 -0.0026696433778852
71.66 -0.0015487710479646
71.68 -0.0008477820665575
71.7 -0.0011044174898415
71.72 -0.0019420080352574
71.74 -0.0021118964068591
71.76 -0.0027551336679607
71.78 -0.0041841603815555
71.8 -0.0031271174084395
71.82 -0.0034922591876238
71.84 -0.0038536691572517
71.86 -0.0041579767130315
71.88 -0.0042305728420615
71.9 -0.0054058250971138
71.92 -0.0057194270193576
71.94 -0.0055627906695008
71.96 -0.0048317415639758
71.98 -0.0042694448493421
72 -0.0041777431033551
72.02 -0.0046953270211815
72.04 -0.0041852272115647
72.06 -0.0038221729919314
72.08 -0.0014726998051628
72.1 -0.0018599485047161
72.12 -0.0009080822928808
72.14 -0.0014537055976688
72.16 -0.0029735169373452
72.18 -0.0008895346545614
72.2 -0.0005770409479737
72.22 -0.0004779812297783
72.24 0.0011406018165871
72.26 0.0006579307373613
72.28 0.0008962384308688
72.3 0.0007157081854529
72.32 -0.0001264225138584
72.34 -0.0005667248624376
72.36 -0.0008483515703119
72.38 -0.0004447125829756
72.4 -0.0021994300186634
72.42 -0.0011568728368729
72.44 -0.0023920214734971
72.46 -0.0011091424385085
72.48 -0.0008830141741782
72.5 0.0014231607783585
72.52 0.0007729156641289
72.54 -0.0006539289024658
72.56 -0.0001235511153936
72.58 0.0004733688547275
72.6 0.0016160213854163
72.62 0.0026473270263522
72.64 0.0019852044060826
72.66 0.001351855462417
72.68 0.0012599546462297
72.7 0.0023956384975463
72.72 0.0011631000088527
72.74 0.0032991154585033
72.76 0.0041764993220567
72.78 0.0047139283269643
72.8 0.0041974843479692
72.82 0.0039338208734989
72.84 0.0038463191594928
72.86 0.0036376016214489
72.88 0.0027232929132878
72.9 0.0018025058088824
72.92 0.0019677332602441
72.94 0.0030776553321629
72.96 0.0034304275177419
72.98 0.0029120766557753
73 0.0021765516139566
73.02 0.0033183905761688
73.04 0.0022151314187794
73.06 0.0043343412689864
73.08 0.0036961531732231
73.1 0.0043185078538954
73.12 0.0035881658550351
73.14 0.0028600434307008
73.16 0.0018776502693071
73.18 0.001205010456033
73.2 5.62502682441846e-05
73.22 0.0020143017172813
73.24 0.0002703734498936
73.26 0.001052375533618
73.28 0.0002530433703213
73.3 0.0002799185749609
73.32 0.0010771963279694
73.34 0.0012691754382103
73.36 0.0030391882173717
73.38 0.0009606041712686
73.4 0.0019257958047091
73.42 0.0007961805677041
73.44 0.0019433710258454
73.46 0.0006040390580892
73.48 0.0009893082315102
73.5 0.0010614923667162
73.52 -0.0005430245073512
73.54 0.0012125157518312
73.56 -0.0001976600324269
73.58 0.0008592964732088
73.6 0.0010304263560101
73.62 0.0004172284097876
73.64 0.0017322986386716
73.66 0.0014234163099899
73.68 -3.4388795029372e-05
73.7 -0.0010853476123884
73.72 -0.0015195147134363
73.74 -0.0018434708472341
73.76 -0.0011936497176066
73.78 -0.0011408283608034
73.8 -0.0008834154577925
73.82 -0.0017400265205651
73.84 -0.0022192646283656
73.86 -0.0016776715638116
73.88 -0.0015730632003396
73.9 -0.0007769099320285
73.92 0.0003586860839277
73.94 -0.0009730773163028
73.96 -0.0004236295062582
73.98 -0.001974529819563
74 -0.0015291532035917
74.02 -0.0005773797747679
74.04 -0.0010659464169293
74.06 -0.0017543290741741
74.08 4.32908163929824e-05
74.1 -0.0006991812260821
74.12 -0.0001821128244046
74.14 0.0001230293855769
74.16 -1.24959178720019e-05
74.18 0.0001923282834468
74.2 0.0015481575392186
74.22 0.0010507960105314
74.24 0.0026746992953121
74.26 -0.0009861481375992
74.28 -0.0029260658193379
74.3 -0.0021137385629117
74.32 -0.001687767333351
74.34 -0.0028484819922596
74.36 -0.0017783489311113
74.38 -0.003868740517646
74.4 -0.0037410368677228
74.42 -0.0038649134803563
74.44 -0.0036102414596825
74.46 -0.0022851112298667
74.48 -0.0030720690265297
74.5 -0.0016172472387552
74.52 -0.002318320563063
74.54 -0.0025597030762583
74.56 -0.0016522479709237
74.58 -0.0017254030099138
74.6 -0.0019897671882063
74.62 -0.000599555671215
74.64 -0.0003013422247022
74.66 -0.0003619349445216
74.68 -0.0018044975586235
74.7 -0.0007943451637402
74.72 -0.0007070443825796
74.74 -0.0007980990340001
74.76 -0.0006525418721139
74.78 -0.0018051085062325
74.8 -0.0020120241679251
74.82 -0.002623172244057
74.84 -0.0027517746202647
74.86 -0.0029753928538411
74.88 -0.0021612825803458
74.9 -0.00395293161273
74.92 -0.0040584434755146
74.94 -0.003978235181421
74.96 -0.0017872598255053
74.98 -0.0008754628361202
75 0.000556684564799
75.02 0.0013199880486354
75.04 0.002747711027041
75.06 0.0007424282375723
75.08 -0.0002255694125778
75.1 -0.0009112423285841
75.12 0.0004318310238886
75.14 0.0006005020113661
75.16 0.0020078853704035
75.18 0.0011643725447356
75.2 0.0011687595397233
75.22 0.0022295301314443
75.24 0.0023817280307412
75.26 0.0027944289613515
75.28 0.0034431931562721
75.3 0.003554583992809
75.32 0.0024858708493411
75.34 0.003545447718352
75.36 0.0026580379344522
75.38 0.0020117629319429
75.4 0.0026706978678703
75.42 0.0029419241473078
75.44 0.0027646557427942
75.46 0.0016757757402956
75.48 0.001036703120917
75.5 -0.0003268191358074
75.52 0.0025644020643085
75.54 0.0015603908104822
75.56 -6.51762893539853e-05
75.58 0.0023988336324691
75.6 0.0024868443142622
75.62 0.0013439345639199
75.64 0.0005509455804713
75.66 0.0016597998328506
75.68 0.0024501096922904
75.7 0.0015376686351373
75.72 0.0013114077737554
75.74 0.0011944379657506
75.76 0.0016043393407016
75.78 0.0025239635724574
75.8 0.0035151215270161
75.82 0.0030606735963374
75.84 0.0034182074014097
75.86 0.0038628261536359
75.88 0.003676610533148
75.9 0.0041170888580381
75.92 0.0044723274186253
75.94 0.0046702255494892
75.96 0.0048670223914086
75.98 0.0035604841541498
76 0.0041083204559981
76.02 0.0043592518195509
76.04 0.0038132278714329
76.06 0.0039102071896195
76.08 0.0036092672962695
76.1 0.0025664151180535
76.12 0.0029921228997409
76.14 0.0023672173265367
76.16 0.0017613429808989
76.18 0.0029837768524885
76.2 0.0029150464106351
76.22 0.0008030952885746
76.24 0.0013113836757838
76.26 0.0017194731626659
76.28 0.0012067335192114
76.3 0.0009507941431365
76.32 -0.0005117394030094
76.34 -0.0017969403415918
76.36 -0.0018762357067316
76.38 -0.0023466416168957
76.4 0.0001731306692818
76.42 -0.0004672144423238
76.44 5.96294230490457e-05
76.46 -8.24578964966349e-05
76.48 0.0003348017635289
76.5 0.0007157497457228
76.52 0.0005454929778352
76.54 0.0003120130568277
76.56 -0.0003992471611127
76.58 0.0010988117428496
76.6 0.0011412926251068
76.62 0.0009956310968846
76.64 0.0018487448105588
76.66 -0.0004497002810239
76.68 0.000422908575274
76.7 0.001708926167339
76.72 0.0022277201060205
76.74 0.0009390338673256
76.76 0.0011952682398259
76.78 0.0013862262712791
76.8 0.0018400476546958
76.82 0.0007109615253284
76.84 -0.000130791508127
76.86 0.0010776409180834
76.88 -0.0014303046045824
76.9 0.0003538265882525
76.92 0.0002567232877481
76.94 0.000559174164664
76.96 -0.0001518643985036
76.98 0.0005435505299828
77 0.0003068383375648
77.02 -0.0003231661976315
77.04 -0.0007932918379083
77.06 -0.000329635629896
77.08 -0.0019048047251999
77.1 -0.0025039247702807
77.12 -0.0031331193167716
77.14 -0.0044041206128895
77.16 -0.0052717640064656
77.18 -0.0030880053527653
77.2 -0.0042938981205224
77.22 -0.0036617016885429
77.24 -0.0028199476655572
77.26 -0.0048204762861132
77.28 -0.0044040456414222
77.3 -0.0046135438606143
77.32 -0.0063807498663663
77.34 -0.0044251005165278
77.36 -0.0042019905522465
77.38 -0.0032347228843718
77.4 -0.0030778136570006
77.42 -0.0030272668227553
77.44 -0.0043178931809961
77.46 -0.0044814511202275
77.48 -0.0052020517177879
77.5 -0.0050431210547685
77.52 -0.0042778882198035
77.54 -0.003514832817018
77.56 -0.0001745503832353
77.58 -0.0004111121525056
77.6 -0.0009477842249907
77.62 0.0001980627130251
77.64 -0.0020653437823057
77.66 -0.001559371012263
77.68 4.88762052555103e-05
77.7 -0.0014063919661566
77.72 -0.0008290788391605
77.74 -0.0015479961875826
77.76 -0.0020715221762657
77.78 -0.0023210023064166
77.8 -0.0024623880162835
77.82 -0.0023714529816061
77.84 -0.0010190306929871
77.86 -0.0003867960185743
77.88 -0.0015593231655657
77.9 -0.0017309992108494
77.92 3.43202846124768e-05
77.94 0.0015965953934937
77.96 0.000226626987569
77.98 0.0001109525328502
78 0.0003457706479821
78.02 0.0001819307799451
78.04 0.000780087953899
78.06 -0.0006673189345747
78.08 0.0010070439893752
78.1 0.000689587846864
78.12 0.0008009591838344
78.14 0.0002966080792248
78.16 -4.49747722086613e-06
78.18 0.0023596959654241
78.2 0.0028500680346041
78.22 0.0029721641913056
78.24 0.0011625214247033
78.26 0.0016716468380764
78.28 -0.0003183599910698
78.3 -0.0002980559656862
78.32 -0.000202972383704
78.34 -0.0009725881973281
78.36 -0.0025788666680455
78.38 -0.0014862300595268
78.4 -0.0029671462252736
78.42 -0.0027412315830588
78.44 -0.0031429959926754
78.46 -0.0037791307549923
78.48 -0.0036776857450604
78.5 -0.0031583944801241
78.52 -0.0043420512229204
78.54 -0.0041414429433643
78.56 -0.0043592480942606
78.58 -0.0023893271572887
78.6 -0.0020129086915403
78.62 -0.0027106513734906
78.64 -0.0011695770081132
78.66 -0.0004186701262369
78.68 -0.0005420063971541
78.7 0.0026185545139014
78.72 0.0040860618464648
78.74 0.0024657470639795
78.76 0.0030806078575551
78.78 0.0024887507315725
78.8 0.0029974789358675
78.82 0.0048028025776147
78.84 0.0039316215552389
78.86 0.0036167236976325
78.88 0.0049373586662113
78.9 0.0053803548216819
78.92 0.004816913511604
78.94 0.0034281252883374
78.96 0.0038113468326628
78.98 0.0034538055770099
79 0.0037114995066076
79.02 0.0018356225918978
79.04 0.0011128932237625
79.06 0.0012292601168155
79.08 0.0034662461839616
79.1 0.0045287352986633
79.12 0.0029963140841573
79.14 0.0013757965061813
79.16 0.0016972639132291
79.18 0.0004914356977678
79.2 0.000174598841113
79.22 0.0010433015413582
79.24 -0.0003456764679867
79.26 -0.0002519444387871
79.28 -0.0014666398055851
79.3 -0.0007894234149716
79.32 0.0019636647775769
79.34 0.0017771306447684
79.36 0.000882654916495
79.38 0.0022624572739005
79.4 0.0026282358448952
79.42 0.0017519262619316
79.44 0.0012410446070134
79.46 0.0011035695206373
79.48 0.0024829551111906
79.5 8.22270740172826e-05
79.52 0.0020727696828544
79.54 -0.000592213764321
79.56 0.0004510653961915
79.58 -0.0006947213551029
79.6 -0.0005954639054834
79.62 -0.0004796334542334
79.64 -0.0010284888558089
79.66 -0.0003767630842048
79.68 0.0002861097163986
79.7 0.0001890918356366
79.72 -0.0004073457675985
79.74 -0.0024620024487376
79.76 -0.0022862234618514
79.78 -0.0021980837918817
79.8 -0.0015033190138638
79.82 -0.0002704277285374
79.84 0.0015050707152113
79.86 0.0017786554526537
79.88 0.0014200501609593
79.9 0.0008791863219812
79.92 0.0007483479566872
79.94 0.0011542805004864
79.96 0.001260198187083
79.98 0.0005858103977516
80 -0.0002555000246502
80.02 -0.0011655242415145
80.04 -0.0005750392447225
80.06 0.0019093116279691
80.08 0.0008474767091684
80.1 0.0018283998360857
80.12 0.0013038391480222
80.14 0.0024891104549169
80.16 0.0022875759750604
80.18 0.0032200263813138
80.2 0.002803937299177
80.22 0.0021835756488144
80.24 0.003105926560238
80.26 0.0030228253453969
80.28 0.0015413244254887
80.3 0.001944669871591
80.32 0.0024965805932879
80.34 0.0032863060478121
80.36 0.0018018438713625
80.38 0.0020374455489218
80.4 0.0018196962773799
80.42 0.0019384626066312
80.44 0.0001550975284771
80.46 -8.02577487775125e-05
80.48 0.0009781492408365
80.5 0.0017957780510187
80.52 0.0013775289990007
80.54 0.0025042612105607
80.56 0.0018386748852208
80.58 0.001942501286976
80.6 -0.0003732359036803
80.62 0.0002067335008177
80.64 0.0003751424665097
80.66 -0.0017660747980698
80.68 -0.0010390109382569
80.7 -0.0004824300995096
80.72 -0.0006345100700855
80.74 -0.0018996022408828
80.76 -0.0010244956938549
80.78 -0.0011459455126896
80.8 -0.0008279352332465
80.82 -0.0014935201033949
80.84 -0.0015865387395024
80.86 -0.0036589819937944
80.88 -0.0029478650540113
80.9 -0.0015509842196479
80.92 -0.0024461294524371
80.94 -0.0023551254998892
80.96 -0.0006810413324274
80.98 -0.0011298544704914
81 -0.0028767902404069
81.02 -0.0031015144195407
81.04 -0.0034731966443359
81.06 -0.0034551420249044
81.08 -0.0019326615147292
81.1 0.0003964471106883
81.12 0.0023250586818903
81.14 0.00314113474451
81.16 0.0022429493255913
81.18 0.0003013209498021
81.2 0.0008454491035081
81.22 0.0001796822762116
81.24 -0.000427552324254
81.26 -0.0005495466757565
81.28 6.54474788461812e-05
81.3 -0.0015418598195537
81.32 -0.0011886346619576
81.34 -0.0029966121073812
81.36 -0.0031239762902259
81.38 -0.0017254204722121
81.4 -0.0024760782252997
81.42 -0.0015643016668036
81.44 -0.0011928798630833
81.46 -6.58982753520831e-05
81.48 -0.0004077037156093
81.5 0.0001067866614903
81.52 -0.0006348372553475
81.54 -0.0008398366044275
81.56 -0.0003444026806391
81.58 -0.0013992028543725
81.6 -0.0018649906851351
81.62 -0.0013806743081659
81.64 -0.0006872820085845
81.66 -0.0007283727172762
81.68 -0.0019133137539029
81.7 -0.0007338764844462
81.72 -0.0001954363542608
81.74 -0.0009513309341855
81.76 -0.0015355827054008
81.78 -0.0015821728156879
81.8 0.0002326468529645
81.82 0.0005330007988959
81.84 0.0015221416251733
81.86 0.0015672616427764
81.88 0.0002925861626863
81.9 -0.0001119494845625
81.92 -0.0006919439765624
81.94 -0.0008670589304529
81.96 -0.0002654335403349
81.98 -0.0015503916656598
82 -0.000753013708163
82.02 -0.0027831853367388
82.04 -0.0019657355733215
82.06 -0.0016738385893404
82.08 -0.0017603255109861
82.1 -0.0026751600671559
82.12 -0.0032731033861637
82.14 -0.0052352012135088
82.16 -0.0051472727209329
82.18 -0.004307288210839
82.2 -0.0027765976265072
82.22 -0.0011027915170416
82.24 -0.0013862327905371
82.26 -0.0012318537337705
82.28 -0.0016676557715982
82.3 -0.0004162134428042
82.32 3.06522342725657e-05
82.34 -0.0010450277477502
82.36 -0.0039748842827975
82.38 -0.0024238699115812
82.4 -0.0022851494140923
82.42 -0.0024016806855797
82.44 -0.0040260641835629
82.46 -0.0040502790361642
82.48 -0.0042457808740437
82.5 -0.0036700121127068
82.52 -0.0042681079357862
82.54 -0.0041378722526133
82.56 -0.0029939503874629
82.58 -0.0036271458957344
82.6 -0.0032635845709592
82.62 -0.0033505165483802
82.64 -0.0027650075498968
82.66 -0.0027568624354898
82.68 -0.0045315050520002
82.7 -0.0039388556033372
82.72 -0.0030576344579458
82.74 -0.0031769382767379
82.76 -0.0021730633452534
82.78 -0.003928464371711
82.8 -0.0030794872436672
82.82 -0.0023022098466753
82.84 -0.003199998056516
82.86 -0.002174490597099
82.88 -0.0004224681179039
82.9 7.59766480769031e-05
82.92 0.0013662031851708
82.94 0.0008676036959514
82.96 0.0002850291784852
82.98 -0.0006328308954834
83 0.0015064349863678
83.02 0.0011843640822917
83.04 0.0014736485900357
83.06 0.0016032827552407
83.08 0.0023022724781185
83.1 0.002757093636319
83.12 0.003287554020062
83.14 0.0006211356376297
83.16 0.0021470601204782
83.18 0.0016526435501873
83.2 0.0013881158083677
83.22 0.0027943474706262
83.24 0.0024682143703103
83.26 0.0012476430274546
83.28 0.0002542154106777
83.3 0.0008940719417296
83.32 0.0001700893917586
83.34 -0.0006594110745936
83.36 0.0005086260498501
83.38 1.61520674737403e-05
83.4 -0.000863766123075
83.42 -0.001889263279736
83.44 -0.0024156759027391
83.46 -0.002697407035157
83.48 -0.0031031216494739
83.5 -0.0023592817597091
83.52 -0.0030145575292408
83.54 -0.0039275954477488
83.56 -0.0036511323414742
83.58 -0.0035994185600429
83.6 -0.0030611956026405
83.62 -0.0035282396711409
83.64 -0.0029792801942676
83.66 -0.0027937632985413
83.68 -0.0016635963693261
83.7 -0.0003351056366227
83.72 -0.0010049814591184
83.74 -0.0007675407105125
83.76 -0.0024043908342719
83.78 -0.0031005628407001
83.8 -0.0030798309016972
83.82 -0.0026339353062212
83.84 -0.0027597737498581
83.86 -0.0032913533505052
83.88 -0.0017721565673127
83.9 -0.0011605805484578
83.92 -0.0010489360429346
83.94 -0.0028552417643368
83.96 -0.002541771158576
83.98 -0.0030123826581984
84 -0.0040872106328606
84.02 -0.0043208841234445
84.04 -0.0020498419180512
84.06 -0.0017290759133175
84.08 -0.002019845182076
84.1 -0.0019291556673124
84.12 -0.0026240083388984
84.14 -0.002261777408421
84.16 0.0007425943040288
84.18 0.000737284135539
84.2 0.0010714199161157
84.22 0.0006270787562243
84.24 0.0001079817084246
84.26 -4.51949854323175e-05
84.28 0.0008061067201197
84.3 -0.0002017637889366
84.32 0.0012566349469125
84.34 0.0025241868570446
84.36 0.0003767744055949
84.38 4.4066156988265e-05
84.4 -0.0008789347484707
84.42 -5.42982852493878e-05
84.44 0.0014053400373086
84.46 0.0012728781439363
84.48 0.0022653527557849
84.5 0.001799480523914
84.52 0.0007320095901377
84.54 -0.0005305319209583
84.56 0.0006169806583784
84.58 0.0001253691152669
84.6 -0.0006661910447292
84.62 0.001177642843686
84.64 0.0014308412792161
84.66 0.0006853702361695
84.68 -0.0004662421706598
84.7 0.0019474907312542
84.72 0.0009204189409501
84.74 0.0012049336219206
84.76 0.000700683100149
84.78 0.000409591011703
84.8 0.0016689701005816
84.82 0.002470907755196
84.84 0.0026426180265843
84.86 0.0040689436718821
84.88 0.0027565688360482
84.9 0.0024176593869924
84.92 0.0028872895054519
84.94 0.0024034501984715
84.96 0.0028960462659597
84.98 0.0037325057201087
85 0.0030806616414338
85.02 0.0036030742339789
85.04 0.0022071844432502
85.06 -0.0007638648967258
85.08 0.0017177298432216
85.1 0.0001444385998183
85.12 -0.0006599887274205
85.14 -0.0003624368982855
85.16 -0.0012549615930765
85.18 -0.0015826057642698
85.2 -0.0027976622804999
85.22 -0.0023855587933212
85.24 -0.003558812662959
85.26 -0.0037112738937139
85.28 -0.0025288520846515
85.3 -0.0022493854630738
85.32 -0.002536395099014
85.34 -0.0027324298862367
85.36 -0.0051305810920894
85.38 -0.005179185885936
85.4 -0.0041611138731241
85.42 -0.0038908927235752
85.44 -0.0044794916175305
85.46 -0.0037548930849879
85.48 -0.0039575407281517
85.5 -0.0045799980871379
85.52 -0.0041728061623871
85.54 -0.0028238680679351
85.56 -0.0029836662579327
85.58 -0.0012341283727437
85.6 -0.0030330433510243
85.62 -0.0006996251759119
85.64 -0.0012802967103198
85.66 0.0006422864971682
85.68 0.0026812516152858
85.7 0.0026961299590766
85.72 0.004101522732526
85.74 0.0044208257459104
85.76 0.0037054598797112
85.78 0.0045993863604962
85.8 0.0060145705938339
85.82 0.0043075755238533
85.84 0.0046512526459991
85.86 0.0048752534203231
85.88 0.00431196577847
85.9 0.0046383659355342
85.92 0.0045167407952249
85.94 0.0053535462357103
85.96 0.0063312905840575
85.98 0.0044370479881763
86 0.0050023421645164
86.02 0.0049715214408934
86.04 0.00673897145316
86.06 0.0064032562077045
86.08 0.0053311921656131
86.1 0.0056664994917809
86.12 0.0043351147323846
86.14 0.0060215545818209
86.16 0.0066185719333589
86.18 0.0084690041840076
86.2 0.0053012687712907
86.22 0.0058301729150116
86.24 0.0069592329673469
86.26 0.0054096989333629
86.28 0.0051008206792175
86.3 0.0034208665601909
86.32 0.0041664950549602
86.34 0.0059383925981819
86.36 0.0057947956956923
86.38 0.0065533514134585
86.4 0.0057298932224512
86.42 0.0037923080381006
86.44 0.0027169110253453
86.46 0.0026991697959601
86.48 0.0016986420378088
86.5 -0.0004007041279692
86.52 -0.0004654294461943
86.54 0.0003776740340981
86.56 0.0007959375507198
86.58 0.0003962201590184
86.6 0.0005115973763167
86.62 0.0025324509479105
86.64 0.0033466049935668
86.66 0.0045193675905466
86.68 0.0030249743722379
86.7 0.0003038396826013
86.72 0.0001032481959555
86.74 -0.0003477306454442
86.76 -0.0008345625246874
86.78 -0.000834125210531
86.8 -0.0013266670284792
86.82 -0.0009394487715326
86.84 -0.000961722631473
86.86 -0.0008414898184128
86.88 -0.0017887916183099
86.9 -0.0031778598204255
86.92 -0.002061654580757
86.94 -0.0011867230059579
86.96 -0.0015572835691273
86.98 -0.0025385168846696
87 -0.0036068432964384
87.02 -0.0042579798027873
87.04 -0.0056120860390365
87.06 -0.0045357318595051
87.08 -0.0028921291232109
87.1 -0.0024319018702954
87.12 -0.0031226468272507
87.14 -0.0027360590174794
87.16 -0.0015641216887161
87.18 -0.0003377231187187
87.2 0.000282166613033
87.22 -0.0006814062362536
87.24 -0.0007461779750883
87.26 -0.0013607090804725
87.28 -1.49911347762099e-05
87.3 0.0002664158237166
87.32 0.0008261666516773
87.34 0.0008068996830843
87.36 0.0008972664945758
87.38 0.0015734682092443
87.4 0.0013079867931082
87.42 0.0008762410725466
87.44 0.001238826313056
87.46 -0.0002542757429182
87.48 0.0002881094696931
87.5 0.0009047017665579
87.52 0.0023112159688025
};
%\addlegendentry{l}
\addplot [semithick, red, dashed, forget plot]
table {%
-4.376 1.5
91.896 1.5
};
\end{axis}

\end{tikzpicture}


==> plots/vel-mppi.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[scale=0.75]

\begin{axis}[
height =1.45in, % added
width = 1.8in, % added
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time [s]},
xlabel shift=-2pt,
xmin=0, xmax=67,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$v$ [m/s]},
ylabel shift=-4pt,
ymin=-0.303725612908602, ymax=1.7,
ytick style={color=black}
]
\node[fill= green!20, draw, rounded corners] at (45,0.06) {\textit{MPPI}};
\addplot [black]
table {%
0 0.058782547712326
0.02 0.0792333707213401
0.04 0.171624660491943
0.06 0.164067819714546
0.08 0.198560699820518
0.1 0.228834316134453
0.12 0.191296800971031
0.14 0.276399701833725
0.16 0.190384596586227
0.18 0.222249999642372
0.2 0.245832309126854
0.22 0.267401665449142
0.24 0.338257044553757
0.26 0.441342800855637
0.28 0.493213325738907
0.3 0.48575946688652
0.32 0.581189692020416
0.34 0.624536991119385
0.36 0.679581582546234
0.38 0.722473740577698
0.4 0.669032096862793
0.42 0.730826735496521
0.44 0.707627058029175
0.46 0.746150135993958
0.48 0.77880859375
0.5 0.732473790645599
0.52 0.732207119464874
0.54 0.758283793926239
0.56 0.794337928295135
0.58 0.768888056278229
0.6 0.721278667449951
0.62 0.717633605003357
0.64 0.756562650203705
0.66 0.80746054649353
0.68 0.779119729995728
0.7 0.840593695640564
0.72 0.964832603931427
0.74 0.984538078308106
0.76 0.954582035541534
0.78 1.00450789928436
0.8 0.976623475551605
0.82 1.00327551364899
0.84 1.06182968616486
0.86 1.11676609516144
0.88 1.15729868412018
0.9 1.15954792499542
0.92 1.23843920230865
0.94 1.25032985210419
0.96 1.18632733821869
0.98 1.20355129241943
1 1.23932552337646
1.02 1.28023684024811
1.04 1.15422642230988
1.06 1.16129398345947
1.08 1.26353907585144
1.1 1.288813829422
1.12 1.26150476932526
1.14 1.19065964221954
1.16 1.1809059381485
1.18 1.20382487773895
1.2 1.1935693025589
1.22 1.21854090690613
1.24 1.23397982120514
1.26 1.28038263320923
1.28 1.30868887901306
1.3 1.27158296108246
1.32 1.32872664928436
1.34 1.31880915164948
1.36 1.36897265911102
1.38 1.31193804740906
1.4 1.30758535861969
1.42 1.27656292915344
1.44 1.33906877040863
1.46 1.28223395347595
1.48 1.30836236476898
1.5 1.30634677410126
1.52 1.36170327663422
1.54 1.3827041387558
1.56 1.42053043842316
1.58 1.43491494655609
1.6 1.43408370018005
1.62 1.4287531375885
1.64 1.37739276885986
1.66 1.29460084438324
1.68 1.2209689617157
1.7 1.20928943157196
1.72 1.38112127780914
1.74 1.41418981552124
1.76 1.4045581817627
1.78 1.41941738128662
1.8 1.39401757717133
1.82 1.36205124855042
1.84 1.39668393135071
1.86 1.35332989692688
1.88 1.35775852203369
1.9 1.33811235427856
1.92 1.34283554553986
1.94 1.27096664905548
1.96 1.26953363418579
1.98 1.3039402961731
2 1.27763998508453
2.02 1.28839921951294
2.04 1.22378981113434
2.06 1.24795007705688
2.08 1.23245966434479
2.1 1.2496258020401
2.12 1.26088070869446
2.14 1.26928925514221
2.16 1.27585852146149
2.18 1.28134024143219
2.2 1.28598821163177
2.22 1.28998565673828
2.24 1.29342794418335
2.26 1.29637730121613
2.28 1.29887759685516
2.3 1.28568494319916
2.32 1.2646267414093
2.34 1.26079642772675
2.36 1.25915861129761
2.38 1.25989460945129
2.4 1.26145827770233
2.42 1.26343238353729
2.44 1.29001080989838
2.46 1.28951966762543
2.48 1.30271458625793
2.5 1.29890120029449
2.52 1.29518520832062
2.54 1.33266127109528
2.56 1.275066614151
2.58 1.32262814044952
2.6 1.34021294116974
2.62 1.29419255256653
2.64 1.30790078639984
2.66 1.30221402645111
2.68 1.36801087856293
2.7 1.3557014465332
2.72 1.35510349273682
2.74 1.25157058238983
2.76 1.35340714454651
2.78 1.28755724430084
2.8 1.28468978404999
2.82 1.28121471405029
2.84 1.27939414978027
2.86 1.27807414531708
2.88 1.24860775470734
2.9 1.25885319709778
2.92 1.296062707901
2.94 1.28462862968445
2.96 1.28511536121368
2.98 1.28779458999634
3 1.2904669046402
3.02 1.29276132583618
3.04 1.26159381866455
3.06 1.34312963485718
3.08 1.35934317111969
3.1 1.34958136081696
3.12 1.35616958141327
3.14 1.38703274726868
3.16 1.39306247234344
3.18 1.3290342092514
3.2 1.37958240509033
3.22 1.37686741352081
3.24 1.4451687335968
3.26 1.403773188591
3.28 1.39330613613129
3.3 1.37982273101807
3.32 1.36894607543945
3.34 1.35964643955231
3.36 1.35194873809814
3.38 1.34559261798859
3.4 1.34034466743469
3.42 1.3359888792038
3.44 1.33234298229218
3.46 1.32759606838226
3.48 1.27758228778839
3.5 1.30244028568268
3.52 1.31473982334137
3.54 1.29134786128998
3.56 1.30446338653564
3.58 1.32721984386444
3.6 1.3300713300705
3.62 1.33283054828644
3.64 1.33425080776215
3.66 1.33491277694702
3.68 1.33503603935242
3.7 1.3348160982132
3.72 1.33437919616699
3.74 1.33380663394928
3.76 1.3331503868103
3.78 1.33244359493256
3.8 1.33170711994171
3.82 1.33095443248749
3.84 1.37584459781647
3.86 1.37571883201599
3.88 1.37116634845734
3.9 1.36726129055023
3.92 1.36288785934448
3.94 1.35853207111359
3.96 1.35426151752472
3.98 1.35015797615051
4 1.34626471996307
4.02 1.34260261058807
4.04 1.33917856216431
4.06 1.33599102497101
4.08 1.33303439617157
4.1 1.33030152320862
4.12 1.26288712024689
4.14 1.27767443656921
4.16 1.26304125785828
4.18 1.27791094779968
4.2 1.28599011898041
4.22 1.29329144954681
4.24 1.30022346973419
4.26 1.30658113956451
4.28 1.36412060260773
4.3 1.34474003314972
4.32 1.37609124183655
4.34 1.39470028877258
4.36 1.38647699356079
4.38 1.38064134120941
4.4 1.33909749984741
4.42 1.37915408611298
4.44 1.29276263713837
4.46 1.31613492965698
4.48 1.25946354866028
4.5 1.28679835796356
4.52 1.30666375160217
4.54 1.29315423965454
4.56 1.29464519023895
4.58 1.29543352127075
4.6 1.29526364803314
4.62 1.2945796251297
4.64 1.29357624053955
4.66 1.29243195056915
4.68 1.29125463962555
4.7 1.29011583328247
4.72 1.28906309604645
4.74 1.28812861442566
4.76 1.28733420372009
4.78 1.2866952419281
4.8 1.28622150421143
4.82 1.28591990470886
4.84 1.28579366207123
4.86 1.28584408760071
4.88 1.28607022762299
4.9 1.28646898269653
4.92 1.28703594207764
4.94 1.28776490688324
4.96 1.28864824771881
4.98 1.28967750072479
5 1.29084277153015
5.02 1.29213404655457
5.04 1.29354000091553
5.06 1.29504930973053
5.08 1.29665017127991
5.1 1.29833114147186
5.12 1.30008006095886
5.14 1.30188548564911
5.16 1.28160870075226
5.18 1.29487109184265
5.2 1.30763912200928
5.22 1.3529406785965
5.24 1.36140155792236
5.26 1.34108090400696
5.28 1.34218275547028
5.3 1.3425931930542
5.32 1.3435126543045
5.34 1.3440808057785
5.36 1.34410905838013
5.38 1.3435024023056
5.4 1.34227287769318
5.42 1.34048402309418
5.44 1.33822286128998
5.46 1.33558368682861
5.48 1.33265841007233
5.5 1.32953143119812
5.52 1.32627785205841
5.54 1.32296276092529
5.56 1.31964087486267
5.58 1.31635808944702
5.6 1.31315135955811
5.62 1.31005036830902
5.64 1.30707788467407
5.66 1.30425143241882
5.68 1.30158317089081
5.7 1.29908168315887
5.72 1.29675209522247
5.74 1.29459631443024
5.76 1.28723585605621
5.78 1.27289295196533
5.8 1.2764447927475
5.82 1.29754054546356
5.84 1.29675567150116
5.86 1.29784226417542
5.88 1.29803740978241
5.9 1.29795813560486
5.92 1.29773151874542
5.94 1.29751658439636
5.96 1.2974169254303
5.98 1.29750490188599
6 1.29782271385193
6.02 1.29839038848877
6.04 1.29920959472656
6.06 1.30026924610138
6.08 1.30154860019684
6.1 1.30302095413208
6.12 1.30465638637543
6.14 1.30642330646515
6.16 1.30829071998596
6.18 1.31022906303406
6.2 1.31221044063568
6.22 1.31420981884003
6.24 1.31620490550995
6.26 1.31817626953125
6.28 1.32010722160339
6.3 1.32198345661163
6.32 1.32379353046417
6.34 1.32552778720856
6.36 1.32717907428741
6.38 1.32874155044556
6.4 1.33021116256714
6.42 1.33158504962921
6.44 1.33286166191101
6.46 1.33404040336609
6.48 1.33512151241302
6.5 1.33610582351685
6.52 1.33699488639832
6.54 1.33779048919678
6.56 1.3384952545166
6.58 1.33909130096436
6.6 1.33964133262634
6.62 1.34009277820587
6.64 1.34046590328217
6.66 1.34076154232025
6.68 1.34098374843597
6.7 1.34113597869873
6.72 1.34122169017792
6.74 1.43426787853241
6.76 1.43172907829285
6.78 1.41093349456787
6.8 1.39690434932709
6.82 1.45646798610687
6.84 1.39538311958313
6.86 1.4060355424881
6.88 1.34298408031464
6.9 1.35776579380035
6.92 1.34748256206512
6.94 1.36931681632996
6.96 1.33054733276367
6.98 1.32336509227753
7 1.31702530384064
7.02 1.31422257423401
7.04 1.35597860813141
7.06 1.34055268764496
7.08 1.33271288871765
7.1 1.33793747425079
7.12 1.34198415279388
7.14 1.34555804729462
7.16 1.34832167625427
7.18 1.35033440589905
7.2 1.35171091556549
7.22 1.35257208347321
7.24 1.35302519798279
7.26 1.35315799713135
7.28 1.35303962230682
7.3 1.41618382930756
7.32 1.34146273136139
7.34 1.40813481807709
7.36 1.34690809249878
7.38 1.3761819601059
7.4 1.37664711475372
7.42 1.37530016899109
7.44 1.37207317352295
7.46 1.36821532249451
7.48 1.36416339874268
7.5 1.36017990112305
7.52 1.35640358924866
7.54 1.35289967060089
7.56 1.34969222545624
7.58 1.34678113460541
7.6 1.34415245056152
7.62 1.34178531169891
7.64 1.3396555185318
7.66 1.29304587841034
7.68 1.29647731781006
7.7 1.29645013809204
7.72 1.29730677604675
7.74 1.29841601848602
7.76 1.29985690116882
7.78 1.30144453048706
7.8 1.3030925989151
7.82 1.320472240448
7.84 1.36561632156372
7.86 1.25223433971405
7.88 1.27576971054077
7.9 1.26022553443909
7.92 1.24659931659698
7.94 1.24446177482605
7.96 1.24701023101807
7.98 1.24886453151703
8 1.2509058713913
8.02 1.25247824192047
8.04 1.29564738273621
8.06 1.26783788204193
8.08 1.26455509662628
8.1 1.26365983486176
8.12 1.26302826404572
8.14 1.26237761974335
8.16 1.26169967651367
8.18 1.26109290122986
8.2 1.26064598560333
8.22 1.26042246818542
8.24 1.26046073436737
8.26 1.26077842712402
8.28 1.28620386123657
8.3 1.27989423274994
8.32 1.27819561958313
8.34 1.28173959255219
8.36 1.28543221950531
8.38 1.28950917720795
8.4 1.29355871677399
8.42 1.29756569862366
8.44 1.30149924755096
8.46 1.30536007881165
8.48 1.30914950370789
8.5 1.31286871433258
8.52 1.3165168762207
8.54 1.37545645236969
8.56 1.36911106109619
8.58 1.37130081653595
8.6 1.37168443202972
8.62 1.37224662303925
8.64 1.37280118465424
8.66 1.37346887588501
8.68 1.37420129776001
8.7 1.37495505809784
8.72 1.37568140029907
8.74 1.37029111385345
8.76 1.3723828792572
8.78 1.36728417873383
8.8 1.36819088459015
8.82 1.3177832365036
8.84 1.32069396972656
8.86 1.33610677719116
8.88 1.34108078479767
8.9 1.35241377353668
8.92 1.34860479831696
8.94 1.35554778575897
8.96 1.36902689933777
8.98 1.35621750354767
9 1.34278583526611
9.02 1.3332804441452
9.04 1.33130764961243
9.06 1.31632387638092
9.08 1.38340067863464
9.1 1.34395623207092
9.12 1.44466328620911
9.14 1.40714585781097
9.16 1.40665435791016
9.18 1.40473747253418
9.2 1.40342044830322
9.22 1.40251696109772
9.24 1.40190088748932
9.26 1.40146732330322
9.28 1.40112614631653
9.3 1.40080153942108
9.32 1.40043902397156
9.34 1.4479615688324
9.36 1.41437458992004
9.38 1.40251874923706
9.4 1.39221227169037
9.42 1.37556195259094
9.44 1.37158870697021
9.46 1.32992100715637
9.48 1.26936900615692
9.5 1.298304438591
9.52 1.33771479129791
9.54 1.32996642589569
9.56 1.35199117660522
9.58 1.36877620220184
9.6 1.34123706817627
9.62 1.31304061412811
9.64 1.28452026844025
9.66 1.2653911113739
9.68 1.30802130699158
9.7 1.25108563899994
9.72 1.33815538883209
9.74 1.28916656970978
9.76 1.34852015972137
9.78 1.39792668819427
9.8 1.33761692047119
9.82 1.31590259075165
9.84 1.35825860500336
9.86 1.33594858646393
9.88 1.30198228359222
9.9 1.24641013145447
9.92 1.33836817741394
9.94 1.29744374752045
9.96 1.27876424789429
9.98 1.28475868701935
10 1.29435193538666
10.02 1.35512435436249
10.04 1.39878070354462
10.06 1.40114462375641
10.08 1.40205013751984
10.1 1.31919252872467
10.12 1.31102311611176
10.14 1.29732263088226
10.16 1.38247120380402
10.18 1.33066177368164
10.2 1.30434858798981
10.22 1.31885814666748
10.24 1.36433947086334
10.26 1.35215842723846
10.28 1.31904232501984
10.3 1.32240533828735
10.32 1.27202165126801
10.34 1.33368706703186
10.36 1.27263295650482
10.38 1.30909502506256
10.4 1.37590646743774
10.42 1.39741790294647
10.44 1.3595142364502
10.46 1.31385982036591
10.48 1.35070013999939
10.5 1.35031723976135
10.52 1.27175998687744
10.54 1.36852359771729
10.56 1.32889902591705
10.58 1.38246595859528
10.6 1.40096151828766
10.62 1.27388000488281
10.64 1.32806491851807
10.66 1.31179046630859
10.68 1.37463736534119
10.7 1.3560357093811
10.72 1.40349972248077
10.74 1.3611878156662
10.76 1.39309751987457
10.78 1.39315032958984
10.8 1.29831385612488
10.82 1.3293582201004
10.84 1.34757924079895
10.86 1.30160939693451
10.88 1.36731958389282
10.9 1.37883496284485
10.92 1.33994340896606
10.94 1.36063063144684
10.96 1.25220108032227
10.98 1.2723845243454
11 1.2796391248703
11.02 1.29178655147552
11.04 1.26559710502625
11.06 1.31609189510345
11.08 1.37127768993378
11.1 1.39476382732391
11.12 1.36276519298553
11.14 1.38669717311859
11.16 1.31102514266968
11.18 1.3071357011795
11.2 1.29846549034119
11.22 1.28106021881104
11.24 1.34272682666779
11.26 1.29943752288818
11.28 1.34011340141296
11.3 1.32950389385223
11.32 1.40972506999969
11.34 1.37646389007568
11.36 1.388179063797
11.38 1.43679630756378
11.4 1.41759324073792
11.42 1.48050951957703
11.44 1.42451918125153
11.46 1.36624360084534
11.48 1.33578026294708
11.5 1.33446097373962
11.52 1.30107820034027
11.54 1.31262969970703
11.56 1.29673433303833
11.58 1.33338189125061
11.6 1.29564762115479
11.62 1.39131093025208
11.64 1.37067496776581
11.66 1.37884902954102
11.68 1.43958938121796
11.7 1.43758594989777
11.72 1.37789702415466
11.74 1.35833370685577
11.76 1.34633648395538
11.78 1.33127391338348
11.8 1.35474383831024
11.82 1.33067202568054
11.84 1.3199360370636
11.86 1.2980682849884
11.88 1.31033265590668
11.9 1.41628646850586
11.92 1.33396506309509
11.94 1.33642435073853
11.96 1.28425347805023
11.98 1.29818916320801
12 1.30182528495789
12.02 1.21019220352173
12.04 1.26913070678711
12.06 1.12894666194916
12.08 1.18864977359772
12.1 1.27708315849304
12.12 1.37103724479675
12.14 1.36810123920441
12.16 1.35513138771057
12.18 1.32985591888428
12.2 1.31395661830902
12.22 1.39188516139984
12.24 1.41281855106354
12.26 1.452805519104
12.28 1.41549861431122
12.3 1.39762628078461
12.32 1.3790397644043
12.34 1.31888329982758
12.36 1.42513573169708
12.38 1.35740983486176
12.4 1.38809216022491
12.42 1.38153636455536
12.44 1.39105546474457
12.46 1.3172253370285
12.48 1.34237623214722
12.5 1.28547298908234
12.52 1.30885970592499
12.54 1.34413516521454
12.56 1.38044238090515
12.58 1.33297514915466
12.6 1.33432221412659
12.62 1.34090328216553
12.64 1.28124475479126
12.66 1.3795268535614
12.68 1.36753594875336
12.7 1.35510885715485
12.72 1.36216914653778
12.74 1.30022037029266
12.76 1.324143409729
12.78 1.42955791950226
12.8 1.41202855110168
12.82 1.38059663772583
12.84 1.38977324962616
12.86 1.40755772590637
12.88 1.41969585418701
12.9 1.37615704536438
12.92 1.41354978084564
12.94 1.31830811500549
12.96 1.32795488834381
12.98 1.29911577701569
13 1.26564311981201
13.02 1.30643784999847
13.04 1.31643271446228
13.06 1.29172480106354
13.08 1.2907372713089
13.1 1.25752818584442
13.12 1.30982208251953
13.14 1.28817296028137
13.16 1.31562960147858
13.18 1.31444537639618
13.2 1.2108793258667
13.22 1.2515355348587
13.24 1.24039483070374
13.26 1.14373338222504
13.28 1.15508460998535
13.3 1.17485356330872
13.32 1.21920680999756
13.34 1.20548379421234
13.36 1.23737645149231
13.38 1.24436438083649
13.4 1.23682141304016
13.42 1.28540921211243
13.44 1.29619944095612
13.46 1.37243700027466
13.48 1.40018081665039
13.5 1.36363554000854
13.52 1.3473789691925
13.54 1.32007443904877
13.56 1.33995974063873
13.58 1.33323156833649
13.6 1.40816402435303
13.62 1.39287805557251
13.64 1.41150522232056
13.66 1.40207469463348
13.68 1.41275334358215
13.7 1.41293704509735
13.72 1.41149616241455
13.74 1.35870826244354
13.76 1.37872183322906
13.78 1.300816655159
13.8 1.33845257759094
13.82 1.33618319034576
13.84 1.34910023212433
13.86 1.30763614177704
13.88 1.27036690711975
13.9 1.32278096675873
13.92 1.30732107162476
13.94 1.31227433681488
13.96 1.27141082286835
13.98 1.2787446975708
14 1.29713976383209
14.02 1.36580884456635
14.04 1.30278754234314
14.06 1.21545481681824
14.08 1.2226390838623
14.1 1.32259702682495
14.12 1.32529902458191
14.14 1.28248810768127
14.16 1.28242099285126
14.18 1.28888940811157
14.2 1.25471830368042
14.22 1.28404116630554
14.24 1.32704365253448
14.26 1.39459645748138
14.28 1.39033794403076
14.3 1.36776638031006
14.32 1.36502683162689
14.34 1.34437382221222
14.36 1.41168284416199
14.38 1.34744477272034
14.4 1.35171222686768
14.42 1.37802135944366
14.44 1.43021774291992
14.46 1.38644886016846
14.48 1.36833667755127
14.5 1.36580502986908
14.52 1.36300122737885
14.54 1.36274826526642
14.56 1.36314296722412
14.58 1.36396253108978
14.6 1.36491227149963
14.62 1.3658629655838
14.64 1.36673307418823
14.66 1.36747682094574
14.68 1.36806786060333
14.7 1.36849129199982
14.72 1.36873888969421
14.74 1.36880695819855
14.76 1.36869394779205
14.78 1.36840033531189
14.8 1.36792767047882
14.82 1.36727869510651
14.84 1.36645710468292
14.86 1.36546742916107
14.88 1.36431503295898
14.9 1.3630063533783
14.92 1.3615483045578
14.94 1.35994863510132
14.96 1.35821568965912
14.98 1.35635840892792
15 1.3543860912323
15.02 1.3523086309433
15.04 1.34591293334961
15.06 1.34166812896729
15.08 1.34211921691895
15.1 1.34029901027679
15.12 1.33762145042419
15.14 1.3037850856781
15.16 1.28294348716736
15.18 1.29752862453461
15.2 1.24126577377319
15.22 1.28253746032715
15.24 1.28116321563721
15.26 1.24835026264191
15.28 1.24577283859253
15.3 1.22438359260559
15.32 1.19480490684509
15.34 1.2151266336441
15.36 1.29134082794189
15.38 1.25400364398956
15.4 1.37198650836945
15.42 1.35607182979584
15.44 1.34825348854065
15.46 1.33390688896179
15.48 1.39141142368317
15.5 1.37264442443848
15.52 1.36818730831146
15.54 1.36376869678497
15.56 1.36080420017242
15.58 1.35828256607056
15.6 1.3562513589859
15.62 1.35457468032837
15.64 1.35320031642914
15.66 1.35208201408386
15.68 1.35118460655212
15.7 1.35047662258148
15.72 1.349928855896
15.74 1.39040040969849
15.76 1.37808656692505
15.78 1.37281394004822
15.8 1.37590670585632
15.82 1.36961853504181
15.84 1.34304761886597
15.86 1.35451889038086
15.88 1.35099565982819
15.9 1.34507858753204
15.92 1.34051978588104
15.94 1.33680200576782
15.96 1.33392763137817
15.98 1.33164608478546
16 1.3298043012619
16.02 1.30983829498291
16.04 1.32099783420563
16.06 1.31855964660645
16.08 1.31903159618378
16.1 1.31907880306244
16.12 1.31922709941864
16.14 1.31940090656281
16.16 1.31968975067139
16.18 1.32013583183289
16.2 1.32076263427734
16.22 1.32056820392609
16.24 1.26336407661438
16.26 1.26751661300659
16.28 1.27392601966858
16.3 1.28153884410858
16.32 1.28852462768555
16.34 1.29469382762909
16.36 1.30011200904846
16.38 1.30483341217041
16.4 1.37873196601868
16.42 1.36300647258759
16.44 1.36091351509094
16.46 1.35818350315094
16.48 1.35704207420349
16.5 1.35655546188354
16.52 1.35660529136658
16.54 1.35699653625488
16.56 1.35759747028351
16.58 1.35830545425415
16.6 1.35904586315155
16.62 1.35976612567902
16.64 1.36043131351471
16.66 1.36101973056793
16.68 1.31964409351349
16.7 1.30557882785797
16.72 1.31164598464966
16.74 1.31651186943054
16.76 1.32144451141357
16.78 1.32569098472595
16.8 1.32930779457092
16.82 1.33227443695068
16.84 1.33465421199799
16.86 1.33653140068054
16.88 1.33800077438354
16.9 1.33915424346924
16.92 1.34007513523102
16.94 1.34083461761475
16.96 1.34149146080017
16.98 1.34209275245667
17 1.34267461299896
17.02 1.34326446056366
17.04 1.34388184547424
17.06 1.34454023838043
17.08 1.34524857997894
17.1 1.34601175785065
17.12 1.34683167934418
17.14 1.34770834445953
17.16 1.34863984584808
17.18 1.34962344169617
17.2 1.35065543651581
17.22 1.35173153877258
17.24 1.35284698009491
17.26 1.35399723052979
17.28 1.3466078042984
17.3 1.35472548007965
17.32 1.35931837558746
17.34 1.36545503139496
17.36 1.37040162086487
17.38 1.37450730800629
17.4 1.37770080566406
17.42 1.38013124465942
17.44 1.38193929195404
17.46 1.383265376091
17.48 1.3842316865921
17.5 1.38493919372559
17.52 1.36459147930145
17.54 1.35363578796387
17.56 1.26958441734314
17.58 1.2664155960083
17.6 1.29767143726349
17.62 1.28373265266418
17.64 1.24595081806183
17.66 1.26270353794098
17.68 1.24445271492004
17.7 1.28359961509705
17.72 1.20693957805634
17.74 1.25074565410614
17.76 1.14110100269318
17.78 1.18241131305695
17.8 1.19937598705292
17.82 1.22396719455719
17.84 1.29034161567688
17.86 1.2827832698822
17.88 1.29840278625488
17.9 1.26788902282715
17.92 1.28768086433411
17.94 1.29480075836182
17.96 1.3023978471756
17.98 1.30882453918457
18 1.31428074836731
18.02 1.31776309013367
18.04 1.264777302742
18.06 1.27692699432373
18.08 1.22372663021088
18.1 1.28886139392853
18.12 1.30058813095093
18.14 1.25067865848541
18.16 1.28154349327087
18.18 1.32230710983276
18.2 1.31953799724579
18.22 1.32243967056274
18.24 1.36254239082336
18.26 1.37416541576385
18.28 1.32878279685974
18.3 1.32997894287109
18.32 1.35086178779602
18.34 1.41992807388306
18.36 1.4137487411499
18.38 1.36719512939453
18.4 1.33742105960846
18.42 1.44153499603271
18.44 1.43161642551422
18.46 1.42481458187103
18.48 1.35756921768188
18.5 1.35825550556183
18.52 1.35299980640411
18.54 1.26957046985626
18.56 1.28711688518524
18.58 1.32645153999329
18.6 1.40894460678101
18.62 1.36268746852875
18.64 1.35472214221954
18.66 1.34729194641113
18.68 1.34814167022705
18.7 1.34647417068481
18.72 1.34414625167847
18.74 1.40370309352875
18.76 1.38406193256378
18.78 1.41369640827179
18.8 1.39762091636658
18.82 1.39481961727142
18.84 1.3896005153656
18.86 1.38406193256378
18.88 1.37823641300201
18.9 1.3724627494812
18.92 1.35814785957336
18.94 1.33349752426147
18.96 1.31530499458313
18.98 1.32722055912018
19 1.29962682723999
19.02 1.34459972381592
19.04 1.28746783733368
19.06 1.36960005760193
19.08 1.32246935367584
19.1 1.33547210693359
19.12 1.27185440063477
19.14 1.20685338973999
19.16 1.1826788187027
19.18 1.13798844814301
19.2 1.15931212902069
19.22 1.20703542232513
19.24 1.2619081735611
19.26 1.28349471092224
19.28 1.26208019256592
19.3 1.28274202346802
19.32 1.28138589859009
19.34 1.28142774105072
19.36 1.27798593044281
19.38 1.31589078903198
19.4 1.25950062274933
19.42 1.28958308696747
19.44 1.35572326183319
19.46 1.35889744758606
19.48 1.32381570339203
19.5 1.28441309928894
19.52 1.41190874576569
19.54 1.35921847820282
19.56 1.30923688411713
19.58 1.34543681144714
19.6 1.33266520500183
19.62 1.30852782726288
19.64 1.32211303710938
19.66 1.3161404132843
19.68 1.34256994724274
19.7 1.36357140541077
19.72 1.29027104377747
19.74 1.36425375938416
19.76 1.31941425800323
19.78 1.30122935771942
19.8 1.29395830631256
19.82 1.30690217018127
19.84 1.34242761135101
19.86 1.25031077861786
19.88 1.27086102962494
19.9 1.37022399902344
19.92 1.42992353439331
19.94 1.4558699131012
19.96 1.47406625747681
19.98 1.45759534835815
20 1.44863295555115
20.02 1.4238555431366
20.04 1.4473797082901
20.06 1.44016492366791
20.08 1.40815985202789
20.1 1.37812757492065
20.12 1.33834791183472
20.14 1.3152449131012
20.16 1.29575610160828
20.18 1.22894144058228
20.2 1.24766039848328
20.22 1.26410555839539
20.24 1.27029955387115
20.26 1.31077611446381
20.28 1.27811574935913
20.3 1.26196205615997
20.32 1.23699247837067
20.34 1.27783274650574
20.36 1.36077618598938
20.38 1.39626324176788
20.4 1.33578991889954
20.42 1.33731520175934
20.44 1.31034553050995
20.46 1.26464915275574
20.48 1.29016363620758
20.5 1.28893876075745
20.52 1.28924036026001
20.54 1.29082906246185
20.56 1.29316961765289
20.58 1.29605734348297
20.6 1.29923593997955
20.62 1.30254995822906
20.64 1.30588459968567
20.66 1.32392156124115
20.68 1.33724796772003
20.7 1.34398651123047
20.72 1.34142100811005
20.74 1.34286606311798
20.76 1.3447151184082
20.78 1.34670603275299
20.8 1.34844779968262
20.82 1.34985172748566
20.84 1.35090863704681
20.86 1.3516571521759
20.88 1.38245856761932
20.9 1.35120379924774
20.92 1.34325063228607
20.94 1.33396208286285
20.96 1.32730937004089
20.98 1.39341592788696
21 1.38567507266998
21.02 1.38013160228729
21.04 1.37681341171265
21.06 1.37325501441956
21.08 1.36980032920837
21.1 1.37701880931854
21.12 1.37117028236389
21.14 1.36680376529694
21.16 1.36738681793213
21.18 1.36638736724854
21.2 1.36472535133362
21.22 1.36480808258057
21.24 1.36374092102051
21.26 1.36249601840973
21.28 1.36102950572968
21.3 1.35946810245514
21.32 1.3578474521637
21.34 1.35619592666626
21.36 1.3545286655426
21.38 1.35285484790802
21.4 1.35118043422699
21.42 1.44959676265717
21.44 1.48267579078674
21.46 1.32289016246796
21.48 1.34657835960388
21.5 1.34874069690704
21.52 1.35149824619293
21.54 1.3533843755722
21.56 1.35486114025116
21.58 1.31000578403473
21.6 1.3522537946701
21.62 1.33579897880554
21.64 1.33992838859558
21.66 1.34118127822876
21.68 1.34328365325928
21.7 1.34494078159332
21.72 1.34631526470184
21.74 1.34732937812805
21.76 1.34799945354462
21.78 1.34834027290344
21.8 1.34837901592255
21.82 1.34814727306366
21.84 1.34767866134644
21.86 1.34700667858124
21.88 1.32529199123383
21.9 1.34343230724335
21.92 1.35159158706665
21.94 1.35427165031433
21.96 1.35630536079407
21.98 1.35675191879272
22 1.35628402233124
22.02 1.35518991947174
22.04 1.35372507572174
22.06 1.35206949710846
22.08 1.3503485918045
22.1 1.34864568710327
22.12 1.34701347351074
22.14 1.34548282623291
22.16 1.34406876564026
22.18 1.34277606010437
22.2 1.34160196781158
22.22 1.34053933620453
22.24 1.3395779132843
22.26 1.32051241397858
22.28 1.30947697162628
22.3 1.31149065494537
22.32 1.31334388256073
22.34 1.3154501914978
22.36 1.31727457046509
22.38 1.31880831718445
22.4 1.32004010677338
22.42 1.32098388671875
22.44 1.3216667175293
22.46 1.32211947441101
22.48 1.3223751783371
22.5 1.32246530056
22.52 1.32241952419281
22.54 1.32226467132568
22.56 1.32202470302582
22.58 1.32172083854675
22.6 1.32137143611908
22.62 1.32099258899689
22.64 1.32059788703918
22.66 1.3201996088028
22.68 1.31980764865875
22.7 1.31943106651306
22.72 1.3190770149231
22.74 1.31875216960907
22.76 1.31846177577972
22.78 1.31821048259735
22.8 1.31800198554993
22.82 1.31783962249756
22.84 1.31772589683533
22.86 1.31766295433044
22.88 1.33098411560059
22.9 1.314004778862
22.92 1.31255459785461
22.94 1.31155800819397
22.96 1.31171643733978
22.98 1.31241405010223
23 1.3134788274765
23.02 1.31477463245392
23.04 1.31621050834656
23.06 1.31772577762604
23.08 1.31928169727325
23.1 1.32085514068604
23.12 1.32243359088898
23.14 1.32401156425476
23.16 1.32558786869049
23.18 1.32716369628906
23.2 1.32874119281769
23.22 1.33032321929932
23.24 1.33191215991974
23.26 1.33350992202759
23.28 1.33511793613434
23.3 1.33673655986786
23.32 1.33836567401886
23.34 1.34000432491302
23.36 1.34165108203888
23.38 1.34330356121063
23.4 1.34495913982391
23.42 1.34661483764648
23.44 1.34826683998108
23.46 1.34991145133972
23.48 1.35154461860657
23.5 1.35304868221283
23.52 1.35464084148407
23.54 1.35620737075806
23.56 1.35214793682098
23.58 1.3464480638504
23.6 1.33587074279785
23.62 1.3387656211853
23.64 1.29901456832886
23.66 1.40519893169403
23.68 1.37230718135834
23.7 1.35176813602448
23.72 1.35810983181
23.74 1.35879099369049
23.76 1.3563791513443
23.78 1.3440113067627
23.8 1.29125118255615
23.82 1.26277244091034
23.84 1.27694988250732
23.86 1.35992622375488
23.88 1.32997393608093
23.9 1.32493722438812
23.92 1.35593330860138
23.94 1.33995795249939
23.96 1.33015167713165
23.98 1.32345986366272
24 1.30262088775635
24.02 1.3064649105072
24.04 1.3118816614151
24.06 1.34335100650787
24.08 1.34770596027374
24.1 1.35365545749664
24.12 1.35754823684692
24.14 1.36056125164032
24.16 1.36270427703857
24.18 1.36417126655579
24.2 1.36509668827057
24.22 1.36559641361237
24.24 1.36576008796692
24.26 1.36565697193146
24.28 1.36533951759338
24.3 1.36484742164612
24.32 1.36421144008636
24.34 1.36345529556274
24.36 1.36259841918945
24.38 1.361656665802
24.4 1.36064374446869
24.42 1.35957169532776
24.44 1.35845124721527
24.46 1.35729253292084
24.48 1.35610461235046
24.5 1.35489618778229
24.52 1.353675365448
24.54 1.31952023506165
24.56 1.27166128158569
24.58 1.29711604118347
24.6 1.36077558994293
24.62 1.41112077236176
24.64 1.4106262922287
24.66 1.41446328163147
24.68 1.4230762720108
24.7 1.41436374187469
24.72 1.40985715389252
24.74 1.40582609176636
24.76 1.40231907367706
24.78 1.39898264408112
24.8 1.39575374126434
24.82 1.39261388778687
24.84 1.37243068218231
24.86 1.37652623653412
24.88 1.3774197101593
24.9 1.36970007419586
24.92 1.36701714992523
24.94 1.34879493713379
24.96 1.31013453006744
24.98 1.31324589252472
25 1.342738032341
25.02 1.33905231952667
25.04 1.34576177597046
25.06 1.35040485858917
25.08 1.3543301820755
25.1 1.35700738430023
25.12 1.35878992080688
25.14 1.35985887050629
25.16 1.36040604114532
25.18 1.36056804656982
25.2 1.3604451417923
25.22 1.36010885238647
25.24 1.35961079597473
25.26 1.35898888111115
25.28 1.35827231407166
25.3 1.35547113418579
25.32 1.32958841323853
25.34 1.3249214887619
25.36 1.32369899749756
25.38 1.32434546947479
25.4 1.32542598247528
25.42 1.32660567760468
25.44 1.36687135696411
25.46 1.35361838340759
25.48 1.35110151767731
25.5 1.34639811515808
25.52 1.34309768676758
25.54 1.34038031101227
25.56 1.33831000328064
25.58 1.33678150177002
25.6 1.3357355594635
25.62 1.33510899543762
25.64 1.33484447002411
25.66 1.33489000797272
25.68 1.33519864082336
25.7 1.33572864532471
25.72 1.33644235134125
25.74 1.3373064994812
25.76 1.33829128742218
25.78 1.33937036991119
25.8 1.34052014350891
25.82 1.34171998500824
25.84 1.3429514169693
25.86 1.36007964611053
25.88 1.3505345582962
25.9 1.35340344905853
25.92 1.41630566120148
25.94 1.4158878326416
25.96 1.41382658481598
25.98 1.40973365306854
26 1.40517938137054
26.02 1.400386095047
26.04 1.39569592475891
26.06 1.38175809383392
26.08 1.35000813007355
26.1 1.33588528633118
26.12 1.33730733394623
26.14 1.34666442871094
26.16 1.37702238559723
26.18 1.38271200656891
26.2 1.38347184658051
26.22 1.38577818870544
26.24 1.3871818780899
26.26 1.38825750350952
26.28 1.38893616199493
26.3 1.38934445381165
26.32 1.38955616950989
26.34 1.38963341712952
26.36 1.38961851596832
26.38 1.38953995704651
26.4 1.38941550254822
26.42 1.38925504684448
26.44 1.38906311988831
26.46 1.3518100976944
26.48 1.36319160461426
26.5 1.36365735530853
26.52 1.37819993495941
26.54 1.32167863845825
26.56 1.30836057662964
26.58 1.3412424325943
26.6 1.32626509666443
26.62 1.34327638149261
26.64 1.34787976741791
26.66 1.34935569763184
26.68 1.3339524269104
26.7 1.33836340904236
26.72 1.34838557243347
26.74 1.35191607475281
26.76 1.35500872135162
26.78 1.35589587688446
26.8 1.35788190364838
26.82 1.35142076015472
26.84 1.34620499610901
26.86 1.34329736232758
26.88 1.30709505081177
26.9 1.30641877651215
26.92 1.31387758255005
26.94 1.31769227981567
26.96 1.3222428560257
26.98 1.32670021057129
27 1.33110666275024
27.02 1.33536660671234
27.04 1.3394091129303
27.06 1.34318339824677
27.08 1.34665584564209
27.1 1.34980738162994
27.12 1.35262978076935
27.14 1.35512220859528
27.16 1.35728883743286
27.18 1.35913777351379
27.2 1.36067509651184
27.22 1.36191546916962
27.24 1.36286818981171
27.26 1.40620505809784
27.28 1.38865721225739
27.3 1.31009435653687
27.32 1.32501804828644
27.34 1.31247055530548
27.36 1.37798666954041
27.38 1.40268504619598
27.4 1.30352079868317
27.42 1.32267606258392
27.44 1.31852638721466
27.46 1.31406450271606
27.48 1.30979692935944
27.5 1.34376382827759
27.52 1.39174997806549
27.54 1.39012336730957
27.56 1.36799931526184
27.58 1.36159884929657
27.6 1.3573602437973
27.62 1.35443532466888
27.64 1.3524649143219
27.66 1.35117089748383
27.68 1.35042023658752
27.7 1.35010659694672
27.72 1.35014259815216
27.74 1.35044968128204
27.76 1.35095655918121
27.78 1.35159921646118
27.8 1.35232150554657
27.82 1.35307431221008
27.84 1.35381650924683
27.86 1.35451400279999
27.88 1.35513913631439
27.9 1.3528892993927
27.92 1.34785342216492
27.94 1.34970808029175
27.96 1.31056606769562
27.98 1.3140617609024
28 1.31277441978455
28.02 1.31284403800964
28.04 1.31347024440765
28.06 1.31415498256683
28.08 1.31491112709045
28.1 1.31568729877472
28.12 1.31648707389832
28.14 1.31730985641479
28.16 1.31816005706787
28.18 1.31904208660126
28.2 1.31996119022369
28.22 1.32092201709747
28.24 1.34924781322479
28.26 1.34930467605591
28.28 1.33687615394592
28.3 1.33794522285461
28.32 1.3370041847229
28.34 1.33581876754761
28.36 1.33481204509735
28.38 1.3339911699295
28.4 1.33334732055664
28.42 1.33282935619354
28.44 1.33239710330963
28.46 1.33202075958252
28.48 1.33168089389801
28.5 1.3313661813736
28.52 1.33107054233551
28.54 1.3307911157608
28.56 1.33052718639374
28.58 1.40997076034546
28.6 1.40745985507965
28.62 1.3975510597229
28.64 1.38925588130951
28.66 1.38183927536011
28.68 1.37556719779968
28.7 1.37022256851196
28.72 1.36564004421234
28.74 1.36167752742767
28.76 1.3582216501236
28.78 1.35518372058868
28.8 1.36011111736298
28.82 1.36528646945953
28.84 1.37124264240265
28.86 1.37328135967255
28.88 1.37322068214417
28.9 1.31332421302795
28.92 1.32528054714203
28.94 1.31368768215179
28.96 1.31006848812103
28.98 1.32026028633118
29 1.35183358192444
29.02 1.34682905673981
29.04 1.33566617965698
29.06 1.27525699138641
29.08 1.28530836105347
29.1 1.32676255702972
29.12 1.3143721818924
29.14 1.29017126560211
29.16 1.30189061164856
29.18 1.30668020248413
29.2 1.31015920639038
29.22 1.31340038776398
29.24 1.31472027301788
29.26 1.31741905212402
29.28 1.30315577983856
29.3 1.28329145908356
29.32 1.28360641002655
29.34 1.29864680767059
29.36 1.307377576828
29.38 1.26236271858215
29.4 1.22312605381012
29.42 1.2732081413269
29.44 1.30117249488831
29.46 1.34320890903473
29.48 1.34146988391876
29.5 1.34851050376892
29.52 1.35638701915741
29.54 1.36211359500885
29.56 1.3664687871933
29.58 1.36961901187897
29.6 1.37177503108978
29.62 1.37310802936554
29.64 1.37376236915588
29.66 1.37385964393616
29.68 1.37350106239319
29.7 1.37277007102966
29.72 1.37173581123352
29.74 1.3704559803009
29.76 1.36897873878479
29.78 1.36734461784363
29.8 1.36558794975281
29.82 1.36373805999756
29.84 1.36181998252869
29.86 1.35985577106476
29.88 1.35786402225494
29.9 1.35586130619049
29.92 1.35386252403259
29.94 1.35187995433807
29.96 1.34992516040802
29.98 1.34800827503204
30 1.34613823890686
30.02 1.34432327747345
30.04 1.34257066249847
30.06 1.34088695049286
30.08 1.33927798271179
30.1 1.3377491235733
30.12 1.33630502223969
30.14 1.29163312911987
30.16 1.2886780500412
30.18 1.29479193687439
30.2 1.30040287971497
30.22 1.30528151988983
30.24 1.30943298339844
30.26 1.31300818920135
30.28 1.31610190868378
30.3 1.31881904602051
30.32 1.32124280929565
30.34 1.32344043254852
30.36 1.32546389102936
30.38 1.32735300064087
30.4 1.32913875579834
30.42 1.33084499835968
30.44 1.33249092102051
30.46 1.33409142494202
30.48 1.33565878868103
30.5 1.33720254898071
30.52 1.3387303352356
30.54 1.34024798870087
30.56 1.34175968170166
30.58 1.34326827526093
30.6 1.34477508068085
30.62 1.34628069400787
30.64 1.34778416156769
30.66 1.3492842912674
30.68 1.35077834129333
30.7 1.35226345062256
30.72 1.35373592376709
30.74 1.35519134998322
30.76 1.35662531852722
30.78 1.35803270339966
30.8 1.35940825939178
30.82 1.3607462644577
30.84 1.3620411157608
30.86 1.36328685283661
30.88 1.36447763442993
30.9 1.39516282081604
30.92 1.40417551994324
30.94 1.40067315101624
30.96 1.39996385574341
30.98 1.34804034233093
31 1.34246587753296
31.02 1.45739471912384
31.04 1.44110202789307
31.06 1.42687666416168
31.08 1.41854727268219
31.1 1.41228556632996
31.12 1.40764904022217
31.14 1.40411782264709
31.16 1.40139997005463
31.18 1.39929914474487
31.2 1.39767146110535
31.22 1.39640760421753
31.24 1.3954199552536
31.26 1.39463663101196
31.28 1.39399635791779
31.3 1.39344668388367
31.32 1.39294195175171
31.34 1.39244174957275
31.36 1.39191055297852
31.38 1.39131689071655
31.4 1.39063322544098
31.42 1.38983511924744
31.44 1.38890171051025
31.46 1.38781464099884
31.48 1.35235261917114
31.5 1.31099021434784
31.52 1.31490683555603
31.54 1.32489538192749
31.56 1.33213651180267
31.58 1.4222891330719
31.6 1.39967978000641
31.62 1.39494872093201
31.64 1.39317011833191
31.66 1.40201234817505
31.68 1.38471734523773
31.7 1.38482260704041
31.72 1.32943058013916
31.74 1.35792899131775
31.76 1.38597238063812
31.78 1.38237905502319
31.8 1.376335978508
31.82 1.35349714756012
31.84 1.37375462055206
31.86 1.31036114692688
31.88 1.35145819187164
31.9 1.34599173069
31.92 1.40023863315582
31.94 1.27086770534515
31.96 1.22705912590027
31.98 1.28088462352753
32 1.3224288225174
32.02 1.31741714477539
32.04 1.26793205738068
32.06 1.38722658157349
32.08 1.35590481758118
32.1 1.38385736942291
32.12 1.33442544937134
32.14 1.27915000915527
32.16 1.33546376228333
32.18 1.32455945014954
32.2 1.33056032657623
32.22 1.3465359210968
32.24 1.34463477134705
32.26 1.29593789577484
32.28 1.39793920516968
32.3 1.40107274055481
32.32 1.36839187145233
32.34 1.37290191650391
32.36 1.3665646314621
32.38 1.33457458019257
32.4 1.32531404495239
32.42 1.32617342472076
32.44 1.32827317714691
32.46 1.32955825328827
32.48 1.33149445056915
32.5 1.28802049160004
32.52 1.35540807247162
32.54 1.32750773429871
32.56 1.3025096654892
32.58 1.3077300786972
32.6 1.2868480682373
32.62 1.35993504524231
32.64 1.36366236209869
32.66 1.35793805122375
32.68 1.35672497749329
32.7 1.35496127605438
32.72 1.35313320159912
32.74 1.35124051570892
32.76 1.3493732213974
32.78 1.36033225059509
32.8 1.36703276634216
32.82 1.35810041427612
32.84 1.3418151140213
32.86 1.33521413803101
32.88 1.32502806186676
32.9 1.3198766708374
32.92 1.37971353530884
32.94 1.36373507976532
32.96 1.39780282974243
32.98 1.31208825111389
33 1.31404232978821
33.02 1.28639650344849
33.04 1.31798052787781
33.06 1.28183686733246
33.08 1.28557074069977
33.1 1.34879577159882
33.12 1.39278161525726
33.14 1.33471667766571
33.16 1.35712444782257
33.18 1.36486876010895
33.2 1.3489944934845
33.22 1.29989767074585
33.24 1.36633658409119
33.26 1.33268344402313
33.28 1.37280631065369
33.3 1.31733477115631
33.32 1.2548713684082
33.34 1.26645565032959
33.36 1.25093650817871
33.38 1.29511523246765
33.4 1.25745463371277
33.42 1.27540469169617
33.44 1.29526698589325
33.46 1.29873025417328
33.48 1.32319843769073
33.5 1.40222179889679
33.52 1.37927639484406
33.54 1.34833920001984
33.56 1.27080500125885
33.58 1.20057833194733
33.6 1.25130033493042
33.62 1.25722920894623
33.64 1.28978073596954
33.66 1.30008292198181
33.68 1.29331994056702
33.7 1.32233786582947
33.72 1.31256186962128
33.74 1.32430350780487
33.76 1.32518315315247
33.78 1.27875459194183
33.8 1.24774575233459
33.82 1.32850480079651
33.84 1.38744413852692
33.86 1.42267203330994
33.88 1.42101919651031
33.9 1.35002517700195
33.92 1.31390464305878
33.94 1.31194281578064
33.96 1.3493115901947
33.98 1.40985310077667
34 1.44966304302216
34.02 1.32786023616791
34.04 1.30710554122925
34.06 1.27131450176239
34.08 1.2468945980072
34.1 1.26514887809753
34.12 1.32457947731018
34.14 1.29682052135468
34.16 1.33174359798431
34.18 1.35814094543457
34.2 1.30988216400146
34.22 1.28818297386169
34.24 1.26664769649506
34.26 1.40929901599884
34.28 1.38052213191986
34.3 1.35886776447296
34.32 1.43253231048584
34.34 1.39070606231689
34.36 1.36853730678558
34.38 1.33091592788696
34.4 1.36488628387451
34.42 1.34823822975159
34.44 1.36940312385559
34.46 1.35355508327484
34.48 1.282754778862
34.5 1.23724436759949
34.52 1.25454437732697
34.54 1.26486539840698
34.56 1.28248953819275
34.58 1.29540169239044
34.6 1.27892899513245
34.62 1.26724672317505
34.64 1.223188996315
34.66 1.24942481517792
34.68 1.32666730880737
34.7 1.31659698486328
34.72 1.30134606361389
34.74 1.36082994937897
34.76 1.37096869945526
34.78 1.38908696174622
34.8 1.35587871074677
34.82 1.36506998538971
34.84 1.38980805873871
34.86 1.42613613605499
34.88 1.37558817863464
34.9 1.35966217517853
34.92 1.40270936489105
34.94 1.32582235336304
34.96 1.32994723320007
34.98 1.30171525478363
35 1.31258654594421
35.02 1.30354464054108
35.04 1.31628179550171
35.06 1.31296634674072
35.08 1.34109175205231
35.1 1.30203342437744
35.12 1.28062748908997
35.14 1.19625151157379
35.16 1.20499515533447
35.18 1.26186490058899
35.2 1.27718496322632
35.22 1.21928954124451
35.24 1.28130650520325
35.26 1.29205906391144
35.28 1.26517736911774
35.3 1.2639319896698
35.32 1.26996862888336
35.34 1.27525854110718
35.36 1.27882409095764
35.38 1.28153645992279
35.4 1.28375613689423
35.42 1.28572189807892
35.44 1.28755378723145
35.46 1.28930926322937
35.48 1.2910121679306
35.5 1.29266905784607
35.52 1.29427874088287
35.54 1.29583692550659
35.56 1.29733800888062
35.58 1.29877746105194
35.6 1.30015110969543
35.62 1.30145573616028
35.64 1.30268919467926
35.66 1.30384981632233
35.68 1.30493676662445
35.7 1.30594980716705
35.72 1.30688905715942
35.74 1.30775475502014
35.76 1.30854785442352
35.78 1.30926918983459
35.8 1.30991983413696
35.82 1.3105012178421
35.84 1.31101477146149
35.86 1.31146204471588
35.88 1.31184458732605
35.9 1.31216430664062
35.92 1.36943471431732
35.94 1.37231755256653
35.96 1.39254379272461
35.98 1.41459882259369
36 1.40707814693451
36.02 1.40043330192566
36.04 1.39563381671906
36.06 1.39132726192474
36.08 1.38726854324341
36.1 1.38327467441559
36.12 1.3792736530304
36.14 1.32849967479706
36.16 1.30686271190643
36.18 1.32093262672424
36.2 1.39249181747437
36.22 1.33057081699371
36.24 1.34492945671082
36.26 1.34936320781708
36.28 1.35417783260345
36.3 1.35139632225037
36.32 1.34983563423157
36.34 1.3475341796875
36.36 1.34488582611084
36.38 1.34190237522125
36.4 1.33871138095856
36.42 1.33541238307953
36.44 1.33209490776062
36.46 1.32883059978485
36.48 1.32567536830902
36.5 1.3226717710495
36.52 1.31985032558441
36.54 1.31723189353943
36.56 1.31482994556427
36.58 1.31265127658844
36.6 1.31069803237915
36.62 1.30896842479706
36.64 1.30745756626129
36.66 1.30615830421448
36.68 1.30506181716919
36.7 1.31288313865662
36.72 1.32515263557434
36.74 1.31701898574829
36.76 1.31488645076752
36.78 1.31345796585083
36.8 1.3129962682724
36.82 1.31293773651123
36.84 1.31312644481659
36.86 1.25959467887878
36.88 1.27098655700684
36.9 1.27625966072083
36.92 1.30879807472229
36.94 1.30659210681915
36.96 1.30793392658234
36.98 1.30912375450134
37 1.31063914299011
37.02 1.31237590312958
37.04 1.31426644325256
37.06 1.31624460220337
37.08 1.30426478385925
37.1 1.29556119441986
37.12 1.30357801914215
37.14 1.34192943572998
37.16 1.34713816642761
37.18 1.34492528438568
37.2 1.34183275699615
37.22 1.33886802196503
37.24 1.33609199523926
37.26 1.33363890647888
37.28 1.33155274391174
37.3 1.33393895626068
37.32 1.32980060577393
37.34 1.32907915115356
37.36 1.32814633846283
37.38 1.32759475708008
37.4 1.32727110385895
37.42 1.32716619968414
37.44 1.32724499702454
37.46 1.32748055458069
37.48 1.32784748077393
37.5 1.32832288742065
37.52 1.32888662815094
37.54 1.32951951026917
37.56 1.33020532131195
37.58 1.33112359046936
37.6 1.33189809322357
37.62 1.37540602684021
37.64 1.36428368091583
37.66 1.34245538711548
37.68 1.33599090576172
37.7 1.32547390460968
37.72 1.24874258041382
37.74 1.31603634357452
37.76 1.25771689414978
37.78 1.27508127689362
37.8 1.27820301055908
37.82 1.28270757198334
37.84 1.28571212291718
37.86 1.28819990158081
37.88 1.29029011726379
37.9 1.2819961309433
37.92 1.32700181007385
37.94 1.31534278392792
37.96 1.31369018554688
37.98 1.31316566467285
38 1.31304001808167
38.02 1.31293928623199
38.04 1.31298899650574
38.06 1.3132541179657
38.08 1.31376385688782
38.1 1.31450724601746
38.12 1.31545305252075
38.14 1.3165625333786
38.16 1.31779849529266
38.18 1.31912899017334
38.2 1.32052838802338
38.22 1.32197725772858
38.24 1.32346141338348
38.26 1.32497084140778
38.28 1.32649838924408
38.3 1.32803905010223
38.32 1.32958877086639
38.34 1.33114433288574
38.36 1.32133853435516
38.38 1.29319798946381
38.4 1.2518869638443
38.42 1.2826840877533
38.44 1.28639566898346
38.46 1.29214036464691
38.48 1.29561960697174
38.5 1.29812133312225
38.52 1.30086374282837
38.54 1.30243933200836
38.56 1.30364680290222
38.58 1.31341350078583
38.6 1.31255602836609
38.62 1.31781458854675
38.64 1.32125914096832
38.66 1.32384526729584
38.68 1.3257315158844
38.7 1.32713913917542
38.72 1.32820856571198
38.74 1.32903325557709
38.76 1.31369543075562
38.78 1.31661891937256
38.8 1.32840812206268
38.82 1.33111572265625
38.84 1.33391094207764
38.86 1.33575510978699
38.88 1.33719921112061
38.9 1.33827519416809
38.92 1.33906292915344
38.94 1.33961117267609
38.96 1.33996510505676
38.98 1.34016489982605
39 1.34024560451508
39.02 1.3369802236557
39.04 1.3378678560257
39.06 1.33768534660339
39.08 1.3375096321106
39.1 1.33745431900024
39.12 1.33744418621063
39.14 1.33746457099915
39.16 1.3182121515274
39.18 1.33938574790955
39.2 1.33823668956757
39.22 1.3392037153244
39.24 1.33497786521912
39.26 1.33459997177124
39.28 1.33421802520752
39.3 1.3339147567749
39.32 1.33361148834229
39.34 1.33328068256378
39.36 1.36086893081665
39.38 1.35301518440247
39.4 1.30841660499573
39.42 1.31352365016937
39.44 1.32259893417358
39.46 1.32525336742401
39.48 1.32040572166443
39.5 1.31768500804901
39.52 1.31527304649353
39.54 1.28204274177551
39.56 1.29140853881836
39.58 1.27955591678619
39.6 1.27431845664978
39.62 1.30129587650299
39.64 1.3124748468399
39.66 1.2826669216156
39.68 1.36697232723236
39.7 1.3779708147049
39.72 1.38672018051147
39.74 1.417320728302
39.76 1.34785091876984
39.78 1.32355511188507
39.8 1.33007836341858
39.82 1.28777980804443
39.84 1.29340851306915
39.86 1.3116500377655
39.88 1.32874619960785
39.9 1.30576980113983
39.92 1.3763781785965
39.94 1.39466798305511
39.96 1.34845459461212
39.98 1.33184826374054
40 1.37267220020294
40.02 1.36695110797882
40.04 1.3682177066803
40.06 1.29853093624115
40.08 1.29861283302307
40.1 1.30063366889954
40.12 1.30070745944977
40.14 1.30008602142334
40.16 1.29901957511902
40.18 1.2977739572525
40.2 1.29653465747833
40.22 1.29541718959808
40.24 1.29449617862701
40.26 1.2938129901886
40.28 1.29338788986206
40.3 1.29322648048401
40.32 1.29332458972931
40.34 1.29367160797119
40.36 1.29425311088562
40.38 1.2950519323349
40.4 1.29604959487915
40.42 1.29844737052917
40.44 1.36936521530151
40.46 1.30613803863525
40.48 1.28822898864746
40.5 1.34001481533051
40.52 1.35046112537384
40.54 1.33253002166748
40.56 1.33336746692657
40.58 1.32820975780487
40.6 1.325963139534
40.62 1.32453048229218
40.64 1.32374322414398
40.66 1.32337474822998
40.68 1.32332909107208
40.7 1.32352733612061
40.72 1.32390534877777
40.74 1.32440543174744
40.76 1.32497704029083
40.78 1.3255763053894
40.8 1.32616651058197
40.82 1.32671797275543
40.84 1.32720720767975
40.86 1.32761693000793
40.88 1.32793498039246
40.9 1.32815682888031
40.92 1.32827425003052
40.94 1.32828855514526
40.96 1.29868733882904
40.98 1.32487797737122
41 1.338751912117
41.02 1.35397934913635
41.04 1.3700886964798
41.06 1.36552894115448
41.08 1.36645305156708
41.1 1.36534130573273
41.12 1.37111473083496
41.14 1.3743007183075
41.16 1.36398243904114
41.18 1.35830986499786
41.2 1.35390830039978
41.22 1.35047256946564
41.24 1.34721064567566
41.26 1.34414303302765
41.28 1.34117436408997
41.3 1.33826017379761
41.32 1.33537864685059
41.34 1.33370459079742
41.36 1.33580267429352
41.38 1.32870066165924
41.4 1.32531487941742
41.42 1.32257568836212
41.44 1.32071697711945
41.46 1.31946992874146
41.48 1.31871700286865
41.5 1.31835973262787
41.52 1.31832218170166
41.54 1.31854379177094
41.56 1.3189754486084
41.58 1.3195778131485
41.6 1.31193554401398
41.62 1.36507427692413
41.64 1.32529163360596
41.66 1.3376088142395
41.68 1.26745510101318
41.7 1.27228462696075
41.72 1.27000606060028
41.74 1.33758974075317
41.76 1.39250755310059
41.78 1.39363253116608
41.8 1.32719588279724
41.82 1.39332342147827
41.84 1.37183976173401
41.86 1.3632584810257
41.88 1.30292451381683
41.9 1.37004470825195
41.92 1.31404542922974
41.94 1.37479937076569
41.96 1.37525451183319
41.98 1.36268496513367
42 1.41613566875458
42.02 1.39108622074127
42.04 1.35443150997162
42.06 1.39775276184082
42.08 1.33558368682861
42.1 1.3710789680481
42.12 1.34089851379395
42.14 1.30934417247772
42.16 1.26837170124054
42.18 1.27846467494965
42.2 1.29412758350372
42.22 1.27845132350922
42.24 1.31843292713165
42.26 1.30242884159088
42.28 1.31387448310852
42.3 1.32927262783051
42.32 1.28929436206818
42.34 1.31385064125061
42.36 1.28065502643585
42.38 1.31068408489227
42.4 1.26459765434265
42.42 1.28757524490356
42.44 1.30195081233978
42.46 1.27194905281067
42.48 1.28996324539185
42.5 1.25170576572418
42.52 1.26460254192352
42.54 1.23385524749756
42.56 1.26707518100739
42.58 1.27378165721893
42.6 1.28009605407715
42.62 1.28424632549286
42.64 1.30578219890594
42.66 1.32109224796295
42.68 1.3250857591629
42.7 1.32774651050568
42.72 1.32846486568451
42.74 1.3284854888916
42.76 1.32821655273438
42.78 1.3278968334198
42.8 1.32763683795929
42.82 1.32747745513916
42.84 1.32742607593536
42.86 1.32747340202332
42.88 1.32760429382324
42.9 1.32780194282532
42.92 1.32805168628693
42.94 1.3283417224884
42.96 1.3286634683609
42.98 1.32901132106781
43 1.32938265800476
43.02 1.32977676391602
43.04 1.33645820617676
43.06 1.33942019939423
43.08 1.3395881652832
43.1 1.3391637802124
43.12 1.33817231655121
43.14 1.33693981170654
43.16 1.32305896282196
43.18 1.3109382390976
43.2 1.31359601020813
43.22 1.33390998840332
43.24 1.37126886844635
43.26 1.38482272624969
43.28 1.38035833835602
43.3 1.37781536579132
43.32 1.37515997886658
43.34 1.37246835231781
43.36 1.36977744102478
43.38 1.40846419334412
43.4 1.41240465641022
43.42 1.38166630268097
43.44 1.37790501117706
43.46 1.36968207359314
43.48 1.36351263523102
43.5 1.35837340354919
43.52 1.38976812362671
43.54 1.37043917179108
43.56 1.361407995224
43.58 1.35454964637756
43.6 1.35040163993835
43.62 1.3109837770462
43.64 1.35167717933655
43.66 1.33585274219513
43.68 1.3380001783371
43.7 1.40271902084351
43.72 1.36808097362518
43.74 1.36731362342834
43.76 1.36353552341461
43.78 1.36237323284149
43.8 1.3618198633194
43.82 1.36183094978333
43.84 1.36216402053833
43.86 1.3626960515976
43.88 1.36333560943604
43.9 1.36401641368866
43.92 1.36468863487244
43.94 1.36531817913055
43.96 1.36587691307068
43.98 1.36634659767151
44 1.36671495437622
44.02 1.36697423458099
44.04 1.36712110042572
44.06 1.36722266674042
44.08 1.30786049365997
44.1 1.32990300655365
44.12 1.34699499607086
44.14 1.34675145149231
44.16 1.3471691608429
44.18 1.34863972663879
44.2 1.35029268264771
44.22 1.35204255580902
44.24 1.35376310348511
44.26 1.35540747642517
44.28 1.35694670677185
44.3 1.35836374759674
44.32 1.35964739322662
44.34 1.36079108715057
44.36 1.36179101467133
44.38 1.41588830947876
44.4 1.40797030925751
44.42 1.37512838840485
44.44 1.35938537120819
44.46 1.35972619056702
44.48 1.36312472820282
44.5 1.36691403388977
44.52 1.37122333049774
44.54 1.37524902820587
44.56 1.37888562679291
44.58 1.38203930854797
44.6 1.38468623161316
44.62 1.38682746887207
44.64 1.38848149776459
44.66 1.38761365413666
44.68 1.38869380950928
44.7 1.38951814174652
44.72 1.38966488838196
44.74 1.38945579528809
44.76 1.38891053199768
44.78 1.38821160793304
44.8 1.38679790496826
44.82 1.38596189022064
44.84 1.38469409942627
44.86 1.38327026367188
44.88 1.38828706741333
44.9 1.42647564411163
44.92 1.40143120288849
44.94 1.40210747718811
44.96 1.39938020706177
44.98 1.39838993549347
45 1.39729940891266
45.02 1.39608752727509
45.04 1.39461445808411
45.06 1.39293801784515
45.08 1.39092469215393
45.1 1.38871574401855
45.12 1.38625860214233
45.14 1.38365828990936
45.16 1.38090288639069
45.18 1.38357472419739
45.2 1.37747430801392
45.22 1.37355351448059
45.24 1.36762320995331
45.26 1.34914171695709
45.28 1.32399439811707
45.3 1.32264757156372
45.32 1.32214689254761
45.34 1.2802426815033
45.36 1.33086276054382
45.38 1.32687175273895
45.4 1.35171163082123
45.42 1.35471069812775
45.44 1.33748853206635
45.46 1.33193457126617
45.48 1.34942650794983
45.5 1.34852588176727
45.52 1.31748855113983
45.54 1.33777141571045
45.56 1.31576991081238
45.58 1.3169424533844
45.6 1.34993302822113
45.62 1.36078786849976
45.64 1.32414793968201
45.66 1.22209465503693
45.68 1.26617884635925
45.7 1.31104910373688
45.72 1.31311976909637
45.74 1.32199883460999
45.76 1.32731246948242
45.78 1.32818520069122
45.8 1.29503083229065
45.82 1.31828629970551
45.84 1.32370913028717
45.86 1.32904553413391
45.88 1.33266448974609
45.9 1.33447515964508
45.92 1.33492410182953
45.94 1.3303896188736
45.96 1.31598162651062
45.98 1.33243298530579
46 1.35763347148895
46.02 1.36280012130737
46.04 1.36477792263031
46.06 1.36225366592407
46.08 1.35943627357483
46.1 1.35640394687653
46.12 1.35368394851685
46.14 1.35136711597443
46.16 1.34948253631592
46.18 1.34800148010254
46.2 1.34687972068787
46.22 1.34606897830963
46.24 1.3455216884613
46.26 1.34519445896149
46.28 1.27390289306641
46.3 1.30262470245361
46.32 1.32645165920258
46.34 1.32430326938629
46.36 1.3248690366745
46.38 1.31221628189087
46.4 1.29937815666199
46.42 1.30581080913544
46.44 1.30766344070435
46.46 1.30951595306396
46.48 1.31341862678528
46.5 1.29497361183167
46.52 1.29579019546509
46.54 1.29819250106812
46.56 1.29857504367828
46.58 1.29963386058807
46.6 1.30105268955231
46.62 1.30288827419281
46.64 1.30503439903259
46.66 1.30739855766296
46.68 1.30989897251129
46.7 1.31247460842133
46.72 1.31507432460785
46.74 1.37301135063171
46.76 1.35424768924713
46.78 1.36093628406525
46.8 1.35684478282928
46.82 1.35430359840393
46.84 1.35102117061615
46.86 1.30532217025757
46.88 1.20797181129456
46.9 1.25811648368835
46.92 1.36617946624756
46.94 1.35106670856476
46.96 1.35271573066711
46.98 1.38949310779572
47 1.37280225753784
47.02 1.37049329280853
47.04 1.36640918254852
47.06 1.42825996875763
47.08 1.41210377216339
47.1 1.40123724937439
47.12 1.39071667194366
47.14 1.38271880149841
47.16 1.37626671791077
47.18 1.37106788158417
47.2 1.36680507659912
47.22 1.36326539516449
47.24 1.36028492450714
47.26 1.35774397850037
47.28 1.35146188735962
47.3 1.36476695537567
47.32 1.35155880451202
47.34 1.34646344184875
47.36 1.31761145591736
47.38 1.31449341773987
47.4 1.30998516082764
47.42 1.30783343315125
47.44 1.29186534881592
47.46 1.28081560134888
47.48 1.30776643753052
47.5 1.37194466590881
47.52 1.34038758277893
47.54 1.3325560092926
47.56 1.3272967338562
47.58 1.32559096813202
47.6 1.32539355754852
47.62 1.32609975337982
47.64 1.32721102237701
47.66 1.32845687866211
47.68 1.32967448234558
47.7 1.33077454566956
47.72 1.33171319961548
47.74 1.33247590065002
47.76 1.33306562900543
47.78 1.32507276535034
47.8 1.33817684650421
47.82 1.33211123943329
47.84 1.36331224441528
47.86 1.36733269691467
47.88 1.36817860603333
47.9 1.36732685565948
47.92 1.36486983299255
47.94 1.30316817760468
47.96 1.32463943958282
47.98 1.33204424381256
48 1.33659219741821
48.02 1.33964872360229
48.04 1.33931028842926
48.06 1.3818690776825
48.08 1.38605976104736
48.1 1.38289272785187
48.12 1.38159072399139
48.14 1.38107633590698
48.16 1.38105261325836
48.18 1.38128912448883
48.2 1.38164913654327
48.22 1.38205313682556
48.24 1.38245296478271
48.26 1.38281869888306
48.28 1.38313138484955
48.3 1.38337922096252
48.32 1.38355565071106
48.34 1.38365745544434
48.36 1.3836841583252
48.38 1.38363790512085
48.4 1.38352179527283
48.42 1.38334047794342
48.44 1.38309955596924
48.46 1.3828045129776
48.48 1.38246166706085
48.5 1.41084229946136
48.52 1.41242969036102
48.54 1.41483008861542
48.56 1.4110940694809
48.58 1.41537272930145
48.6 1.40404868125916
48.62 1.39994859695435
48.64 1.39622795581818
48.66 1.3926454782486
48.68 1.38941013813019
48.7 1.38645756244659
48.72 1.38377809524536
48.74 1.41281962394714
48.76 1.39391541481018
48.78 1.39184355735779
48.8 1.38810920715332
48.82 1.38549184799194
48.84 1.38340985774994
48.86 1.38173794746399
48.88 1.37995386123657
48.9 1.37881529331207
48.92 1.37783098220825
48.94 1.37698805332184
48.96 1.37618446350098
48.98 1.37550258636475
49 1.37484467029572
49.02 1.37421560287476
49.04 1.3736115694046
49.06 1.32395613193512
49.08 1.36661624908447
49.1 1.31640231609344
49.12 1.31148540973663
49.14 1.29817712306976
49.16 1.37772297859192
49.18 1.36867213249207
49.2 1.41796410083771
49.22 1.40265130996704
49.24 1.38847923278809
49.26 1.37698066234589
49.28 1.36469066143036
49.3 1.3532726764679
49.32 1.36851286888123
49.34 1.37769281864166
49.36 1.3751186132431
49.38 1.39077866077423
49.4 1.38358318805695
49.42 1.35318851470947
49.44 1.34919893741608
49.46 1.33798801898956
49.48 1.31199300289154
49.5 1.35176682472229
49.52 1.30202555656433
49.54 1.3104966878891
49.56 1.28804409503937
49.58 1.29510605335236
49.6 1.34133887290955
49.62 1.32252585887909
49.64 1.32261800765991
49.66 1.31436431407928
49.68 1.31112539768219
49.7 1.31502377986908
49.72 1.31714820861816
49.74 1.31816935539246
49.76 1.31932723522186
49.78 1.38833928108215
49.8 1.35502278804779
49.82 1.32320880889893
49.84 1.33548033237457
49.86 1.33088231086731
49.88 1.36353623867035
49.9 1.39923465251923
49.92 1.37498092651367
49.94 1.35443913936615
49.96 1.37206959724426
49.98 1.34679400920868
50 1.3055431842804
50.02 1.36371171474457
50.04 1.36709034442902
50.06 1.35315275192261
50.08 1.3630758523941
50.1 1.37352550029755
50.12 1.33557868003845
50.14 1.32791972160339
50.16 1.35970175266266
50.18 1.28478562831879
50.2 1.28218472003937
50.22 1.28136587142944
50.24 1.22943508625031
50.26 1.32316768169403
50.28 1.3239883184433
50.3 1.24764013290405
50.32 1.2788223028183
50.34 1.282719373703
50.36 1.29351651668549
50.38 1.29708707332611
50.4 1.3013836145401
50.42 1.31916236877441
50.44 1.26972150802612
50.46 1.30016446113586
50.48 1.26123440265656
50.5 1.2560977935791
50.52 1.29898905754089
50.54 1.26589035987854
50.56 1.2944610118866
50.58 1.27580678462982
50.6 1.26913619041443
50.62 1.27273571491241
50.64 1.3070250749588
50.66 1.34769487380981
50.68 1.32367420196533
50.7 1.27517068386078
50.72 1.27356135845184
50.74 1.29981076717377
50.76 1.29554748535156
50.78 1.24605095386505
50.8 1.30373430252075
50.82 1.32847106456757
50.84 1.39350140094757
50.86 1.38651835918427
50.88 1.38528573513031
50.9 1.24711132049561
50.92 1.27877414226532
50.94 1.23811590671539
50.96 1.22989428043365
50.98 1.27677488327026
51 1.33935976028442
51.02 1.34298360347748
51.04 1.34355318546295
51.06 1.37632465362549
51.08 1.36338913440704
51.1 1.38743507862091
51.12 1.37216913700104
51.14 1.35174059867859
51.16 1.32826709747314
51.18 1.41749548912048
51.2 1.4175329208374
51.22 1.35161507129669
51.24 1.35489773750305
51.26 1.38607358932495
51.28 1.35141408443451
51.3 1.34161198139191
51.32 1.35610628128052
51.34 1.30684316158295
51.36 1.3683648109436
51.38 1.34911060333252
51.4 1.35498416423798
51.42 1.33191239833832
51.44 1.33527612686157
51.46 1.35243213176727
51.48 1.3086131811142
51.5 1.37130570411682
51.52 1.39294612407684
51.54 1.41200029850006
51.56 1.38923954963684
51.58 1.3535943031311
51.6 1.39585030078888
51.62 1.37956774234772
51.64 1.3956983089447
51.66 1.39053106307983
51.68 1.41469728946686
51.7 1.45626640319824
51.72 1.40152096748352
51.74 1.37995183467865
51.76 1.37905550003052
51.78 1.43577182292938
51.8 1.35356640815735
51.82 1.33773708343506
51.84 1.44286942481995
51.86 1.39604556560516
51.88 1.32776701450348
51.9 1.32081592082977
51.92 1.34840536117554
51.94 1.34537291526794
51.96 1.33798468112946
51.98 1.40022540092468
52 1.33694136142731
52.02 1.34230065345764
52.04 1.36449980735779
52.06 1.3712021112442
52.08 1.38430082798004
52.1 1.37437498569489
52.12 1.38624048233032
52.14 1.36660516262054
52.16 1.27300989627838
52.18 1.32877588272095
52.2 1.27128970623016
52.22 1.3301774263382
52.24 1.31237387657166
52.26 1.32839500904083
52.28 1.28443372249603
52.3 1.27032172679901
52.32 1.31397712230682
52.34 1.30262744426727
52.36 1.33672547340393
52.38 1.33625257015228
52.4 1.38937795162201
52.42 1.36071979999542
52.44 1.4206680059433
52.46 1.39952290058136
52.48 1.46114253997803
52.5 1.39538264274597
52.52 1.36153936386108
52.54 1.35485184192657
52.56 1.40033388137817
52.58 1.38334238529205
52.6 1.41523718833923
52.62 1.36083602905273
52.64 1.3087409734726
52.66 1.32703053951263
52.68 1.32446479797363
52.7 1.3577253818512
52.72 1.34124100208282
52.74 1.34298169612885
52.76 1.34984183311462
52.78 1.29452681541443
52.8 1.37010848522186
52.82 1.32068383693695
52.84 1.3496994972229
52.86 1.3099958896637
52.88 1.29931676387787
52.9 1.30674266815186
52.92 1.32623267173767
52.94 1.35485756397247
52.96 1.40178859233856
52.98 1.39502918720245
53 1.39459574222565
53.02 1.35574841499329
53.04 1.36268746852875
53.06 1.30472040176392
53.08 1.3207448720932
53.1 1.30981862545013
53.12 1.29696834087372
53.14 1.29127752780914
53.16 1.30974018573761
53.18 1.36608755588531
53.2 1.34288430213928
53.22 1.29779756069183
53.24 1.32837700843811
53.26 1.30920398235321
53.28 1.33276271820068
53.3 1.38494503498077
53.32 1.30700993537903
53.34 1.28487968444824
53.36 1.29937040805817
53.38 1.34281027317047
53.4 1.37303531169891
53.42 1.32274651527405
53.44 1.40275144577026
53.46 1.3984295129776
53.48 1.35429728031158
53.5 1.36320781707764
53.52 1.35769534111023
53.54 1.39227628707886
53.56 1.39022088050842
53.58 1.39591717720032
53.6 1.38167083263397
53.62 1.36606407165527
53.64 1.38203549385071
53.66 1.40281164646149
53.68 1.46918880939484
53.7 1.38028764724731
53.72 1.40403974056244
53.74 1.40856873989105
53.76 1.37156140804291
53.78 1.37630534172058
53.8 1.35656809806824
53.82 1.34305906295776
53.84 1.32806086540222
53.86 1.34954130649567
53.88 1.36512088775635
53.9 1.41254770755768
53.92 1.40137326717377
53.94 1.39009308815002
53.96 1.33690500259399
53.98 1.32727515697479
54 1.2980101108551
54.02 1.30826258659363
54.04 1.34466028213501
54.06 1.32828223705292
54.08 1.32128190994263
54.1 1.23369586467743
54.12 1.32854866981506
54.14 1.2382230758667
54.16 1.2957249879837
54.18 1.30991768836975
54.2 1.32775580883026
54.22 1.30603206157684
54.24 1.25303304195404
54.26 1.28997445106506
54.28 1.2944962978363
54.3 1.3045859336853
54.32 1.27101302146912
54.34 1.24258124828339
54.36 1.24046981334686
54.38 1.25366616249084
54.4 1.2624397277832
54.42 1.26986169815063
54.44 1.30129706859589
54.46 1.29312992095947
54.48 1.29194486141205
54.5 1.26685273647308
54.52 1.2920173406601
54.54 1.33424997329712
54.56 1.37459766864777
54.58 1.33992743492126
54.6 1.32794404029846
54.62 1.32645440101624
54.64 1.3266613483429
54.66 1.29105341434479
54.68 1.30301952362061
54.7 1.30215775966644
54.72 1.3006706237793
54.74 1.29899978637695
54.76 1.29764974117279
54.78 1.29674017429352
54.8 1.29595422744751
54.82 1.29453432559967
54.84 1.2923583984375
54.86 1.29022073745728
54.88 1.31934678554535
54.9 1.30184924602509
54.92 1.3485152721405
54.94 1.33716416358948
54.96 1.33356475830078
54.98 1.3300279378891
55 1.3272819519043
55.02 1.32475912570953
55.04 1.32268834114075
55.06 1.32013213634491
55.08 1.33983242511749
55.1 1.30434691905975
55.12 1.30164289474487
55.14 1.30212306976318
55.16 1.29852950572968
55.18 1.28812539577484
55.2 1.27914750576019
55.22 1.36853241920471
55.24 1.35492324829102
55.26 1.35104382038116
55.28 1.34887111186981
55.3 1.36069309711456
55.32 1.37861371040344
55.34 1.3785183429718
55.36 1.35754895210266
55.38 1.36830413341522
55.4 1.35289967060089
55.42 1.33820044994354
55.44 1.32812893390656
55.46 1.32802546024323
55.48 1.32817149162292
55.5 1.33003222942352
55.52 1.32768356800079
55.54 1.33169960975647
55.56 1.33294677734375
55.58 1.3333705663681
55.6 1.33379638195038
55.62 1.33395421504974
55.64 1.33421003818512
55.66 1.33418667316437
55.68 1.33411109447479
55.7 1.33427286148071
55.72 1.34057831764221
55.74 1.34427011013031
55.76 1.34737193584442
55.78 1.34749114513397
55.8 1.3474303483963
55.82 1.34504735469818
55.84 1.3429137468338
55.86 1.34774398803711
55.88 1.34448182582855
55.9 1.34775507450104
55.92 1.34032690525055
55.94 1.33765256404877
55.96 1.33956730365753
55.98 1.33323013782501
56 1.33024179935455
56.02 1.32823324203491
56.04 1.32680070400238
56.06 1.32311022281647
56.08 1.33428740501404
56.1 1.33267498016357
56.12 1.33309686183929
56.14 1.32932078838348
56.16 1.32960605621338
56.18 1.3246978521347
56.2 1.32582318782806
56.22 1.32656669616699
56.24 1.32464194297791
56.26 1.32292938232422
56.28 1.31014239788055
56.3 1.30981624126434
56.32 1.31193375587463
56.34 1.31421339511871
56.36 1.31499850749969
56.38 1.3062379360199
56.4 1.29812812805176
56.42 1.29178524017334
56.44 1.30333507061005
56.46 1.32217240333557
56.48 1.31622326374054
56.5 1.32326698303223
56.52 1.32751047611237
56.54 1.32980751991272
56.56 1.32794761657715
56.58 1.32026839256287
56.6 1.3263041973114
56.62 1.33059656620026
56.64 1.34258341789246
56.66 1.33123981952667
56.68 1.33480143547058
56.7 1.32368075847626
56.72 1.32858335971832
56.74 1.33010542392731
56.76 1.31440365314484
56.78 1.31300413608551
56.8 1.31581389904022
56.82 1.32120430469513
56.84 1.31846714019775
56.86 1.31968367099762
56.88 1.33560347557068
56.9 1.32852280139923
56.92 1.32334578037262
56.94 1.32161843776703
56.96 1.32128190994263
56.98 1.31639647483826
57 1.30928325653076
57.02 1.30998110771179
57.04 1.30764639377594
57.06 1.311159491539
57.08 1.31802654266357
57.1 1.31659817695618
57.12 1.31787288188934
57.14 1.31618332862854
57.16 1.31288576126099
57.18 1.31177115440369
57.2 1.3131377696991
57.22 1.31301724910736
57.24 1.3071950674057
57.26 1.30322313308716
57.28 1.30457139015198
57.3 1.30233633518219
57.32 1.30194973945618
57.34 1.30229210853577
57.36 1.29979395866394
57.38 1.29812586307526
57.4 1.29842948913574
57.42 1.29979598522186
57.44 1.29786026477814
57.46 1.29861414432526
57.48 1.29949307441711
57.5 1.3039858341217
57.52 1.30128300189972
57.54 1.29996657371521
57.56 1.29888451099396
57.58 1.29976260662079
57.6 1.2940286397934
57.62 1.29325294494629
57.64 1.29380869865417
57.66 1.2953017950058
57.68 1.29807436466217
57.7 1.30224359035492
57.72 1.30060541629791
57.74 1.29926896095276
57.76 1.30023968219757
57.78 1.29652619361877
57.8 1.29543459415436
57.82 1.29623651504517
57.84 1.29422974586487
57.86 1.2954329252243
57.88 1.29440665245056
57.9 1.29509687423706
57.92 1.29526519775391
57.94 1.29519295692444
57.96 1.29530084133148
57.98 1.29371869564056
58 1.29617166519165
58.02 1.29817306995392
58.04 1.30008935928345
58.06 1.29809725284576
58.08 1.29465961456299
58.1 1.2959349155426
58.12 1.29665076732635
58.14 1.29781150817871
58.16 1.29677712917328
58.18 1.29354572296143
58.2 1.29479789733887
58.22 1.29200077056885
58.24 1.29187214374542
58.26 1.28829860687256
58.28 1.28732526302338
58.3 1.28578209877014
58.32 1.28607153892517
58.34 1.28396487236023
58.36 1.2822242975235
58.38 1.27889609336853
58.4 1.27708613872528
58.42 1.27574229240417
58.44 1.27430367469788
58.46 1.27215981483459
58.48 1.26982021331787
58.5 1.2675838470459
58.52 1.26483523845673
58.54 1.26248550415039
58.56 1.25921666622162
58.58 1.25642311573029
58.6 1.25440299510956
58.62 1.24875092506409
58.64 1.24429190158844
58.66 1.24228823184967
58.68 1.23712241649628
58.7 1.23450994491577
58.72 1.22958147525787
58.74 1.22410643100739
58.76 1.21904516220093
58.78 1.21494090557098
58.8 1.20813179016113
58.82 1.20131206512451
58.84 1.19508671760559
58.86 1.18672966957092
58.88 1.18057024478912
58.9 1.17232954502106
58.92 1.16473698616028
58.94 1.1560195684433
58.96 1.14636087417603
58.98 1.13867211341858
59 1.12896347045898
59.02 1.12053430080414
59.04 1.10942578315735
59.06 1.09974551200867
59.08 1.09129858016968
59.1 1.08070814609528
59.12 1.07188844680786
59.14 1.06005251407623
59.16 1.04837000370026
59.18 1.03576624393463
59.2 1.02468919754028
59.22 1.01153433322906
59.24 0.999235987663269
59.26 0.9878711104393
59.28 0.976407945156097
59.3 0.964739978313446
59.32 0.95116662979126
59.34 0.940680980682373
59.36 0.927637159824371
59.38 0.915478050708771
59.4 0.905091643333435
59.42 0.891460835933685
59.44 0.878288149833679
59.46 0.867123901844025
59.48 0.853155255317688
59.5 0.841411352157593
59.52 0.827140867710114
59.54 0.814929306507111
59.56 0.803433358669281
59.58 0.790664076805115
59.6 0.776915907859802
59.62 0.764695167541504
59.64 0.751432478427887
59.66 0.737956285476685
59.68 0.725883901119232
59.7 0.710814297199249
59.72 0.697903454303741
59.74 0.682274639606476
59.76 0.668755292892456
59.78 0.656215965747833
59.8 0.644413828849792
59.82 0.632115721702576
59.84 0.619529008865356
59.86 0.605573177337646
59.88 0.593157172203064
59.9 0.580563843250275
59.92 0.568291485309601
59.94 0.557680070400238
59.96 0.545731484889984
59.98 0.533220529556274
60 0.521831452846527
60.02 0.509526908397675
60.04 0.496718674898148
60.06 0.484922409057617
60.08 0.470843613147736
60.1 0.457223862409592
60.12 0.444302707910538
60.14 0.431594520807266
60.16 0.418475151062012
60.18 0.406540721654892
60.2 0.395039021968841
60.22 0.384049504995346
60.24 0.374499648809433
60.26 0.363446831703186
60.28 0.352182388305664
60.3 0.343740522861481
60.32 0.330690532922745
60.34 0.321250736713409
60.36 0.312508195638657
60.38 0.302645921707153
60.4 0.293364197015762
60.42 0.282678574323654
60.44 0.2728111743927
60.46 0.263534754514694
60.48 0.25311604142189
60.5 0.242172703146935
60.52 0.234302371740341
60.54 0.224856108427048
60.56 0.216783210635185
60.58 0.206286400556564
60.6 0.197656720876694
60.62 0.18705889582634
60.64 0.177712261676788
60.66 0.170168071985245
60.68 0.160153552889824
60.7 0.15128755569458
60.72 0.14293996989727
60.74 0.134684711694717
60.76 0.125114753842354
60.78 0.116647332906723
60.8 0.108325630426407
60.82 0.100921899080276
60.84 0.093666061758995
60.86 0.0851692780852317
60.88 0.0778348594903945
60.9 0.0715535655617713
60.92 0.0637765675783157
60.94 0.0562224015593528
60.96 0.0488684363663196
60.98 0.0424832887947559
61 0.0347392745316028
61.02 0.027966359630227
61.04 0.020362576469779
61.06 0.0125874020159244
61.08 0.0065146693959832
61.1 -0.0006130225374363
61.12 -0.0075289141386747
61.14 -0.0146110160276293
61.16 -0.021693505346775
61.18 -0.0290462747216224
61.2 -0.0361598879098892
61.22 -0.0396622940897941
61.24 -0.0466260276734828
61.26 -0.0536714605987072
61.28 -0.0576409734785556
61.3 -0.062589593231678
61.32 -0.0702075734734535
61.34 -0.0764666125178337
61.36 -0.08063855022192
61.38 -0.085849292576313
61.4 -0.0907594710588455
61.42 -0.0951414033770561
61.44 -0.100238673388958
61.46 -0.104551449418068
61.48 -0.109921038150787
61.5 -0.114818103611469
61.52 -0.118180751800537
61.54 -0.124195471405983
61.56 -0.12855814397335
61.58 -0.132583796977997
61.6 -0.135504812002182
61.62 -0.140232354402542
61.64 -0.14409776031971
61.66 -0.147003889083862
61.68 -0.150364533066749
61.7 -0.154243126511574
61.72 -0.155460461974144
61.74 -0.159270524978638
61.76 -0.162416279315948
61.78 -0.167073532938957
61.8 -0.16898712515831
61.82 -0.172034725546837
61.84 -0.174393832683563
61.86 -0.177863046526909
61.88 -0.182455450296402
61.9 -0.184657797217369
61.92 -0.185754403471947
61.94 -0.188444659113884
61.96 -0.18924717605114
61.98 -0.193082764744759
62 -0.196530982851982
62.02 -0.198915928602219
62.04 -0.200519278645515
62.06 -0.201784834265709
62.08 -0.204477474093437
62.1 -0.206022754311562
62.12 -0.209435775876045
62.14 -0.210521832108498
62.16 -0.211760923266411
62.18 -0.212082892656326
62.2 -0.213211059570312
62.22 -0.214450106024742
62.24 -0.213342159986496
62.26 -0.215456902980804
62.28 -0.217193678021431
62.3 -0.21838216483593
62.32 -0.217742517590523
62.34 -0.218181580305099
62.36 -0.218044131994247
62.38 -0.217329472303391
62.4 -0.2186588793993
62.42 -0.216797351837158
62.44 -0.216011449694633
62.46 -0.215184941887856
62.48 -0.216168537735939
62.5 -0.214701220393181
62.52 -0.213296890258789
62.54 -0.213554665446281
62.56 -0.212486445903778
62.58 -0.213591620326042
62.6 -0.212723657488823
62.62 -0.210322171449661
62.64 -0.210019439458847
62.66 -0.208918556571007
62.68 -0.20869442820549
62.7 -0.207281038165092
62.72 -0.205671817064285
62.74 -0.202192723751068
62.76 -0.200193896889687
62.78 -0.200133115053177
62.8 -0.200425118207931
62.82 -0.198933824896812
62.84 -0.195523828268051
62.86 -0.195644304156303
62.88 -0.192712366580963
62.9 -0.190248027443886
62.92 -0.18802011013031
62.94 -0.184988722205162
62.96 -0.183316841721535
62.98 -0.1793342679739
63 -0.176341354846954
63.02 -0.174200445413589
63.04 -0.17215433716774
63.06 -0.169739842414856
63.08 -0.166938289999962
63.1 -0.163918793201447
63.12 -0.161616370081901
63.14 -0.158841952681541
63.16 -0.156998917460442
63.18 -0.154531747102737
63.2 -0.153305768966675
63.22 -0.153973340988159
63.24 -0.153198212385178
63.26 -0.149774312973022
63.28 -0.146992087364197
63.3 -0.144018411636353
63.32 -0.140933632850647
63.34 -0.138736426830292
63.36 -0.137104749679565
63.38 -0.135672464966774
63.4 -0.132096156477928
63.42 -0.130863174796104
63.44 -0.127139866352081
63.46 -0.12383645772934
63.48 -0.121525928378105
63.5 -0.118892811238766
63.52 -0.117326460778713
63.54 -0.114097751677036
63.56 -0.113012529909611
63.58 -0.11189690977335
63.6 -0.106726638972759
63.62 -0.104062959551811
63.64 -0.101813390851021
63.66 -0.0997002124786377
63.68 -0.0968099534511566
63.7 -0.0943043902516365
63.72 -0.092157132923603
63.74 -0.090810403227806
63.76 -0.0894509479403495
63.78 -0.0857891589403152
63.8 -0.0847298502922058
63.82 -0.0833436474204063
63.84 -0.0816441103816032
63.86 -0.0810866057872772
63.88 -0.080646626651287
63.9 -0.0772921591997146
63.92 -0.0778615474700927
63.94 -0.0756863728165626
63.96 -0.0744160860776901
63.98 -0.0724584311246872
64 -0.0709631070494651
64.02 -0.0679414942860603
64.04 -0.0648780241608619
64.06 -0.0629379898309707
64.08 -0.0601948723196983
64.1 -0.0580515451729297
64.12 -0.056152157485485
64.14 -0.0527978241443634
64.16 -0.0505599305033683
64.18 -0.047873131930828
64.2 -0.0470057725906372
64.22 -0.0459605790674686
64.24 -0.0452641099691391
64.26 -0.0424517840147018
64.28 -0.0393351167440414
64.3 -0.0384245514869689
64.32 -0.0367053858935833
64.34 -0.0362879112362861
64.36 -0.0340474247932434
64.38 -0.0333914868533611
64.4 -0.0342700742185115
64.42 -0.0331634245812892
64.44 -0.0327158160507679
64.46 -0.0319647453725338
64.48 -0.0305558033287525
64.5 -0.0282359849661588
64.52 -0.0268120244145393
64.54 -0.025888031348586
64.56 -0.0247769989073276
64.58 -0.0232185367494821
64.6 -0.0225408151745796
64.62 -0.0228946637362241
64.64 -0.021191569045186
64.66 -0.0197596922516822
64.68 -0.0190589614212512
64.7 -0.0172214806079864
64.72 -0.0155991706997156
64.74 -0.0162895452231168
64.76 -0.0152785489335656
64.78 -0.0148903960362076
64.8 -0.0142625272274017
64.82 -0.0129812769591808
64.84 -0.0128447888419032
64.86 -0.0105893509462475
64.88 -0.008619531057775
64.9 -0.008700905367732
64.92 -0.0077630304731428
64.94 -0.0070124720223248
64.96 -0.0064939758740365
64.98 -0.0056292121298611
65 -0.0053972755558788
65.02 -0.0059195114299654
65.04 -0.0055039944127202
65.06 -0.0044849794358015
65.08 -0.0036617422010749
65.1 -0.0027734346222132
65.12 -0.0024272834416478
65.14 -0.0012211544672027
65.16 -0.0025695478543639
65.18 -0.0029208515770733
65.2 -0.0030335332266986
65.22 -0.0037597459740936
65.24 -0.0046876217238605
65.26 -0.0050218682736158
65.28 -0.0044603757560253
65.3 -0.0052778529934585
65.32 -0.0059810448437929
65.34 -0.0056385570205748
65.36 -0.0072510200552642
65.38 -0.0073741087689995
65.4 -0.0060008377768099
65.42 -0.0059218066744506
65.44 -0.0051482613198459
65.46 -0.0057297362945973
65.48 -0.005091761238873
65.5 -0.0036442868877202
65.52 -0.004070967901498
65.54 -0.0037155859172344
65.56 -0.003777899313718
65.58 -0.0032617896795272
65.6 -0.0038768148515373
65.62 -0.001947792712599
65.64 -0.0010595730273053
65.66 -0.0003032094973605
65.68 -0.0015924063045531
65.7 -0.0018078626599162
65.72 5.65247719350737e-05
65.74 -0.001929551246576
65.76 0.0002882563567254
65.78 0.0007189820171333
65.8 0.0012686479603871
65.82 0.0011833414901047
65.84 0.0026479761581867
65.86 0.0022165619302541
65.88 0.0015110574895516
65.9 0.0021010667551308
65.92 0.0013274578377604
65.94 0.0005390641163103
65.96 0.0011849344009533
65.98 0.0020407242700457
66 0.0010626324219629
66.02 -0.0009885306935757
66.04 -0.0015943706966936
66.06 -0.0014251804677769
66.08 -0.0013906146632507
66.1 -0.0012963288463652
66.12 -0.0005496139638125
66.14 -0.0001048579215421
66.16 -0.0015642994549125
66.18 -0.0023262039758265
66.2 -0.0018348359735682
66.22 -0.0028719760011881
66.24 -0.0031975419260561
66.26 -0.0021862688008695
66.28 -0.00162531924434
66.3 -0.0003795251250267
66.32 0.0006076697609387
66.34 0.0001918061752803
66.36 -0.0001345001510344
66.38 -0.0004702322185039
66.4 -0.0004056604229845
66.42 -0.0011542087886482
66.44 -0.0017496806103736
66.46 -0.0018936182605102
66.48 -0.0026195377577096
66.5 -0.0017417223425582
66.52 -0.001017618458718
66.54 -0.0014793652808293
66.56 -0.0023746727965772
66.58 -0.0014356337487697
66.6 -0.0010577080538496
66.62 -0.0005554885137826
66.64 -0.0009191516437567
66.66 2.98452650895342e-05
66.68 0.0003148142423015
66.7 0.0010577376233413
66.72 0.000724701269064
66.74 0.0001798945449991
66.76 0.0015009015332907
66.78 0.0032069464214146
66.8 0.0031481513287872
66.82 0.0019494120497256
66.84 0.0027170707471668
66.86 0.0031762276776134
66.88 0.0025802487507462
66.9 0.0035626199096441
66.92 0.0032780843321233
66.94 0.0023645451292395
66.96 0.0022733367513865
66.98 0.0022795910481363
67 0.0028020897880196
67.02 0.0033146401401609
67.04 0.0043333084322512
67.06 0.0042774714529514
67.08 0.0034274579957127
67.1 0.0035952737089246
67.12 0.0041210376657545
67.14 0.0048002186231315
67.16 0.0042450348846614
67.18 0.0031558114569634
67.2 0.0031274612993001
67.22 0.0018828599713742
67.24 -0.0005340351490303
67.26 0.0002633138210512
67.28 0.0005340639618225
67.3 -0.0004713195667136
67.32 8.00870184320956e-05
67.34 -0.0002588195493444
67.36 -0.0019737239927053
67.38 -0.0009969290113076
67.4 -0.0014060208341106
67.42 0.0003484544868115
67.44 -0.0007992956670932
67.46 -0.0002404371625743
67.48 -0.0003165016241837
67.5 -0.0010084329405799
67.52 -0.0034595588222146
67.54 -0.0039129541255533
67.56 -0.0030972624663263
67.58 -0.0029094414785504
67.6 -0.0045409686863422
67.62 -0.0049422113224864
67.64 -0.0031512416899204
67.66 -0.002218913519755
67.68 -0.0028807176277041
67.7 -0.0009342993726022
67.72 -0.0010803531622514
67.74 -0.0011558047262951
67.76 -3.03886827168753e-05
67.78 0.0002621583698783
67.8 -0.0009996966691687
67.82 -0.0009725805721245
67.84 -0.0007387188379652
67.86 -0.0018425661837682
67.88 -0.0005678421584889
67.9 -0.0005297194002196
67.92 0.0004037940816488
67.94 0.0003961367765441
67.96 0.0022211410105228
67.98 0.0029571631457656
68 0.0012527252547442
68.02 0.0018400790868327
68.04 0.0019331452203914
68.06 0.0016598076326772
68.08 0.0025625254493206
68.1 -0.0004255789390299
68.12 -0.0025914723519235
68.14 -0.0031844761688262
68.16 -0.0018177875317633
68.18 -0.0006526426295749
68.2 -0.000411568704294
68.22 0.0006241135997697
68.24 0.0010629415046423
68.26 0.0004314534307923
68.28 0.0018007084727287
68.3 0.0004684894811362
68.32 0.001776773831807
68.34 0.0019226272124797
68.36 0.0012121500913053
68.38 0.0030803096015006
68.4 0.0025937366299331
68.42 0.0031090525444597
68.44 0.0035987466108053
68.46 0.006217511370778
68.48 0.0060059982351958
68.5 0.0050688404589891
68.52 0.0040933792479336
68.54 0.0022831817623227
68.56 0.0024002068676054
68.58 0.0031893674749881
68.6 0.0020181292202323
68.62 0.0013137405039742
68.64 0.0020636722911149
68.66 0.0033294684253633
68.68 0.0032131518237292
68.7 0.0012217877665534
68.72 0.0020805886015295
68.74 0.002209166996181
68.76 0.0025355264078825
68.78 0.0027426122687757
68.8 0.0039672316052019
68.82 0.0049326801672577
68.84 0.0041171861812472
68.86 0.0043774512596428
68.88 0.0041668894700706
68.9 0.0016771234804764
68.92 0.001904190168716
68.94 0.0022123532835394
68.96 0.0021845467854291
68.98 0.0027401023544371
69 0.0015549941454082
69.02 -6.19031270616688e-05
69.04 0.0021258261986076
69.06 0.0012947673676535
69.08 -0.0001089322031475
69.1 -0.0008457688381895
69.12 -0.00120595167391
69.14 -0.0015518885338678
69.16 -0.0024484819732606
69.18 -0.0015787028241902
69.2 -0.0038017285987734
69.22 -0.0043309172615408
69.24 -0.0039359866641461
69.26 -0.0037164085078984
69.28 -0.0054136966355144
69.3 -0.0036908565089106
69.32 -0.0027740933001041
69.34 -0.0041298870928585
69.36 -0.0046641458757221
69.38 -0.0050025940872728
69.4 -0.0042078178375959
69.42 -0.0042226538062095
69.44 -0.0034215282648801
69.46 -0.0035616299137473
69.48 -0.002930044895038
69.5 -0.0040902942419052
69.52 -0.004930374212563
69.54 -0.0028479513712227
69.56 -0.0020809259731322
69.58 -0.0034124653320759
69.6 -0.0019472058629617
69.62 -0.001110105891712
69.64 -0.0016229732427746
69.66 -0.0021387233864516
69.68 -0.0017937385709956
69.7 -0.0028341310098767
69.72 -0.0027760104276239
69.74 -0.0018255864270031
69.76 -0.0029979161918163
69.78 -0.0027620501350611
69.8 -0.0038277981802821
69.82 -0.0026878286153078
69.84 -0.0043640197254717
69.86 -0.0040878155268728
69.88 -0.0022079965565353
69.9 -0.0030223657377064
69.92 -0.0030969535000622
69.94 -0.0024399403482675
69.96 -0.004037195816636
69.98 -0.003471891162917
70 -0.0050514517351984
70.02 -0.0045406324788928
70.04 -0.0032911710441112
70.06 -0.0045633153058588
70.08 -0.0043536350131034
70.1 -0.0045629991218447
70.12 -0.0030292083974927
70.14 -0.0027101207524538
70.16 -0.0019436230650171
70.18 -0.002515303203836
70.2 -0.0027817680966109
70.22 0.0002752177824731
70.24 0.0001417273742845
70.26 -0.0024256182368844
70.28 -0.0020656811539083
70.3 -0.0033456191886216
70.32 -0.0034064715728163
70.34 -0.0019900987390428
70.36 -0.0015878092963248
70.38 -0.0025592388119548
70.4 -0.0039054052904248
70.42 -0.0032055049668997
70.44 -0.0026001504156738
70.46 -0.0025850033853203
70.48 -0.0019841822795569
70.5 -0.0025971152354031
70.52 -0.0014451110037043
70.54 -0.0032576171215623
70.56 -0.0011603260645642
70.58 -0.000186693156138
70.6 -0.0005086005548946
70.62 -0.000315887707984
70.64 -0.0029639741405844
70.66 -0.0002217584842583
70.68 -0.0010561692761257
70.7 -0.0001251315115951
70.72 0.0002297858882229
70.74 0.0002969915803987
70.76 0.0003900784067809
70.78 0.0010474605951458
70.8 0.0021120305173099
70.82 0.0024697566404938
70.84 0.0031489138491451
70.86 0.0041991351172327
70.88 0.0047437637113034
70.9 0.0024521492887288
70.92 0.0037662081886082
70.94 0.0025239696260541
70.96 0.0028914019931107
70.98 0.0006013427046127
71 0.0018501908052712
71.02 -0.0008408571011386
71.04 -0.0006272234022617
71.06 -0.001015625311993
71.08 -0.0023461510427296
71.1 -0.0015733470208942
71.12 -0.0010863195639103
71.14 -9.9877936008852e-05
71.16 -0.0003497845609672
71.18 -0.0003061228781007
71.2 -0.0018369812751188
71.22 -0.0015195256564766
71.24 0.0020915099885314
71.26 0.0035000380594283
71.28 0.0026070782914757
71.3 0.0022874660789966
71.32 0.0031075794249773
71.34 0.0041479486972093
71.36 0.0043211518786847
71.38 0.0038779713213443
71.4 0.0053206062875688
71.42 0.0061503886245191
71.44 0.0055856900289654
71.46 0.0045013967901468
71.48 0.0037097597960382
71.5 0.0028752791695296
71.52 0.0041285157203674
71.54 0.00502171786502
71.56 0.0073410887271165
71.58 0.0047331289388239
71.6 0.0055098552256822
71.62 0.0047865333035588
71.64 0.0052698296494781
71.66 0.0041225170716643
71.68 0.005003158468753
71.7 0.0041104848496615
71.72 0.0033376705832779
71.74 0.0025143409147858
71.76 0.002802605042234
71.78 0.0054847900755703
71.8 0.0058565782383084
71.82 0.0052137598395347
71.84 0.0053530493751168
71.86 0.0058035939000546
71.88 0.0057443440891802
71.9 0.0061514843255281
71.92 0.0032061422243714
71.94 0.0041447440162301
71.96 0.0055733188055455
71.98 0.0058058309368789
72 0.0048401323147118
72.02 0.0030484404414892
72.04 0.0006431133951991
72.06 0.0009253211319446
72.08 0.0009588791872374
72.1 0.0014647091738879
72.12 0.0020501422695815
72.14 0.0030532428063452
72.16 0.0013124897377565
72.18 -0.0005427022697404
72.2 0.0002887705632019
72.22 -0.0011282260529696
72.24 0.0013792066602036
72.26 0.000280810840195
72.28 -0.0007627290324307
72.3 -0.0006660335347987
72.32 -0.0009506093338131
72.34 -0.0010381607571616
72.36 -0.0012773826019838
72.38 -0.0010728773195296
72.4 -0.0007529712747782
72.42 -0.0008702000486664
72.44 -0.0017945424187928
72.46 -0.002804264659062
72.48 -0.0034780297428369
72.5 -0.0040219440124928
72.52 -0.0045358692295849
72.54 -0.0042998204007744
72.56 -0.0039409906603395
72.58 -0.0024517592974007
72.6 -0.0028913221322
72.62 -0.0026973977219313
72.64 -0.0028358483687043
72.66 -0.0022201912943273
72.68 -0.002929697278887
72.7 -0.0022427386138588
72.72 -0.0010806323261931
72.74 -0.0004632523632608
72.76 -0.0006240712828002
72.78 -0.001541320933029
72.8 -0.0016158838989213
72.82 0.0007136311614885
72.84 0.000126919709146
72.86 0.0004767981008626
72.88 -0.000493126863148
72.9 -0.0024088281206786
72.92 -0.0009821422863751
72.94 -0.0002934838703367
72.96 -6.09986382187344e-05
72.98 -0.0007707994664087
73 -0.0002805666008498
73.02 -0.0003032083332072
73.04 0.0005274282302707
73.06 0.0005693765124306
73.08 -0.0009408841724507
73.1 0.0002008097653742
73.12 -0.0017037919024005
73.14 -0.0024861739948391
73.16 -0.0017227419884875
73.18 -0.0023246991913765
73.2 -0.0034443147014826
73.22 -0.0027811543550342
73.24 -0.0026785030495375
73.26 -0.0045292652212083
73.28 -0.0042154905386269
73.3 -0.004970802925527
73.32 -0.0063208402134478
73.34 -0.0051341936923563
73.36 -0.0049900799058377
73.38 -0.0045688478276133
73.4 -0.0062310216017067
73.42 -0.0051300693303346
73.44 -0.0033887838944792
73.46 -0.0021061007864773
73.48 -0.0025381164159625
73.5 -0.0031685372814536
73.52 -0.0028154281899333
73.54 -0.0025967715773731
73.56 -0.0014513962669298
73.58 -0.0008416493656113
73.6 -0.0001873140718089
73.62 0.0007156512583605
73.64 0.0025221076793968
73.66 0.0011718438472598
73.68 0.0018620992777869
73.7 0.0023511731997132
73.72 0.0019809028599411
73.74 0.0021025100722908
73.76 0.0034263990819454
73.78 0.0036958099808543
73.8 0.0034170788712799
73.82 0.0019353965763002
73.84 0.0044495612382888
73.86 0.0036337929777801
73.88 0.0022408117074519
73.9 0.0027489326894283
73.92 0.0028800771106034
73.94 0.002928864210844
73.96 0.0033978491555899
73.98 0.0035870899446308
74 0.0018111176323145
74.02 0.0016646097647026
74.04 0.0021560760214924
74.06 0.0015945668565109
74.08 0.0006038278806954
74.1 0.0021689275745302
74.12 0.0017738884780555
74.14 0.0028079224284738
74.16 0.0022796445991843
74.18 0.0032234126701951
74.2 0.0020560936536639
74.22 0.0003771743795368
74.24 0.0019176447531208
74.26 0.0025647284928709
74.28 0.0036973583046346
74.3 0.0027968671638518
74.32 0.0041655842214822
74.34 0.00436398293823
74.36 0.0050991349853575
74.38 0.0041173323988914
74.4 0.0032697955612093
74.42 0.0013321969890967
74.44 0.0020950539037585
74.46 0.0029991932678967
74.48 0.0011990257771685
74.5 0.0019006490474566
74.52 0.0019318691920489
74.54 -0.0006972242845222
74.56 0.0006792558706365
74.58 -0.0004119541263207
74.6 -0.0008187580970115
74.62 -0.0009534780401736
74.64 -0.0009843599982559
74.66 -1.44942496262956e-05
74.68 -0.0014797929907217
74.7 -0.0026741055771708
74.72 -0.0017389375716447
74.74 -0.0023660433944314
74.76 -0.0007781115709803
74.78 -0.0008343601366505
74.8 -0.0006476863636635
74.82 -0.0011088550090789
74.84 0.0011632974492385
74.86 0.0029451146256178
74.88 0.001166988746263
74.9 0.0006380736012943
74.92 -0.0006019519641995
74.94 0.000443354336312
74.96 -7.94235311332159e-05
74.98 0.0005637017311528
75 0.0007532635354436
75.02 -0.0005176863051019
75.04 -0.0018835836090147
75.06 -0.0006355749792419
75.08 0.0001430511183571
75.1 0.0016322260489687
75.12 0.0005955639062449
75.14 0.000732044049073
75.16 0.0009875977411866
75.18 0.0015865926397964
75.2 0.001475412165746
75.22 0.0016645925352349
75.24 0.0018267210107296
75.26 0.0006126939551904
75.28 0.0001520863588666
75.3 -0.0008949090261012
75.32 -0.001800371799618
75.34 -0.003454144578427
75.36 -0.0021247749682515
75.38 -0.0031203778926283
75.4 -0.0043876604177057
75.42 -0.0032469036523252
75.44 -0.002559371991083
75.46 -0.0009869897039607
75.48 -0.00108906137757
75.5 -0.0010992031311616
75.52 -0.0024542971514165
75.54 -0.0027998969890177
75.56 -0.002071518683806
75.58 -0.0022153260651975
75.6 -0.0030813284683972
75.62 -0.0025953860022127
75.64 -0.0029966428410261
75.66 -0.0023566044401377
75.68 -0.002679930999875
75.7 -0.0023710276000201
75.72 -0.0032469395082443
75.74 -0.0035758973099291
75.76 -0.0040460196323692
75.78 -0.0041189519688487
75.8 -0.0033984307665377
75.82 -0.0040221279487013
75.84 -0.003572987858206
75.86 -0.0028107610996812
75.88 -0.0016232832567766
75.9 -0.0036035804077982
75.92 -0.00143167830538
75.94 0.0008315055747516
75.96 0.0024182829074561
75.98 0.0025544778909534
76 0.0019603590480983
76.02 0.0017754846485331
76.04 0.0017549542244523
76.06 0.003140163840726
76.08 0.0032060593366622
76.1 0.002586773596704
76.12 0.0034098012838512
76.14 0.0037649697624146
76.16 0.0034355253446847
76.18 0.0041769621893763
76.2 0.0037013099063187
76.22 0.0042936699464917
76.24 0.0056022265926003
76.26 0.0048673902638256
76.28 0.0047313305549323
76.3 0.0052062501199543
76.32 0.0052033527754247
76.34 0.003932359162718
76.36 0.0039287954568862
76.38 0.0027464777231216
76.4 0.0029490361921489
76.42 0.001949425204657
76.44 0.000549258547835
76.46 0.0024569635279476
76.48 0.0013895311858505
76.5 0.0020274755079299
76.52 0.0015841004205867
76.54 0.0003266357234679
76.56 0.0006312726764008
76.58 -0.0006637634942308
76.6 0.0006255657644942
76.62 -1.61198804562446e-05
76.64 0.0003985113289672
76.66 -0.0003411565849091
76.68 -6.63048922433518e-05
76.7 0.0008399946382269
76.72 0.0003379786794539
76.74 0.0016501910286024
76.76 -6.67060885461979e-05
76.78 0.0001740050502121
76.8 0.0011301607592031
76.82 0.000438509217929
76.84 -0.000528220552951
76.86 -0.0013951722066849
76.88 -0.003448886796832
76.9 -0.0021265086252242
76.92 -0.0023527238517999
76.94 -0.0002551282232161
76.96 0.0009669115534052
76.98 0.0024427336174994
77 0.0027400185354053
77.02 0.0031787224579602
77.04 0.0012839012779295
77.06 0.0021444275043904
77.08 0.0017819628119468
77.1 0.003084709867835
77.12 0.0051264367066323
77.14 0.003944550640881
77.16 0.0042631109245121
77.18 0.0025188925210386
77.2 0.0014267072547227
77.22 -0.000850531971082
77.24 -0.0018478110432624
77.26 -0.0017309070099145
77.28 -0.0019153313478454
77.3 -0.0021140386816114
77.32 -0.0022870395332574
77.34 -0.0016041918424889
77.36 -0.0026445051189512
77.38 -0.0029991331975907
77.4 -0.0031192610040307
77.42 -0.0033292535226792
77.44 -0.0034775624517351
77.46 -0.0039086318574845
77.48 -0.0022340642753988
77.5 -0.0027924077585339
77.52 -0.0003140316985081
77.54 0.0005098283290863
77.56 0.0006551360129378
77.58 0.000203211326152
77.6 0.0006054840632714
77.62 -0.0007555122138001
77.64 0.0004611076146829
77.66 0.0009165669907815
77.68 0.0009853793308138
77.7 -0.0013468496035784
77.72 -0.0002807119162753
77.74 -0.0014316730666905
77.76 -0.0029719530139118
77.78 -0.0021513989195227
77.8 -0.0017327278619632
77.82 -0.0007063570665195
77.84 -0.0031427692156285
77.86 -0.0005830602603964
77.88 -0.000340097816661
77.9 4.16660659539048e-05
77.92 0.0008258056477643
77.94 -0.0005612902459688
77.96 -0.0003634224412962
77.98 -0.0006996487500146
78 0.0009841592982411
78.02 0.0007624216959811
78.04 0.0013072857400402
78.06 0.0001408622192684
78.08 0.0019925194792449
78.1 0.0034967842511832
78.12 0.003065007738769
78.14 0.003561696736142
78.16 0.0034331968054175
78.18 0.005283382255584
78.2 0.0050626690499484
78.22 0.0062534962780773
78.24 0.0069315298460423
78.26 0.0055338121019303
78.28 0.0048650167882442
78.3 0.0037211754824966
78.32 0.0020183883607387
78.34 0.0015331443864852
78.36 0.0026581129059195
78.38 0.0032422016374766
78.4 0.0052533531561493
78.42 0.0030332754831761
78.44 0.0038712394889444
78.46 0.0055901710875332
78.48 0.005314212758094
78.5 0.0038388422690331
78.52 0.0043717985972762
78.54 0.0041177673265337
78.56 0.0028602501843124
78.58 0.0042501972056925
78.6 0.0023573939688503
78.62 0.00158411427401
78.64 0.0003256906638853
78.66 -0.0007245173328556
78.68 -0.0008424806874245
78.7 -0.0006801125127822
78.72 -0.0002849931770469
78.74 -0.0021317803766578
78.76 -0.0022099185734987
78.78 -0.0031744111329317
78.8 -0.0031103889923542
78.82 -0.0042919018305838
78.84 -0.0034148851409554
78.86 -0.0030227487441152
78.88 -0.0039345510303974
78.9 -0.003416220890358
78.92 -0.0038139731623232
78.94 -0.0053325383923947
78.96 -0.0046377815306186
78.98 -0.0055706030689179
79 -0.0058531961403787
79.02 -0.0060469950549304
79.04 -0.0060314424335956
79.06 -0.0041595953516662
79.08 -0.0035169441252946
79.1 -0.0026938235387206
79.12 -0.0043044895865023
79.14 -0.002857444807887
79.16 -0.0025841887108981
79.18 -0.0011081591947004
79.2 -0.0007481815409846
79.22 -0.0006674533360637
79.24 -0.0028973827138543
79.26 -0.002612987300381
79.28 -0.0018545521888881
79.3 -0.0040506264194846
79.32 -0.0011854921467602
79.34 -0.0009116407600231
79.36 -0.0023812078870832
79.38 -0.0025162794627249
79.4 -0.0024021782446652
79.42 -0.0009596802410669
79.44 -0.0017229813383892
79.46 -0.0024396660737693
79.48 -0.0041519147343933
79.5 -0.0016166211571544
79.52 -0.0038650655187666
79.54 -0.0056307003833353
79.56 -0.0042873402126133
79.58 -0.0026675153058022
79.6 -0.0035928022116422
79.62 -0.004114597570151
79.64 -0.0036326223053038
79.66 -0.00270700850524
79.68 -0.0012419843114912
79.7 -0.0002978282864205
79.72 -0.0025621275417506
79.74 -0.0031284987926483
79.76 -0.0022445255890488
79.78 -0.0006820438429713
79.8 -0.0005094957305118
79.82 -1.88532412721543e-05
79.84 -0.001072222366929
79.86 -0.0001712369994493
79.88 0.0017311085248365
79.9 0.0015404183650389
79.92 0.0003334810317028
79.94 0.0021980328019708
79.96 0.001883941120468
79.98 0.0031902270857244
80 0.0041382554918527
80.02 0.0027901295106858
80.04 0.0018263355595991
80.06 0.0030824665445834
80.08 0.0031851199455559
80.1 0.0035441741347312
80.12 0.0022802676539868
80.14 0.0031052611302584
80.16 0.0031418614089488
80.18 0.0020667372737079
80.2 0.0019469914259389
80.22 0.0011236204300075
80.24 0.0001741820742608
80.26 -0.0009866411564871
80.28 -0.0012823633151128
80.3 -0.0008370415307581
80.32 0.000219764697249
80.34 -0.0016511010471731
80.36 -0.0012994359713047
80.38 -0.0030329399742186
80.4 -0.0041321539320051
80.42 -0.0039888429455459
80.44 -0.0022611597087234
80.46 -0.0031727659516036
80.48 -0.0014354663435369
80.5 -0.0007051898282952
80.52 6.91400855430402e-05
80.54 -0.002067748690024
80.56 -0.001308137201704
80.58 -5.3497999033425e-05
80.6 -0.0015654197195544
80.62 -0.0004976038471795
80.64 -0.002205335535109
80.66 -0.0022254076320677
80.68 -0.0015714465407654
80.7 -0.0019286122405901
80.72 -0.0011709645623341
80.74 -0.0008227427024394
80.76 0.0004016516322735
80.78 0.001174374949187
80.8 0.0005361671210266
80.82 0.0019440436735749
80.84 0.0016881066840142
80.86 0.0010525458492338
80.88 0.0004580051172524
80.9 0.0005082081188447
80.92 0.0027360285166651
80.94 0.0025046868249773
80.96 0.0032633848022669
80.98 0.0037314675282686
81 0.0060340585187077
81.02 0.0058091236278414
81.04 0.0058503979817032
81.06 0.0055766529403626
81.08 0.0042222179472446
81.1 0.004680439364165
81.12 0.0040201577357947
81.14 0.0031899230089038
81.16 0.0034658703953027
81.18 0.0027788563165813
81.2 0.0020882964599877
81.22 0.0021926034241914
81.24 0.0031539951451122
81.26 0.0028560741338878
81.28 0.0032121592666953
81.3 0.002183424308896
81.32 0.0014553712680935
81.34 0.0030422732234001
81.36 0.0012187844840809
81.38 0.0022654421627521
81.4 0.0002908529713749
81.42 0.0015853908844292
81.44 0.0012572159757837
81.46 0.0001614569046068
81.48 0.0011590821668505
81.5 0.0020173608791083
81.52 0.0023959591053426
81.54 0.0018990363460034
81.56 0.0021152354311197
81.58 0.0031592801678925
81.6 0.0037132776342332
81.62 0.0031798279378563
81.64 0.0041297958232462
81.66 0.0018211422720924
81.68 0.0021673622541129
81.7 0.0033265224192291
81.72 0.0025110302958637
81.74 0.0020969621837139
81.76 0.0025383450556546
81.78 0.0041240630671381
81.8 0.0016772770322859
81.82 0.0023406429681926
81.84 0.0025498010218143
81.86 0.0026082028634846
81.88 0.0024471075739711
81.9 0.0018734354525804
81.92 0.0025566788390278
81.94 0.0012960850726813
81.96 0.0011402553645893
81.98 -0.0010931778233498
82 0.0007205849979072
82.02 0.0005998024716973
82.04 -0.0008773615700192
82.06 -0.0002207411162089
82.08 0.0016729031922295
82.1 0.0022196103818714
82.12 0.0034644927363842
82.14 0.0025552781298756
82.16 0.0028872839175164
82.18 0.0037455721758306
82.2 0.003127368632704
82.22 0.002028505783528
82.24 0.0016969124553725
82.26 -1.47435557664721e-05
82.28 0.0029401229694485
82.3 0.0045647933147847
82.32 0.0038948785513639
82.34 0.0034509673714637
82.36 0.0046253311447799
82.38 0.0035720826126635
82.4 0.0022213063202798
82.42 0.0026247580535709
82.44 0.0033445807639509
82.46 0.0028741043061017
82.48 0.0040393495000898
82.5 0.0052558043971657
82.52 0.004289005883038
82.54 0.0039855088107287
82.56 0.0046700909733772
82.58 0.0048047234304249
82.6 0.0039455122314393
82.62 0.0032421147916465
82.64 0.003424079157412
82.66 0.0032926648855209
82.68 0.0028131629806011
82.7 0.0012203938094899
82.72 0.0003032995155081
82.74 0.0015334183117374
82.76 0.0008168084896169
82.78 -0.0011724435025826
82.8 -0.002876549726352
82.82 -0.0024986267089843
82.84 -0.0044989557936787
82.86 -0.0039770766161382
82.88 -0.0034463452175259
82.9 -0.0013045489322394
82.92 -0.001477162935771
82.94 -0.0022496059536933
82.96 -0.0025081012863665
82.98 -0.0006746053695678
83 6.2152580539987e-06
83.02 0.000881306012161
83.04 0.0008198648574762
83.06 0.001452017459087
83.08 0.0015534709673374
83.1 0.0031973535660654
83.12 0.0039836298674345
83.14 0.0042076171375811
83.16 0.0044323373585939
83.18 0.0059306896291673
83.2 0.0047934767790138
83.22 0.0053960410878062
83.24 0.0039747776463627
83.26 0.0038529741577804
83.28 0.0043446794152259
83.3 0.0023125847801566
83.32 0.0025477851741015
83.34 0.0012290378799661
83.36 0.00149590393994
83.38 0.0002945757296402
83.4 -0.0004655509255826
83.42 -0.0018216664902865
83.44 -0.0024652092251926
83.46 -0.0031825511250644
83.48 -0.0038477980997413
83.5 -0.0044474368914961
83.52 -0.0050285425968468
83.54 -0.0068058348260819
83.56 -0.0059507172554731
83.58 -0.0051121921278536
83.6 -0.0049609490670263
83.62 -0.0043419050052762
83.64 -0.00345035106875
83.66 -0.0033834057394415
83.68 -0.0029129681643098
83.7 -0.0012129212263971
83.72 -0.0011651871027424
83.74 -0.0021692148875445
83.76 -0.0026410450227558
83.78 -0.0024048499763011
83.8 -0.003276867326349
83.82 -0.0045557436533272
83.84 -0.0042375456541776
83.86 -0.004715378396213
83.88 -0.0035961198154836
83.9 -0.005027653183788
83.92 -0.0033173693809658
83.94 -0.0039362753741443
83.96 -0.0035239721182733
83.98 -0.003688545897603
84 -0.0035055729094892
84.02 -0.0044114566408097
84.04 -0.0053984313271939
84.06 -0.0053798072040081
84.08 -0.0039402060210704
84.1 -0.0023338438477367
84.12 -0.0039587435312569
84.14 -0.0043919021263718
84.16 -0.0043702432885766
84.18 -0.0042001632973551
84.2 -0.0038471494335681
84.22 -0.0042016021907329
84.24 -0.005730896256864
84.26 -0.0049380073323845
84.28 -0.0042592296376824
84.3 -0.0029809314291924
84.32 -0.0015725790290161
84.34 -0.0017583159497007
84.36 -0.0025154738686978
84.38 -0.0009186848765239
84.4 0.0010079771745949
84.42 0.0009781564585864
84.44 0.0001080086731235
84.46 0.0003793118521571
84.48 4.13693815062288e-05
84.5 0.0006360198021866
84.52 0.0031100688502192
84.54 0.0029431681614369
84.56 0.003047960344702
84.58 0.0020545844454318
84.6 0.000955372932367
84.62 -0.0006317564402706
84.64 -0.0010343976318836
84.66 -0.0004013184225186
84.68 -0.0005431477329693
84.7 -0.0028936518356204
84.72 -0.0009113993728533
84.74 -0.0020496291108429
84.76 -0.002052852185443
84.78 -0.003630484919995
84.8 -0.0040777404792606
84.82 -0.003413044149056
84.84 -0.0027310056611895
84.86 -0.0030357940122485
84.88 -0.002027902752161
84.9 -0.0020084225106984
84.92 -0.0015341645339503
84.94 -0.0021935920231044
84.96 -0.0015404839068651
84.98 -0.0007085311226546
85 -0.0027370213065296
85.02 -0.0011062029516324
85.04 -0.0007684779702685
85.06 -0.000502816226799
85.08 -0.0008203226025216
85.1 -0.0019064496736973
85.12 -0.0025931601412594
85.14 -0.0032350197434425
85.16 -0.000999090145342
85.18 -0.002151281805709
85.2 -0.0025155725888907
};
%\addlegendentry{\textit{MPPI}}
\addplot [semithick, red, dashed, forget plot]
table {%
-4.26 1.5
89.46 1.5
};
\end{axis}

\end{tikzpicture}

